Learning Model Predictive Control Parameters via Bayesian Optimization for Battery Fast Charging

Tuning parameters in model predictive control (MPC) presents significant challenges, particularly when there is a notable discrepancy between the controller's predictions and the actual behavior of the closed-loop plant. This mismatch may stem from factors like substantial model-plant differences, limited prediction horizons that do not cover the entire time of interest, or unforeseen system disturbances. Such mismatches can jeopardize both performance and safety, including constraint satisfaction. Traditional methods address this issue by modifying the finite horizon cost function to better reflect the overall operational cost, learning parts of the prediction model from data, or implementing robust MPC strategies, which might be either computationally intensive or overly cautious. As an alternative, directly optimizing or learning the controller parameters to enhance closed-loop performance has been proposed. We apply Bayesian optimization for efficient learning of unknown model parameters and parameterized constraint backoff terms, aiming to improve closed-loop performance of battery fast charging. This approach establishes a hierarchical control framework where Bayesian optimization directly fine-tunes closed-loop behavior towards a global and long-term objective, while MPC handles lower-level, short-term control tasks. For lithium-ion battery fast charging, we show that the learning approach not only ensures safe operation but also maximizes closed-loop performance. This includes maintaining the battery's operation below its maximum terminal voltage and reducing charging times, all achieved using a standard nominal MPC model with a short horizon and notable initial model-plant mismatch.

==> figures/OCV_Backoff.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}%[spy using outlines={chamfered rectangle,magnification=4.2,width=4.5cm,height=2cm,connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{44,160,44}
\definecolor{red}{RGB}{214,39,40}
\definecolor{purple}{RGB}{148, 103, 189}

\begin{axis}[
height=0.30\textwidth,
width=0.46\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SOC},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \text{Voltage} \ V_T \ (\si{\volt})\)},
ymajorgrids,
ymin=2.70488175363026, ymax=4.27119610696999,
ytick style={color=black}
]
\addplot [thick, green]
table {%
0 3.89999999
0.001001001001001 3.90422343158872
0.002002002002002 3.90839794830539
0.003003003003003 3.91252380958515
0.004004004004004 3.91660128486315
0.005005005005005 3.92063064357453
0.00600600600600601 3.92461215515443
0.00700700700700701 3.92854608903801
0.00800800800800801 3.93243271466041
0.00900900900900901 3.93627230145677
0.01001001001001 3.94006511886223
0.011011011011011 3.94381143631195
0.012012012012012 3.94751152324107
0.013013013013013 3.95116564908473
0.014014014014014 3.95477408327808
0.015015015015015 3.95833709525626
0.016016016016016 3.96185495445442
0.017017017017017 3.9653279303077
0.018018018018018 3.96875629225126
0.019019019019019 3.97214030972023
0.02002002002002 3.97548025214976
0.021021021021021 3.97877638897499
0.022022022022022 3.98202898963107
0.023023023023023 3.98523832355315
0.024024024024024 3.98840466017637
0.025025025025025 3.99152826893588
0.026026026026026 3.99460941926681
0.027027027027027 3.99764838060432
0.028028028028028 4.00064542238356
0.029029029029029 4.00360081403965
0.03003003003003 4.00651482500776
0.031031031031031 4.00938772472303
0.032032032032032 4.0122197826206
0.033033033033033 4.01501126813562
0.034034034034034 4.01776245070323
0.035035035035035 4.02047359975857
0.036036036036036 4.0231449847368
0.037037037037037 4.02577687507306
0.038038038038038 4.02836954020249
0.039039039039039 4.03092324956023
0.04004004004004 4.03343827258144
0.041041041041041 4.03591487870126
0.042042042042042 4.03835333735484
0.043043043043043 4.04075391797731
0.044044044044044 4.04311689000382
0.045045045045045 4.04544252286953
0.046046046046046 4.04773108600957
0.047047047047047 4.04998284885909
0.048048048048048 4.05219808085323
0.049049049049049 4.05437705142715
0.05005005005005 4.05652003001598
0.0510510510510511 4.05862728605487
0.0520520520520521 4.06069908897897
0.0530530530530531 4.06273570822341
0.0540540540540541 4.06473741322336
0.0550550550550551 4.06670447341394
0.0560560560560561 4.06863715823031
0.0570570570570571 4.07053573710761
0.0580580580580581 4.07240047948099
0.0590590590590591 4.07423165478559
0.0600600600600601 4.07602953245656
0.0610610610610611 4.07779438192904
0.0620620620620621 4.07952647263818
0.0630630630630631 4.08122607401912
0.0640640640640641 4.08289345550701
0.0650650650650651 4.08452888653699
0.0660660660660661 4.08613263654421
0.0670670670670671 4.08770497496382
0.0680680680680681 4.08924617123095
0.0690690690690691 4.09075649478076
0.0700700700700701 4.09223621504838
0.0710710710710711 4.09368560146897
0.0720720720720721 4.09510492347767
0.0730730730730731 4.09649445050962
0.0740740740740741 4.09785445199998
0.0750750750750751 4.09918519738387
0.0760760760760761 4.10048695609646
0.0770770770770771 4.10175999757289
0.0780780780780781 4.10300459124829
0.0790790790790791 4.10422100655782
0.0800800800800801 4.10540951293662
0.0810810810810811 4.10657037981984
0.0820820820820821 4.10770387664262
0.0830830830830831 4.1088102728401
0.0840840840840841 4.10988983784744
0.0850850850850851 4.11094284109977
0.0860860860860861 4.11196955203225
0.0870870870870871 4.11297024008001
0.0880880880880881 4.1139451746782
0.0890890890890891 4.11489462526198
0.0900900900900901 4.11581886126647
0.0910910910910911 4.11671815212683
0.0920920920920921 4.11759276727821
0.0930930930930931 4.11844297615575
0.0940940940940941 4.11926904819458
0.0950950950950951 4.12007125282987
0.0960960960960961 4.12084985949675
0.0970970970970971 4.12160513763037
0.0980980980980981 4.12233735666588
0.0990990990990991 4.12304678603841
0.1001001001001 4.12373369518312
0.101101101101101 4.12439835353515
0.102102102102102 4.12504103052964
0.103103103103103 4.12566199560175
0.104104104104104 4.12626151818661
0.105105105105105 4.12683986771937
0.106106106106106 4.12739731363517
0.107107107107107 4.12793412536917
0.108108108108108 4.1284505723565
0.109109109109109 4.12894692403232
0.11011011011011 4.12942344983176
0.111111111111111 4.12988041918997
0.112112112112112 4.1303181015421
0.113113113113113 4.13073676632329
0.114114114114114 4.13113668296869
0.115115115115115 4.13151812091344
0.116116116116116 4.13188134959269
0.117117117117117 4.13222663844158
0.118118118118118 4.13255425689526
0.119119119119119 4.13286447438887
0.12012012012012 4.13315756035757
0.121121121121121 4.13343378423648
0.122122122122122 4.13369341546077
0.123123123123123 4.13393672346556
0.124124124124124 4.13416397768602
0.125125125125125 4.13437544755728
0.126126126126126 4.13457140251449
0.127127127127127 4.1347521119928
0.128128128128128 4.13491784542735
0.129129129129129 4.13506887225328
0.13013013013013 4.13520546190574
0.131131131131131 4.13532788381988
0.132132132132132 4.13543640743083
0.133133133133133 4.13553130217376
0.134134134134134 4.13561283748379
0.135135135135135 4.13568128279608
0.136136136136136 4.13573690754578
0.137137137137137 4.13577998116801
0.138138138138138 4.13581077309794
0.139139139139139 4.13582955277071
0.14014014014014 4.13583658962146
0.141141141141141 4.13583215308534
0.142142142142142 4.13581651259749
0.143143143143143 4.13578993759306
0.144144144144144 4.13575269750719
0.145145145145145 4.13570506177503
0.146146146146146 4.13564729983172
0.147147147147147 4.13557968111241
0.148148148148148 4.13550247505225
0.149149149149149 4.13541595108637
0.15015015015015 4.13532037864993
0.151151151151151 4.13521602717806
0.152152152152152 4.13510316610592
0.153153153153153 4.13498206486865
0.154154154154154 4.1348529929014
0.155155155155155 4.13471621963931
0.156156156156156 4.13457201451752
0.157157157157157 4.13442064697118
0.158158158158158 4.13426238643543
0.159159159159159 4.13409750234543
0.16016016016016 4.13392626413631
0.161161161161161 4.13374894124323
0.162162162162162 4.13356580310132
0.163163163163163 4.13337711914573
0.164164164164164 4.13318315881161
0.165165165165165 4.1329841915341
0.166166166166166 4.13278048674835
0.167167167167167 4.1325723138895
0.168168168168168 4.1323599423927
0.169169169169169 4.13214364169309
0.17017017017017 4.13192368122582
0.171171171171171 4.13170033042603
0.172172172172172 4.13147385872887
0.173173173173173 4.13124453556948
0.174174174174174 4.13101263038301
0.175175175175175 4.13077841260461
0.176176176176176 4.13054215166941
0.177177177177177 4.13030411701257
0.178178178178178 4.13006457806923
0.179179179179179 4.12982380427453
0.18018018018018 4.12958206506362
0.181181181181181 4.12933962987165
0.182182182182182 4.12909676813376
0.183183183183183 4.12885374928509
0.184184184184184 4.12861084276079
0.185185185185185 4.12836831799601
0.186186186186186 4.12812644442589
0.187187187187187 4.12788549148558
0.188188188188188 4.12764572861021
0.189189189189189 4.12740742523495
0.19019019019019 4.12717085079492
0.191191191191191 4.12693627472528
0.192192192192192 4.12670396646118
0.193193193193193 4.12647419543775
0.194194194194194 4.12624723109014
0.195195195195195 4.1260233428535
0.196196196196196 4.12580280016297
0.197197197197197 4.1255858724537
0.198198198198198 4.12537282916084
0.199199199199199 4.12516393971952
0.2002002002002 4.12495947317431
0.201201201201201 4.12475961576424
0.202202202202202 4.12456436897836
0.203203203203203 4.12437370930781
0.204204204204204 4.12418761324373
0.205205205205205 4.12400605727728
0.206206206206206 4.12382901789959
0.207207207207207 4.12365647160181
0.208208208208208 4.12348839487509
0.209209209209209 4.12332476421058
0.21021021021021 4.12316555609941
0.211211211211211 4.12301074703274
0.212212212212212 4.1228603135017
0.213213213213213 4.12271423199745
0.214214214214214 4.12257247901113
0.215215215215215 4.12243503103389
0.216216216216216 4.12230186455687
0.217217217217217 4.12217295607122
0.218218218218218 4.12204828206808
0.219219219219219 4.1219278190386
0.22022022022022 4.12181154347392
0.221221221221221 4.12169943186519
0.222222222222222 4.12159146070356
0.223223223223223 4.12148760648016
0.224224224224224 4.12138784568615
0.225225225225225 4.12129215481268
0.226226226226226 4.12120051035088
0.227227227227227 4.1211128887919
0.228228228228228 4.12102926662689
0.229229229229229 4.120949620347
0.23023023023023 4.12087392644336
0.231231231231231 4.12080216140713
0.232232232232232 4.12073430172945
0.233233233233233 4.12067032390147
0.234234234234234 4.12061020441432
0.235235235235235 4.12055391975917
0.236236236236236 4.12050144642714
0.237237237237237 4.1204527609094
0.238238238238238 4.12040783969707
0.239239239239239 4.12036665928132
0.24024024024024 4.12032919615328
0.241241241241241 4.1202954268041
0.242242242242242 4.12026532772492
0.243243243243243 4.1202388754069
0.244244244244244 4.12021604634117
0.245245245245245 4.12019681701889
0.246246246246246 4.12018116393119
0.247247247247247 4.12016906356923
0.248248248248248 4.12016049242414
0.249249249249249 4.12015542698708
0.25025025025025 4.12015384374919
0.251251251251251 4.12015571920162
0.252252252252252 4.1201610298355
0.253253253253253 4.12016975214199
0.254254254254254 4.12018186261224
0.255255255255255 4.12019733773738
0.256256256256256 4.12021615400856
0.257257257257257 4.12023828791693
0.258258258258258 4.12026371595364
0.259259259259259 4.12029241460982
0.26026026026026 4.12032436037664
0.261261261261261 4.12035952974522
0.262262262262262 4.12039789920672
0.263263263263263 4.12043944525228
0.264264264264264 4.12048414437304
0.265265265265265 4.12053197306016
0.266266266266266 4.12058290780478
0.267267267267267 4.12063692509804
0.268268268268268 4.12069400143109
0.269269269269269 4.12075411329508
0.27027027027027 4.12081723718114
0.271271271271271 4.12088334958044
0.272272272272272 4.1209524269841
0.273273273273273 4.12102444588328
0.274274274274274 4.12109938276912
0.275275275275275 4.12117721413277
0.276276276276276 4.12125791646538
0.277277277277277 4.12134146625808
0.278278278278278 4.12142784000203
0.279279279279279 4.12151701418837
0.28028028028028 4.12160896530825
0.281281281281281 4.1217036698528
0.282282282282282 4.12180110431319
0.283283283283283 4.12190124518054
0.284284284284284 4.12200406894601
0.285285285285285 4.12210955210075
0.286286286286286 4.12221767113589
0.287287287287287 4.12232840254259
0.288288288288288 4.12244172281199
0.289289289289289 4.12255760843524
0.29029029029029 4.12267603590347
0.291291291291291 4.12279698170785
0.292292292292292 4.1229204223395
0.293293293293293 4.12304633428958
0.294294294294294 4.12317469404924
0.295295295295295 4.12330547810961
0.296296296296296 4.12343866296185
0.297297297297297 4.1235742250971
0.298298298298298 4.1237121410065
0.299299299299299 4.12385238718121
0.3003003003003 4.12399494011236
0.301301301301301 4.1241397762911
0.302302302302302 4.12428687220858
0.303303303303303 4.12443620435595
0.304304304304304 4.12458774922434
0.305305305305305 4.1247414833049
0.306306306306306 4.12489738308879
0.307307307307307 4.12505542506714
0.308308308308308 4.1252155857311
0.309309309309309 4.12537784157182
0.31031031031031 4.12554216908043
0.311311311311311 4.1257085447481
0.312312312312312 4.12587694506596
0.313313313313313 4.12604734652516
0.314314314314314 4.12621972561684
0.315315315315315 4.12639405883215
0.316316316316316 4.12657032266223
0.317317317317317 4.12674849359824
0.318318318318318 4.12692854813131
0.319319319319319 4.12711046275259
0.32032032032032 4.12729421395323
0.321321321321321 4.12747977822437
0.322322322322322 4.12766713205716
0.323323323323323 4.12785625194275
0.324324324324324 4.12804711437227
0.325325325325325 4.12823969583688
0.326326326326326 4.12843397282771
0.327327327327327 4.12862992183593
0.328328328328328 4.12882751935266
0.329329329329329 4.12902674186906
0.33033033033033 4.12922756587628
0.331331331331331 4.12942996786545
0.332332332332332 4.12963392432772
0.333333333333333 4.12983941175425
0.334334334334334 4.13004640663617
0.335335335335335 4.13025488546462
0.336336336336336 4.13046482473077
0.337337337337337 4.13067620092574
0.338338338338338 4.13088899054069
0.339339339339339 4.13110317006677
0.34034034034034 4.13131871599511
0.341341341341341 4.13153560481686
0.342342342342342 4.13175381302317
0.343343343343343 4.13197331710519
0.344344344344344 4.13219409355406
0.345345345345345 4.13241611886092
0.346346346346346 4.13263936951692
0.347347347347347 4.13286382201321
0.348348348348348 4.13308945284093
0.349349349349349 4.13331623849123
0.35035035035035 4.13354415545525
0.351351351351351 4.13377318022414
0.352352352352352 4.13400328928905
0.353353353353353 4.13423445914111
0.354354354354354 4.13446666627148
0.355355355355355 4.1346998871713
0.356356356356356 4.13493409833171
0.357357357357357 4.13516927624387
0.358358358358358 4.13540539739891
0.359359359359359 4.13564243828799
0.36036036036036 4.13588037540225
0.361361361361361 4.13611918523282
0.362362362362362 4.13635884427087
0.363363363363363 4.13659932900754
0.364364364364364 4.13684061593396
0.365365365365365 4.13708268154129
0.366366366366366 4.13732550232067
0.367367367367367 4.13756905476325
0.368368368368368 4.13781331536017
0.369369369369369 4.13805826060258
0.37037037037037 4.13830386698162
0.371371371371371 4.13855011098844
0.372372372372372 4.13879696911418
0.373373373373373 4.13904441785
0.374374374374374 4.13929243368703
0.375375375375375 4.13954099311642
0.376376376376376 4.13979007262932
0.377377377377377 4.14003964871687
0.378378378378378 4.14028969787022
0.379379379379379 4.14054019658052
0.38038038038038 4.1407911213389
0.381381381381381 4.14104244863651
0.382382382382382 4.14129415496451
0.383383383383383 4.14154621681403
0.384384384384384 4.14179861067622
0.385385385385385 4.14205131304223
0.386386386386386 4.1423043004032
0.387387387387387 4.14255754925028
0.388388388388388 4.14281103607461
0.389389389389389 4.14306473736734
0.39039039039039 4.14331862961962
0.391391391391391 4.14357268932258
0.392392392392392 4.14382689296738
0.393393393393393 4.14408121704516
0.394394394394394 4.14433563804707
0.395395395395395 4.14459013246425
0.396396396396396 4.14484467678784
0.397397397397397 4.145099247509
0.398398398398398 4.14535382111887
0.399399399399399 4.14560837410859
0.4004004004004 4.14586288296931
0.401401401401401 4.14611732419218
0.402402402402402 4.14637167426834
0.403403403403403 4.14662590968893
0.404404404404404 4.1468800069451
0.405405405405405 4.147133942528
0.406406406406406 4.14738769292878
0.407407407407407 4.14764123463857
0.408408408408408 4.14789454414853
0.409409409409409 4.14814759794979
0.41041041041041 4.14840037253351
0.411411411411411 4.14865284439083
0.412412412412412 4.1489049900129
0.413413413413413 4.14915678589086
0.414414414414414 4.14940820851585
0.415415415415415 4.14965923437903
0.416416416416416 4.14990983997153
0.417417417417417 4.15016000178451
0.418418418418418 4.15040969630911
0.419419419419419 4.15065890003647
0.42042042042042 4.15090758945775
0.421421421421421 4.15115574106407
0.422422422422422 4.1514033313466
0.423423423423423 4.15165033679648
0.424424424424424 4.15189673390485
0.425425425425425 4.15214249916286
0.426426426426426 4.15238760906164
0.427427427427427 4.15263204009236
0.428428428428428 4.15287576874616
0.429429429429429 4.15311877151417
0.43043043043043 4.15336102488755
0.431431431431431 4.15360250535744
0.432432432432432 4.15384318941498
0.433433433433433 4.15408305355133
0.434434434434434 4.15432207425763
0.435435435435435 4.15456022802501
0.436436436436436 4.15479749134464
0.437437437437437 4.15503384070765
0.438438438438438 4.1552692526052
0.439439439439439 4.15550370352841
0.44044044044044 4.15573716996845
0.441441441441441 4.15596962841645
0.442442442442442 4.15620105536357
0.443443443443443 4.15643142730094
0.444444444444444 4.15666072071972
0.445445445445445 4.15688891211104
0.446446446446446 4.15711597796606
0.447447447447447 4.15734189477591
0.448448448448448 4.15756663903176
0.449449449449449 4.15779018722473
0.45045045045045 4.15801251584598
0.451451451451451 4.15823360138665
0.452452452452452 4.15845342033789
0.453453453453453 4.15867194919084
0.454454454454454 4.15888916443665
0.455455455455455 4.15910504256646
0.456456456456456 4.15931956007142
0.457457457457457 4.15953269344268
0.458458458458458 4.15974441917137
0.459459459459459 4.15995471374866
0.46046046046046 4.16016355366567
0.461461461461461 4.16037091541356
0.462462462462462 4.16057677548348
0.463463463463463 4.16078111036656
0.464464464464464 4.16098389655395
0.465465465465465 4.16118511053681
0.466466466466466 4.16138472880627
0.467467467467467 4.16158272785348
0.468468468468468 4.16177908416958
0.469469469469469 4.16197377424573
0.47047047047047 4.16216677457306
0.471471471471471 4.16235806164272
0.472472472472472 4.16254761194587
0.473473473473473 4.16273540197363
0.474474474474474 4.16292140821717
0.475475475475475 4.16310560716762
0.476476476476476 4.16328797531612
0.477477477477477 4.16346848915384
0.478478478478478 4.1636471251719
0.479479479479479 4.16382385986147
0.48048048048048 4.16399866971367
0.481481481481481 4.16417153121966
0.482482482482482 4.16434242087059
0.483483483483483 4.16451131515759
0.484484484484485 4.16467819057182
0.485485485485485 4.16484302360441
0.486486486486486 4.16500579074653
0.487487487487487 4.1651664684893
0.488488488488488 4.16532503332388
0.48948948948949 4.16548146174141
0.49049049049049 4.16563573023304
0.491491491491491 4.16578781528991
0.492492492492492 4.16593769340317
0.493493493493493 4.16608534106396
0.494494494494495 4.16623073476344
0.495495495495495 4.16637385099273
0.496496496496497 4.166514666243
0.497497497497497 4.16665315700539
0.498498498498498 4.16678929977103
0.4994994994995 4.16692307103109
0.500500500500501 4.1670544480771
0.501501501501502 4.16718342660996
0.502502502502503 4.16731002073988
0.503503503503503 4.1674342453775
0.504504504504504 4.16755611543345
0.505505505505506 4.16767564581834
0.506506506506507 4.16779285144282
0.507507507507508 4.1679077472175
0.508508508508508 4.16802034805302
0.509509509509509 4.16813066886001
0.510510510510511 4.16823872454908
0.511511511511512 4.16834453003088
0.512512512512513 4.16844810021602
0.513513513513513 4.16854945001514
0.514514514514514 4.16864859433887
0.515515515515516 4.16874554809783
0.516516516516517 4.16884032620265
0.517517517517518 4.16893294356395
0.518518518518518 4.16902341509238
0.519519519519519 4.16911175569855
0.520520520520521 4.16919798029309
0.521521521521522 4.16928210378663
0.522522522522523 4.1693641410898
0.523523523523523 4.16944410711323
0.524524524524524 4.16952201676755
0.525525525525526 4.16959788496337
0.526526526526527 4.16967172661134
0.527527527527528 4.16974355662208
0.528528528528528 4.16981338990621
0.529529529529529 4.16988124137438
0.530530530530531 4.16994712593719
0.531531531531532 4.17001105850529
0.532532532532533 4.17007305398929
0.533533533533533 4.17013312729984
0.534534534534534 4.17019129334755
0.535535535535536 4.17024756704305
0.536536536536537 4.17030196329698
0.537537537537538 4.17035449701995
0.538538538538539 4.17040518312261
0.539539539539539 4.17045403651557
0.540540540540541 4.17050107210947
0.541541541541542 4.17054630481492
0.542542542542543 4.17058974954257
0.543543543543544 4.17063142120304
0.544544544544544 4.17067133470695
0.545545545545546 4.17070950496494
0.546546546546547 4.17074594688763
0.547547547547548 4.17078067538566
0.548548548548549 4.17081370536964
0.54954954954955 4.17084505175021
0.550550550550551 4.17087472943799
0.551551551551552 4.17090275334362
0.552552552552553 4.17092913837771
0.553553553553554 4.17095389945091
0.554554554554555 4.17097705147384
0.555555555555556 4.17099860935712
0.556556556556557 4.17101858801138
0.557557557557558 4.17103700234726
0.558558558558559 4.17105386727537
0.55955955955956 4.17106919770636
0.560560560560561 4.17108300855084
0.561561561561562 4.17109531471944
0.562562562562563 4.1711061311228
0.563563563563564 4.17111547267153
0.564564564564565 4.17112335427628
0.565565565565566 4.17112979084766
0.566566566566567 4.1711347972963
0.567567567567568 4.17113838853284
0.568568568568569 4.17114057946789
0.56956956956957 4.1711413850121
0.570570570570571 4.17114082007608
0.571571571571572 4.17113889957047
0.572572572572573 4.17113563840589
0.573573573573574 4.17113105149297
0.574574574574575 4.17112515374234
0.575575575575576 4.17111796006463
0.576576576576577 4.17110948537046
0.577577577577578 4.17109974457047
0.578578578578579 4.17108875257527
0.57957957957958 4.17107652429551
0.580580580580581 4.1710630746418
0.581581581581582 4.17104841852478
0.582582582582583 4.17103257085508
0.583583583583584 4.17101554654331
0.584584584584585 4.17099736050011
0.585585585585586 4.17097802763612
0.586586586586587 4.17095756286194
0.587587587587588 4.17093598108822
0.588588588588589 4.17091329722559
0.58958958958959 4.17088952618466
0.590590590590591 4.17086468287607
0.591591591591592 4.17083878221045
0.592592592592593 4.17081183909843
0.593593593593594 4.17078386845062
0.594594594594595 4.17075488517767
0.595595595595596 4.17072490419019
0.596596596596597 4.17069394039882
0.597597597597598 4.17066200871419
0.598598598598599 4.17062912404691
0.5995995995996 4.17059530130763
0.600600600600601 4.17056055540697
0.601601601601602 4.17052490125555
0.602602602602603 4.17048835376402
0.603603603603604 4.17045092784298
0.604604604604605 4.17041263840307
0.605605605605606 4.17037350035493
0.606606606606607 4.17033352860917
0.607607607607608 4.17029273807642
0.608608608608609 4.17025114366732
0.60960960960961 4.1702087602925
0.610610610610611 4.17016560286257
0.611611611611612 4.17012168628816
0.612612612612613 4.17007702547992
0.613613613613614 4.17003163534846
0.614614614614615 4.16998553080441
0.615615615615616 4.1699387267584
0.616616616616617 4.16989123812106
0.617617617617618 4.16984307980302
0.618618618618619 4.16979426671489
0.61961961961962 4.16974481376733
0.620620620620621 4.16969473587094
0.621621621621622 4.16964404793636
0.622622622622623 4.16959276487422
0.623623623623624 4.16954090159514
0.624624624624625 4.16948847300975
0.625625625625626 4.16943549402869
0.626626626626627 4.16938197956257
0.627627627627628 4.16932794452203
0.628628628628629 4.1692734038177
0.62962962962963 4.1692183723602
0.630630630630631 4.16916286506016
0.631631631631632 4.16910689682821
0.632632632632633 4.16905048257498
0.633633633633634 4.16899363721109
0.634634634634635 4.16893637564718
0.635635635635636 4.16887871279387
0.636636636636637 4.16882066356178
0.637637637637638 4.16876224286156
0.638638638638639 4.16870346560382
0.63963963963964 4.16864434669919
0.640640640640641 4.16858490105831
0.641641641641642 4.1685251435918
0.642642642642643 4.16846508921028
0.643643643643644 4.16840475282439
0.644644644644645 4.16834414934476
0.645645645645646 4.16828329368201
0.646646646646647 4.16822220074677
0.647647647647648 4.16816088544966
0.648648648648649 4.16809936270132
0.64964964964965 4.16803764741238
0.650650650650651 4.16797575449346
0.651651651651652 4.16791369885519
0.652652652652653 4.1678514954082
0.653653653653654 4.16778915906312
0.654654654654655 4.16772670473057
0.655655655655656 4.16766414732119
0.656656656656657 4.16760150174559
0.657657657657658 4.16753878291442
0.658658658658659 4.16747600573829
0.65965965965966 4.16741318512784
0.660660660660661 4.16735033599369
0.661661661661662 4.16728747324647
0.662662662662663 4.16722461179682
0.663663663663664 4.16716176655535
0.664664664664665 4.16709895243269
0.665665665665666 4.16703618433948
0.666666666666667 4.16697347718635
0.667667667667668 4.16691084588391
0.668668668668669 4.1668483053428
0.66966966966967 4.16678587047364
0.670670670670671 4.16672355618707
0.671671671671672 4.16666137739372
0.672672672672673 4.1665993490042
0.673673673673674 4.16653748592915
0.674674674674675 4.1664758030792
0.675675675675676 4.16641431536497
0.676676676676677 4.1663530376971
0.677677677677678 4.1662919849862
0.678678678678679 4.16623117214292
0.67967967967968 4.16617061407787
0.680680680680681 4.16611032570168
0.681681681681682 4.16605032192499
0.682682682682683 4.16599061765842
0.683683683683684 4.1659312278126
0.684684684684685 4.16587216729816
0.685685685685686 4.16581345102572
0.686686686686687 4.16575509390592
0.687687687687688 4.16569711084938
0.688688688688689 4.16563951676672
0.68968968968969 4.16558232656859
0.690690690690691 4.1655255551656
0.691691691691692 4.16546921746838
0.692692692692693 4.16541332838757
0.693693693693694 4.16535790283378
0.694694694694695 4.16530295571766
0.695695695695696 4.16524850194982
0.696696696696697 4.16519455644089
0.697697697697698 4.16514113410151
0.698698698698699 4.16508824984229
0.6996996996997 4.16503591857388
0.700700700700701 4.16498415520689
0.701701701701702 4.16493297465196
0.702702702702703 4.1648823918197
0.703703703703704 4.16483242162076
0.704704704704705 4.16478307896576
0.705705705705706 4.16473437876533
0.706706706706707 4.16468633593009
0.707707707707708 4.16463896537067
0.708708708708709 4.1645922819977
0.70970970970971 4.16454630072182
0.710710710710711 4.16450103645364
0.711711711711712 4.16445650410379
0.712712712712713 4.16441271858291
0.713713713713714 4.16436969480162
0.714714714714715 4.16432744767055
0.715715715715716 4.16428599210033
0.716716716716717 4.16424534300158
0.717717717717718 4.16420551528494
0.718718718718719 4.16416652386103
0.71971971971972 4.16412838364048
0.720720720720721 4.16409110953391
0.721721721721722 4.16405471645196
0.722722722722723 4.16401921930526
0.723723723723724 4.16398463300443
0.724724724724725 4.1639509724601
0.725725725725726 4.1639182525829
0.726726726726727 4.16388648828345
0.727727727727728 4.16385569447239
0.728728728728729 4.16382588606034
0.72972972972973 4.16379707795793
0.730730730730731 4.16376928507579
0.731731731731732 4.16374252232455
0.732732732732733 4.16371680461483
0.733733733733734 4.16369214685727
0.734734734734735 4.16366856396248
0.735735735735736 4.16364607084111
0.736736736736737 4.16362468240377
0.737737737737738 4.1636044135611
0.738738738738739 4.16358527922372
0.73973973973974 4.16356729430226
0.740740740740741 4.16355047370735
0.741741741741742 4.16353483234962
0.742742742742743 4.1635203851397
0.743743743743744 4.16350714698821
0.744744744744745 4.16349513280578
0.745745745745746 4.16348435750304
0.746746746746747 4.16347483599062
0.747747747747748 4.16346658317914
0.748748748748749 4.16345961397924
0.74974974974975 4.16345394330154
0.750750750750751 4.16344958605667
0.751751751751752 4.16344655715526
0.752752752752753 4.16344487150794
0.753753753753754 4.16344454402533
0.754754754754755 4.16344558961806
0.755755755755756 4.16344802319676
0.756756756756757 4.16345185967206
0.757757757757758 4.16345711395459
0.758758758758759 4.16346380095498
0.75975975975976 4.16347193558384
0.760760760760761 4.16348153275182
0.761761761761762 4.16349260736954
0.762762762762763 4.16350517434762
0.763763763763764 4.1635192485967
0.764764764764765 4.1635348450274
0.765765765765766 4.16355197855035
0.766766766766767 4.16357066407619
0.767767767767768 4.16359091651553
0.768768768768769 4.163612750779
0.76976976976977 4.16363618177724
0.770770770770771 4.16366122442087
0.771771771771772 4.16368789362053
0.772772772772773 4.16371620428682
0.773773773773774 4.1637461713304
0.774774774774775 4.16377780966188
0.775775775775776 4.16381113419189
0.776776776776777 4.16384615983106
0.777777777777778 4.16388290149002
0.778778778778779 4.1639213740794
0.77977977977978 4.16396159250982
0.780780780780781 4.16400357169191
0.781781781781782 4.1640473265363
0.782782782782783 4.16409287195363
0.783783783783784 4.16414022285451
0.784784784784785 4.16418939414957
0.785785785785786 4.16424040074945
0.786786786786787 4.16429325756476
0.787787787787788 4.16434797950615
0.788788788788789 4.16440458148423
0.78978978978979 4.16446307840964
0.790790790790791 4.164523485193
0.791791791791792 4.16458581674495
0.792792792792793 4.1646500879761
0.793793793793794 4.16471631379709
0.794794794794795 4.16478450911855
0.795795795795796 4.1648546888511
0.796796796796797 4.16492686790537
0.797797797797798 4.16500106119199
0.798798798798799 4.16507728362159
0.7997997997998 4.16515555010479
0.800800800800801 4.16523587211538
0.801801801801802 4.16531823572668
0.802802802802803 4.16540261562746
0.803803803803804 4.16548898645279
0.804804804804805 4.16557732283773
0.805805805805806 4.16566759941734
0.806806806806807 4.16575979082669
0.807807807807808 4.16585387170085
0.808808808808809 4.16594981667489
0.80980980980981 4.16604760038387
0.810810810810811 4.16614719746285
0.811811811811812 4.16624858254691
0.812812812812813 4.1663517302711
0.813813813813814 4.1664566152705
0.814814814814815 4.16656321218017
0.815815815815816 4.16667149563517
0.816816816816817 4.16678144027057
0.817817817817818 4.16689302072145
0.818818818818819 4.16700621162286
0.81981981981982 4.16712098760986
0.820820820820821 4.16723732331754
0.821821821821822 4.16735519338094
0.822822822822823 4.16747457243515
0.823823823823824 4.16759543511522
0.824824824824825 4.16771775605621
0.825825825825826 4.16784150989321
0.826826826826827 4.16796667126126
0.827827827827828 4.16809321479545
0.828828828828829 4.16822111513082
0.82982982982983 4.16835034690246
0.830830830830831 4.16848088474542
0.831831831831832 4.16861270329478
0.832832832832833 4.16874577718559
0.833833833833834 4.16888008105293
0.834834834834835 4.16901558953185
0.835835835835836 4.16915227725744
0.836836836836837 4.16929011886474
0.837837837837838 4.16942908898883
0.838838838838839 4.16956916226477
0.83983983983984 4.16971031332764
0.840840840840841 4.16985251681249
0.841841841841842 4.16999574735439
0.842842842842843 4.17013997958841
0.843843843843844 4.17028518814961
0.844844844844845 4.17043134767306
0.845845845845846 4.17057843279383
0.846846846846847 4.17072641814698
0.847847847847848 4.17087527836757
0.848848848848849 4.17102498809068
0.84984984984985 4.17117552195137
0.850850850850851 4.17132685458471
0.851851851851852 4.17147896062575
0.852852852852853 4.17163181470958
0.853853853853854 4.17178539147124
0.854854854854855 4.17193966554582
0.855855855855856 4.17209461156837
0.856856856856857 4.17225020417396
0.857857857857858 4.17240641799766
0.858858858858859 4.17256322767453
0.85985985985986 4.17272060783964
0.860860860860861 4.17287853312806
0.861861861861862 4.17303697817485
0.862862862862863 4.17319591761507
0.863863863863864 4.1733553260838
0.864864864864865 4.1735151782161
0.865865865865866 4.17367544864703
0.866866866866867 4.17383611201166
0.867867867867868 4.17399714294506
0.868868868868869 4.1741585160823
0.86986986986987 4.17432020605843
0.870870870870871 4.17448218750853
0.871871871871872 4.17464443506765
0.872872872872873 4.17480692337088
0.873873873873874 4.17496962705327
0.874874874874875 4.17513252074988
0.875875875875876 4.1752955790958
0.876876876876877 4.17545877672607
0.877877877877878 4.17562208827577
0.878878878878879 4.17578548837996
0.87987987987988 4.17594895167371
0.880880880880881 4.17611245279209
0.881881881881882 4.17627596637015
0.882882882882883 4.17643946704298
0.883883883883884 4.17660292944562
0.884884884884885 4.17676632821316
0.885885885885886 4.17692963798064
0.886886886886887 4.17709283338315
0.887887887887888 4.17725588905575
0.888888888888889 4.1774187796335
0.88988988988989 4.17758147975147
0.890890890890891 4.17774396404472
0.891891891891892 4.17790620714832
0.892892892892893 4.17806818369734
0.893893893893894 4.17822986832684
0.894894894894895 4.17839123567189
0.895895895895896 4.17855226036755
0.896896896896897 4.1787129170489
0.897897897897898 4.17887318035099
0.898898898898899 4.17903302490889
0.8998998998999 4.17919242535767
0.900900900900901 4.1793513563324
0.901901901901902 4.17950979246814
0.902902902902903 4.17966770839995
0.903903903903904 4.1798250787629
0.904904904904905 4.17998187819207
0.905905905905906 4.1801380813225
0.906906906906907 4.18029366278928
0.907907907907908 4.18044859722746
0.908908908908909 4.18060285927212
0.90990990990991 4.18075642355831
0.910910910910911 4.18090926472111
0.911911911911912 4.18106135739558
0.912912912912913 4.18121267621678
0.913913913913914 4.18136319581979
0.914914914914915 4.18151289083966
0.915915915915916 4.18166173591147
0.916916916916917 4.18180970567028
0.917917917917918 4.18195677475115
0.918918918918919 4.18210291778916
0.91991991991992 4.18224810941936
0.920920920920921 4.18239232427683
0.921921921921922 4.18253553699663
0.922922922922923 4.18267772221382
0.923923923923924 4.18281885456348
0.924924924924925 4.18295890868066
0.925925925925926 4.18309785920044
0.926926926926927 4.18323568075787
0.927927927927928 4.18337234798804
0.928928928928929 4.18350783552599
0.92992992992993 4.1836421180068
0.930930930930931 4.18377517006554
0.931931931931932 4.18390696633726
0.932932932932933 4.18403748145704
0.933933933933934 4.18416669005994
0.934934934934935 4.18429456678103
0.935935935935936 4.18442108625538
0.936936936936937 4.18454622311804
0.937937937937938 4.18466995200409
0.938938938938939 4.18479224754859
0.93993993993994 4.18491308438661
0.940940940940941 4.18503243715321
0.941941941941942 4.18515028048346
0.942942942942943 4.18526658901243
0.943943943943944 4.18538133737517
0.944944944944945 4.18549450020677
0.945945945945946 4.18560605214228
0.946946946946947 4.18571596781676
0.947947947947948 4.1858242218653
0.948948948948949 4.18593078892294
0.94994994994995 4.18603564362476
0.950950950950951 4.18613876060583
0.951951951951952 4.1862401145012
0.952952952952953 4.18633967994595
0.953953953953954 4.18643743157514
0.954954954954955 4.18653334402384
0.955955955955956 4.18662739192711
0.956956956956957 4.18671954992002
0.957957957957958 4.18680979263763
0.958958958958959 4.18689809471502
0.95995995995996 4.18698443078724
0.960960960960961 4.18706877548937
0.961961961961962 4.18715110345646
0.962962962962963 4.18723138932359
0.963963963963964 4.18730960772582
0.964964964964965 4.18738573329822
0.965965965965966 4.18745974067585
0.966966966966967 4.18753160449378
0.967967967967968 4.18760129938708
0.968968968968969 4.1876687999908
0.96996996996997 4.18773408094003
0.970970970970971 4.18779711686981
0.971971971971972 4.18785788241523
0.972972972972973 4.18791635221134
0.973973973973974 4.18797250089321
0.974974974974975 4.1880263030959
0.975975975975976 4.18807773345449
0.976976976976977 4.18812676660404
0.977977977977978 4.18817337717961
0.978978978978979 4.18821753981628
0.97997997997998 4.1882592291491
0.980980980980981 4.18829841981314
0.981981981981982 4.18833508644347
0.982982982982983 4.18836920367516
0.983983983983984 4.18840074614326
0.984984984984985 4.18842968848285
0.985985985985986 4.188456005329
0.986986986986987 4.18847967131676
0.987987987987988 4.18850066108121
0.988988988988989 4.18851894925741
0.98998998998999 4.18853451048043
0.990990990990991 4.18854731938533
0.991991991991992 4.18855735060717
0.992992992992993 4.18856457878103
0.993993993993994 4.18856897854197
0.994994994994995 4.18857052452506
0.995995995995996 4.18856919136536
0.996996996996997 4.18856495369794
0.997997997997998 4.18855778615786
0.998998998998999 4.18854766338019
1 4.18853456
};
\addplot [semithick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 3.89999999
0.1 4.12366601
0.2 4.125
0.5 4.16698906
0.8 4.16517145
0.9 4.17920834
1 4.18853456
};
\addplot [thick, red]
table {%
0 2.77607786060025
0.001001001001001 2.79923818600913
0.002002002002002 2.82177370096401
0.003003003003003 2.84369339075713
0.004004004004004 2.86500624068073
0.005005005005005 2.88572123602704
0.00600600600600601 2.9058473620883
0.00700700700700701 2.92539360415675
0.00800800800800801 2.94436894752463
0.00900900900900901 2.96278237748418
0.01001001001001 2.98064287932763
0.011011011011011 2.99795943834721
0.012012012012012 3.01474103983518
0.013013013013013 3.03099666908376
0.014014014014014 3.0467353113852
0.015015015015015 3.06196595203173
0.016016016016016 3.07669757631559
0.017017017017017 3.09093916952902
0.018018018018018 3.10469971696425
0.019019019019019 3.11798820391353
0.02002002002002 3.13081361566909
0.021021021021021 3.14318493752317
0.022022022022022 3.155111154768
0.023023023023023 3.16660125269583
0.024024024024024 3.1776642165989
0.025025025025025 3.18830903176943
0.026026026026026 3.19854468349967
0.027027027027027 3.20838015708186
0.028028028028028 3.21782443780824
0.029029029029029 3.22688651097103
0.03003003003003 3.23557536186249
0.031031031031031 3.24389997577484
0.032032032032032 3.25186933800033
0.033033033033033 3.25949243383119
0.034034034034034 3.26677824855967
0.035035035035035 3.27373576747799
0.036036036036036 3.2803739758784
0.037037037037037 3.28670185905313
0.038038038038038 3.29272840229443
0.039039039039039 3.29846259089453
0.04004004004004 3.30391341014567
0.041041041041041 3.30908984534008
0.042042042042042 3.31400088177001
0.043043043043043 3.31865550472769
0.044044044044044 3.32306269950536
0.045045045045045 3.32723145139525
0.046046046046046 3.33117074568961
0.047047047047047 3.33488956768068
0.048048048048048 3.33839690266069
0.049049049049049 3.34170173592187
0.05005005005005 3.34481305275648
0.0510510510510511 3.34773983845673
0.0520520520520521 3.35049097842031
0.0530530530530531 3.35307454220593
0.0540540540540541 3.35549820099276
0.0550550550550551 3.35776962326281
0.0560560560560561 3.3598964774981
0.0570570570570571 3.36188643218066
0.0580580580580581 3.36374715579249
0.0590590590590591 3.36548631681561
0.0600600600600601 3.36711158373204
0.0610610610610611 3.36863062502381
0.0620620620620621 3.37005110917291
0.0630630630630631 3.37138070466138
0.0640640640640641 3.37262707997123
0.0650650650650651 3.37379790358447
0.0660660660660661 3.37490084398312
0.0670670670670671 3.3759435696492
0.0680680680680681 3.37693374906473
0.0690690690690691 3.37787905071173
0.0700700700700701 3.3787871430722
0.0710710710710711 3.37966569462817
0.0720720720720721 3.38052237386166
0.0730730730730731 3.38136484925468
0.0740740740740741 3.38220078928925
0.0750750750750751 3.38303786244738
0.0760760760760761 3.38388373721109
0.0770770770770771 3.38474607650331
0.0780780780780781 3.38563022023701
0.0790790790790791 3.38653560177886
0.0800800800800801 3.38746072959988
0.0810810810810811 3.38840411217105
0.0820820820820821 3.38936425796339
0.0830830830830831 3.3903396754479
0.0840840840840841 3.39132887309558
0.0850850850850851 3.39233035937744
0.0860860860860861 3.39334264276447
0.0870870870870871 3.39436423172767
0.0880880880880881 3.39539363473807
0.0890890890890891 3.39642936026664
0.0900900900900901 3.39746991678441
0.0910910910910911 3.39851381276237
0.0920920920920921 3.39955955667152
0.0930930930930931 3.40060565698286
0.0940940940940941 3.40165062216741
0.0950950950950951 3.40269296069616
0.0960960960960961 3.40373118104012
0.0970970970970971 3.40476379167029
0.0980980980980981 3.40578930105766
0.0990990990990991 3.40680621767326
0.1001001001001 3.40781304998807
0.101101101101101 3.4088083064731
0.102102102102102 3.40979049559935
0.103103103103103 3.41075819562889
0.104104104104104 3.41171133343926
0.105105105105105 3.41265105572544
0.106106106106106 3.41357855313245
0.107107107107107 3.41449501630532
0.108108108108108 3.41540163588908
0.109109109109109 3.41629960252876
0.11011011011011 3.41719010686939
0.111111111111111 3.41807433955598
0.112112112112112 3.41895349123357
0.113113113113113 3.41982875254718
0.114114114114114 3.42070131414185
0.115115115115115 3.42157236666259
0.116116116116116 3.42244310075444
0.117117117117117 3.42331470706242
0.118118118118118 3.42418837623156
0.119119119119119 3.42506529890689
0.12012012012012 3.42594666573343
0.121121121121121 3.42683366735621
0.122122122122122 3.42772749442025
0.123123123123123 3.42862933757059
0.124124124124124 3.42954038745226
0.125125125125125 3.43046183471027
0.126126126126126 3.43139486998965
0.127127127127127 3.43234068393544
0.128128128128128 3.43330046719266
0.129129129129129 3.43427518961077
0.13013013013013 3.43526470773379
0.131131131131131 3.43626852800167
0.132132132132132 3.43728615672657
0.133133133133133 3.43831710022067
0.134134134134134 3.43936086479613
0.135135135135135 3.44041695676511
0.136136136136136 3.4414848824398
0.137137137137137 3.44256414813234
0.138138138138138 3.44365426015492
0.139139139139139 3.44475472481969
0.14014014014014 3.44586504843883
0.141141141141141 3.44698473732451
0.142142142142142 3.44811329778888
0.143143143143143 3.44925023614413
0.144144144144144 3.45039505870241
0.145145145145145 3.45154727177589
0.146146146146146 3.45270638167675
0.147147147147147 3.45387189471715
0.148148148148148 3.45504331720925
0.149149149149149 3.45622015546523
0.15015015015015 3.45740191579725
0.151151151151151 3.45858810451747
0.152152152152152 3.45977822793808
0.153153153153153 3.46097179237123
0.154154154154154 3.46216830501277
0.155155155155155 3.46336733735999
0.156156156156156 3.4645685676696
0.157157157157157 3.46577168426398
0.158158158158158 3.4669763754655
0.159159159159159 3.46818232959654
0.16016016016016 3.46938923497947
0.161161161161161 3.47059677993667
0.162162162162162 3.47180465279051
0.163163163163163 3.47301254186336
0.164164164164164 3.4742201354776
0.165165165165165 3.47542712195561
0.166166166166166 3.47663318961975
0.167167167167167 3.47783802679241
0.168168168168168 3.47904132179595
0.169169169169169 3.48024276295276
0.17017017017017 3.48144203858519
0.171171171171171 3.48263883701564
0.172172172172172 3.48383284656647
0.173173173173173 3.48502375556006
0.174174174174174 3.48621125231878
0.175175175175175 3.48739502516501
0.176176176176176 3.48857476242111
0.177177177177177 3.48975015240948
0.178178178178178 3.49092088345247
0.179179179179179 3.49208664387246
0.18018018018018 3.49324714584769
0.181181181181181 3.49440235457894
0.182182182182182 3.49555238766303
0.183183183183183 3.49669736479112
0.184184184184184 3.49783740565439
0.185185185185185 3.49897262994398
0.186186186186186 3.50010315735106
0.187187187187187 3.50122910756679
0.188188188188188 3.50235060028233
0.189189189189189 3.50346775518885
0.19019019019019 3.5045806919775
0.191191191191191 3.50568953033945
0.192192192192192 3.50679438996585
0.193193193193193 3.50789539054788
0.194194194194194 3.50899265177668
0.195195195195195 3.51008629334343
0.196196196196196 3.51117643493929
0.197197197197197 3.51226319625541
0.198198198198198 3.51334669698295
0.199199199199199 3.51442705681309
0.2002002002002 3.51550439543697
0.201201201201201 3.51657883254577
0.202202202202202 3.51765048783064
0.203203203203203 3.51871948098275
0.204204204204204 3.51978593169325
0.205205205205205 3.52084995962417
0.206206206206206 3.5219116046041
0.207207207207207 3.52297065259708
0.208208208208208 3.52402683921967
0.209209209209209 3.52507990008841
0.21021021021021 3.52612957081985
0.211211211211211 3.52717558703051
0.212212212212212 3.52821768433695
0.213213213213213 3.52925559835572
0.214214214214214 3.53028906470335
0.215215215215215 3.53131781899639
0.216216216216216 3.53234159685138
0.217217217217217 3.53336013388486
0.218218218218218 3.53437316571339
0.219219219219219 3.53538042795349
0.22022022022022 3.53638165622172
0.221221221221221 3.53737658613462
0.222222222222222 3.53836495330874
0.223223223223223 3.53934649336061
0.224224224224224 3.54032094190677
0.225225225225225 3.54128803456378
0.226226226226226 3.54224750694818
0.227227227227227 3.5431990946765
0.228228228228228 3.5441425333653
0.229229229229229 3.54507755863111
0.23023023023023 3.54600390609048
0.231231231231231 3.54692131911459
0.232232232232232 3.54782975630143
0.233233233233233 3.5487294142012
0.234234234234234 3.54962050167817
0.235235235235235 3.5505032275966
0.236236236236236 3.55137780082076
0.237237237237237 3.55224443021491
0.238238238238238 3.55310332464332
0.239239239239239 3.55395469297024
0.24024024024024 3.55479874405995
0.241241241241241 3.5556356867767
0.242242242242242 3.55646572998476
0.243243243243243 3.5572890825484
0.244244244244244 3.55810595333188
0.245245245245245 3.55891655119945
0.246246246246246 3.5597210850154
0.247247247247247 3.56051976364397
0.248248248248248 3.56131279594944
0.249249249249249 3.56210039079606
0.25025025025025 3.56288275704811
0.251251251251251 3.56366010356984
0.252252252252252 3.56443263922552
0.253253253253253 3.56520057287942
0.254254254254254 3.56596411339579
0.255255255255255 3.5667234696389
0.256256256256256 3.56747885047302
0.257257257257257 3.56823043992796
0.258258258258258 3.56897826343645
0.259259259259259 3.56972228405589
0.26026026026026 3.57046246469442
0.261261261261261 3.57119876826018
0.262262262262262 3.5719311576613
0.263263263263263 3.57265959580593
0.264264264264264 3.57338404560221
0.265265265265265 3.57410446995827
0.266266266266266 3.57482083178225
0.267267267267267 3.57553309398229
0.268268268268268 3.57624121946653
0.269269269269269 3.57694517114311
0.27027027027027 3.57764491192017
0.271271271271271 3.57834040470584
0.272272272272272 3.57903161240827
0.273273273273273 3.57971849793559
0.274274274274274 3.58040102419594
0.275275275275275 3.58107915409747
0.276276276276276 3.58175285054831
0.277277277277277 3.58242207645659
0.278278278278278 3.58308679473047
0.279279279279279 3.58374696827807
0.28028028028028 3.58440256000753
0.281281281281281 3.585053532827
0.282282282282282 3.58569985060483
0.283283283283283 3.58634161903713
0.284284284284284 3.58697923426813
0.285285285285285 3.58761312800571
0.286286286286286 3.58824373195774
0.287287287287287 3.58887147783209
0.288288288288288 3.58949679733663
0.289289289289289 3.59012012217924
0.29029029029029 3.59074188406779
0.291291291291291 3.59136251471014
0.292292292292292 3.59198244581418
0.293293293293293 3.59260210908776
0.294294294294294 3.59322193623876
0.295295295295295 3.59384235897506
0.296296296296296 3.59446380900453
0.297297297297297 3.59508671803503
0.298298298298298 3.59571151777443
0.299299299299299 3.59633863993062
0.3003003003003 3.59696851621146
0.301301301301301 3.59760157832482
0.302302302302302 3.59823825797858
0.303303303303303 3.5988789868806
0.304304304304304 3.59952419673876
0.305305305305305 3.60017431926093
0.306306306306306 3.60082978615497
0.307307307307307 3.60149102912877
0.308308308308308 3.60215844109711
0.309309309309309 3.60283186846209
0.31031031031031 3.60351075363222
0.311311311311311 3.60419452954506
0.312312312312312 3.60488262913816
0.313313313313313 3.60557448534906
0.314314314314314 3.60626953111533
0.315315315315315 3.6069671993745
0.316316316316316 3.60766692306413
0.317317317317317 3.60836813512178
0.318318318318318 3.60907026848498
0.319319319319319 3.6097727560913
0.32032032032032 3.61047503087828
0.321321321321321 3.61117652578347
0.322322322322322 3.61187667374443
0.323323323323323 3.61257490769871
0.324324324324324 3.61327066058385
0.325325325325325 3.61396336533741
0.326326326326326 3.61465245489693
0.327327327327327 3.61533736219998
0.328328328328328 3.61601752018409
0.329329329329329 3.61669236178682
0.33033033033033 3.61736131994573
0.331331331331331 3.61802382759835
0.332332332332332 3.61867931768225
0.333333333333333 3.61932722313497
0.334334334334334 3.61996718328215
0.335335335335335 3.62059966300176
0.336336336336336 3.62122533355986
0.337337337337337 3.6218448662225
0.338338338338338 3.62245893225574
0.339339339339339 3.62306820292564
0.34034034034034 3.62367334949825
0.341341341341341 3.62427504323964
0.342342342342342 3.62487395541586
0.343343343343343 3.62547075729296
0.344344344344344 3.62606612013701
0.345345345345345 3.62666071521405
0.346346346346346 3.62725521379015
0.347347347347347 3.62785028713136
0.348348348348348 3.62844660650374
0.349349349349349 3.62904484317335
0.35035035035035 3.62964566840625
0.351351351351351 3.63024975346848
0.352352352352352 3.63085776962611
0.353353353353353 3.6314703881452
0.354354354354354 3.63208828029179
0.355355355355355 3.63271211733196
0.356356356356356 3.63334257053175
0.357357357357357 3.63398031115722
0.358358358358358 3.63462601047443
0.359359359359359 3.63528032639418
0.36036036036036 3.63594334714576
0.361361361361361 3.6366143903071
0.362362362362362 3.63729271875305
0.363363363363363 3.63797759535844
0.364364364364364 3.63866828299812
0.365365365365365 3.63936404454693
0.366366366366366 3.64006414287971
0.367367367367367 3.6407678408713
0.368368368368368 3.64147440139654
0.369369369369369 3.64218308733028
0.37037037037037 3.64289316154735
0.371371371371371 3.6436038869226
0.372372372372372 3.64431452633086
0.373373373373373 3.64502434264698
0.374374374374374 3.64573259874581
0.375375375375375 3.64643855750217
0.376376376376376 3.64714148179091
0.377377377377377 3.64784063448687
0.378378378378378 3.6485352784649
0.379379379379379 3.64922467659983
0.38038038038038 3.64990809176651
0.381381381381381 3.65058478683978
0.382382382382382 3.65125402469447
0.383383383383383 3.65191506820543
0.384384384384384 3.65256718024751
0.385385385385385 3.65320975941726
0.386386386386386 3.65384331275058
0.387387387387387 3.65446888854162
0.388388388388388 3.65508753874899
0.389389389389389 3.65570031533133
0.39039039039039 3.65630827024726
0.391391391391391 3.6569124554554
0.392392392392392 3.65751392291437
0.393393393393393 3.65811372458282
0.394394394394394 3.65871291241934
0.395395395395395 3.65931253838259
0.396396396396396 3.65991365443117
0.397397397397397 3.66051731252371
0.398398398398398 3.66112456461884
0.399399399399399 3.66173646267519
0.4004004004004 3.66235405865137
0.401401401401401 3.66297840450602
0.402402402402402 3.66361055219776
0.403403403403403 3.66425155368521
0.404404404404404 3.66490246092699
0.405405405405405 3.66556432588175
0.406406406406406 3.66623820050809
0.407407407407407 3.66692513676464
0.408408408408408 3.66762618661003
0.409409409409409 3.66834240200289
0.41041041041041 3.66907483369132
0.411411411411411 3.66982402658034
0.412412412412412 3.67058923940494
0.413413413413413 3.67136952950103
0.414414414414414 3.6721639542045
0.415415415415415 3.67297157085127
0.416416416416416 3.67379143677722
0.417417417417417 3.67462260931827
0.418418418418418 3.67546414581032
0.419419419419419 3.67631510358926
0.42042042042042 3.67717453999101
0.421421421421421 3.67804151235146
0.422422422422422 3.67891507800652
0.423423423423423 3.67979429429209
0.424424424424424 3.68067821854407
0.425425425425425 3.68156590809836
0.426426426426426 3.68245642029087
0.427427427427427 3.6833488124575
0.428428428428428 3.68424214193416
0.429429429429429 3.68513546605673
0.43043043043043 3.68602784216114
0.431431431431431 3.68691832758327
0.432432432432432 3.68780597965903
0.433433433433433 3.68868985572433
0.434434434434434 3.68956901311507
0.435435435435435 3.69044250916714
0.436436436436436 3.69130943914389
0.437437437437437 3.69216963120379
0.438438438438438 3.69302357640611
0.439439439439439 3.69387178969442
0.44044044044044 3.69471478601232
0.441441441441441 3.6955530803034
0.442442442442442 3.69638718751124
0.443443443443443 3.69721762257944
0.444444444444444 3.69804490045158
0.445445445445445 3.69886953607126
0.446446446446446 3.69969204438205
0.447447447447447 3.70051294032756
0.448448448448448 3.70133273885137
0.449449449449449 3.70215195489706
0.45045045045045 3.70297110340824
0.451451451451451 3.70379069932848
0.452452452452452 3.70461125760137
0.453453453453453 3.70543329317051
0.454454454454454 3.70625732097948
0.455455455455455 3.70708385597188
0.456456456456456 3.70791341309129
0.457457457457457 3.70874650728129
0.458458458458458 3.70958365348549
0.459459459459459 3.71042536664746
0.46046046046046 3.7112721617108
0.461461461461461 3.71212455361909
0.462462462462462 3.71298297122229
0.463463463463463 3.71384740926507
0.464464464464464 3.71471772597789
0.465465465465465 3.71559377954137
0.466466466466466 3.71647542813616
0.467467467467467 3.71736252994288
0.468468468468468 3.71825494314216
0.469469469469469 3.71915252591464
0.47047047047047 3.72005513644095
0.471471471471471 3.72096263290173
0.472472472472472 3.7218748734776
0.473473473473473 3.72279171634919
0.474474474474474 3.72371301969714
0.475475475475475 3.72463864170209
0.476476476476476 3.72556844054465
0.477477477477477 3.72650227440548
0.478478478478478 3.72744000146519
0.479479479479479 3.72838147990442
0.48048048048048 3.7293265679038
0.481481481481481 3.73027512364396
0.482482482482482 3.73122700530554
0.483483483483483 3.73218207106918
0.484484484484485 3.73314017911549
0.485485485485485 3.73410118762511
0.486486486486486 3.73506495477868
0.487487487487487 3.73603133847835
0.488488488488488 3.73700017636301
0.48948948948949 3.7379712724285
0.49049049049049 3.73894442749866
0.491491491491491 3.73991944239736
0.492492492492492 3.74089611794844
0.493493493493493 3.74187425497576
0.494494494494495 3.74285365430318
0.495495495495495 3.74383411675454
0.496496496496497 3.74481544315371
0.497497497497497 3.74579743432454
0.498498498498498 3.74677989109088
0.4994994994995 3.74776261427658
0.500500500500501 3.74874540470551
0.501501501501502 3.7497280632015
0.502502502502503 3.75071039058843
0.503503503503503 3.75169218769013
0.504504504504504 3.75267325533047
0.505505505505506 3.75365339433331
0.506506506506507 3.75463240552248
0.507507507507508 3.75561008972186
0.508508508508508 3.75658624775528
0.509509509509509 3.75756068044662
0.510510510510511 3.75853318861971
0.511511511511512 3.75950357309842
0.512512512512513 3.7604716347066
0.513513513513513 3.76143719942948
0.514514514514514 3.76240036012169
0.515515515515516 3.76336137037387
0.516516516516517 3.7643204859856
0.517517517517518 3.76527796275647
0.518518518518518 3.76623405648608
0.519519519519519 3.767189022974
0.520520520520521 3.76814311801983
0.521521521521522 3.76909659742315
0.522522522522523 3.77004971698355
0.523523523523523 3.77100273250063
0.524524524524524 3.77195589977396
0.525525525525526 3.77290947460314
0.526526526526527 3.77386371278776
0.527527527527528 3.7748188701274
0.528528528528528 3.77577520242165
0.529529529529529 3.77673296547009
0.530530530530531 3.77769241507233
0.531531531531532 3.77865380702794
0.532532532532533 3.77961739713652
0.533533533533533 3.78058344119764
0.534534534534534 3.78155219501091
0.535535535535536 3.7825239143759
0.536536536536537 3.78349885509221
0.537537537537538 3.78447727295943
0.538538538538539 3.78545942377087
0.539539539539539 3.78644554614307
0.540540540540541 3.78743582407166
0.541541541541542 3.78843043071961
0.542542542542543 3.7894295392499
0.543543543543544 3.7904333228255
0.544544544544544 3.79144195460937
0.545545545545546 3.7924556077645
0.546546546546547 3.79347445545386
0.547547547547548 3.79449867084042
0.548548548548549 3.79552842708714
0.54954954954955 3.79656389735701
0.550550550550551 3.797605254813
0.551551551551552 3.79865267261808
0.552552552552553 3.79970632393522
0.553553553553554 3.80076638192739
0.554554554554555 3.80183301975757
0.555555555555556 3.80290641058873
0.556556556556557 3.80398672758384
0.557557557557558 3.80507414390587
0.558558558558559 3.80616883271781
0.55955955955956 3.80727096718261
0.560560560560561 3.80838072046326
0.561561561561562 3.80949826572272
0.562562562562563 3.81062377612397
0.563563563563564 3.81175742482998
0.564564564564565 3.81289937147148
0.565565565565566 3.81404940009706
0.566566566566567 3.81520687951616
0.567567567567568 3.81637115704953
0.568568568568569 3.81754158001792
0.56956956956957 3.8187174957421
0.570570570570571 3.81989825154281
0.571571571571572 3.82108319474081
0.572572572572573 3.82227167265687
0.573573573573574 3.82346303261173
0.574574574574575 3.82465662192616
0.575575575575576 3.82585178792089
0.576576576576577 3.8270478779167
0.577577577577578 3.82824423923434
0.578578578578579 3.82944021919457
0.57957957957958 3.83063516511813
0.580580580580581 3.83182842432579
0.581581581581582 3.83301934413829
0.582582582582583 3.83420727187641
0.583583583583584 3.83539155486088
0.584584584584585 3.83657154041248
0.585585585585586 3.83774657585195
0.586586586586587 3.83891600850004
0.587587587587588 3.84007918567752
0.588588588588589 3.84123545470515
0.58958958958959 3.84238416290367
0.590590590590591 3.84352470372745
0.591591591591592 3.84465676524823
0.592592592592593 3.84578015140902
0.593593593593594 3.8468946664301
0.594594594594595 3.84800011453178
0.595595595595596 3.84909629993434
0.596596596596597 3.85018302685809
0.597597597597598 3.85126009952332
0.598598598598599 3.85232732215032
0.5995995995996 3.85338449895938
0.600600600600601 3.85443143417081
0.601601601601602 3.85546793200489
0.602602602602603 3.85649379668192
0.603603603603604 3.8575088324222
0.604604604604605 3.85851284344602
0.605605605605606 3.85950563397367
0.606606606606607 3.86048700822545
0.607607607607608 3.86145677042166
0.608608608608609 3.86241472478258
0.60960960960961 3.86336067552851
0.610610610610611 3.86429442687975
0.611611611611612 3.8652157830566
0.612612612612613 3.86612454827934
0.613613613613614 3.86702052676827
0.614614614614615 3.86790352274368
0.615615615615616 3.86877334260197
0.616616616616617 3.86963011415612
0.617617617617618 3.87047462344615
0.618618618618619 3.87130773710802
0.61961961961962 3.8721303217777
0.620620620620621 3.87294324409114
0.621621621621622 3.87374737068432
0.622622622622623 3.87454356819319
0.623623623623624 3.8753327032537
0.624624624624625 3.87611564250183
0.625625625625626 3.87689325257354
0.626626626626627 3.87766640010478
0.627627627627628 3.87843595173152
0.628628628628629 3.87920277408973
0.62962962962963 3.87996773381535
0.630630630630631 3.88073169754435
0.631631631631632 3.8814955319127
0.632632632632633 3.88226010355636
0.633633633633634 3.88302627911128
0.634634634634635 3.88379492521343
0.635635635635636 3.88456690849878
0.636636636636637 3.88534309560327
0.637637637637638 3.88612435316288
0.638638638638639 3.88691154781357
0.63963963963964 3.88770554619129
0.640640640640641 3.88850721493201
0.641641641641642 3.88931735462993
0.642642642642643 3.89013583549008
0.643643643643644 3.89096183995444
0.644644644644645 3.89179453434151
0.645645645645646 3.89263308496978
0.646646646646647 3.89347665815775
0.647647647647648 3.89432442022392
0.648648648648649 3.89517553748678
0.64964964964965 3.89602917626483
0.650650650650651 3.89688450287657
0.651651651651652 3.89774068364049
0.652652652652653 3.8985968848751
0.653653653653654 3.89945227289888
0.654654654654655 3.90030601403034
0.655655655655656 3.90115727458797
0.656656656656657 3.90200522089026
0.657657657657658 3.90284901925572
0.658658658658659 3.90368783600285
0.65965965965966 3.90452083745013
0.660660660660661 3.90534718991607
0.661661661661662 3.90616605971915
0.662662662662663 3.90697661317789
0.663663663663664 3.90777801661078
0.664664664664665 3.90856943633631
0.665665665665666 3.90935003867297
0.666666666666667 3.91011898993928
0.667667667667668 3.91087574088472
0.668668668668669 3.91162087998282
0.66966966966967 3.91235528013809
0.670670670670671 3.91307981425507
0.671671671671672 3.91379535523827
0.672672672672673 3.91450277599222
0.673673673673674 3.91520294942143
0.674674674674675 3.91589674843044
0.675675675675676 3.91658504592376
0.676676676676677 3.91726871480591
0.677677677677678 3.91794862798143
0.678678678678679 3.91862565835482
0.67967967967968 3.91930067883062
0.680680680680681 3.91997456231335
0.681681681681682 3.92064818170753
0.682682682682683 3.92132240991768
0.683683683683684 3.92199811984832
0.684684684684685 3.92267618440397
0.685685685685686 3.92335747648917
0.686686686686687 3.92404286900843
0.687687687687688 3.92473323486628
0.688688688688689 3.92542944696723
0.68968968968969 3.92613237821581
0.690690690690691 3.92684290151654
0.691691691691692 3.92756188977395
0.692692692692693 3.92829020676542
0.693693693693694 3.92902832694121
0.694694694694695 3.92977619807932
0.695695695695696 3.93053373057297
0.696696696696697 3.93130083481543
0.697697697697698 3.93207742119991
0.698698698698699 3.93286340011967
0.6996996996997 3.93365868196795
0.700700700700701 3.93446317713798
0.701701701701702 3.93527679602301
0.702702702702703 3.93609944901627
0.703703703703704 3.93693104651102
0.704704704704705 3.93777149890047
0.705705705705706 3.93862071657789
0.706706706706707 3.9394786099365
0.707707707707708 3.94034508936955
0.708708708708709 3.94122006527028
0.70970970970971 3.94210344803193
0.710710710710711 3.94299514804774
0.711711711711712 3.94389507571095
0.712712712712713 3.9448031414148
0.713713713713714 3.94571925555253
0.714714714714715 3.94664332851738
0.715715715715716 3.94757527070259
0.716716716716717 3.9485149925014
0.717717717717718 3.94946240430706
0.718718718718719 3.9504174226932
0.71971971971972 3.95138001470878
0.720720720720721 3.95235017205022
0.721721721721722 3.95332788658078
0.722722722722723 3.95431315016374
0.723723723723724 3.95530595466237
0.724724724724725 3.95630629193994
0.725725725725726 3.95731415385972
0.726726726726727 3.95832953228499
0.727727727727728 3.95935241907902
0.728728728728729 3.96038280610508
0.72972972972973 3.96142068522645
0.730730730730731 3.96246604830639
0.731731731731732 3.96351888720818
0.732732732732733 3.9645791937951
0.733733733733734 3.96564695993041
0.734734734734735 3.96672217747738
0.735735735735736 3.9678048382993
0.736736736736737 3.96889493425943
0.737737737737738 3.96999245722105
0.738738738738739 3.97109739904742
0.73973973973974 3.97220975160183
0.740740740740741 3.97332950674754
0.741741741741742 3.97445665634782
0.742742742742743 3.97559119226596
0.743743743743744 3.97673310612968
0.744744744744745 3.97788229114189
0.745745745745746 3.97903839024798
0.746746746746747 3.98020100720591
0.747747747747748 3.98136974577366
0.748748748748749 3.98254420970922
0.74974974974975 3.98372400277056
0.750750750750751 3.98490872871567
0.751751751751752 3.98609799130251
0.752752752752753 3.98729139428908
0.753753753753754 3.98848854143334
0.754754754754755 3.98968903649329
0.755755755755756 3.9908924832269
0.756756756756757 3.99209848539214
0.757757757757758 3.993306646747
0.758758758758759 3.99451657104946
0.75975975975976 3.99572786205749
0.760760760760761 3.99694012352908
0.761761761761762 3.9981529592222
0.762762762762763 3.99936597289483
0.763763763763764 4.00057876830496
0.764764764764765 4.00179094921056
0.765765765765766 4.00300211936961
0.766766766766767 4.00421188254009
0.767767767767768 4.00541984247997
0.768768768768769 4.00662560294725
0.76976976976977 4.00782876961325
0.770770770770771 4.00902898512214
0.771771771771772 4.0102259255599
0.772772772772773 4.01141926821741
0.773773773773774 4.01260869038555
0.774774774774775 4.0137938693552
0.775775775775776 4.01497448241724
0.776776776776777 4.01615020686256
0.777777777777778 4.01732071998203
0.778778778778779 4.01848569906654
0.77977977977978 4.01964482140697
0.780780780780781 4.0207977642942
0.781781781781782 4.02194420501911
0.782782782782783 4.02308382087258
0.783783783783784 4.0242162891455
0.784784784784785 4.02534128712874
0.785785785785786 4.02645849211318
0.786786786786787 4.02756758138972
0.787787787787788 4.02866823224922
0.788788788788789 4.02976012198257
0.78978978978979 4.03084292788065
0.790790790790791 4.03191632723435
0.791791791791792 4.03297999733454
0.792792792792793 4.03403361547211
0.793793793793794 4.03507685893793
0.794794794794795 4.03610940502288
0.795795795795796 4.03713099549609
0.796796796796797 4.03814169724165
0.797797797797798 4.03914167938348
0.798798798798799 4.04013111108279
0.7997997997998 4.04111016150078
0.800800800800801 4.04207899979868
0.801801801801802 4.04303779513769
0.802802802802803 4.04398671667902
0.803803803803804 4.04492593358389
0.804804804804805 4.04585561501351
0.805805805805806 4.04677593012909
0.806806806806807 4.04768704809185
0.807807807807808 4.04858913806299
0.808808808808809 4.04948236920373
0.80980980980981 4.05036691067528
0.810810810810811 4.05124293163886
0.811811811811812 4.05211060125566
0.812812812812813 4.05297008868692
0.813813813813814 4.05382156309383
0.814814814814815 4.05466519363762
0.815815815815816 4.05550114947949
0.816816816816817 4.05632959978065
0.817817817817818 4.05715071370233
0.818818818818819 4.05796466040572
0.81981981981982 4.05877160905205
0.820820820820821 4.0595717249146
0.821821821821822 4.06036489036005
0.822822822822823 4.06115051804622
0.823823823823824 4.06192797634514
0.824824824824825 4.06269663362885
0.825825825825826 4.06345585826937
0.826826826826827 4.06420501863876
0.827827827827828 4.06494348310903
0.828828828828829 4.06567062005221
0.82982982982983 4.06638579784036
0.830830830830831 4.06708838484549
0.831831831831832 4.06777774943964
0.832832832832833 4.06845325999484
0.833833833833834 4.06911428488313
0.834834834834835 4.06976019247654
0.835835835835836 4.07039035114711
0.836836836836837 4.07100412926686
0.837837837837838 4.07160089520783
0.838838838838839 4.07218001734206
0.83983983983984 4.07274086404158
0.840840840840841 4.07328280367841
0.841841841841842 4.0738052046246
0.842842842842843 4.07430743525218
0.843843843843844 4.07478886393318
0.844844844844845 4.07524885903964
0.845845845845846 4.07568678894358
0.846846846846847 4.07610211372235
0.847847847847848 4.07649526610823
0.848848848848849 4.07686726466559
0.84984984984985 4.07721913600978
0.850850850850851 4.07755190675615
0.851851851851852 4.07786660352003
0.852852852852853 4.07816425291676
0.853853853853854 4.07844588156168
0.854854854854855 4.07871251607013
0.855855855855856 4.07896518305746
0.856856856856857 4.079204909139
0.857857857857858 4.07943272093009
0.858858858858859 4.07964964504608
0.85985985985986 4.07985670810229
0.860860860860861 4.08005493671408
0.861861861861862 4.08024535749678
0.862862862862863 4.08042899706573
0.863863863863864 4.08060688203628
0.864864864864865 4.08078003902376
0.865865865865866 4.08094949464351
0.866866866866867 4.08111627551087
0.867867867867868 4.08128140824119
0.868868868868869 4.0814459194498
0.86986986986987 4.08161083575204
0.870870870870871 4.08177718376326
0.871871871871872 4.08194599002681
0.872872872872873 4.0821180838545
0.873873873873874 4.08229366737626
0.874874874874875 4.08247281833657
0.875875875875876 4.08265561447989
0.876876876876877 4.08284213355072
0.877877877877878 4.08303245329353
0.878878878878879 4.08322665145279
0.87987987987988 4.083424805773
0.880880880880881 4.08362699399862
0.881881881881882 4.08383329387413
0.882882882882883 4.08404378314402
0.883883883883884 4.08425853955276
0.884884884884885 4.08447764084483
0.885885885885886 4.08470116476471
0.886886886886887 4.08492918905687
0.887887887887888 4.08516179146581
0.888888888888889 4.08539904973598
0.88988988988989 4.08564104161188
0.890890890890891 4.08588784483799
0.891891891891892 4.08613953715877
0.892892892892893 4.08639619631871
0.893893893893894 4.08665790006229
0.894894894894895 4.08692472613399
0.895895895895896 4.08719675227828
0.896896896896897 4.08747405623965
0.897897897897898 4.08775671209477
0.898898898898899 4.08804469212183
0.8998998998999 4.08833785605186
0.900900900900901 4.08863605779153
0.901901901901902 4.08893915124754
0.902902902902903 4.08924699032656
0.903903903903904 4.08955942893527
0.904904904904905 4.08987632098037
0.905905905905906 4.09019752036853
0.906906906906907 4.09052288100644
0.907907907907908 4.09085225680077
0.908908908908909 4.09118550165823
0.90990990990991 4.09152246948548
0.910910910910911 4.09186301418922
0.911911911911912 4.09220698967612
0.912912912912913 4.09255424985287
0.913913913913914 4.09290464862616
0.914914914914915 4.09325803990265
0.915915915915916 4.09361427758905
0.916916916916917 4.09397321559204
0.917917917917918 4.09433470781829
0.918918918918919 4.09469860817449
0.91991991991992 4.09506477056732
0.920920920920921 4.09543304890347
0.921921921921922 4.09580329708963
0.922922922922923 4.09617536903247
0.923923923923924 4.09654924573417
0.924924924924925 4.09692571985112
0.925925925925926 4.0973059032585
0.926926926926927 4.09769090859544
0.927927927927928 4.09808184850102
0.928928928928929 4.09847983561436
0.92992992992993 4.09888598257457
0.930930930930931 4.09930140202075
0.931931931931932 4.09972720659201
0.932932932932933 4.10016450892745
0.933933933933934 4.10061442166619
0.934934934934935 4.10107805744732
0.935935935935936 4.10155652890996
0.936936936936937 4.1020509486932
0.937937937937938 4.10256242943617
0.938938938938939 4.10309208377796
0.93993993993994 4.10364102435768
0.940940940940941 4.10421036381443
0.941941941941942 4.10480121478733
0.942942942942943 4.10541468991548
0.943943943943944 4.10605190183799
0.944944944944945 4.10671396319396
0.945945945945946 4.1074019866225
0.946946946946947 4.10811708476271
0.947947947947948 4.10886037025371
0.948948948948949 4.10963295316809
0.94994994994995 4.11043556449614
0.950950950950951 4.11126815890787
0.951951951951952 4.11213059601753
0.952952952952953 4.11302273543939
0.953953953953954 4.1139444367877
0.954954954954955 4.11489555967673
0.955955955955956 4.11587596372074
0.956956956956957 4.11688550853399
0.957957957957958 4.11792405373073
0.958958958958959 4.11899145892523
0.95995995995996 4.12008758373175
0.960960960960961 4.12121228776454
0.961961961961962 4.12236543063787
0.962962962962963 4.123546871966
0.963963963963964 4.12475647136319
0.964964964964965 4.1259940884437
0.965965965965966 4.12725958282179
0.966966966966967 4.12855281411171
0.967967967967968 4.12987364192773
0.968968968968969 4.13122192588412
0.96996996996997 4.13259752559512
0.970970970970971 4.134000300675
0.971971971971972 4.13543011073802
0.972972972972973 4.13688681539844
0.973973973973974 4.13837027427052
0.974974974974975 4.13988034696853
0.975975975975976 4.14141689310671
0.976976976976977 4.14297977229933
0.977977977977978 4.14456884416066
0.978978978978979 4.14618396830494
0.97997997997998 4.14782500434645
0.980980980980981 4.14949181189944
0.981981981981982 4.15118425057816
0.982982982982983 4.1529021799969
0.983983983983984 4.15464545976989
0.984984984984985 4.1564139495114
0.985985985985986 4.1582075088357
0.986986986986987 4.16002599735704
0.987987987987988 4.16186927468968
0.988988988988989 4.16373720044789
0.98998998998999 4.16562963424592
0.990990990990991 4.16754643569803
0.991991991991992 4.16948746441849
0.992992992992993 4.17145258002155
0.993993993993994 4.17344164212147
0.994994994994995 4.17545451033252
0.995995995995996 4.17749104426895
0.996996996996997 4.17955110354503
0.997997997997998 4.18163454777501
0.998998998998999 4.18374123657315
1 4.18587102955373
};
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,4.2)
--(axis cs:1,4.2);
%\coordinate (spypoint_1) at (axis cs:0.98,4.2);
%\coordinate (spyviewer_1) at (axis cs:0.35,3.3);
%\spy on (spypoint_1) in node [fill=white] at (spyviewer_1);

\end{axis}

\end{tikzpicture}


==> figures/R1_R0_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.0711692391005616, ymax=0.126955810283455,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.102955555555555
0.001001001001001 0.102968440849092
0.002002002002002 0.102980784591739
0.003003003003003 0.102992590086599
0.004004004004004 0.103003860636776
0.005005005005005 0.103014599545373
0.00600600600600601 0.103024810115494
0.00700700700700701 0.103034495650241
0.00800800800800801 0.103043659452718
0.00900900900900901 0.103052304826028
0.01001001001001 0.103060435073275
0.011011011011011 0.103068053497561
0.012012012012012 0.10307516340199
0.013013013013013 0.103081768089665
0.014014014014014 0.10308787086369
0.015015015015015 0.103093475027167
0.016016016016016 0.1030985838832
0.017017017017017 0.103103200734892
0.018018018018018 0.103107328885347
0.019019019019019 0.103110971637667
0.02002002002002 0.103114132294957
0.021021021021021 0.103116814160318
0.022022022022022 0.103119020536855
0.023023023023023 0.103120754727671
0.024024024024024 0.103122020035869
0.025025025025025 0.103122819764552
0.026026026026026 0.103123157216823
0.027027027027027 0.103123035695786
0.028028028028028 0.103122458504545
0.029029029029029 0.103121428946201
0.03003003003003 0.103119950323859
0.031031031031031 0.103118025940622
0.032032032032032 0.103115659099593
0.033033033033033 0.103112853103875
0.034034034034034 0.103109611256571
0.035035035035035 0.103105936860786
0.036036036036036 0.103101833219621
0.037037037037037 0.103097303636181
0.038038038038038 0.103092351413569
0.039039039039039 0.103086979854887
0.04004004004004 0.103081192263239
0.041041041041041 0.103074991941729
0.042042042042042 0.103068382193459
0.043043043043043 0.103061366321533
0.044044044044044 0.103053947629055
0.045045045045045 0.103046129419126
0.046046046046046 0.103037914994852
0.047047047047047 0.103029307659334
0.048048048048048 0.103020310715676
0.049049049049049 0.103010927466982
0.05005005005005 0.103001161216354
0.0510510510510511 0.102991015266897
0.0520520520520521 0.102980492921712
0.0530530530530531 0.102969597483904
0.0540540540540541 0.102958332256576
0.0550550550550551 0.102946700542831
0.0560560560560561 0.102934705645771
0.0570570570570571 0.102922350868502
0.0580580580580581 0.102909639514125
0.0590590590590591 0.102896574885744
0.0600600600600601 0.102883160286462
0.0610610610610611 0.102869399019383
0.0620620620620621 0.10285529438761
0.0630630630630631 0.102840849694245
0.0640640640640641 0.102826068242393
0.0650650650650651 0.102810953335156
0.0660660660660661 0.102795508275638
0.0670670670670671 0.102779736366943
0.0680680680680681 0.102763640912172
0.0690690690690691 0.10274722521443
0.0700700700700701 0.10273049257682
0.0710710710710711 0.102713446302445
0.0720720720720721 0.102696089694408
0.0730730730730731 0.102678426055813
0.0740740740740741 0.102660458689763
0.0750750750750751 0.102642190899361
0.0760760760760761 0.10262362598771
0.0770770770770771 0.102604767257914
0.0780780780780781 0.102585618013076
0.0790790790790791 0.102566181556299
0.0800800800800801 0.102546461190686
0.0810810810810811 0.102526460219341
0.0820820820820821 0.102506181945366
0.0830830830830831 0.102485629671866
0.0840840840840841 0.102464806701944
0.0850850850850851 0.102443716338702
0.0860860860860861 0.102422361885244
0.0870870870870871 0.102400746644673
0.0880880880880881 0.102378873920093
0.0890890890890891 0.102356747014606
0.0900900900900901 0.102334369231316
0.0910910910910911 0.102311743873327
0.0920920920920921 0.102288874243741
0.0930930930930931 0.102265763645662
0.0940940940940941 0.102242415382193
0.0950950950950951 0.102218832756437
0.0960960960960961 0.102195019071497
0.0970970970970971 0.102170977630478
0.0980980980980981 0.102146711736481
0.0990990990990991 0.102122224692611
0.1001001001001 0.10209751980197
0.101101101101101 0.102072600367662
0.102102102102102 0.10204746969279
0.103103103103103 0.102022131080457
0.104104104104104 0.101996587833767
0.105105105105105 0.101970843255823
0.106106106106106 0.101944900649728
0.107107107107107 0.101918763318585
0.108108108108108 0.101892434565498
0.109109109109109 0.101865917693569
0.11011011011011 0.101839216005903
0.111111111111111 0.101812332805602
0.112112112112112 0.10178527139577
0.113113113113113 0.10175803507951
0.114114114114114 0.101730627159924
0.115115115115115 0.101703050940118
0.116116116116116 0.101675309723192
0.117117117117117 0.101647406812252
0.118118118118118 0.1016193455104
0.119119119119119 0.10159112912074
0.12012012012012 0.101562760946374
0.121121121121121 0.101534244290406
0.122122122122122 0.101505582455939
0.123123123123123 0.101476778746077
0.124124124124124 0.101447836463922
0.125125125125125 0.101418758912579
0.126126126126126 0.101389549395149
0.127127127127127 0.101360211214737
0.128128128128128 0.101330747674446
0.129129129129129 0.101301162077379
0.13013013013013 0.101271457726639
0.131131131131131 0.10124163792533
0.132132132132132 0.101211705976555
0.133133133133133 0.101181665183416
0.134134134134134 0.101151518849018
0.135135135135135 0.101121270276463
0.136136136136136 0.101090922768856
0.137137137137137 0.101060479629298
0.138138138138138 0.101029944160893
0.139139139139139 0.100999319666746
0.14014014014014 0.100968609449958
0.141141141141141 0.100937816813633
0.142142142142142 0.100906945060874
0.143143143143143 0.100875997494785
0.144144144144144 0.100844977418469
0.145145145145145 0.100813888135029
0.146146146146146 0.100782732947569
0.147147147147147 0.100751515159191
0.148148148148148 0.100720238072999
0.149149149149149 0.100688904992096
0.15015015015015 0.100657519219586
0.151151151151151 0.100626084058571
0.152152152152152 0.100594602812155
0.153153153153153 0.100563078783441
0.154154154154154 0.100531515275533
0.155155155155155 0.100499915591534
0.156156156156156 0.100468283034546
0.157157157157157 0.100436620907674
0.158158158158158 0.10040493251402
0.159159159159159 0.100373221156688
0.16016016016016 0.100341490138781
0.161161161161161 0.100309742763402
0.162162162162162 0.100277982333655
0.163163163163163 0.100246212152642
0.164164164164164 0.100214435523468
0.165165165165165 0.100182655749235
0.166166166166166 0.100150876133046
0.167167167167167 0.100119099978005
0.168168168168168 0.100087330587215
0.169169169169169 0.100055571263779
0.17017017017017 0.100023825310801
0.171171171171171 0.0999920960313842
0.172172172172172 0.0999603867286311
0.173173173173173 0.0999287007056453
0.174174174174174 0.0998970412655301
0.175175175175175 0.0998654117113888
0.176176176176176 0.0998338153463246
0.177177177177177 0.0998022554734408
0.178178178178178 0.0997707353958405
0.179179179179179 0.0997392584166272
0.18018018018018 0.099707827838904
0.181181181181181 0.0996764469657742
0.182182182182182 0.0996451191003411
0.183183183183183 0.0996138475457078
0.184184184184184 0.0995826356049778
0.185185185185185 0.0995514865812542
0.186186186186186 0.0995204037776402
0.187187187187187 0.0994893904972392
0.188188188188188 0.0994584500431544
0.189189189189189 0.0994275857184891
0.19019019019019 0.0993968008263464
0.191191191191191 0.0993660986698298
0.192192192192192 0.0993354825520424
0.193193193193193 0.0993049557760874
0.194194194194194 0.0992745216450682
0.195195195195195 0.099244183462088
0.196196196196196 0.0992139445302501
0.197197197197197 0.0991838081526577
0.198198198198198 0.0991537776324141
0.199199199199199 0.0991238562726225
0.2002002002002 0.0990940473751925
0.201201201201201 0.0990643539889794
0.202202202202202 0.0990347785982407
0.203203203203203 0.0990053236108402
0.204204204204204 0.0989759914346417
0.205205205205205 0.0989467844775089
0.206206206206206 0.0989177051473056
0.207207207207207 0.0988887558518955
0.208208208208208 0.0988599389991425
0.209209209209209 0.0988312569969103
0.21021021021021 0.0988027122530626
0.211211211211211 0.0987743071754633
0.212212212212212 0.098746044171976
0.213213213213213 0.0987179256504647
0.214214214214214 0.0986899540187929
0.215215215215215 0.0986621316848246
0.216216216216216 0.0986344610564235
0.217217217217217 0.0986069445414533
0.218218218218218 0.0985795845477777
0.219219219219219 0.0985523834832607
0.22022022022022 0.098525343755766
0.221221221221221 0.0984984677731572
0.222222222222222 0.0984717579432982
0.223223223223223 0.0984452166740528
0.224224224224224 0.0984188463732847
0.225225225225225 0.0983926494488577
0.226226226226226 0.0983666283086355
0.227227227227227 0.0983407853604819
0.228228228228228 0.0983151230122608
0.229229229229229 0.0982896436718358
0.23023023023023 0.0982643497470708
0.231231231231231 0.0982392436458294
0.232232232232232 0.0982143277759755
0.233233233233233 0.0981896045453728
0.234234234234234 0.0981650763618852
0.235235235235235 0.0981407456333763
0.236236236236236 0.0981166147677099
0.237237237237237 0.0980926861727499
0.238238238238238 0.0980689622563599
0.239239239239239 0.0980454454264038
0.24024024024024 0.0980221380907453
0.241241241241241 0.0979990426572482
0.242242242242242 0.0979761615337762
0.243243243243243 0.0979534971281931
0.244244244244244 0.0979310518483627
0.245245245245245 0.0979088281021488
0.246246246246246 0.0978868282974151
0.247247247247247 0.0978650548420254
0.248248248248248 0.0978435101438434
0.249249249249249 0.097822196610733
0.25025025025025 0.0978011166505578
0.251251251251251 0.0977802726711818
0.252252252252252 0.0977596670804685
0.253253253253253 0.0977393022862819
0.254254254254254 0.0977191806964856
0.255255255255255 0.0976993047189434
0.256256256256256 0.0976796767615192
0.257257257257257 0.0976602992320766
0.258258258258258 0.0976411745384795
0.259259259259259 0.0976223050885915
0.26026026026026 0.0976036932902766
0.261261261261261 0.0975853415513984
0.262262262262262 0.0975672522798207
0.263263263263263 0.0975494278834073
0.264264264264264 0.0975318707700219
0.265265265265265 0.0975145833475284
0.266266266266266 0.0974975680237904
0.267267267267267 0.0974808272066718
0.268268268268268 0.0974643633040363
0.269269269269269 0.0974481787237478
0.27027027027027 0.0974322758736698
0.271271271271271 0.0974166571616663
0.272272272272272 0.097401324995601
0.273273273273273 0.0973862817833377
0.274274274274274 0.0973715299327401
0.275275275275275 0.097357071851672
0.276276276276276 0.0973429099479972
0.277277277277277 0.0973290466295794
0.278278278278278 0.0973154843042824
0.279279279279279 0.0973022253799699
0.28028028028028 0.0972892722645059
0.281281281281281 0.0972766273657539
0.282282282282282 0.0972642930915778
0.283283283283283 0.0972522718498414
0.284284284284284 0.0972405660484083
0.285285285285285 0.0972291780951425
0.286286286286286 0.0972181103979076
0.287287287287287 0.0972073653645674
0.288288288288288 0.0971969454029857
0.289289289289289 0.0971868529210263
0.29029029029029 0.0971770903265529
0.291291291291291 0.0971676600274293
0.292292292292292 0.0971585644315192
0.293293293293293 0.0971498059466865
0.294294294294294 0.0971413869807948
0.295295295295295 0.0971333099417081
0.296296296296296 0.09712557723729
0.297297297297297 0.0971181912754042
0.298298298298298 0.0971111544639147
0.299299299299299 0.0971044692106851
0.3003003003003 0.097098137803084
0.301301301301301 0.0970921532057292
0.302302302302302 0.0970864925805277
0.303303303303303 0.0970811315586529
0.304304304304304 0.0970760457712779
0.305305305305305 0.0970712108495757
0.306306306306306 0.0970666024247196
0.307307307307307 0.0970621961278827
0.308308308308308 0.0970579675902383
0.309309309309309 0.0970538924429593
0.31031031031031 0.097049946317219
0.311311311311311 0.0970461048441906
0.312312312312312 0.0970423436550472
0.313313313313313 0.0970386383809619
0.314314314314314 0.097034964653108
0.315315315315315 0.0970312981026585
0.316316316316316 0.0970276143607866
0.317317317317317 0.0970238890586656
0.318318318318318 0.0970200978274684
0.319319319319319 0.0970162162983683
0.32032032032032 0.0970122201025385
0.321321321321321 0.0970080848711521
0.322322322322322 0.0970037862353822
0.323323323323323 0.096999299826402
0.324324324324324 0.0969946012753848
0.325325325325325 0.0969896662135035
0.326326326326326 0.0969844702719314
0.327327327327327 0.0969789890818416
0.328328328328328 0.0969731982744073
0.329329329329329 0.0969670734808016
0.33033033033033 0.0969605903321978
0.331331331331331 0.0969537244597689
0.332332332332332 0.0969464514946881
0.333333333333333 0.0969387470681285
0.334334334334334 0.0969305868112634
0.335335335335335 0.0969219463552659
0.336336336336336 0.0969128013313091
0.337337337337337 0.0969031273705661
0.338338338338338 0.0968929001042102
0.339339339339339 0.0968820951634145
0.34034034034034 0.0968706881793522
0.341341341341341 0.0968586547831963
0.342342342342342 0.0968459706061201
0.343343343343343 0.0968326112792968
0.344344344344344 0.0968185524338994
0.345345345345345 0.0968037697011011
0.346346346346346 0.0967882387120751
0.347347347347347 0.0967719350979945
0.348348348348348 0.0967548344900326
0.349349349349349 0.0967369125193623
0.35035035035035 0.096718144817157
0.351351351351351 0.0966985070145898
0.352352352352352 0.0966779747428337
0.353353353353353 0.096656523633062
0.354354354354354 0.0966341293164479
0.355355355355355 0.0966107674241644
0.356356356356356 0.0965864135873848
0.357357357357357 0.0965610434372821
0.358358358358358 0.0965346326050296
0.359359359359359 0.0965071567218004
0.36036036036036 0.0964785914187677
0.361361361361361 0.0964489123271045
0.362362362362362 0.0964180950779842
0.363363363363363 0.0963861153025797
0.364364364364364 0.0963529486320644
0.365365365365365 0.0963185706976112
0.366366366366366 0.0962829571303935
0.367367367367367 0.0962460835615843
0.368368368368368 0.0962079256223568
0.369369369369369 0.0961684589438841
0.37037037037037 0.0961276591573395
0.371371371371371 0.096085501893896
0.372372372372372 0.0960419627847268
0.373373373373373 0.0959970174610051
0.374374374374374 0.0959506415539041
0.375375375375375 0.0959028106945968
0.376376376376376 0.0958535005142565
0.377377377377377 0.0958026866440563
0.378378378378378 0.0957503447151693
0.379379379379379 0.0956964503587687
0.38038038038038 0.0956409792060277
0.381381381381381 0.0955839068881194
0.382382382382382 0.095525209036217
0.383383383383383 0.0954648612814936
0.384384384384384 0.0954028392551224
0.385385385385385 0.0953391185882766
0.386386386386386 0.0952736749121292
0.387387387387387 0.0952064838578535
0.388388388388388 0.0951375210566225
0.389389389389389 0.0950667621396096
0.39039039039039 0.0949941827379878
0.391391391391391 0.0949197584829302
0.392392392392392 0.0948434650056101
0.393393393393393 0.0947652779372005
0.394394394394394 0.0946851729088747
0.395395395395395 0.0946031255518058
0.396396396396396 0.0945191114971669
0.397397397397397 0.0944331063761312
0.398398398398398 0.0943450858198719
0.399399399399399 0.0942550254595621
0.4004004004004 0.094162902258135
0.401401401401401 0.094068744950695
0.402402402402402 0.093972649526228
0.403403403403403 0.0938747164684102
0.404404404404404 0.0937750462609175
0.405405405405405 0.0936737393874261
0.406406406406406 0.093570896331612
0.407407407407407 0.0934666175771513
0.408408408408408 0.09336100360772
0.409409409409409 0.0932541549069942
0.41041041041041 0.09314617195865
0.411411411411411 0.0930371552463634
0.412412412412412 0.0929272052538105
0.413413413413413 0.0928164224646674
0.414414414414414 0.0927049073626101
0.415415415415415 0.0925927604313147
0.416416416416416 0.0924800821544573
0.417417417417417 0.0923669730157139
0.418418418418418 0.0922535334987605
0.419419419419419 0.0921398640872733
0.42042042042042 0.0920260652649283
0.421421421421421 0.0919122375154016
0.422422422422422 0.0917984813223693
0.423423423423423 0.0916848971695073
0.424424424424424 0.0915715855404918
0.425425425425425 0.0914586469189989
0.426426426426426 0.0913461817887046
0.427427427427427 0.0912342906332849
0.428428428428428 0.0911230739364159
0.429429429429429 0.0910126321817738
0.43043043043043 0.0909030658530345
0.431431431431431 0.0907944754338741
0.432432432432432 0.0906869614079687
0.433433433433433 0.0905806242589944
0.434434434434434 0.0904755644706272
0.435435435435435 0.0903718825265431
0.436436436436436 0.0902696789104183
0.437437437437437 0.0901690541059288
0.438438438438438 0.0900701085967508
0.439439439439439 0.0899729428665601
0.44044044044044 0.0898776573990329
0.441441441441441 0.0897843526778453
0.442442442442442 0.0896931291866734
0.443443443443443 0.0896040874091931
0.444444444444444 0.0895173278290806
0.445445445445445 0.0894329509300119
0.446446446446446 0.0893510571956631
0.447447447447447 0.0892717471097103
0.448448448448448 0.0891951211558295
0.449449449449449 0.0891212798176968
0.45045045045045 0.0890503235789882
0.451451451451451 0.0889823529233798
0.452452452452452 0.0889174683345477
0.453453453453453 0.088855770296168
0.454454454454454 0.0887973592919166
0.455455455455455 0.0887423358054698
0.456456456456456 0.0886908003205034
0.457457457457457 0.0886428533206937
0.458458458458458 0.0885985952897166
0.459459459459459 0.0885581267112483
0.46046046046046 0.0885215480689647
0.461461461461461 0.0884889598465421
0.462462462462462 0.0884604625276563
0.463463463463463 0.0884361565959835
0.464464464464464 0.0884161425351998
0.465465465465465 0.0884005208289812
0.466466466466466 0.0883893919610037
0.467467467467467 0.0883828564149435
0.468468468468468 0.0883810146744766
0.469469469469469 0.0883839672232791
0.47047047047047 0.0883918145450271
0.471471471471471 0.0884046571233965
0.472472472472472 0.0884225954420635
0.473473473473473 0.0884457299847041
0.474474474474474 0.0884741612349945
0.475475475475475 0.0885079896766106
0.476476476476476 0.0885473157932285
0.477477477477477 0.0885922400685243
0.478478478478478 0.0886428629861741
0.479479479479479 0.0886992850298538
0.48048048048048 0.0887616066832397
0.481481481481481 0.0888299284300077
0.482482482482482 0.0889043507538339
0.483483483483483 0.0889849741383944
0.484484484484485 0.0890718990673652
0.485485485485485 0.0891652260244225
0.486486486486486 0.0892650554932422
0.487487487487487 0.0893714879575005
0.488488488488488 0.0894846239008733
0.48948948948949 0.0896045638070368
0.49049049049049 0.0897314081596671
0.491491491491491 0.0898652574424401
0.492492492492492 0.090006212139032
0.493493493493493 0.0901543727331188
0.494494494494495 0.0903098397083766
0.495495495495495 0.0904727135484814
0.496496496496497 0.0906430947371094
0.497497497497497 0.0908210837579366
0.498498498498498 0.0910067810946389
0.4994994994995 0.0912002872308926
0.500500500500501 0.0914016967907951
0.501501501501502 0.0916109696281352
0.502502502502503 0.0918279308263933
0.503503503503503 0.0920523996094712
0.504504504504504 0.0922841952012706
0.505505505505506 0.0925231368256934
0.506506506506507 0.0927690437066411
0.507507507507508 0.0930217350680157
0.508508508508508 0.0932810301337188
0.509509509509509 0.0935467481276522
0.510510510510511 0.0938187082737176
0.511511511511512 0.0940967297958169
0.512512512512513 0.0943806319178516
0.513513513513513 0.0946702338637237
0.514514514514514 0.0949653548573349
0.515515515515516 0.0952658141225868
0.516516516516517 0.0955714308833813
0.517517517517518 0.0958820243636201
0.518518518518518 0.096197413787205
0.519519519519519 0.0965174183780377
0.520520520520521 0.0968418573600199
0.521521521521522 0.0971705499570535
0.522522522522523 0.0975033153930401
0.523523523523523 0.0978399728918815
0.524524524524524 0.0981803416774795
0.525525525525526 0.0985242409737359
0.526526526526527 0.0988714900045522
0.527527527527528 0.0992219079938305
0.528528528528528 0.0995753141654723
0.529529529529529 0.0999315277433794
0.530530530530531 0.100290367951454
0.531531531531532 0.100651654013597
0.532532532532533 0.10101520515371
0.533533533533533 0.101380840595696
0.534534534534534 0.101748379563456
0.535535535535536 0.102117641280892
0.536536536536537 0.102488444971906
0.537537537537538 0.102860609860398
0.538538538538539 0.103233955170272
0.539539539539539 0.103608300125429
0.540540540540541 0.10398346394977
0.541541541541542 0.104359265867198
0.542542542542543 0.104735525101614
0.543543543543544 0.105112060876919
0.544544544544544 0.105488692417017
0.545545545545546 0.105865238945807
0.546546546546547 0.106241519687193
0.547547547547548 0.106617353865075
0.548548548548549 0.106992560703357
0.54954954954955 0.107366959425938
0.550550550550551 0.107740369256722
0.551551551551552 0.108112609419609
0.552552552552553 0.108483499138502
0.553553553553554 0.108852857637303
0.554554554554555 0.109220504139912
0.555555555555556 0.109586257870233
0.556556556556557 0.109949938052166
0.557557557557558 0.110311363909613
0.558558558558559 0.110670354666477
0.55955955955956 0.111026729546658
0.560560560560561 0.11138030777406
0.561561561561562 0.111730908572582
0.562562562562563 0.112078351166128
0.563563563563564 0.112422454778598
0.564564564564565 0.112763038633895
0.565565565565566 0.113099921955921
0.566566566566567 0.113432923968576
0.567567567567568 0.113761863895764
0.568568568568569 0.114086560961385
0.56956956956957 0.114406834389342
0.570570570570571 0.114722503403535
0.571571571571572 0.115033387227868
0.572572572572573 0.115339305086241
0.573573573573574 0.115640076202557
0.574574574574575 0.115935519800717
0.575575575575576 0.116225455104622
0.576576576576577 0.116509701338176
0.577577577577578 0.116788077725278
0.578578578578579 0.117060403489832
0.57957957957958 0.117326497855739
0.580580580580581 0.117586180046901
0.581581581581582 0.117839269287219
0.582582582582583 0.118085584800595
0.583583583583584 0.118324945810931
0.584584584584585 0.118557171542128
0.585585585585586 0.118782081218089
0.586586586586587 0.118999494062716
0.587587587587588 0.119209229299909
0.588588588588589 0.119411106153571
0.58958958958959 0.119604943847603
0.590590590590591 0.119790561605907
0.591591591591592 0.119967778652386
0.592592592592593 0.12013641421094
0.593593593593594 0.120296287505471
0.594594594594595 0.120447217759882
0.595595595595596 0.120589024198073
0.596596596596597 0.120721526043948
0.597597597597598 0.120844542521406
0.598598598598599 0.120957892854351
0.5995995995996 0.121061396266684
0.600600600600601 0.121154883789298
0.601601601601602 0.12123836312065
0.602602602602603 0.121311977958242
0.603603603603604 0.121375875497941
0.604604604604605 0.121430202935616
0.605605605605606 0.121475107467136
0.606606606606607 0.121510736288367
0.607607607607608 0.121537236595179
0.608608608608609 0.12155475558344
0.60960960960961 0.121563440449017
0.610610610610611 0.121563438387779
0.611611611611612 0.121554896595595
0.612612612612613 0.121537962268331
0.613613613613614 0.121512782601857
0.614614614614615 0.121479504792041
0.615615615615616 0.121438276034751
0.616616616616617 0.121389243525854
0.617617617617618 0.12133255446122
0.618618618618619 0.121268356036716
0.61961961961962 0.121196795448211
0.620620620620621 0.121118019891573
0.621621621621622 0.12103217656267
0.622622622622623 0.120939412657369
0.623623623623624 0.12083987537154
0.624624624624625 0.120733711901051
0.625625625625626 0.120621069441769
0.626626626626627 0.120502095189563
0.627627627627628 0.120376936340301
0.628628628628629 0.120245740089851
0.62962962962963 0.120108653634082
0.630630630630631 0.119965824168861
0.631631631631632 0.119817398890057
0.632632632632633 0.119663524993538
0.633633633633634 0.119504349675172
0.634634634634635 0.119340020130827
0.635635635635636 0.119170683556372
0.636636636636637 0.118996487147674
0.637637637637638 0.118817578100602
0.638638638638639 0.118634103611025
0.63963963963964 0.118446210874809
0.640640640640641 0.118254047087824
0.641641641641642 0.118057759445938
0.642642642642643 0.117857495145018
0.643643643643644 0.117653401380933
0.644644644644645 0.117445625349552
0.645645645645646 0.117234314246741
0.646646646646647 0.11701961526837
0.647647647647648 0.116801675610307
0.648648648648649 0.11658064246842
0.64964964964965 0.116356663038577
0.650650650650651 0.116129884516645
0.651651651651652 0.115900454098495
0.652652652652653 0.115668518979993
0.653653653653654 0.115434226357007
0.654654654654655 0.115197723425407
0.655655655655656 0.114959157381059
0.656656656656657 0.114718675419833
0.657657657657658 0.114476424737597
0.658658658658659 0.114232552530218
0.65965965965966 0.113987205993565
0.660660660660661 0.113740532323506
0.661661661661662 0.113492678715909
0.662662662662663 0.113243792366643
0.663663663663664 0.112994020471575
0.664664664664665 0.112743510226574
0.665665665665666 0.112492408827508
0.666666666666667 0.112240863470245
0.667667667667668 0.111989021350653
0.668668668668669 0.111737029664601
0.66966966966967 0.111485035607957
0.670670670670671 0.111233186376588
0.671671671671672 0.110981629166363
0.672672672672673 0.110730511173151
0.673673673673674 0.110479979592819
0.674674674674675 0.110230181621235
0.675675675675676 0.109981264454269
0.676676676676677 0.109733375287787
0.677677677677678 0.109486661317658
0.678678678678679 0.109241269739751
0.67967967967968 0.108997347749933
0.680680680680681 0.108755042544073
0.681681681681682 0.108514501318038
0.682682682682683 0.108275871267698
0.683683683683684 0.10803929958892
0.684684684684685 0.107804933477572
0.685685685685686 0.107572920129523
0.686686686686687 0.107343406740641
0.687687687687688 0.107116540506793
0.688688688688689 0.106892468623849
0.68968968968969 0.106671338287676
0.690690690690691 0.106453296694142
0.691691691691692 0.106238491039116
0.692692692692693 0.106027068518466
0.693693693693694 0.10581917632806
0.694694694694695 0.105614961663767
0.695695695695696 0.105414571721453
0.696696696696697 0.105218153696989
0.697697697697698 0.10502585478624
0.698698698698699 0.104837822185077
0.6996996996997 0.104654203089367
0.700700700700701 0.104475131808762
0.701701701701702 0.104300609620573
0.702702702702703 0.104130559320168
0.703703703703704 0.10396490268855
0.704704704704705 0.103803561506719
0.705705705705706 0.103646457555677
0.706706706706707 0.103493512616427
0.707707707707708 0.103344648469969
0.708708708708709 0.103199786897305
0.70970970970971 0.103058849679437
0.710710710710711 0.102921758597366
0.711711711711712 0.102788435432094
0.712712712712713 0.102658801964623
0.713713713713714 0.102532779975955
0.714714714714715 0.10241029124709
0.715715715715716 0.102291257559031
0.716716716716717 0.102175600692778
0.717717717717718 0.102063242429335
0.718718718718719 0.101954104549702
0.71971971971972 0.10184810883488
0.720720720720721 0.101745177065873
0.721721721721722 0.10164523102368
0.722722722722723 0.101548192489304
0.723723723723724 0.101453983243747
0.724724724724725 0.10136252506801
0.725725725725726 0.101273739743094
0.726726726726727 0.101187549050001
0.727727727727728 0.101103874769734
0.728728728728729 0.101022638683293
0.72972972972973 0.10094376257168
0.730730730730731 0.100867168215896
0.731731731731732 0.100792777396944
0.732732732732733 0.100720511895825
0.733733733733734 0.10065029349354
0.734734734734735 0.100582043971092
0.735735735735736 0.100515685109481
0.736736736736737 0.10045113868971
0.737737737737738 0.100388326492779
0.738738738738739 0.100327170299692
0.73973973973974 0.100267591891448
0.740740740740741 0.100209513049051
0.741741741741742 0.1001528555535
0.742742742742743 0.100097541185799
0.743743743743744 0.100043491726949
0.744744744744745 0.0999906289579505
0.745745745745746 0.0999388746598062
0.746746746746747 0.0998881506135174
0.747747747747748 0.0998383786000858
0.748748748748749 0.0997894804005129
0.74974974974975 0.0997413777958004
0.750750750750751 0.0996939925669498
0.751751751751752 0.0996472464949629
0.752752752752753 0.0996010613608411
0.753753753753754 0.0995553589455862
0.754754754754755 0.0995100610301997
0.755755755755756 0.0994650893956832
0.756756756756757 0.0994203658230384
0.757757757757758 0.0993758120932669
0.758758758758759 0.0993313499873703
0.75975975975976 0.0992869012863501
0.760760760760761 0.0992423877712081
0.761761761761762 0.0991977312229459
0.762762762762763 0.0991528534225649
0.763763763763764 0.0991076761510669
0.764764764764765 0.0990621211894535
0.765765765765766 0.0990161103187263
0.766766766766767 0.0989695653198869
0.767767767767768 0.0989224079739369
0.768768768768769 0.0988745600618779
0.76976976976977 0.0988259433647116
0.770770770770771 0.0987764796634395
0.771771771771772 0.0987260907390633
0.772772772772773 0.0986746983725846
0.773773773773774 0.0986222243450049
0.774774774774775 0.098568590437326
0.775775775775776 0.0985137184305495
0.776776776776777 0.0984575301056768
0.777777777777778 0.0983999472437097
0.778778778778779 0.0983408916256498
0.77977977977978 0.0982802850324987
0.780780780780781 0.098218049245258
0.781781781781782 0.0981541060449292
0.782782782782783 0.0980883772125141
0.783783783783784 0.0980207845290143
0.784784784784785 0.0979512497754313
0.785785785785786 0.0978796947327668
0.786786786786787 0.0978060411820223
0.787787787787788 0.0977302109041995
0.788788788788789 0.0976521256803001
0.78978978978979 0.0975717072913256
0.790790790790791 0.0974888775182776
0.791791791791792 0.0974035581421577
0.792792792792793 0.0973156709439677
0.793793793793794 0.097225137704709
0.794794794794795 0.0971318802053833
0.795795795795796 0.0970358202269922
0.796796796796797 0.0969368795505374
0.797797797797798 0.0968349799570203
0.798798798798799 0.0967300432274428
0.7997997997998 0.0966219911428063
0.800800800800801 0.0965107575153194
0.801801801801802 0.0963963650753302
0.802802802802803 0.0962788764065597
0.803803803803804 0.0961583542807166
0.804804804804805 0.0960348614695098
0.805805805805806 0.0959084607446479
0.806806806806807 0.0957792148778396
0.807807807807808 0.0956471866407937
0.808808808808809 0.095512438805219
0.80980980980981 0.0953750341428242
0.810810810810811 0.0952350354253179
0.811811811811812 0.0950925054244089
0.812812812812813 0.0949475069118061
0.813813813813814 0.094800102659218
0.814814814814815 0.0946503554383535
0.815815815815816 0.0944983280209212
0.816816816816817 0.0943440831786299
0.817817817817818 0.0941876836831884
0.818818818818819 0.0940291923063054
0.81981981981982 0.0938686718196896
0.820820820820821 0.0937061849950497
0.821821821821822 0.0935417946040944
0.822822822822823 0.0933755634185326
0.823823823823824 0.093207554210073
0.824824824824825 0.0930378297504242
0.825825825825826 0.092866452811295
0.826826826826827 0.0926934861643942
0.827827827827828 0.0925189925814305
0.828828828828829 0.0923430348341126
0.82982982982983 0.0921656756941493
0.830830830830831 0.0919869779332492
0.831831831831832 0.0918070043231211
0.832832832832833 0.0916258176354739
0.833833833833834 0.0914434806420161
0.834834834834835 0.0912600561144565
0.835835835835836 0.0910756068245039
0.836836836836837 0.090890195543867
0.837837837837838 0.0907038850442545
0.838838838838839 0.0905167380973751
0.83983983983984 0.0903288174749377
0.840840840840841 0.0901401859486509
0.841841841841842 0.0899509062902235
0.842842842842843 0.0897610412713641
0.843843843843844 0.0895706536637817
0.844844844844845 0.0893798062391847
0.845845845845846 0.0891885617692821
0.846846846846847 0.0889969830257825
0.847847847847848 0.0888051327803947
0.848848848848849 0.0886130738048274
0.84984984984985 0.0884208688707894
0.850850850850851 0.0882285807499892
0.851851851851852 0.0880362722141359
0.852852852852853 0.0878440060349379
0.853853853853854 0.0876518449841042
0.854854854854855 0.0874598518333434
0.855855855855856 0.0872680893543642
0.856856856856857 0.0870766203188754
0.857857857857858 0.0868855074985856
0.858858858858859 0.0866948136652038
0.85985985985986 0.0865046015904386
0.860860860860861 0.0863149340459986
0.861861861861862 0.0861258738035928
0.862862862862863 0.0859374836349297
0.863863863863864 0.0857498263117181
0.864864864864865 0.0855629646056668
0.865865865865866 0.0853769612884845
0.866866866866867 0.0851918791318799
0.867867867867868 0.0850077809075618
0.868868868868869 0.0848247293872388
0.86986986986987 0.0846427873426198
0.870870870870871 0.0844620175454135
0.871871871871872 0.0842824827673285
0.872872872872873 0.0841042457800737
0.873873873873874 0.0839273693553578
0.874874874874875 0.0837519162648895
0.875875875875876 0.0835779492803775
0.876876876876877 0.0834055311735305
0.877877877877878 0.0832347247160574
0.878878878878879 0.0830655926796668
0.87987987987988 0.0828981978360675
0.880880880880881 0.0827326029569682
0.881881881881882 0.0825688708140777
0.882882882882883 0.0824070641791046
0.883883883883884 0.0822472458237578
0.884884884884885 0.0820894785197458
0.885885885885886 0.0819338250387776
0.886886886886887 0.0817803481525618
0.887887887887888 0.0816291106328071
0.888888888888889 0.0814801752512223
0.88988988988989 0.0813336047795161
0.890890890890891 0.0811894619893973
0.891891891891892 0.0810478096525746
0.892892892892893 0.0809087105407567
0.893893893893894 0.0807722274256523
0.894894894894895 0.0806384230789703
0.895895895895896 0.0805073602724192
0.896896896896897 0.080379101777708
0.897897897897898 0.0802537103665452
0.898898898898899 0.0801312488106396
0.8998998998999 0.0800117798817001
0.900900900900901 0.0798953663514352
0.901901901901902 0.0797820709915537
0.902902902902903 0.0796719565737644
0.903903903903904 0.079565085869776
0.904904904904905 0.0794615216512973
0.905905905905906 0.0793613266900369
0.906906906906907 0.0792645637577036
0.907907907907908 0.0791712956260061
0.908908908908909 0.0790815850666533
0.90990990990991 0.0789954948513537
0.910910910910911 0.0789130877518162
0.911911911911912 0.0788344265397494
0.912912912912913 0.0787595739868622
0.913913913913914 0.0786885928648632
0.914914914914915 0.0786215459454612
0.915915915915916 0.0785584960003649
0.916916916916917 0.078499505801283
0.917917917917918 0.0784446381199244
0.918918918918919 0.0783939557279976
0.91991991991992 0.0783475213972115
0.920920920920921 0.0783053978992748
0.921921921921922 0.0782676480058962
0.922922922922923 0.0782343344887845
0.923923923923924 0.0782055201196483
0.924924924924925 0.0781812676701965
0.925925925925926 0.0781616399121377
0.926926926926927 0.0781466996171808
0.927927927927928 0.0781365095570343
0.928928928928929 0.0781311325034071
0.92992992992993 0.0781306312280079
0.930930930930931 0.0781350685025455
0.931931931931932 0.0781445070987285
0.932932932932933 0.0781590097882657
0.933933933933934 0.0781786393428658
0.934934934934935 0.0782034585342376
0.935935935935936 0.0782335301340898
0.936936936936937 0.0782689169141312
0.937937937937938 0.0783096816460704
0.938938938938939 0.0783558871016162
0.93993993993994 0.0784075960524774
0.940940940940941 0.0784648712703626
0.941941941941942 0.0785277755269807
0.942942942942943 0.0785963715940403
0.943943943943944 0.0786707222432501
0.944944944944945 0.078750890246319
0.945945945945946 0.0788369383749556
0.946946946946947 0.0789289294008687
0.947947947947948 0.0790269260957671
0.948948948948949 0.0791309912313593
0.94994994994995 0.0792411875793543
0.950950950950951 0.0793575779114607
0.951951951951952 0.0794802249993872
0.952952952952953 0.0796091916148426
0.953953953953954 0.0797445405295357
0.954954954954955 0.0798863345151751
0.955955955955956 0.0800346363434695
0.956956956956957 0.0801895087861278
0.957957957957958 0.0803510146148587
0.958958958958959 0.0805192166013709
0.95995995995996 0.0806941775173731
0.960960960960961 0.080875960134574
0.961961961961962 0.0810646272246825
0.962962962962963 0.0812602415594072
0.963963963963964 0.0814628659104568
0.964964964964965 0.0816725630495402
0.965965965965966 0.081889395748366
0.966966966966967 0.0821134267786429
0.967967967967968 0.0823447189120798
0.968968968968969 0.0825833349203853
0.96996996996997 0.0828293375752682
0.970970970970971 0.0830827896484372
0.971971971971972 0.083343753911601
0.972972972972973 0.0836122931364684
0.973973973973974 0.0838884700947481
0.974974974974975 0.0841723475581489
0.975975975975976 0.0844639882983794
0.976976976976977 0.0847634550871484
0.977977977977978 0.0850708106961647
0.978978978978979 0.085386117897137
0.97997997997998 0.085709439461774
0.980980980980981 0.0860408381617845
0.981981981981982 0.0863803767688771
0.982982982982983 0.0867281180547606
0.983983983983984 0.0870841247911439
0.984984984984985 0.0874484597497355
0.985985985985986 0.0878211857022442
0.986986986986987 0.0882023654203788
0.987987987987988 0.0885920616758479
0.988988988988989 0.0889903372403605
0.98998998998999 0.089397254885625
0.990990990990991 0.0898128773833504
0.991991991991992 0.0902372675052453
0.992992992992993 0.0906704880230185
0.993993993993994 0.0911126017083786
0.994994994994995 0.0915636713330345
0.995995995995996 0.0920237596686948
0.996996996996997 0.0924929294870684
0.997997997997998 0.0929712435598639
0.998998998998999 0.0934587646587901
1 0.0939555555555556
};
\addplot [semithick, darkorange25512714]
table {%
0 0.10189412
0.001001001001001 0.102468440767598
0.002002002002002 0.103029579837411
0.003003003003003 0.103577639029738
0.004004004004004 0.104112720164878
0.005005005005005 0.10463492506313
0.00600600600600601 0.105144355544793
0.00700700700700701 0.105641113430164
0.00800800800800801 0.106125300539545
0.00900900900900901 0.106597018693232
0.01001001001001 0.107056369711525
0.011011011011011 0.107503455414723
0.012012012012012 0.107938377623125
0.013013013013013 0.108361238157029
0.014014014014014 0.108772138836735
0.015015015015015 0.109171181482541
0.016016016016016 0.109558467914745
0.017017017017017 0.109934099953648
0.018018018018018 0.110298179419548
0.019019019019019 0.110650808132743
0.02002002002002 0.110992087913533
0.021021021021021 0.111322120582216
0.022022022022022 0.111641007959091
0.023023023023023 0.111948851864457
0.024024024024024 0.112245754118613
0.025025025025025 0.112531816541857
0.026026026026026 0.112807140954489
0.027027027027027 0.113071829176808
0.028028028028028 0.113325983029111
0.029029029029029 0.113569704331699
0.03003003003003 0.11380309490487
0.031031031031031 0.114026256568923
0.032032032032032 0.114239291144156
0.033033033033033 0.114442300450868
0.034034034034034 0.114635386309359
0.035035035035035 0.114818650539927
0.036036036036036 0.114992194962871
0.037037037037037 0.11515612139849
0.038038038038038 0.115310531667083
0.039039039039039 0.115455527588948
0.04004004004004 0.115591210984385
0.041041041041041 0.115717683673692
0.042042042042042 0.115835047477168
0.043043043043043 0.115943404215112
0.044044044044044 0.116042855707822
0.045045045045045 0.116133503775599
0.046046046046046 0.116215450238739
0.047047047047047 0.116288796917544
0.048048048048048 0.11635364563231
0.049049049049049 0.116410098203337
0.05005005005005 0.116458256450925
0.0510510510510511 0.11649822219537
0.0520520520520521 0.116530097256974
0.0530530530530531 0.116553983456034
0.0540540540540541 0.116569982612849
0.0550550550550551 0.116578196547718
0.0560560560560561 0.116578727080941
0.0570570570570571 0.116571676032815
0.0580580580580581 0.11655714522364
0.0590590590590591 0.116535236473714
0.0600600600600601 0.116506051603336
0.0610610610610611 0.116469692432806
0.0620620620620621 0.116426260782422
0.0630630630630631 0.116375858472483
0.0640640640640641 0.116318587323287
0.0650650650650651 0.116254549155134
0.0660660660660661 0.116183845788323
0.0670670670670671 0.116106579043152
0.0680680680680681 0.11602285073992
0.0690690690690691 0.115932762698926
0.0700700700700701 0.115836416740468
0.0710710710710711 0.115733914684847
0.0720720720720721 0.11562535835236
0.0730730730730731 0.115510849563306
0.0740740740740741 0.115390490137984
0.0750750750750751 0.115264381896694
0.0760760760760761 0.115132626659733
0.0770770770770771 0.114995326247402
0.0780780780780781 0.114852582479997
0.0790790790790791 0.11470449717782
0.0800800800800801 0.114551172161167
0.0810810810810811 0.114392709250339
0.0820820820820821 0.114229210265634
0.0830830830830831 0.11406077702735
0.0840840840840841 0.113887511355788
0.0850850850850851 0.113709515071244
0.0860860860860861 0.11352688999402
0.0870870870870871 0.113339737944412
0.0880880880880881 0.113148160742721
0.0890890890890891 0.112952260209244
0.0900900900900901 0.112752138164281
0.0910910910910911 0.112547896428131
0.0920920920920921 0.112339636821092
0.0930930930930931 0.112127461163464
0.0940940940940941 0.111911471275545
0.0950950950950951 0.111691768977633
0.0960960960960961 0.111468456090029
0.0970970970970971 0.111241634433031
0.0980980980980981 0.111011405826936
0.0990990990990991 0.110777872092046
0.1001001001001 0.110541135048657
0.101101101101101 0.11030129651707
0.102102102102102 0.110058458317583
0.103103103103103 0.109812722270494
0.104104104104104 0.109564190196103
0.105105105105105 0.109312963914709
0.106106106106106 0.109059145246609
0.107107107107107 0.108802836012104
0.108108108108108 0.108544138031493
0.109109109109109 0.108283153125073
0.11011011011011 0.108019983113143
0.111111111111111 0.107754729816003
0.112112112112112 0.107487495053952
0.113113113113113 0.107218380647288
0.114114114114114 0.10694748841631
0.115115115115115 0.106674920181317
0.116116116116116 0.106400777762608
0.117117117117117 0.106125162980481
0.118118118118118 0.105848177655236
0.119119119119119 0.105569923607172
0.12012012012012 0.105290502656586
0.121121121121121 0.105010016623779
0.122122122122122 0.104728567329048
0.123123123123123 0.104446256592694
0.124124124124124 0.104163186235013
0.125125125125125 0.103879458076307
0.126126126126126 0.103595173936872
0.127127127127127 0.103310435637009
0.128128128128128 0.103025344997015
0.129129129129129 0.102740003837191
0.13013013013013 0.102454513977834
0.131131131131131 0.102168977239244
0.132132132132132 0.101883495441719
0.133133133133133 0.101598170405558
0.134134134134134 0.10131310395106
0.135135135135135 0.101028397898525
0.136136136136136 0.10074415406825
0.137137137137137 0.100460474280534
0.138138138138138 0.100177460355677
0.139139139139139 0.0998952141139775
0.14014014014014 0.099613837375734
0.141141141141141 0.0993334319612455
0.142142142142142 0.0990540996908108
0.143143143143143 0.0987759423847289
0.144144144144144 0.0984990618632985
0.145145145145145 0.0982235599468184
0.146146146146146 0.0979495384555876
0.147147147147147 0.0976770992099049
0.148148148148148 0.0974063440300691
0.149149149149149 0.097137374736379
0.15015015015015 0.0968702931491336
0.151151151151151 0.0966052010886317
0.152152152152152 0.0963422003751721
0.153153153153153 0.0960813928290537
0.154154154154154 0.0958228802705752
0.155155155155155 0.0955667645200357
0.156156156156156 0.0953131473977338
0.157157157157157 0.0950621307239685
0.158158158158158 0.0948138163190386
0.159159159159159 0.094568306003243
0.16016016016016 0.0943257015968804
0.161161161161161 0.0940861049202498
0.162162162162162 0.09384961779365
0.163163163163163 0.0936163420373798
0.164164164164164 0.0933863794717382
0.165165165165165 0.0931598319170238
0.166166166166166 0.0929368011935357
0.167167167167167 0.0927173891215725
0.168168168168168 0.0925016975214333
0.169169169169169 0.0922898282134168
0.17017017017017 0.0920818830178218
0.171171171171171 0.0918779637549473
0.172172172172172 0.091678172245092
0.173173173173173 0.0914826103085549
0.174174174174174 0.0912913797656347
0.175175175175175 0.0911045824366304
0.176176176176176 0.0909223201418406
0.177177177177177 0.0907446947015644
0.178178178178178 0.0905718079361006
0.179179179179179 0.0904037616657479
0.18018018018018 0.0902406577108053
0.181181181181181 0.0900825978915716
0.182182182182182 0.0899296840283457
0.183183183183183 0.0897820179414263
0.184184184184184 0.0896397014511123
0.185185185185185 0.0895028363777027
0.186186186186186 0.0893715245414962
0.187187187187187 0.0892458677627917
0.188188188188188 0.089125967861888
0.189189189189189 0.0890119266590839
0.19019019019019 0.0889038459746784
0.191191191191191 0.0888018276289703
0.192192192192192 0.0887059734422584
0.193193193193193 0.0886163852348415
0.194194194194194 0.0885331648270186
0.195195195195195 0.0884564140390884
0.196196196196196 0.0883862346913498
0.197197197197197 0.0883227286041017
0.198198198198198 0.0882659975976429
0.199199199199199 0.0882161434922722
0.2002002002002 0.0881732678418659
0.201201201201201 0.0881374157186798
0.202202202202202 0.0881085061770164
0.203203203203203 0.0880864412201227
0.204204204204204 0.0880711228512457
0.205205205205205 0.0880624530736325
0.206206206206206 0.0880603338905302
0.207207207207207 0.0880646673051859
0.208208208208208 0.0880753553208467
0.209209209209209 0.0880922999407597
0.21021021021021 0.0881154031681719
0.211211211211211 0.0881445670063304
0.212212212212212 0.0881796934584824
0.213213213213213 0.0882206845278748
0.214214214214214 0.0882674422177548
0.215215215215215 0.0883198685313695
0.216216216216216 0.0883778654719659
0.217217217217217 0.0884413350427911
0.218218218218218 0.0885101792470923
0.219219219219219 0.0885843000881164
0.22022022022022 0.0886635995691107
0.221221221221221 0.088747979693322
0.222222222222222 0.0888373424639977
0.223223223223223 0.0889315898843846
0.224224224224224 0.08903062395773
0.225225225225225 0.0891343466872809
0.226226226226226 0.0892426600762843
0.227227227227227 0.0893554661279874
0.228228228228228 0.0894726668456373
0.229229229229229 0.089594164232481
0.23023023023023 0.0897198602917656
0.231231231231231 0.0898496570267382
0.232232232232232 0.0899834564406458
0.233233233233233 0.0901211605367356
0.234234234234234 0.0902626713182547
0.235235235235235 0.0904078907884501
0.236236236236236 0.090556720950569
0.237237237237237 0.0907090638078583
0.238238238238238 0.0908648213635652
0.239239239239239 0.0910238956209367
0.24024024024024 0.09118618858322
0.241241241241241 0.0913516022536622
0.242242242242242 0.0915200386355103
0.243243243243243 0.0916913997320113
0.244244244244244 0.0918655875464124
0.245245245245245 0.0920425040819607
0.246246246246246 0.0922220513419032
0.247247247247247 0.0924041313294871
0.248248248248248 0.0925886460479594
0.249249249249249 0.0927754975005672
0.25025025025025 0.0929645876905576
0.251251251251251 0.0931558186211776
0.252252252252252 0.0933490922956744
0.253253253253253 0.093544310717295
0.254254254254254 0.0937413758892865
0.255255255255255 0.093940189814896
0.256256256256256 0.0941406544973706
0.257257257257257 0.0943426719399574
0.258258258258258 0.0945461441459034
0.259259259259259 0.0947509731184557
0.26026026026026 0.0949570608608615
0.261261261261261 0.0951643093763678
0.262262262262262 0.0953726206682216
0.263263263263263 0.0955818967396701
0.264264264264264 0.0957920395939604
0.265265265265265 0.0960029512343395
0.266266266266266 0.0962145336640545
0.267267267267267 0.0964266888863525
0.268268268268268 0.0966393189044806
0.269269269269269 0.0968523257216859
0.27027027027027 0.0970656113412154
0.271271271271271 0.0972790777663162
0.272272272272272 0.0974926270002355
0.273273273273273 0.0977061610462203
0.274274274274274 0.0979195819075176
0.275275275275275 0.0981327915873746
0.276276276276276 0.0983456920890384
0.277277277277277 0.098558185415756
0.278278278278278 0.0987701735707745
0.279279279279279 0.098981558557341
0.28028028028028 0.0991922423787026
0.281281281281281 0.0994021270381064
0.282282282282282 0.0996111145387994
0.283283283283283 0.0998191068840288
0.284284284284284 0.100026006077042
0.285285285285285 0.100231714121085
0.286286286286286 0.100436133019406
0.287287287287287 0.100639164775251
0.288288288288288 0.100840711391868
0.289289289289289 0.101040674872505
0.29029029029029 0.101238957220407
0.291291291291291 0.101435460438822
0.292292292292292 0.101630086530997
0.293293293293293 0.101822737500179
0.294294294294294 0.102013315349616
0.295295295295295 0.102201722082553
0.296296296296296 0.10238785970224
0.297297297297297 0.102571630211922
0.298298298298298 0.102752935614846
0.299299299299299 0.10293167791426
0.3003003003003 0.103107759419409
0.301301301301301 0.103281106114738
0.302302302302302 0.103451684115796
0.303303303303303 0.103619463425445
0.304304304304304 0.103784414046546
0.305305305305305 0.103946505981962
0.306306306306306 0.104105709234552
0.307307307307307 0.10426199380718
0.308308308308308 0.104415329702706
0.309309309309309 0.104565686923991
0.31031031031031 0.104713035473897
0.311311311311311 0.104857345355286
0.312312312312312 0.104998586571019
0.313313313313313 0.105136729123957
0.314314314314314 0.105271743016962
0.315315315315315 0.105403598252896
0.316316316316316 0.105532264834619
0.317317317317317 0.105657712764993
0.318318318318318 0.105779912046879
0.319319319319319 0.10589883268314
0.32032032032032 0.106014444676636
0.321321321321321 0.106126718030229
0.322322322322322 0.10623562274678
0.323323323323323 0.106341128829151
0.324324324324324 0.106443206280203
0.325325325325325 0.106541825102798
0.326326326326326 0.106636955299797
0.327327327327327 0.106728566874061
0.328328328328328 0.106816629828452
0.329329329329329 0.106901114165832
0.33033033033033 0.106981989889061
0.331331331331331 0.107059227001001
0.332332332332332 0.107132795504515
0.333333333333333 0.107202665402462
0.334334334334334 0.107268806697705
0.335335335335335 0.107331189393104
0.336336336336336 0.107389783491523
0.337337337337337 0.107444558995821
0.338338338338338 0.10749548590886
0.339339339339339 0.107542534233502
0.34034034034034 0.107585673972608
0.341341341341341 0.10762487512904
0.342342342342342 0.107660107705658
0.343343343343343 0.107691341705326
0.344344344344344 0.107718547130903
0.345345345345345 0.107741693985251
0.346346346346346 0.107760752271232
0.347347347347347 0.107775691991708
0.348348348348348 0.107786483149539
0.349349349349349 0.107793095747587
0.35035035035035 0.107795499788713
0.351351351351351 0.10779366527578
0.352352352352352 0.107787562211648
0.353353353353353 0.107777160599179
0.354354354354354 0.107762430441233
0.355355355355355 0.107743341740674
0.356356356356356 0.107719864500362
0.357357357357357 0.107691968723158
0.358358358358358 0.107659624411925
0.359359359359359 0.107622801569522
0.36036036036036 0.107581470198813
0.361361361361361 0.107535600302658
0.362362362362362 0.107485161883919
0.363363363363363 0.107430124945456
0.364364364364364 0.107370459490133
0.365365365365365 0.107306135520809
0.366366366366366 0.107237123040347
0.367367367367367 0.107163392051608
0.368368368368368 0.107084912557454
0.369369369369369 0.107001654560745
0.37037037037037 0.106913588064343
0.371371371371371 0.10682068307111
0.372372372372372 0.106722909583907
0.373373373373373 0.106620237605595
0.374374374374374 0.106512637139037
0.375375375375375 0.106400078187093
0.376376376376376 0.106282530752625
0.377377377377377 0.106159964838494
0.378378378378378 0.106032350447562
0.379379379379379 0.10589965758269
0.38038038038038 0.105761856246739
0.381381381381381 0.105618916442572
0.382382382382382 0.105470808173049
0.383383383383383 0.105317501441032
0.384384384384384 0.105158966249382
0.385385385385385 0.104995172600961
0.386386386386386 0.10482609049863
0.387387387387387 0.104651689945251
0.388388388388388 0.104471940943685
0.389389389389389 0.104286813496793
0.39039039039039 0.104096277607438
0.391391391391391 0.103900303278479
0.392392392392392 0.10369886051278
0.393393393393393 0.103491919313201
0.394394394394394 0.103279449682603
0.395395395395395 0.103061421623849
0.396396396396396 0.102837805139799
0.397397397397397 0.102608570233315
0.398398398398398 0.102373686907259
0.399399399399399 0.102133125164491
0.4004004004004 0.101886857454296
0.401401401401401 0.101634951330607
0.402402402402402 0.101377597891661
0.403403403403403 0.101114996492371
0.404404404404404 0.100847346487648
0.405405405405405 0.100574847232405
0.406406406406406 0.100297698081552
0.407407407407407 0.100016098390003
0.408408408408408 0.0997302475126693
0.409409409409409 0.0994403448044619
0.41041041041041 0.0991465896202932
0.411411411411411 0.098849181315075
0.412412412412412 0.0985483192437192
0.413413413413413 0.0982442027611376
0.414414414414414 0.097937031222242
0.415415415415415 0.0976270039819444
0.416416416416416 0.0973143203951566
0.417417417417417 0.0969991798167905
0.418418418418418 0.0966817816017579
0.419419419419419 0.0963623251049706
0.42042042042042 0.0960410096813406
0.421421421421421 0.0957180346857797
0.422422422422422 0.0953935994731998
0.423423423423423 0.0950679033985126
0.424424424424424 0.0947411458166302
0.425425425425425 0.0944135260824642
0.426426426426426 0.0940852435509267
0.427427427427427 0.0937564975769294
0.428428428428428 0.0934274875153842
0.429429429429429 0.093098412721203
0.43043043043043 0.0927694725492975
0.431431431431431 0.0924408663545798
0.432432432432432 0.0921127934919617
0.433433433433433 0.091785453316355
0.434434434434434 0.0914590451826715
0.435435435435435 0.0911337684458231
0.436436436436436 0.0908098224607217
0.437437437437437 0.0904874065822791
0.438438438438438 0.0901667201654073
0.439439439439439 0.0898479625650181
0.44044044044044 0.0895313331360232
0.441441441441441 0.0892170312333346
0.442442442442442 0.0889052562118642
0.443443443443443 0.0885962074265237
0.444444444444444 0.0882900842322251
0.445445445445445 0.0879870859838802
0.446446446446446 0.0876874120364009
0.447447447447447 0.087391261744699
0.448448448448448 0.0870988344636865
0.449449449449449 0.0868103295482751
0.45045045045045 0.0865259463533766
0.451451451451451 0.0862458842339031
0.452452452452452 0.0859703425447663
0.453453453453453 0.085699520640878
0.454454454454454 0.0854336178771502
0.455455455455455 0.0851728336084948
0.456456456456456 0.0849173671898234
0.457457457457457 0.0846674179760482
0.458458458458458 0.0844231853220808
0.459459459459459 0.0841848685828331
0.46046046046046 0.0839526671132171
0.461461461461461 0.0837267802681445
0.462462462462462 0.0835074074025272
0.463463463463463 0.0832947478712771
0.464464464464464 0.083089001029306
0.465465465465465 0.0828903662315258
0.466466466466466 0.0826990428328484
0.467467467467467 0.0825152301881856
0.468468468468468 0.0823391276524494
0.469469469469469 0.0821709345805514
0.47047047047047 0.0820108503274036
0.471471471471471 0.0818590742479179
0.472472472472472 0.081715805697006
0.473473473473473 0.08158124402958
0.474474474474474 0.0814555886005516
0.475475475475475 0.0813390387648327
0.476476476476476 0.0812317938773351
0.477477477477477 0.0811340532929707
0.478478478478478 0.0810460163666514
0.479479479479479 0.080967882453289
0.48048048048048 0.0808998509077954
0.481481481481481 0.0808421210850825
0.482482482482482 0.080794892340062
0.483483483483483 0.080758364027646
0.484484484484485 0.0807327355027461
0.485485485485485 0.0807182061202743
0.486486486486486 0.0807149752351425
0.487487487487487 0.0807232422022624
0.488488488488488 0.0807432063765461
0.48948948948949 0.0807750671129052
0.49049049049049 0.0808190237662517
0.491491491491491 0.0808752756914974
0.492492492492492 0.0809440222435543
0.493493493493493 0.0810254627773341
0.494494494494495 0.0811197966477487
0.495495495495495 0.0812272232097099
0.496496496496497 0.0813479418181298
0.497497497497497 0.08148215182792
0.498498498498498 0.0816300525939924
0.4994994994995 0.081791843471259
0.500500500500501 0.0819677133613825
0.501501501501502 0.0821576107412995
0.502502502502503 0.0823612436632197
0.503503503503503 0.0825783097261042
0.504504504504504 0.0828085065289139
0.505505505505506 0.0830515316706097
0.506506506506507 0.0833070827501525
0.507507507507508 0.0835748573665034
0.508508508508508 0.0838545531186231
0.509509509509509 0.0841458676054727
0.510510510510511 0.0844484984260132
0.511511511511512 0.0847621431792053
0.512512512512513 0.0850864994640102
0.513513513513513 0.0854212648793886
0.514514514514514 0.0857661370243016
0.515515515515516 0.0861208134977101
0.516516516516517 0.0864849918985751
0.517517517517518 0.0868583698258573
0.518518518518518 0.0872406448785179
0.519519519519519 0.0876315146555178
0.520520520520521 0.0880306767558178
0.521521521521522 0.088437828778379
0.522522522522523 0.0888526683221622
0.523523523523523 0.0892748929861283
0.524524524524524 0.0897042003692384
0.525525525525526 0.0901402880704534
0.526526526526527 0.0905828536887342
0.527527527527528 0.0910315948230417
0.528528528528528 0.0914862090723368
0.529529529529529 0.0919463940355806
0.530530530530531 0.092411847311734
0.531531531531532 0.0928822664997579
0.532532532532533 0.0933573491986131
0.533533533533533 0.0938367930072607
0.534534534534534 0.0943202955246617
0.535535535535536 0.0948075543497769
0.536536536536537 0.0952982670815672
0.537537537537538 0.0957921313189937
0.538538538538539 0.0962888446610172
0.539539539539539 0.0967881047065987
0.540540540540541 0.0972896090546991
0.541541541541542 0.0977930553042794
0.542542542542543 0.0982981410543005
0.543543543543544 0.0988045639037233
0.544544544544544 0.0993120214515088
0.545545545545546 0.099820211296618
0.546546546546547 0.100328831038012
0.547547547547548 0.100837578274651
0.548548548548549 0.101346150605496
0.54954954954955 0.101854245629509
0.550550550550551 0.102361560945651
0.551551551551552 0.102867794152881
0.552552552552553 0.103372642850162
0.553553553553554 0.103875804636454
0.554554554554555 0.104376977110717
0.555555555555556 0.104875857871914
0.556556556556557 0.105372144519005
0.557557557557558 0.105865534650951
0.558558558558559 0.106355725866712
0.55955955955956 0.10684241576525
0.560560560560561 0.107325301945526
0.561561561561562 0.1078040820065
0.562562562562563 0.108278453547134
0.563563563563564 0.108748114166389
0.564564564564565 0.109212761463225
0.565565565565566 0.109672093036603
0.566566566566567 0.110125806485485
0.567567567567568 0.11057359940883
0.568568568568569 0.111015169405601
0.56956956956957 0.111450214074758
0.570570570570571 0.111878431015262
0.571571571571572 0.112299517826075
0.572572572572573 0.112713172106156
0.573573573573574 0.113119091454466
0.574574574574575 0.113516973469968
0.575575575575576 0.113906515751622
0.576576576576577 0.114287415898388
0.577577577577578 0.114659371509227
0.578578578578579 0.115022080183102
0.57957957957958 0.115375239518971
0.580580580580581 0.115718547115798
0.581581581581582 0.116051700572541
0.582582582582583 0.116374397488163
0.583583583583584 0.116686335461624
0.584584584584585 0.116987212091885
0.585585585585586 0.117276724977908
0.586586586586587 0.117554571718652
0.587587587587588 0.117820449913079
0.588588588588589 0.118074057160151
0.58958958958959 0.118315091058827
0.590590590590591 0.118543249208069
0.591591591591592 0.118758229206838
0.592592592592593 0.118959728654094
0.593593593593594 0.119147445148799
0.594594594594595 0.119321076289914
0.595595595595596 0.119480319676399
0.596596596596597 0.119624872907215
0.597597597597598 0.119754433581324
0.598598598598599 0.119868699297686
0.5995995995996 0.119967367655262
0.600600600600601 0.120050156247995
0.601601601601602 0.120117081853995
0.602602602602603 0.120168391563934
0.603603603603604 0.120204338392927
0.604604604604605 0.120225175356086
0.605605605605606 0.120231155468523
0.606606606606607 0.120222531745353
0.607607607607608 0.120199557201688
0.608608608608609 0.120162484852641
0.60960960960961 0.120111567713325
0.610610610610611 0.120047058798852
0.611611611611612 0.119969211124336
0.612612612612613 0.11987827770489
0.613613613613614 0.119774511555627
0.614614614614615 0.119658165691659
0.615615615615616 0.119529493128099
0.616616616616617 0.119388746880061
0.617617617617618 0.119236179962658
0.618618618618619 0.119072045391001
0.61961961961962 0.118896596180205
0.620620620620621 0.118710085345382
0.621621621621622 0.118512765901646
0.622622622622623 0.118304890864108
0.623623623623624 0.118086713247882
0.624624624624625 0.117858486068082
0.625625625625626 0.117620462339819
0.626626626626627 0.117372895078207
0.627627627627628 0.117116037298359
0.628628628628629 0.116850142015388
0.62962962962963 0.116575462244406
0.630630630630631 0.116292251000528
0.631631631631632 0.116000761298864
0.632632632632633 0.115701246154529
0.633633633633634 0.115393958582636
0.634634634634635 0.115079151598297
0.635635635635636 0.114757078216625
0.636636636636637 0.114427991452734
0.637637637637638 0.114092144321736
0.638638638638639 0.113749789838744
0.63963963963964 0.113401181018871
0.640640640640641 0.11304657087723
0.641641641641642 0.112686212428934
0.642642642642643 0.112320358689096
0.643643643643644 0.111949262672829
0.644644644644645 0.111573177395246
0.645645645645646 0.111192355871459
0.646646646646647 0.110807051116582
0.647647647647648 0.110417516145728
0.648648648648649 0.11002400397401
0.64964964964965 0.10962676761654
0.650650650650651 0.109226060088431
0.651651651651652 0.108822134404797
0.652652652652653 0.10841524358075
0.653653653653654 0.108005640631403
0.654654654654655 0.10759357857187
0.655655655655656 0.107179310417263
0.656656656656657 0.106763089182695
0.657657657657658 0.106345167883279
0.658658658658659 0.105925799534128
0.65965965965966 0.105505237150355
0.660660660660661 0.105083733747073
0.661661661661662 0.104661542339395
0.662662662662663 0.104238915942433
0.663663663663664 0.103816107571302
0.664664664664665 0.103393370241112
0.665665665665666 0.102970956966979
0.666666666666667 0.102549120764014
0.667667667667668 0.10212811464733
0.668668668668669 0.101708191632041
0.66966966966967 0.10128960473326
0.670670670670671 0.100872606966098
0.671671671671672 0.10045745134567
0.672672672672673 0.100044390887088
0.673673673673674 0.0996336786054651
0.674674674674675 0.0992255675159143
0.675675675675676 0.0988203106335485
0.676676676676677 0.0984181609734807
0.677677677677678 0.0980193715508238
0.678678678678679 0.0976241953806908
0.67967967967968 0.0972328854781945
0.680680680680681 0.0968456948584479
0.681681681681682 0.096462876536564
0.682682682682683 0.0960846835276557
0.683683683683684 0.095711368846836
0.684684684684685 0.0953431855092177
0.685685685685686 0.0949803865299139
0.686686686686687 0.0946232249240375
0.687687687687688 0.0942719537067014
0.688688688688689 0.0939268258930185
0.68968968968969 0.0935880944981019
0.690690690690691 0.0932560125370644
0.691691691691692 0.092930833025019
0.692692692692693 0.0926128089770786
0.693693693693694 0.0923021934083562
0.694694694694695 0.0919992393339647
0.695695695695696 0.091704199769017
0.696696696696697 0.0914173277286262
0.697697697697698 0.091138876227905
0.698698698698699 0.0908690982819666
0.6996996996997 0.0906082469059238
0.700700700700701 0.0903565526405519
0.701701701701702 0.0901140140102136
0.702702702702703 0.0898804926620373
0.703703703703704 0.0896558484740346
0.704704704704705 0.089439941324217
0.705705705705706 0.089232631090596
0.706706706706707 0.0890337776511831
0.707707707707708 0.0888432408839899
0.708708708708709 0.0886608806670278
0.70970970970971 0.0884865568783085
0.710710710710711 0.0883201293958434
0.711711711711712 0.0881614580976441
0.712712712712713 0.0880104028617221
0.713713713713714 0.0878668235660889
0.714714714714715 0.087730580088756
0.715715715715716 0.0876015323077349
0.716716716716717 0.0874795401010373
0.717717717717718 0.0873644633466746
0.718718718718719 0.0872561619226583
0.71971971971972 0.087154495707
0.720720720720721 0.0870593245777111
0.721721721721722 0.0869705084128033
0.722722722722723 0.086887907090288
0.723723723723724 0.0868113804881767
0.724724724724725 0.086740788484481
0.725725725725726 0.0866759909572125
0.726726726726727 0.0866168477843826
0.727727727727728 0.0865632188440028
0.728728728728729 0.0865149640140847
0.72972972972973 0.0864719431726399
0.730730730730731 0.0864340161976797
0.731731731731732 0.0864010429672158
0.732732732732733 0.0863728833592597
0.733733733733734 0.086349397251823
0.734734734734735 0.086330444522917
0.735735735735736 0.0863158850505534
0.736736736736737 0.0863055787127436
0.737737737737738 0.0862993853874993
0.738738738738739 0.0862971649528319
0.73973973973974 0.086298777286753
0.740740740740741 0.0863040822672741
0.741741741741742 0.0863129397724066
0.742742742742743 0.0863252096801622
0.743743743743744 0.0863407518685523
0.744744744744745 0.0863594262155886
0.745745745745746 0.0863810925992824
0.746746746746747 0.0864056108976453
0.747747747747748 0.0864328409886889
0.748748748748749 0.0864626427504247
0.74974974974975 0.0864948760608642
0.750750750750751 0.0865294007980189
0.751751751751752 0.0865660768399004
0.752752752752753 0.0866047640645201
0.753753753753754 0.0866453223498897
0.754754754754755 0.0866876115740206
0.755755755755756 0.0867314916149243
0.756756756756757 0.0867768223506123
0.757757757757758 0.0868234636590964
0.758758758758759 0.0868712754183878
0.75975975975976 0.0869201175064982
0.760760760760761 0.086969849801439
0.761761761761762 0.0870203321812219
0.762762762762763 0.0870714245238583
0.763763763763764 0.0871229867073597
0.764764764764765 0.0871748786097377
0.765765765765766 0.0872269601090038
0.766766766766767 0.0872790910831696
0.767767767767768 0.0873311314102464
0.768768768768769 0.087382940968246
0.76976976976977 0.0874343796351797
0.770770770770771 0.0874853072890592
0.771771771771772 0.0875355838078959
0.772772772772773 0.0875850690697015
0.773773773773774 0.0876336229524873
0.774774774774775 0.0876811053342648
0.775775775775776 0.0877273760930458
0.776776776776777 0.0877722951068417
0.777777777777778 0.0878157222536639
0.778778778778779 0.087857517411524
0.77977977977978 0.0878975404584336
0.780780780780781 0.0879356512724042
0.781781781781782 0.0879717097314473
0.782782782782783 0.0880055757135744
0.783783783783784 0.088037109096797
0.784784784784785 0.0880661697591267
0.785785785785786 0.088092617578575
0.786786786786787 0.0881163124331535
0.787787787787788 0.0881371142008736
0.788788788788789 0.0881548827597468
0.78978978978979 0.0881694779877847
0.790790790790791 0.0881807597629989
0.791791791791792 0.0881885879634008
0.792792792792793 0.0881928224670019
0.793793793793794 0.0881933231518139
0.794794794794795 0.0881899498958481
0.795795795795796 0.0881825625771163
0.796796796796797 0.0881710210736298
0.797797797797798 0.0881551852634001
0.798798798798799 0.0881349150244389
0.7997997997998 0.0881100702347577
0.800800800800801 0.0880805295966586
0.801801801801802 0.0880463109357179
0.802802802802803 0.0880074944329745
0.803803803803804 0.0879641605635973
0.804804804804805 0.0879163898027551
0.805805805805806 0.0878642626256163
0.806806806806807 0.0878078595073499
0.807807807807808 0.0877472609231244
0.808808808808809 0.0876825473481087
0.80980980980981 0.0876137992574713
0.810810810810811 0.087541097126381
0.811811811811812 0.0874645214300066
0.812812812812813 0.0873841526435167
0.813813813813814 0.0873000712420801
0.814814814814815 0.0872123577008653
0.815815815815816 0.0871210924950413
0.816816816816817 0.0870263560997765
0.817817817817818 0.0869282289902399
0.818818818818819 0.0868267916416001
0.81981981981982 0.0867221245290257
0.820820820820821 0.0866143081276855
0.821821821821822 0.0865034229127482
0.822822822822823 0.0863895493593826
0.823823823823824 0.0862727679427573
0.824824824824825 0.0861531591380409
0.825825825825826 0.0860308034204024
0.826826826826827 0.0859057812650102
0.827827827827828 0.0857781731470333
0.828828828828829 0.0856480595416401
0.82982982982983 0.0855155209239996
0.830830830830831 0.0853806377692803
0.831831831831832 0.085243490552651
0.832832832832833 0.0851041597492804
0.833833833833834 0.0849627258343372
0.834834834834835 0.0848192692829901
0.835835835835836 0.0846738705704078
0.836836836836837 0.0845266101717591
0.837837837837838 0.0843775685622126
0.838838838838839 0.084226826216937
0.83983983983984 0.0840744636111011
0.840840840840841 0.0839205612198736
0.841841841841842 0.0837651995184231
0.842842842842843 0.0836084589819183
0.843843843843844 0.0834504200855281
0.844844844844845 0.0832911633044211
0.845845845845846 0.0831307691137659
0.846846846846847 0.0829693179887314
0.847847847847848 0.0828068904044862
0.848848848848849 0.082643566836199
0.84984984984985 0.0824794277590386
0.850850850850851 0.0823145536481736
0.851851851851852 0.0821490249787727
0.852852852852853 0.0819829222260047
0.853853853853854 0.0818163258650382
0.854854854854855 0.0816493163710421
0.855855855855856 0.0814819742191849
0.856856856856857 0.0813143798846354
0.857857857857858 0.0811466138425623
0.858858858858859 0.0809787565681343
0.85985985985986 0.0808108885365202
0.860860860860861 0.0806430902228885
0.861861861861862 0.0804754421024081
0.862862862862863 0.0803080246502476
0.863863863863864 0.0801409183415758
0.864864864864865 0.0799742036515613
0.865865865865866 0.0798079610553729
0.866866866866867 0.0796422710281793
0.867867867867868 0.0794772140451491
0.868868868868869 0.0793128705814511
0.86986986986987 0.0791493211122541
0.870870870870871 0.0789866461127266
0.871871871871872 0.0788249260580375
0.872872872872873 0.0786642414233553
0.873873873873874 0.0785046726838489
0.874874874874875 0.078346300314687
0.875875875875876 0.0781892047910382
0.876876876876877 0.0780334665880712
0.877877877877878 0.0778791661809548
0.878878878878879 0.0777263840448577
0.87987987987988 0.0775752006549486
0.880880880880881 0.0774256964863961
0.881881881881882 0.0772779520143691
0.882882882882883 0.0771320477140361
0.883883883883884 0.076988064060566
0.884884884884885 0.0768460815291274
0.885885885885886 0.076706180594889
0.886886886886887 0.0765684417330195
0.887887887887888 0.0764329454186877
0.888888888888889 0.0762997721270623
0.88988988988989 0.0761690023333119
0.890890890890891 0.0760407165126052
0.891891891891892 0.0759149951401111
0.892892892892893 0.0757919186909982
0.893893893893894 0.0756715676404351
0.894894894894895 0.0755540224635906
0.895895895895896 0.0754393636356335
0.896896896896897 0.0753276716317324
0.897897897897898 0.075219026927056
0.898898898898899 0.075113509996773
0.8998998998999 0.0750112013160522
0.900900900900901 0.0749121813600622
0.901901901901902 0.0748165306039718
0.902902902902903 0.0747243295229497
0.903903903903904 0.0746356585921645
0.904904904904905 0.074550598286785
0.905905905905906 0.07446922908198
0.906906906906907 0.074391631452918
0.907907907907908 0.0743178858747678
0.908908908908909 0.0742480728226982
0.90990990990991 0.0741822727718777
0.910910910910911 0.0741205661974752
0.911911911911912 0.0740630335746594
0.912912912912913 0.0740097553785989
0.913913913913914 0.0739608120844625
0.914914914914915 0.0739162841674188
0.915915915915916 0.0738762521026366
0.916916916916917 0.0738407963652846
0.917917917917918 0.0738099974305315
0.918918918918919 0.073783935773546
0.91991991991992 0.0737626918694967
0.920920920920921 0.0737463461935526
0.921921921921922 0.0737349792208821
0.922922922922923 0.0737286714266541
0.923923923923924 0.0737275032860371
0.924924924924925 0.0737315552742001
0.925925925925926 0.0737409078663116
0.926926926926927 0.0737556415375404
0.927927927927928 0.0737758367630552
0.928928928928929 0.0738015740180246
0.92992992992993 0.0738329337776174
0.930930930930931 0.0738699965170024
0.931931931931932 0.0739128427113481
0.932932932932933 0.0739615528358233
0.933933933933934 0.0740162073655968
0.934934934934935 0.0740768867758372
0.935935935935936 0.0741436715417133
0.936936936936937 0.0742166421383937
0.937937937937938 0.0742958790410471
0.938938938938939 0.0743814627248423
0.93993993993994 0.074473473664948
0.940940940940941 0.0745719923365329
0.941941941941942 0.0746770992147657
0.942942942942943 0.074788874774815
0.943943943943944 0.0749073994918497
0.944944944944945 0.0750327538410384
0.945945945945946 0.0751650182975498
0.946946946946947 0.0753042733365526
0.947947947947948 0.0754505994332156
0.948948948948949 0.0756040770627074
0.94994994994995 0.0757647867001967
0.950950950950951 0.0759328088208524
0.951951951951952 0.076108223899843
0.952952952952953 0.0762911124123373
0.953953953953954 0.076481554833504
0.954954954954955 0.0766796316385117
0.955955955955956 0.0768854233025293
0.956956956956957 0.0770990103007254
0.957957957957958 0.0773204731082687
0.958958958958959 0.077549892200328
0.95995995995996 0.0777873480520718
0.960960960960961 0.078032921138669
0.961961961961962 0.0782866919352883
0.962962962962963 0.0785487409170983
0.963963963963964 0.0788191485592679
0.964964964964965 0.0790979953369656
0.965965965965966 0.0793853617253601
0.966966966966967 0.0796813281996203
0.967967967967968 0.0799859752349148
0.968968968968969 0.0802993833064123
0.96996996996997 0.0806216328892815
0.970970970970971 0.0809528044586911
0.971971971971972 0.0812929784898098
0.972972972972973 0.0816422354578065
0.973973973973974 0.0820006558378497
0.974974974974975 0.0823683201051081
0.975975975975976 0.0827453087347504
0.976976976976977 0.0831317022019455
0.977977977977978 0.083527580981862
0.978978978978979 0.0839330255496686
0.97997997997998 0.0843481163805339
0.980980980980981 0.0847729339496267
0.981981981981982 0.0852075587321158
0.982982982982983 0.0856520712031698
0.983983983983984 0.0861065518379575
0.984984984984985 0.0865710811116475
0.985985985985986 0.0870457394994085
0.986986986986987 0.0875306074764093
0.987987987987988 0.0880257655178185
0.988988988988989 0.088531294098805
0.98998998998999 0.0890472736945373
0.990990990990991 0.0895737847801842
0.991991991991992 0.0901109078309144
0.992992992992993 0.0906587233218967
0.993993993993994 0.0912173117282996
0.994994994994995 0.091786753525292
0.995995995995996 0.0923671291880425
0.996996996996997 0.0929585191917198
0.997997997997998 0.0935610040114928
0.998998998998999 0.0941746641225299
1 0.09479958
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.10225516
0.001001001001001 0.103091554369306
0.002002002002002 0.103909372238864
0.003003003003003 0.10470875494189
0.004004004004004 0.105489843811601
0.005005005005005 0.106252780181211
0.00600600600600601 0.106997705383938
0.00700700700700701 0.107724760752996
0.00800800800800801 0.108434087621602
0.00900900900900901 0.109125827322973
0.01001001001001 0.109800121190322
0.011011011011011 0.110457110556868
0.012012012012012 0.111096936755825
0.013013013013013 0.11171974112041
0.014014014014014 0.112325664983838
0.015015015015015 0.112914849679326
0.016016016016016 0.11348743654009
0.017017017017017 0.114043566899344
0.018018018018018 0.114583382090307
0.019019019019019 0.115107023446192
0.02002002002002 0.115614632300217
0.021021021021021 0.116106349985596
0.022022022022022 0.116582317835547
0.023023023023023 0.117042677183285
0.024024024024024 0.117487569362026
0.025025025025025 0.117917135704986
0.026026026026026 0.118331517545381
0.027027027027027 0.118730856216427
0.028028028028028 0.119115293051339
0.029029029029029 0.119484969383334
0.03003003003003 0.119840026545628
0.031031031031031 0.120180605871437
0.032032032032032 0.120506848693976
0.033033033033033 0.120818896346462
0.034034034034034 0.12111689016211
0.035035035035035 0.121400971474137
0.036036036036036 0.121671281615758
0.037037037037037 0.121927961920189
0.038038038038038 0.122171153720646
0.039039039039039 0.122400998350346
0.04004004004004 0.122617637142504
0.041041041041041 0.122821211430336
0.042042042042042 0.123011862547058
0.043043043043043 0.123189731825886
0.044044044044044 0.123354960600036
0.045045045045045 0.123507690202724
0.046046046046046 0.123648061967166
0.047047047047047 0.123776217226577
0.048048048048048 0.123892297314174
0.049049049049049 0.123996443563173
0.05005005005005 0.12408879730679
0.0510510510510511 0.124169499878239
0.0520520520520521 0.124238692610739
0.0530530530530531 0.124296516837504
0.0540540540540541 0.12434311389175
0.0550550550550551 0.124378625106694
0.0560560560560561 0.124403191815551
0.0570570570570571 0.124416955351537
0.0580580580580581 0.124420057047869
0.0590590590590591 0.124412638237761
0.0600600600600601 0.124394840254431
0.0610610610610611 0.124366804431093
0.0620620620620621 0.124328672100965
0.0630630630630631 0.124280584597261
0.0640640640640641 0.124222683253199
0.0650650650650651 0.124155109401993
0.0660660660660661 0.12407800437686
0.0670670670670671 0.123991509511015
0.0680680680680681 0.123895766137676
0.0690690690690691 0.123790915590056
0.0700700700700701 0.123677099201374
0.0710710710710711 0.123554458304843
0.0720720720720721 0.123423134233682
0.0730730730730731 0.123283268321104
0.0740740740740741 0.123135001900327
0.0750750750750751 0.122978476304566
0.0760760760760761 0.122813832867038
0.0770770770770771 0.122641212920957
0.0780780780780781 0.122460757799541
0.0790790790790791 0.122272608836005
0.0800800800800801 0.122076907363564
0.0810810810810811 0.121873794715436
0.0820820820820821 0.121663412224836
0.0830830830830831 0.121445901224979
0.0840840840840841 0.121221403049082
0.0850850850850851 0.120990059030361
0.0860860860860861 0.120752010502031
0.0870870870870871 0.120507398797309
0.0880880880880881 0.120256365249411
0.0890890890890891 0.119999051191552
0.0900900900900901 0.119735597956949
0.0910910910910911 0.119466146878817
0.0920920920920921 0.119190839290372
0.0930930930930931 0.118909816524831
0.0940940940940941 0.118623219915409
0.0950950950950951 0.118331190795322
0.0960960960960961 0.118033870497786
0.0970970970970971 0.117731400356017
0.0980980980980981 0.117423921703232
0.0990990990990991 0.117111575872645
0.1001001001001 0.116794504197473
0.101101101101101 0.116472848010932
0.102102102102102 0.116146748646238
0.103103103103103 0.115816347436607
0.104104104104104 0.115481785715254
0.105105105105105 0.115143204815396
0.106106106106106 0.114800746070248
0.107107107107107 0.114454550813027
0.108108108108108 0.114104760376949
0.109109109109109 0.113751516095229
0.11011011011011 0.113394959301083
0.111111111111111 0.113035231327728
0.112112112112112 0.112672473508379
0.113113113113113 0.112306827176252
0.114114114114114 0.111938433664563
0.115115115115115 0.111567434306529
0.116116116116116 0.111193970435364
0.117117117117117 0.110818183384285
0.118118118118118 0.110440214486509
0.119119119119119 0.11006020507525
0.12012012012012 0.109678296483725
0.121121121121121 0.10929463004515
0.122122122122122 0.10890934709274
0.123123123123123 0.108522588959713
0.124124124124124 0.108134496979283
0.125125125125125 0.107745212484666
0.126126126126126 0.107354876809079
0.127127127127127 0.106963631285737
0.128128128128128 0.106571617247857
0.129129129129129 0.106178976028654
0.13013013013013 0.105785848961345
0.131131131131131 0.105392377379144
0.132132132132132 0.104998702615269
0.133133133133133 0.104604966002935
0.134134134134134 0.104211308875358
0.135135135135135 0.103817872565754
0.136136136136136 0.103424798407339
0.137137137137137 0.103032227733329
0.138138138138138 0.10264030187694
0.139139139139139 0.102249162171388
0.14014014014014 0.101858949949888
0.141141141141141 0.101469806545657
0.142142142142142 0.101081873291911
0.143143143143143 0.100695291521865
0.144144144144144 0.100310202568736
0.145145145145145 0.0999267477657394
0.146146146146146 0.0995450684460911
0.147147147147147 0.0991653059430073
0.148148148148148 0.0987876015897037
0.149149149149149 0.0984120967193964
0.15015015015015 0.0980389326653013
0.151151151151151 0.0976682507606344
0.152152152152152 0.0973001923386116
0.153153153153153 0.0969348987324488
0.154154154154154 0.0965725112753621
0.155155155155155 0.0962131713005672
0.156156156156156 0.0958570201412803
0.157157157157157 0.0955041991307172
0.158158158158158 0.0951548496020939
0.159159159159159 0.0948091128886263
0.16016016016016 0.0944671303235304
0.161161161161161 0.094129043240022
0.162162162162162 0.0937949929713173
0.163163163163163 0.093465120850632
0.164164164164164 0.0931395682111823
0.165165165165165 0.0928184763861839
0.166166166166166 0.0925019867088529
0.167167167167167 0.0921902405124052
0.168168168168168 0.0918833791300566
0.169169169169169 0.0915815438950233
0.17017017017017 0.0912848761405212
0.171171171171171 0.0909935171997661
0.172172172172172 0.090707608405974
0.173173173173173 0.0904272910923609
0.174174174174174 0.0901527065921427
0.175175175175175 0.0898839962385354
0.176176176176176 0.0896213013647549
0.177177177177177 0.0893647633040171
0.178178178178178 0.089114523389538
0.179179179179179 0.0888707229545336
0.18018018018018 0.0886335033322198
0.181181181181181 0.0884030058558125
0.182182182182182 0.0881793718585277
0.183183183183183 0.0879627426735813
0.184184184184184 0.0877532596341893
0.185185185185185 0.0875510640735677
0.186186186186186 0.0873562973249322
0.187187187187187 0.0871691007214991
0.188188188188188 0.086989615596484
0.189189189189189 0.0868179832831031
0.19019019019019 0.0866543451145722
0.191191191191191 0.0864988424241074
0.192192192192192 0.0863516165449244
0.193193193193193 0.0862128088102394
0.194194194194194 0.0860825605532682
0.195195195195195 0.0859610131072268
0.196196196196196 0.0858483078053311
0.197197197197197 0.085744585980797
0.198198198198198 0.0856499889668406
0.199199199199199 0.0855646580966778
0.2002002002002 0.0854887343300724
0.201201201201201 0.0854222794549392
0.202202202202202 0.0853651786163416
0.203203203203203 0.0853172930584072
0.204204204204204 0.0852784840252639
0.205205205205205 0.0852486127610393
0.206206206206206 0.0852275405098612
0.207207207207207 0.0852151285158573
0.208208208208208 0.0852112380231552
0.209209209209209 0.0852157302758829
0.21021021021021 0.0852284665181679
0.211211211211211 0.085249307994138
0.212212212212212 0.085278115947921
0.213213213213213 0.0853147516236445
0.214214214214214 0.0853590762654364
0.215215215215215 0.0854109511174242
0.216216216216216 0.0854702374237359
0.217217217217217 0.085536796428499
0.218218218218218 0.0856104893758413
0.219219219219219 0.0856911775098906
0.22022022022022 0.0857787220747746
0.221221221221221 0.085872984314621
0.222222222222222 0.0859738254735574
0.223223223223223 0.0860811067957118
0.224224224224224 0.0861946895252118
0.225225225225225 0.0863144349061851
0.226226226226226 0.0864402041827594
0.227227227227227 0.0865718585990626
0.228228228228228 0.0867092593992222
0.229229229229229 0.0868522678273661
0.23023023023023 0.087000745127622
0.231231231231231 0.0871545525441176
0.232232232232232 0.0873135513209806
0.233233233233233 0.0874776027023388
0.234234234234234 0.0876465679323199
0.235235235235235 0.0878203082550516
0.236236236236236 0.0879986849146616
0.237237237237237 0.0881815591552778
0.238238238238238 0.0883687922210277
0.239239239239239 0.0885602453560392
0.24024024024024 0.0887557798044399
0.241241241241241 0.0889552568103577
0.242242242242242 0.0891585376179202
0.243243243243243 0.0893654834712551
0.244244244244244 0.0895759556144902
0.245245245245245 0.0897898152917533
0.246246246246246 0.090006923747172
0.247247247247247 0.0902271422248741
0.248248248248248 0.0904503319689873
0.249249249249249 0.0906763542236393
0.25025025025025 0.0909050702329579
0.251251251251251 0.0911363412410708
0.252252252252252 0.0913700284921057
0.253253253253253 0.0916059932301904
0.254254254254254 0.0918440966994526
0.255255255255255 0.09208420014402
0.256256256256256 0.0923261648080203
0.257257257257257 0.0925698519355813
0.258258258258258 0.0928151227708307
0.259259259259259 0.0930618385578962
0.26026026026026 0.0933098605409056
0.261261261261261 0.0935590499639866
0.262262262262262 0.0938092680712669
0.263263263263263 0.0940603761068743
0.264264264264264 0.0943122353149365
0.265265265265265 0.0945647069395812
0.266266266266266 0.0948176522249361
0.267267267267267 0.095070932415129
0.268268268268268 0.0953244087542875
0.269269269269269 0.0955779424865396
0.27027027027027 0.0958313948560127
0.271271271271271 0.0960846271068348
0.272272272272272 0.0963375004831335
0.273273273273273 0.0965898762290365
0.274274274274274 0.0968416155886717
0.275275275275275 0.0970925798061666
0.276276276276276 0.0973426301256491
0.277277277277277 0.0975916277912468
0.278278278278278 0.0978394340470875
0.279279279279279 0.098085910137299
0.28028028028028 0.0983309173060089
0.281281281281281 0.098574316797345
0.282282282282282 0.098815969855435
0.283283283283283 0.0990557377244067
0.284284284284284 0.0992934816483877
0.285285285285285 0.0995290628715059
0.286286286286286 0.0997623426378889
0.287287287287287 0.0999931821916644
0.288288288288288 0.10022144277696
0.289289289289289 0.100446985637904
0.29029029029029 0.100669672018624
0.291291291291291 0.100889363163247
0.292292292292292 0.101105920315901
0.293293293293293 0.101319204720714
0.294294294294294 0.101529077621814
0.295295295295295 0.101735400263329
0.296296296296296 0.101938033889385
0.297297297297297 0.102136839744111
0.298298298298298 0.102331679071635
0.299299299299299 0.102522413116085
0.3003003003003 0.102708903811941
0.301301301301301 0.10289106650666
0.302302302302302 0.103068907086391
0.303303303303303 0.103242440207342
0.304304304304304 0.103411680525721
0.305305305305305 0.103576642697735
0.306306306306306 0.103737341379592
0.307307307307307 0.103893791227499
0.308308308308308 0.104046006897665
0.309309309309309 0.104194003046297
0.31031031031031 0.104337794329602
0.311311311311311 0.104477395403789
0.312312312312312 0.104612820925064
0.313313313313313 0.104744085549636
0.314314314314314 0.104871203933712
0.315315315315315 0.104994190733499
0.316316316316316 0.105113060605206
0.317317317317317 0.10522782820504
0.318318318318318 0.105338508189209
0.319319319319319 0.10544511521392
0.32032032032032 0.105547663935381
0.321321321321321 0.1056461690098
0.322322322322322 0.105740645093383
0.323323323323323 0.10583110684234
0.324324324324324 0.105917568912877
0.325325325325325 0.106000045961203
0.326326326326326 0.106078552643524
0.327327327327327 0.106153103616048
0.328328328328328 0.106223713534984
0.329329329329329 0.106290397056538
0.33033033033033 0.106353168836919
0.331331331331331 0.106412043532334
0.332332332332332 0.106467035798991
0.333333333333333 0.106518160293096
0.334334334334334 0.106565431670859
0.335335335335335 0.106608864588486
0.336336336336336 0.106648473702186
0.337337337337337 0.106684273668165
0.338338338338338 0.106716279142632
0.339339339339339 0.106744504781794
0.34034034034034 0.106768965241859
0.341341341341341 0.106789675179034
0.342342342342342 0.106806649249528
0.343343343343343 0.106819902109547
0.344344344344344 0.106829448415299
0.345345345345345 0.106835302822993
0.346346346346346 0.106837479988835
0.347347347347347 0.106835994569033
0.348348348348348 0.106830861219795
0.349349349349349 0.106822094597329
0.35035035035035 0.106809709357842
0.351351351351351 0.106793720157542
0.352352352352352 0.106774141652637
0.353353353353353 0.106750988499333
0.354354354354354 0.10672427535384
0.355355355355355 0.106694016872364
0.356356356356356 0.106660227711113
0.357357357357357 0.106622922526294
0.358358358358358 0.106582115974116
0.359359359359359 0.106537822710786
0.36036036036036 0.106490057392512
0.361361361361361 0.1064388346755
0.362362362362362 0.10638416921596
0.363363363363363 0.106326075670099
0.364364364364364 0.106264568694123
0.365365365365365 0.106199662944241
0.366366366366366 0.106131373076661
0.367367367367367 0.10605971374759
0.368368368368368 0.105984699613236
0.369369369369369 0.105906345329806
0.37037037037037 0.105824665553509
0.371371371371371 0.105739674940551
0.372372372372372 0.10565138814714
0.373373373373373 0.105559819829484
0.374374374374374 0.105464984643791
0.375375375375375 0.105366897246268
0.376376376376376 0.105265572293123
0.377377377377377 0.105161024440564
0.378378378378378 0.105053268344798
0.379379379379379 0.104942318662032
0.38038038038038 0.104828190048476
0.381381381381381 0.104710897160335
0.382382382382382 0.104590454653818
0.383383383383383 0.104466877185132
0.384384384384384 0.104340179410486
0.385385385385385 0.104210375986086
0.386386386386386 0.10407748156814
0.387387387387387 0.103941510812857
0.388388388388388 0.103802478376443
0.389389389389389 0.103660398915106
0.39039039039039 0.103515287085055
0.391391391391391 0.103367157542495
0.392392392392392 0.103216024943636
0.393393393393393 0.103061903944685
0.394394394394394 0.102904809201849
0.395395395395395 0.102744755371337
0.396396396396396 0.102581757109355
0.397397397397397 0.102415829072111
0.398398398398398 0.102246985915814
0.399399399399399 0.10207524229667
0.4004004004004 0.101900613749855
0.401401401401401 0.101723149980381
0.402402402402402 0.101542945081091
0.403403403403403 0.101360096111341
0.404404404404404 0.101174700130487
0.405405405405405 0.100986854197885
0.406406406406406 0.10079665537289
0.407407407407407 0.100604200714859
0.408408408408408 0.100409587283148
0.409409409409409 0.100212912137111
0.41041041041041 0.100014272336106
0.411411411411411 0.099813764939488
0.412412412412412 0.0996114870066127
0.413413413413413 0.0994075355968362
0.414414414414414 0.0992020077695143
0.415415415415415 0.098995000584003
0.416416416416416 0.098786611099658
0.417417417417417 0.0985769363758354
0.418418418418418 0.0983660734718909
0.419419419419419 0.0981541194471804
0.42042042042042 0.0979411713610599
0.421421421421421 0.0977273262728851
0.422422422422422 0.097512681242012
0.423423423423423 0.0972973333277964
0.424424424424424 0.0970813795895943
0.425425425425425 0.0968649170867614
0.426426426426426 0.0966480428786537
0.427427427427427 0.0964308540246271
0.428428428428428 0.0962134475840373
0.429429429429429 0.0959959206162404
0.43043043043043 0.0957783701805922
0.431431431431431 0.0955608933364485
0.432432432432432 0.0953435871431652
0.433433433433433 0.0951265486600982
0.434434434434434 0.0949098749466035
0.435435435435435 0.0946936630620367
0.436436436436436 0.0944780100657539
0.437437437437437 0.0942630130171109
0.438438438438438 0.0940487689754637
0.439439439439439 0.0938353750001679
0.44044044044044 0.0936229281505796
0.441441441441441 0.0934115254860547
0.442442442442442 0.0932012640659489
0.443443443443443 0.0929922409496182
0.444444444444444 0.0927845531964184
0.445445445445445 0.0925782978657055
0.446446446446446 0.0923735720168352
0.447447447447447 0.0921704727091635
0.448448448448448 0.0919690970020463
0.449449449449449 0.0917695419548395
0.45045045045045 0.0915719046268988
0.451451451451451 0.0913762820775802
0.452452452452452 0.0911827713662395
0.453453453453453 0.0909914695522328
0.454454454454454 0.0908024736949156
0.455455455455455 0.0906158808536441
0.456456456456456 0.0904317880877741
0.457457457457457 0.0902502924566614
0.458458458458458 0.0900714910196619
0.459459459459459 0.0898954808361315
0.46046046046046 0.0897223589654261
0.461461461461461 0.0895522224669016
0.462462462462462 0.0893851683999137
0.463463463463463 0.0892212938238185
0.464464464464464 0.0890606957979717
0.465465465465465 0.0889034713817293
0.466466466466466 0.0887497176344471
0.467467467467467 0.088599531615481
0.468468468468468 0.088453010384187
0.469469469469469 0.0883102509999207
0.47047047047047 0.0881713505220382
0.471471471471471 0.0880364060098954
0.472472472472472 0.0879055145228479
0.473473473473473 0.0877787731202519
0.474474474474474 0.0876562788614631
0.475475475475475 0.0875381288058375
0.476476476476476 0.0874244200127308
0.477477477477477 0.087315249541499
0.478478478478478 0.087210714451498
0.479479479479479 0.0871109118020836
0.48048048048048 0.0870159386526116
0.481481481481481 0.0869258920624381
0.482482482482482 0.0868408690909188
0.483483483483483 0.0867609667974096
0.484484484484485 0.0866862822412665
0.485485485485485 0.0866169124818452
0.486486486486486 0.0865529545785017
0.487487487487487 0.0864945055905918
0.488488488488488 0.0864416625774715
0.48948948948949 0.0863945225984965
0.49049049049049 0.0863531827130228
0.491491491491491 0.0863177399804063
0.492492492492492 0.0862882914600027
0.493493493493493 0.0862649342111681
0.494494494494495 0.0862477652932582
0.495495495495495 0.086236881765629
0.496496496496497 0.0862323806876363
0.497497497497497 0.086234359118636
0.498498498498498 0.086242914117984
0.4994994994995 0.0862581427450362
0.500500500500501 0.0862801372525516
0.501501501501502 0.0863088793415634
0.502502502502503 0.0863442401613788
0.503503503503503 0.0863860860547083
0.504504504504504 0.0864342833642623
0.505505505505506 0.0864886984327513
0.506506506506507 0.0865491976028856
0.507507507507508 0.0866156472173757
0.508508508508508 0.086687913618932
0.509509509509509 0.0867658631502651
0.510510510510511 0.0868493621540853
0.511511511511512 0.086938276973103
0.512512512512513 0.0870324739500287
0.513513513513513 0.0871318194275729
0.514514514514514 0.0872361797484458
0.515515515515516 0.0873454212553582
0.516516516516517 0.0874594102910202
0.517517517517518 0.0875780131981424
0.518518518518518 0.0877010963194353
0.519519519519519 0.0878285259976092
0.520520520520521 0.0879601685753746
0.521521521521522 0.0880958903954419
0.522522522522523 0.0882355578005216
0.523523523523523 0.088379037133324
0.524524524524524 0.0885261947365597
0.525525525525526 0.0886768969529391
0.526526526526527 0.0888310101251726
0.527527527527528 0.0889884005959706
0.528528528528528 0.0891489347080436
0.529529529529529 0.089312478804102
0.530530530530531 0.0894788992268563
0.531531531531532 0.0896480623190169
0.532532532532533 0.0898198344232941
0.533533533533533 0.0899940818823986
0.534534534534534 0.0901706710390407
0.535535535535536 0.0903494682359308
0.536536536536537 0.0905303398157793
0.537537537537538 0.0907131521212968
0.538538538538539 0.0908977714951937
0.539539539539539 0.0910840642801803
0.540540540540541 0.0912718968189671
0.541541541541542 0.0914611354542647
0.542542542542543 0.0916516465287833
0.543543543543544 0.0918432963852334
0.544544544544544 0.0920359513663255
0.545545545545546 0.09222947781477
0.546546546546547 0.0924237420732773
0.547547547547548 0.092618610484558
0.548548548548549 0.0928139493913223
0.54954954954955 0.0930096251362808
0.550550550550551 0.0932055040621439
0.551551551551552 0.093401452511622
0.552552552552553 0.0935973368274256
0.553553553553554 0.0937930233522651
0.554554554554555 0.0939883784288509
0.555555555555556 0.0941832683998935
0.556556556556557 0.0943775596081033
0.557557557557558 0.0945711183961907
0.558558558558559 0.0947638111068663
0.55955955955956 0.0949555040828403
0.560560560560561 0.0951460636668233
0.561561561561562 0.0953353562015257
0.562562562562563 0.0955232480296579
0.563563563563564 0.0957096054939305
0.564564564564565 0.0958942949370537
0.565565565565566 0.096077182701738
0.566566566566567 0.096258135130694
0.567567567567568 0.0964370185666319
0.568568568568569 0.0966136993522623
0.56956956956957 0.0967880438302956
0.570570570570571 0.0969599183434422
0.571571571571572 0.0971291892344125
0.572572572572573 0.0972957228459171
0.573573573573574 0.0974593855206663
0.574574574574575 0.0976200436013706
0.575575575575576 0.0977775634307403
0.576576576576577 0.0979318113514861
0.577577577577578 0.0980826537063182
0.578578578578579 0.0982299568379471
0.57957957957958 0.0983735870890833
0.580580580580581 0.0985134108024372
0.581581581581582 0.0986492943207192
0.582582582582583 0.0987811039866397
0.583583583583584 0.0989087061429093
0.584584584584585 0.0990319671322383
0.585585585585586 0.0991507532973372
0.586586586586587 0.0992649309809164
0.587587587587588 0.0993743665256863
0.588588588588589 0.0994789262743575
0.58958958958959 0.0995784765696403
0.590590590590591 0.0996728837542451
0.591591591591592 0.0997620141708824
0.592592592592593 0.0998457341622626
0.593593593593594 0.0999239100710962
0.594594594594595 0.0999964082400937
0.595595595595596 0.100063095011965
0.596596596596597 0.100123836729422
0.597597597597598 0.100178499735173
0.598598598598599 0.10022695037193
0.5995995995996 0.100269054982403
0.600600600600601 0.100304688494267
0.601601601601602 0.100333854291693
0.602602602602603 0.100356654644923
0.603603603603604 0.100373194367888
0.604604604604605 0.100383578274522
0.605605605605606 0.100387911178756
0.606606606606607 0.100386297894525
0.607607607607608 0.10037884323576
0.608608608608609 0.100365652016394
0.60960960960961 0.100346829050359
0.610610610610611 0.10032247915159
0.611611611611612 0.100292707134017
0.612612612612613 0.100257617811575
0.613613613613614 0.100217315998195
0.614614614614615 0.10017190650781
0.615615615615616 0.100121494154354
0.616616616616617 0.100066183751758
0.617617617617618 0.100006080113956
0.618618618618619 0.09994128805488
0.61961961961962 0.0998719123884628
0.620620620620621 0.0997980579286372
0.621621621621622 0.0997198294893359
0.622622622622623 0.0996373318844915
0.623623623623624 0.0995506699280368
0.624624624624625 0.0994599484339044
0.625625625625626 0.0993652722160272
0.626626626626627 0.0992667460883378
0.627627627627628 0.0991644748647688
0.628628628628629 0.0990585633592529
0.62962962962963 0.098949116385723
0.630630630630631 0.0988362387581117
0.631631631631632 0.0987200352903517
0.632632632632633 0.0986006107963757
0.633633633633634 0.0984780700901163
0.634634634634635 0.0983525179855064
0.635635635635636 0.0982240592964785
0.636636636636637 0.0980927988369655
0.637637637637638 0.0979588414209
0.638638638638639 0.0978222918622147
0.63963963963964 0.0976832549748423
0.640640640640641 0.0975418355727155
0.641641641641642 0.097398138469767
0.642642642642643 0.0972522684799295
0.643643643643644 0.0971043304171358
0.644644644644645 0.0969544290953185
0.645645645645646 0.0968026693284103
0.646646646646647 0.0966491559303439
0.647647647647648 0.096493993715052
0.648648648648649 0.0963372874964674
0.64964964964965 0.0961791420885227
0.650650650650651 0.0960196623051507
0.651651651651652 0.095858952960284
0.652652652652653 0.0956971188678553
0.653653653653654 0.0955342648417974
0.654654654654655 0.0953704956960429
0.655655655655656 0.0952059162445246
0.656656656656657 0.0950406313011751
0.657657657657658 0.0948747456799272
0.658658658658659 0.0947083641947135
0.65965965965966 0.0945415916594668
0.660660660660661 0.0943745328881197
0.661661661661662 0.094207292694605
0.662662662662663 0.0940399758928554
0.663663663663664 0.0938726872968035
0.664664664664665 0.0937055317203821
0.665665665665666 0.0935386139775239
0.666666666666667 0.0933720388821615
0.667667667667668 0.0932059112482277
0.668668668668669 0.0930403358896552
0.66966966966967 0.0928754176203767
0.670670670670671 0.0927112612543248
0.671671671671672 0.0925479716054323
0.672672672672673 0.092385653487632
0.673673673673674 0.0922244117148563
0.674674674674675 0.0920643511010382
0.675675675675676 0.0919055764601104
0.676676676676677 0.0917481926060053
0.677677677677678 0.0915923043526559
0.678678678678679 0.0914380165139948
0.67967967967968 0.0912854339039547
0.680680680680681 0.0911346613364682
0.681681681681682 0.0909858036254683
0.682682682682683 0.0908389655848873
0.683683683683684 0.0906942520286583
0.684684684684685 0.0905517677707137
0.685685685685686 0.0904116176249863
0.686686686686687 0.0902739064054089
0.687687687687688 0.090138738925914
0.688688688688689 0.0900062200004346
0.68968968968969 0.0898764544429031
0.690690690690691 0.0897495470672523
0.691691691691692 0.089625602687415
0.692692692692693 0.0895047261173238
0.693693693693694 0.0893870221709115
0.694694694694695 0.0892725956621107
0.695695695695696 0.0891615514048541
0.696696696696697 0.0890539942130744
0.697697697697698 0.0889500289007045
0.698698698698699 0.0888497602816768
0.6996996996997 0.0887532931699242
0.700700700700701 0.0886607223732057
0.701701701701702 0.088572039399394
0.702702702702703 0.0884871748149717
0.703703703703704 0.0884060583987635
0.704704704704705 0.088328619929594
0.705705705705706 0.0882547891862879
0.706706706706707 0.0881844959476697
0.707707707707708 0.0881176699925642
0.708708708708709 0.0880542410997959
0.70970970970971 0.0879941390481895
0.710710710710711 0.0879372936165697
0.711711711711712 0.0878836345837609
0.712712712712713 0.087833091728588
0.713713713713714 0.0877855948298755
0.714714714714715 0.0877410736664481
0.715715715715716 0.0876994580171304
0.716716716716717 0.087660677660747
0.717717717717718 0.0876246623761225
0.718718718718719 0.0875913419420817
0.71971971971972 0.0875606461374492
0.720720720720721 0.0875325047410495
0.721721721721722 0.0875068475317073
0.722722722722723 0.0874836042882472
0.723723723723724 0.087462704789494
0.724724724724725 0.0874440788142721
0.725725725725726 0.0874276561414064
0.726726726726727 0.0874133665497213
0.727727727727728 0.0874011398180415
0.728728728728729 0.0873909057251917
0.72972972972973 0.0873825940499965
0.730730730730731 0.0873761345712805
0.731731731731732 0.0873714570678683
0.732732732732733 0.0873684913185847
0.733733733733734 0.0873671671022542
0.734734734734735 0.0873674141977015
0.735735735735736 0.0873691623837512
0.736736736736737 0.0873723414392279
0.737737737737738 0.0873768811429563
0.738738738738739 0.087382711273761
0.73973973973974 0.0873897616104667
0.740740740740741 0.087397961931898
0.741741741741742 0.0874072420168794
0.742742742742743 0.0874175316442358
0.743743743743744 0.0874287605927916
0.744744744744745 0.0874408586413715
0.745745745745746 0.0874537555688002
0.746746746746747 0.0874673811539023
0.747747747747748 0.0874816651755024
0.748748748748749 0.0874965374124252
0.74974974974975 0.0875119276434953
0.750750750750751 0.0875277656475373
0.751751751751752 0.0875439812033759
0.752752752752753 0.0875605040898357
0.753753753753754 0.0875772640857413
0.754754754754755 0.0875941909699175
0.755755755755756 0.0876112145211887
0.756756756756757 0.0876282645183797
0.757757757757758 0.087645270740315
0.758758758758759 0.0876621629658194
0.75975975975976 0.0876788709737174
0.760760760760761 0.0876953245428338
0.761761761761762 0.087711453451993
0.762762762762763 0.0877271874800198
0.763763763763764 0.0877424564057388
0.764764764764765 0.0877571900079747
0.765765765765766 0.087771318065552
0.766766766766767 0.0877847703572954
0.767767767767768 0.0877974766620296
0.768768768768769 0.0878093667585791
0.76976976976977 0.0878203704257686
0.770770770770771 0.0878304174424227
0.771771771771772 0.0878394375873662
0.772772772772773 0.0878473606394236
0.773773773773774 0.0878541163774195
0.774774774774775 0.0878596345801785
0.775775775775776 0.0878638450265255
0.776776776776777 0.0878666774952848
0.777777777777778 0.0878680617652813
0.778778778778779 0.0878679276153395
0.77977977977978 0.087866204824284
0.780780780780781 0.0878628231709395
0.781781781781782 0.0878577124341307
0.782782782782783 0.0878508023926821
0.783783783783784 0.0878420228254185
0.784784784784785 0.0878313035111643
0.785785785785786 0.0878185742287444
0.786786786786787 0.0878037647569832
0.787787787787788 0.0877868048747055
0.788788788788789 0.0877676243607359
0.78978978978979 0.087746152993899
0.790790790790791 0.0877223205530194
0.791791791791792 0.0876960568169219
0.792792792792793 0.0876672915644309
0.793793793793794 0.0876359545743712
0.794794794794795 0.0876019756255674
0.795795795795796 0.0875652844968441
0.796796796796797 0.087525810967026
0.797797797797798 0.0874834848149376
0.798798798798799 0.0874382358194038
0.7997997997998 0.0873899937592489
0.800800800800801 0.0873386988111004
0.801801801801802 0.0872843679978453
0.802802802802803 0.0872270527850918
0.803803803803804 0.0871668048009137
0.804804804804805 0.087103675673385
0.805805805805806 0.0870377170305796
0.806806806806807 0.0869689805005712
0.807807807807808 0.0868975177114339
0.808808808808809 0.0868233802912414
0.80980980980981 0.0867466198680676
0.810810810810811 0.0866672880699864
0.811811811811812 0.0865854365250717
0.812812812812813 0.0865011168613974
0.813813813813814 0.0864143807070373
0.814814814814815 0.0863252796900653
0.815815815815816 0.0862338654385554
0.816816816816817 0.0861401895805812
0.817817817817818 0.0860443037442168
0.818818818818819 0.0859462595575361
0.81981981981982 0.0858461086486128
0.820820820820821 0.0857439026455208
0.821821821821822 0.0856396931763341
0.822822822822823 0.0855335318691265
0.823823823823824 0.085425470351972
0.824824824824825 0.0853155602529442
0.825825825825826 0.0852038532001172
0.826826826826827 0.0850904008215649
0.827827827827828 0.084975254745361
0.828828828828829 0.0848584665995795
0.82982982982983 0.0847400880122942
0.830830830830831 0.084620170611579
0.831831831831832 0.0844987660255079
0.832832832832833 0.0843759258821546
0.833833833833834 0.084251701809593
0.834834834834835 0.0841261454358971
0.835835835835836 0.0839993083891406
0.836836836836837 0.0838712422973976
0.837837837837838 0.0837419987887418
0.838838838838839 0.083611629491247
0.83983983983984 0.0834801860329873
0.840840840840841 0.0833477200420365
0.841841841841842 0.0832142831464684
0.842842842842843 0.0830799269743569
0.843843843843844 0.0829447031537759
0.844844844844845 0.0828086633127993
0.845845845845846 0.082671859079501
0.846846846846847 0.0825343420819547
0.847847847847848 0.0823961639482345
0.848848848848849 0.0822573763064142
0.84984984984985 0.0821180307845675
0.850850850850851 0.0819781790107686
0.851851851851852 0.081837872613091
0.852852852852853 0.0816971632196089
0.853853853853854 0.0815561024583961
0.854854854854855 0.0814147419575264
0.855855855855856 0.0812731333450736
0.856856856856857 0.0811313282491118
0.857857857857858 0.0809893782977147
0.858858858858859 0.0808473351189562
0.85985985985986 0.0807052503409103
0.860860860860861 0.0805631755916506
0.861861861861862 0.0804211624992513
0.862862862862863 0.0802792626917861
0.863863863863864 0.0801375277973289
0.864864864864865 0.0799960094439536
0.865865865865866 0.079854759259734
0.866866866866867 0.0797138288727441
0.867867867867868 0.0795732699110577
0.868868868868869 0.0794331340027487
0.86986986986987 0.0792934727758909
0.870870870870871 0.0791543378585582
0.871871871871872 0.0790157808788246
0.872872872872873 0.0788778534647638
0.873873873873874 0.0787406072444498
0.874874874874875 0.0786040938459564
0.875875875875876 0.0784683648973576
0.876876876876877 0.0783334720267271
0.877877877877878 0.0781994668621389
0.878878878878879 0.0780664010316669
0.87987987987988 0.0779343261633848
0.880880880880881 0.0778032938853666
0.881881881881882 0.0776733558256862
0.882882882882883 0.0775445636124174
0.883883883883884 0.0774169688736342
0.884884884884885 0.0772906232374103
0.885885885885886 0.0771655783318197
0.886886886886887 0.0770418857849363
0.887887887887888 0.0769195972248338
0.888888888888889 0.0767987642795863
0.88988988988989 0.0766794385772675
0.890890890890891 0.0765616717459513
0.891891891891892 0.0764455154137117
0.892892892892893 0.0763310212086225
0.893893893893894 0.0762182407587575
0.894894894894895 0.0761072256921906
0.895895895895896 0.0759980276369958
0.896896896896897 0.0758906982212469
0.897897897897898 0.0757852890730178
0.898898898898899 0.0756818518203823
0.8998998998999 0.0755804380914143
0.900900900900901 0.0754810995141877
0.901901901901902 0.0753838877167763
0.902902902902903 0.0752888543272542
0.903903903903904 0.075196050973695
0.904904904904905 0.0751055292841728
0.905905905905906 0.0750173408867613
0.906906906906907 0.0749315374095345
0.907907907907908 0.0748481704805662
0.908908908908909 0.0747672917279303
0.90990990990991 0.0746889527797006
0.910910910910911 0.0746132052639511
0.911911911911912 0.0745401008087557
0.912912912912913 0.0744696910421881
0.913913913913914 0.0744020275923223
0.914914914914915 0.0743371620872322
0.915915915915916 0.0742751461549916
0.916916916916917 0.0742160314236744
0.917917917917918 0.0741598695213544
0.918918918918919 0.0741067120761057
0.91991991991992 0.0740566107160019
0.920920920920921 0.0740096170691171
0.921921921921922 0.073965782763525
0.922922922922923 0.0739251594272996
0.923923923923924 0.0738877986885147
0.924924924924925 0.0738537521752442
0.925925925925926 0.0738230715155621
0.926926926926927 0.073795808337542
0.927927927927928 0.073772014269258
0.928928928928929 0.0737517409387839
0.92992992992993 0.0737350399741936
0.930930930930931 0.0737219630035609
0.931931931931932 0.0737125616549598
0.932932932932933 0.0737068875564641
0.933933933933934 0.0737049923361477
0.934934934934935 0.0737069276220844
0.935935935935936 0.0737127450423481
0.936936936936937 0.0737224962250128
0.937937937937938 0.0737362327981523
0.938938938938939 0.0737540063898404
0.93993993993994 0.0737758686281511
0.940940940940941 0.0738018711411581
0.941941941941942 0.0738320655569355
0.942942942942943 0.073866503503557
0.943943943943944 0.0739052366090965
0.944944944944945 0.073948316501628
0.945945945945946 0.0739957948092252
0.946946946946947 0.0740477231599622
0.947947947947948 0.0741041531819126
0.948948948948949 0.0741651365031505
0.94994994994995 0.0742307247517497
0.950950950950951 0.074300969555784
0.951951951951952 0.0743759225433274
0.952952952952953 0.0744556353424537
0.953953953953954 0.0745401595812368
0.954954954954955 0.0746295468877505
0.955955955955956 0.0747238488900688
0.956956956956957 0.0748231172162655
0.957957957957958 0.0749274034944145
0.958958958958959 0.0750367593525897
0.95995995995996 0.0751512364188649
0.960960960960961 0.0752708863213141
0.961961961961962 0.075395760688011
0.962962962962963 0.0755259111470296
0.963963963963964 0.0756613893264438
0.964964964964965 0.0758022468543273
0.965965965965966 0.0759485353587542
0.966966966966967 0.0761003064677982
0.967967967967968 0.0762576118095333
0.968968968968969 0.0764205030120333
0.96996996996997 0.0765890317033721
0.970970970970971 0.0767632495116236
0.971971971971972 0.0769432080648617
0.972972972972973 0.0771289589911601
0.973973973973974 0.0773205539185929
0.974974974974975 0.0775180444752338
0.975975975975976 0.0777214822891568
0.976976976976977 0.0779309189884358
0.977977977977978 0.0781464062011444
0.978978978978979 0.0783679955553569
0.97997997997998 0.0785957386791468
0.980980980980981 0.0788296872005882
0.981981981981982 0.0790698927477549
0.982982982982983 0.0793164069487207
0.983983983983984 0.0795692814315596
0.984984984984985 0.0798285678243455
0.985985985985986 0.0800943177551521
0.986986986986987 0.0803665828520534
0.987987987987988 0.0806454147431233
0.988988988988989 0.0809308650564357
0.98998998998999 0.0812229854200643
0.990990990990991 0.0815218274620831
0.991991991991992 0.0818274428105659
0.992992992992993 0.0821398830935868
0.993993993993994 0.0824591999392194
0.994994994994995 0.0827854449755377
0.995995995995996 0.0831186698306155
0.996996996996997 0.0834589261325268
0.997997997997998 0.0838062655093454
0.998998998998999 0.0841607395891452
1 0.0845224
};
\end{axis}

\end{tikzpicture}


==> figures/R1_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{44,160,44}
\definecolor{red}{RGB}{214,39,40}
\definecolor{purple}{RGB}{148, 103, 189}

\begin{axis}[
height=0.30\textwidth,
width=0.46\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SOC},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \text{Resistance} \ R_1 \ (\si\ohm)\)},
ymajorgrids,
ymin=0.0110454643773561, ymax=0.0661036475906643,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.0395194444444444
0.001001001001001 0.0395017773406487
0.002002002002002 0.0394846051943939
0.003003003003003 0.0394679218049767
0.004004004004004 0.0394517209716937
0.005005005005005 0.0394359964938416
0.00600600600600601 0.039420742170717
0.00700700700700701 0.0394059518016166
0.00800800800800801 0.039391619185837
0.00900900900900901 0.0393777381226748
0.01001001001001 0.0393643024114267
0.011011011011011 0.0393513058513893
0.012012012012012 0.0393387422418592
0.013013013013013 0.0393266053821332
0.014014014014014 0.0393148890715077
0.015015015015015 0.0393035871092796
0.016016016016016 0.0392926932947454
0.017017017017017 0.0392822014272017
0.018018018018018 0.0392721053059452
0.019019019019019 0.0392623987302726
0.02002002002002 0.0392530754994805
0.021021021021021 0.0392441294128655
0.022022022022022 0.0392355542697242
0.023023023023023 0.0392273438693533
0.024024024024024 0.0392194920110495
0.025025025025025 0.0392119924941094
0.026026026026026 0.0392048391178296
0.027027027027027 0.0391980256815067
0.028028028028028 0.0391915459844375
0.029029029029029 0.0391853938259185
0.03003003003003 0.0391795630052464
0.031031031031031 0.0391740473217178
0.032032032032032 0.0391688405746293
0.033033033033033 0.0391639365632777
0.034034034034034 0.0391593290869595
0.035035035035035 0.0391550119449714
0.036036036036036 0.0391509789366101
0.037037037037037 0.0391472238611721
0.038038038038038 0.0391437405179541
0.039039039039039 0.0391405227062527
0.04004004004004 0.0391375642253647
0.041041041041041 0.0391348588745866
0.042042042042042 0.039132400453215
0.043043043043043 0.0391301827605467
0.044044044044044 0.0391281995958782
0.045045045045045 0.0391264447585062
0.046046046046046 0.0391249120477273
0.047047047047047 0.0391235952628383
0.048048048048048 0.0391224882031356
0.049049049049049 0.0391215846679159
0.05005005005005 0.039120878456476
0.0510510510510511 0.0391203633681124
0.0520520520520521 0.0391200332021218
0.0530530530530531 0.0391198817578008
0.0540540540540541 0.039119902834446
0.0550550550550551 0.0391200902313542
0.0560560560560561 0.0391204377478219
0.0570570570570571 0.0391209391831457
0.0580580580580581 0.0391215883366224
0.0590590590590591 0.0391223790075485
0.0600600600600601 0.0391233049952208
0.0610610610610611 0.0391243600989357
0.0620620620620621 0.0391255381179901
0.0630630630630631 0.0391268328516805
0.0640640640640641 0.0391282380993035
0.0650650650650651 0.0391297476601558
0.0660660660660661 0.0391313553335341
0.0670670670670671 0.039133054918735
0.0680680680680681 0.0391348402150551
0.0690690690690691 0.039136705021791
0.0700700700700701 0.0391386431382394
0.0710710710710711 0.039140648363697
0.0720720720720721 0.0391427144974604
0.0730730730730731 0.0391448353388262
0.0740740740740741 0.0391470046870911
0.0750750750750751 0.0391492163415516
0.0760760760760761 0.0391514641015046
0.0770770770770771 0.0391537417662465
0.0780780780780781 0.039156043135074
0.0790790790790791 0.0391583620072838
0.0800800800800801 0.0391606921821725
0.0810810810810811 0.0391630274590367
0.0820820820820821 0.0391653616371732
0.0830830830830831 0.0391676885158785
0.0840840840840841 0.0391700018944492
0.0850850850850851 0.0391722955721821
0.0860860860860861 0.0391745633483737
0.0870870870870871 0.0391767990223207
0.0880880880880881 0.0391789963933197
0.0890890890890891 0.0391811492606674
0.0900900900900901 0.0391832514236604
0.0910910910910911 0.0391852966815954
0.0920920920920921 0.0391872788337689
0.0930930930930931 0.0391891916794777
0.0940940940940941 0.0391910290180184
0.0950950950950951 0.0391927846486876
0.0960960960960961 0.0391944523707819
0.0970970970970971 0.039196025983598
0.0980980980980981 0.0391974992864326
0.0990990990990991 0.0391988660785823
0.1001001001001 0.0392001201593436
0.101101101101101 0.0392012553280133
0.102102102102102 0.0392022653838881
0.103103103103103 0.0392031441262644
0.104104104104104 0.0392038853544391
0.105105105105105 0.0392044828677086
0.106106106106106 0.0392049304653697
0.107107107107107 0.0392052219467191
0.108108108108108 0.0392053511110532
0.109109109109109 0.0392053117576689
0.11011011011011 0.0392050976858626
0.111111111111111 0.0392047026949311
0.112112112112112 0.0392041205841711
0.113113113113113 0.0392033451528791
0.114114114114114 0.0392023702003517
0.115115115115115 0.0392011895258857
0.116116116116116 0.0391997969287776
0.117117117117117 0.0391981862083242
0.118118118118118 0.039196351163822
0.119119119119119 0.0391942855945677
0.12012012012012 0.0391919832998579
0.121121121121121 0.0391894380789893
0.122122122122122 0.0391866437312584
0.123123123123123 0.0391835940559621
0.124124124124124 0.0391802828523968
0.125125125125125 0.0391767039198593
0.126126126126126 0.0391728510576461
0.127127127127127 0.0391687180650539
0.128128128128128 0.0391642987413794
0.129129129129129 0.0391595868859192
0.13013013013013 0.0391545762979699
0.131131131131131 0.0391492607768282
0.132132132132132 0.0391436341217907
0.133133133133133 0.039137690132154
0.134134134134134 0.0391314226072148
0.135135135135135 0.0391248253462698
0.136136136136136 0.0391178921486156
0.137137137137137 0.0391106168135487
0.138138138138138 0.0391029931403659
0.139139139139139 0.0390950149283638
0.14014014014014 0.0390866759768391
0.141141141141141 0.0390779700850883
0.142142142142142 0.0390688910524081
0.143143143143143 0.0390594326780953
0.144144144144144 0.0390495887614463
0.145145145145145 0.0390393531017578
0.146146146146146 0.0390287194983265
0.147147147147147 0.039017681750449
0.148148148148148 0.039006233657422
0.149149149149149 0.0389943690185421
0.15015015015015 0.038982081633106
0.151151151151151 0.0389693653004102
0.152152152152152 0.0389562138197514
0.153153153153153 0.0389426209904263
0.154154154154154 0.0389285806117315
0.155155155155155 0.0389140864829637
0.156156156156156 0.0388991324034194
0.157157157157157 0.0388837121723953
0.158158158158158 0.0388678195891882
0.159159159159159 0.0388514484530945
0.16016016016016 0.038834592563411
0.161161161161161 0.0388172457194342
0.162162162162162 0.0387994017204609
0.163163163163163 0.0387810543657877
0.164164164164164 0.0387621974547111
0.165165165165165 0.0387428247865279
0.166166166166166 0.0387229301605347
0.167167167167167 0.0387025073760281
0.168168168168168 0.0386815502323048
0.169169169169169 0.0386600525286614
0.17017017017017 0.0386380080643946
0.171171171171171 0.0386154106388009
0.172172172172172 0.0385922540511771
0.173173173173173 0.0385685321008197
0.174174174174174 0.0385442385870255
0.175175175175175 0.038519367309091
0.176176176176176 0.0384939120663129
0.177177177177177 0.0384678666579879
0.178178178178178 0.0384412248834125
0.179179179179179 0.0384139805418834
0.18018018018018 0.0383861274326973
0.181181181181181 0.0383576593551508
0.182182182182182 0.0383285701085405
0.183183183183183 0.0382988534921631
0.184184184184184 0.0382685033053152
0.185185185185185 0.0382375133472934
0.186186186186186 0.0382058774173945
0.187187187187187 0.038173589314915
0.188188188188188 0.0381406428391516
0.189189189189189 0.0381070317894009
0.19019019019019 0.0380727499649595
0.191191191191191 0.0380377911651242
0.192192192192192 0.0380021491891915
0.193193193193193 0.0379658178364581
0.194194194194194 0.0379287909062206
0.195195195195195 0.0378910621977756
0.196196196196196 0.0378526255104199
0.197197197197197 0.03781347464345
0.198198198198198 0.0377736033961626
0.199199199199199 0.0377330055678543
0.2002002002002 0.0376916749912233
0.201201201201201 0.0376496125800873
0.202202202202202 0.0376068350471772
0.203203203203203 0.0375633612429202
0.204204204204204 0.0375192100177437
0.205205205205205 0.0374744002220749
0.206206206206206 0.0374289507063413
0.207207207207207 0.03738288032097
0.208208208208208 0.0373362079163885
0.209209209209209 0.037288952343024
0.21021021021021 0.0372411324513038
0.211211211211211 0.0371927670916552
0.212212212212212 0.0371438751145056
0.213213213213213 0.0370944753702822
0.214214214214214 0.0370445867094124
0.215215215215215 0.0369942279823234
0.216216216216216 0.0369434180394427
0.217217217217217 0.0368921757311974
0.218218218218218 0.036840519908015
0.219219219219219 0.0367884694203226
0.22022022022022 0.0367360431185477
0.221221221221221 0.0366832598531175
0.222222222222222 0.0366301384744594
0.223223223223223 0.0365766978330006
0.224224224224224 0.0365229567791684
0.225225225225225 0.0364689341633903
0.226226226226226 0.0364146488360934
0.227227227227227 0.0363601196477051
0.228228228228228 0.0363053654486527
0.229229229229229 0.0362504050893635
0.23023023023023 0.0361952574202648
0.231231231231231 0.0361399412917839
0.232232232232232 0.0360844755543482
0.233233233233233 0.036028879058385
0.234234234234234 0.0359731706543215
0.235235235235235 0.035917369192585
0.236236236236236 0.035861493523603
0.237237237237237 0.0358055624978026
0.238238238238238 0.0357495949656112
0.239239239239239 0.0356936097774561
0.24024024024024 0.0356376257837647
0.241241241241241 0.0355816618349641
0.242242242242242 0.0355257367814818
0.243243243243243 0.0354698694737451
0.244244244244244 0.0354140787621812
0.245245245245245 0.0353583834972174
0.246246246246246 0.0353028025292811
0.247247247247247 0.0352473547087996
0.248248248248248 0.0351920588862002
0.249249249249249 0.0351369339119102
0.25025025025025 0.0350819986363569
0.251251251251251 0.0350272719099677
0.252252252252252 0.0349727725831697
0.253253253253253 0.0349185195063905
0.254254254254254 0.0348645315300571
0.255255255255255 0.034810827504597
0.256256256256256 0.0347574262804375
0.257257257257257 0.0347043467080058
0.258258258258258 0.0346516076377294
0.259259259259259 0.0345992279200354
0.26026026026026 0.0345472264053513
0.261261261261261 0.0344956219441043
0.262262262262262 0.0344444333867216
0.263263263263263 0.0343936795836308
0.264264264264264 0.034343379385259
0.265265265265265 0.0342935516420335
0.266266266266266 0.0342442152043817
0.267267267267267 0.0341953889227309
0.268268268268268 0.0341470916475083
0.269269269269269 0.0340993422291413
0.27027027027027 0.0340521595180573
0.271271271271271 0.0340055623646835
0.272272272272272 0.0339595696194471
0.273273273273273 0.0339142001327757
0.274274274274274 0.0338694727550963
0.275275275275275 0.0338254063368364
0.276276276276276 0.0337820197284233
0.277277277277277 0.0337393317802843
0.278278278278278 0.0336973613428466
0.279279279279279 0.0336561272665376
0.28028028028028 0.0336156484017846
0.281281281281281 0.033575943599015
0.282282282282282 0.0335370317086559
0.283283283283283 0.0334989315811348
0.284284284284284 0.0334616620668789
0.285285285285285 0.0334252420163155
0.286286286286286 0.0333896902798721
0.287287287287287 0.0333550257079758
0.288288288288288 0.0333212671510539
0.289289289289289 0.0332884334595339
0.29029029029029 0.0332565434838429
0.291291291291291 0.0332256160744084
0.292292292292292 0.0331956700816575
0.293293293293293 0.0331667243560177
0.294294294294294 0.0331387977479162
0.295295295295295 0.0331119091077804
0.296296296296296 0.0330860772860375
0.297297297297297 0.0330613211331149
0.298298298298298 0.0330376594994399
0.299299299299299 0.0330151112354397
0.3003003003003 0.0329936949605054
0.301301301301301 0.0329734114186592
0.302302302302302 0.0329542310539326
0.303303303303303 0.0329361213753396
0.304304304304304 0.0329190498918945
0.305305305305305 0.0329029841126113
0.306306306306306 0.0328878915465041
0.307307307307307 0.0328737397025869
0.308308308308308 0.0328604960898738
0.309309309309309 0.032848128217379
0.31031031031031 0.0328366035941165
0.311311311311311 0.0328258897291005
0.312312312312312 0.0328159541313449
0.313313313313313 0.0328067643098639
0.314314314314314 0.0327982877736716
0.315315315315315 0.032790492031782
0.316316316316316 0.0327833445932093
0.317317317317317 0.0327768129669676
0.318318318318318 0.0327708646620708
0.319319319319319 0.0327654671875332
0.32032032032032 0.0327605880523688
0.321321321321321 0.0327561947655916
0.322322322322322 0.0327522548362158
0.323323323323323 0.0327487357732555
0.324324324324324 0.0327456050857248
0.325325325325325 0.0327428302826376
0.326326326326326 0.0327403788730082
0.327327327327327 0.0327382183658507
0.328328328328328 0.032736316270179
0.329329329329329 0.0327346400950073
0.33033033033033 0.0327331573493496
0.331331331331331 0.0327318355422202
0.332332332332332 0.0327306421826329
0.333333333333333 0.0327295447796021
0.334334334334334 0.0327285108421416
0.335335335335335 0.0327275078792657
0.336336336336336 0.0327265033999883
0.337337337337337 0.0327254649133237
0.338338338338338 0.0327243599282858
0.339339339339339 0.0327231559538887
0.34034034034034 0.0327218204991467
0.341341341341341 0.0327203210730736
0.342342342342342 0.0327186251846837
0.343343343343343 0.032716700342991
0.344344344344344 0.0327145140570096
0.345345345345345 0.0327120338357536
0.346346346346346 0.0327092271882371
0.347347347347347 0.0327060616234741
0.348348348348348 0.0327025046504788
0.349349349349349 0.0326985237782652
0.35035035035035 0.0326940865158474
0.351351351351351 0.0326891603722396
0.352352352352352 0.0326837128564557
0.353353353353353 0.03267771147751
0.354354354354354 0.0326711237444164
0.355355355355355 0.0326639171661891
0.356356356356356 0.0326560592518421
0.357357357357357 0.0326475175103896
0.358358358358358 0.0326382594508456
0.359359359359359 0.0326282525822242
0.36036036036036 0.0326174644135395
0.361361361361361 0.0326058624538056
0.362362362362362 0.0325934142120365
0.363363363363363 0.0325800871972465
0.364364364364364 0.0325658489184494
0.365365365365365 0.0325506668846596
0.366366366366366 0.0325345086048909
0.367367367367367 0.0325173415881575
0.368368368368368 0.0324991333434736
0.369369369369369 0.0324798513798532
0.37037037037037 0.0324594632063103
0.371371371371371 0.0324379363318591
0.372372372372372 0.0324152382655136
0.373373373373373 0.032391336516288
0.374374374374374 0.0323661985931963
0.375375375375375 0.0323397920052526
0.376376376376376 0.032312084261471
0.377377377377377 0.0322830428708656
0.378378378378378 0.0322526353424505
0.379379379379379 0.0322208291852398
0.38038038038038 0.0321875919082475
0.381381381381381 0.0321528910204877
0.382382382382382 0.0321166940309746
0.383383383383383 0.0320789684487221
0.384384384384384 0.0320396817827445
0.385385385385385 0.0319988015420558
0.386386386386386 0.03195629523567
0.387387387387387 0.0319121303726013
0.388388388388388 0.0318662744618638
0.389389389389389 0.0318186950124715
0.39039039039039 0.0317693595334385
0.391391391391391 0.0317182355337789
0.392392392392392 0.0316652905225069
0.393393393393393 0.0316104920086364
0.394394394394394 0.0315538075011816
0.395395395395395 0.0314952045091566
0.396396396396396 0.0314346505415754
0.397397397397397 0.0313721131074522
0.398398398398398 0.031307559715801
0.399399399399399 0.0312409578756359
0.4004004004004 0.0311722764801098
0.401401401401401 0.0311015382307745
0.402402402402402 0.0310288357281946
0.403403403403403 0.0309542662444036
0.404404404404404 0.0308779270514347
0.405405405405405 0.0307999154213215
0.406406406406406 0.0307203286260973
0.407407407407407 0.0306392639377955
0.408408408408408 0.0305568186284496
0.409409409409409 0.0304730899700928
0.41041041041041 0.0303881752347588
0.411411411411411 0.0303021716944807
0.412412412412412 0.0302151766212921
0.413413413413413 0.0301272872872263
0.414414414414414 0.0300386009643168
0.415415415415415 0.0299492149245969
0.416416416416416 0.0298592264401001
0.417417417417417 0.0297687327828597
0.418418418418418 0.0296778312249091
0.419419419419419 0.0295866190382819
0.42042042042042 0.0294951934950112
0.421421421421421 0.0294036518671306
0.422422422422422 0.0293120914266735
0.423423423423423 0.0292206094456732
0.424424424424424 0.0291293031961632
0.425425425425425 0.0290382699501769
0.426426426426426 0.0289476069797476
0.427427427427427 0.0288574115569088
0.428428428428428 0.0287677809536939
0.429429429429429 0.0286788124421362
0.43043043043043 0.0285906032942692
0.431431431431431 0.0285032507821263
0.432432432432432 0.0284168521777408
0.433433433433433 0.0283315047531463
0.434434434434434 0.028247305780376
0.435435435435435 0.0281643525314634
0.436436436436436 0.0280827422784419
0.437437437437437 0.0280025722933448
0.438438438438438 0.0279239398482057
0.439439439439439 0.0278469422150579
0.44044044044044 0.0277716766659347
0.441441441441441 0.0276982404728697
0.442442442442442 0.0276267309078961
0.443443443443443 0.0275572452430474
0.444444444444444 0.0274898807503571
0.445445445445445 0.0274247347018584
0.446446446446446 0.0273619043695849
0.447447447447447 0.0273014870255698
0.448448448448448 0.0272435799418467
0.449449449449449 0.0271882803904489
0.45045045045045 0.0271356856434098
0.451451451451451 0.0270858929727628
0.452452452452452 0.0270389996505413
0.453453453453453 0.0269951029487787
0.454454454454454 0.0269543001395085
0.455455455455455 0.026916688494764
0.456456456456456 0.0268823652865786
0.457457457457457 0.0268514277869857
0.458458458458458 0.0268239732680188
0.459459459459459 0.0268000990017112
0.46046046046046 0.0267799022600963
0.461461461461461 0.0267634803152076
0.462462462462462 0.0267509304390784
0.463463463463463 0.0267423499037421
0.464464464464464 0.0267378359812322
0.465465465465465 0.026737485943582
0.466466466466466 0.026741397062825
0.467467467467467 0.0267496666109945
0.468468468468468 0.026762391860124
0.469469469469469 0.0267796700822468
0.47047047047047 0.0268015985493964
0.471471471471471 0.0268282745336061
0.472472472472472 0.0268597953069094
0.473473473473473 0.0268962581413397
0.474474474474474 0.0269377603089303
0.475475475475475 0.0269843990817146
0.476476476476476 0.0270362717317262
0.477477477477477 0.0270934755309983
0.478478478478478 0.0271561077515643
0.479479479479479 0.0272242656654578
0.48048048048048 0.027298046544712
0.481481481481481 0.0273775476613604
0.482482482482482 0.0274628662874364
0.483483483483483 0.0275540996949733
0.484484484484485 0.0276513451560046
0.485485485485485 0.0277546999425637
0.486486486486486 0.027864261326684
0.487487487487487 0.0279801265803989
0.488488488488488 0.0281023929757418
0.48948948948949 0.0282311577847461
0.49049049049049 0.0283665182794451
0.491491491491491 0.0285085717318724
0.492492492492492 0.0286574154140612
0.493493493493493 0.0288131465980451
0.494494494494495 0.0289758625558573
0.495495495495495 0.0291456605595314
0.496496496496497 0.0293226378811006
0.497497497497497 0.0295068917925985
0.498498498498498 0.0296985195660583
0.4994994994995 0.0298976184735136
0.500500500500501 0.0301042801177375
0.501501501501502 0.0303184657085172
0.502502502502503 0.0305400060626545
0.503503503503503 0.0307687263276906
0.504504504504504 0.0310044516511668
0.505505505505506 0.0312470071806244
0.506506506506507 0.0314962180636049
0.507507507507508 0.0317519094476494
0.508508508508508 0.0320139064802993
0.509509509509509 0.0322820343090959
0.510510510510511 0.0325561180815806
0.511511511511512 0.0328359829452947
0.512512512512513 0.0331214540477794
0.513513513513513 0.0334123565365762
0.514514514514514 0.0337085155592262
0.515515515515516 0.034009756263271
0.516516516516517 0.0343159037962516
0.517517517517518 0.0346267833057096
0.518518518518518 0.0349422199391861
0.519519519519519 0.0352620388442226
0.520520520520521 0.0355860651683603
0.521521521521522 0.0359141240591406
0.522522522522523 0.0362460406641048
0.523523523523523 0.0365816401307941
0.524524524524524 0.0369207476067499
0.525525525525526 0.0372631882395137
0.526526526526527 0.0376087871766265
0.527527527527528 0.0379573695656298
0.528528528528528 0.0383087605540649
0.529529529529529 0.0386627852894731
0.530530530530531 0.0390192689193958
0.531531531531532 0.0393780365913742
0.532532532532533 0.0397389134529497
0.533533533533533 0.0401017246516635
0.534534534534534 0.0404662953350571
0.535535535535536 0.0408324506506717
0.536536536536537 0.0412000157460486
0.537537537537538 0.0415688157687292
0.538538538538539 0.0419386758662548
0.539539539539539 0.0423094211861667
0.540540540540541 0.0426808768760062
0.541541541541542 0.0430528680833147
0.542542542542543 0.0434252199556334
0.543543543543544 0.0437977576405037
0.544544544544544 0.0441703062854669
0.545545545545546 0.0445426910380643
0.546546546546547 0.0449147370458372
0.547547547547548 0.045286269456327
0.548548548548549 0.045657113417075
0.54954954954955 0.0460270940756225
0.550550550550551 0.0463960365795108
0.551551551551552 0.0467637660762812
0.552552552552553 0.0471301077134751
0.553553553553554 0.0474948866386337
0.554554554554555 0.0478579279992985
0.555555555555556 0.0482190569430106
0.556556556556557 0.0485780986173115
0.557557557557558 0.0489348781697424
0.558558558558559 0.0492892207478447
0.55955955955956 0.0496409514991597
0.560560560560561 0.0499898955712287
0.561561561561562 0.050335878111593
0.562562562562563 0.050678724267794
0.563563563563564 0.0510182591873729
0.564564564564565 0.0513543080178711
0.565565565565566 0.0516866959068299
0.566566566566567 0.0520152480017906
0.567567567567568 0.0523397894502946
0.568568568568569 0.0526601453998831
0.56956956956957 0.0529761409980976
0.570570570570571 0.0532876013924792
0.571571571571572 0.0535943517305693
0.572572572572573 0.0538962171599092
0.573573573573574 0.0541930228280403
0.574574574574575 0.054484593882504
0.575575575575576 0.0547707554708413
0.576576576576577 0.0550513327405938
0.577577577577578 0.0553261508393028
0.578578578578579 0.0555950349145094
0.57957957957958 0.0558578101137552
0.580580580580581 0.0561143015845813
0.581581581581582 0.0563643344745292
0.582582582582583 0.0566077339311401
0.583583583583584 0.0568443251019553
0.584584584584585 0.0570739331345162
0.585585585585586 0.0572963831763641
0.586586586586587 0.0575115003750403
0.587587587587588 0.0577191098780861
0.588588588588589 0.0579190368330428
0.58958958958959 0.0581111063874519
0.590590590590591 0.0582951436888545
0.591591591591592 0.058470973884792
0.592592592592593 0.0586384221228057
0.593593593593594 0.0587973135504369
0.594594594594595 0.0589474733152271
0.595595595595596 0.0590887265647174
0.596596596596597 0.0592208984464492
0.597597597597598 0.0593438141079638
0.598598598598599 0.0594572986968025
0.5995995995996 0.0595611773605067
0.600600600600601 0.0596552866662607
0.601601601601602 0.0597396340529437
0.602602602602603 0.0598143584968041
0.603603603603604 0.0598796023576882
0.604604604604605 0.0599355079954425
0.605605605605606 0.0599822177699132
0.606606606606607 0.0600198740409466
0.607607607607608 0.0600486191683891
0.608608608608609 0.0600685955120871
0.60960960960961 0.0600799454318867
0.610610610610611 0.0600828112876345
0.611611611611612 0.0600773354391766
0.612612612612613 0.0600636602463595
0.613613613613614 0.0600419280690294
0.614614614614615 0.0600122812670328
0.615615615615616 0.0599748622002158
0.616616616616617 0.059929813228425
0.617617617617618 0.0598772767115065
0.618618618618619 0.0598173950093067
0.61961961961962 0.0597503104816719
0.620620620620621 0.0596761654884486
0.621621621621622 0.0595951023894829
0.622622622622623 0.0595072635446213
0.623623623623624 0.0594127913137101
0.624624624624625 0.0593118280565955
0.625625625625626 0.059204516133124
0.626626626626627 0.0590909979031418
0.627627627627628 0.0589714157264953
0.628628628628629 0.0588459119630309
0.62962962962963 0.0587146289725948
0.630630630630631 0.0585777091150333
0.631631631631632 0.0584352947501929
0.632632632632633 0.0582875282379199
0.633633633633634 0.0581345519380604
0.634634634634635 0.057976508210461
0.635635635635636 0.057813539414968
0.636636636636637 0.0576457879114275
0.637637637637638 0.0574733960596861
0.638638638638639 0.05729650621959
0.63963963963964 0.0571152607509856
0.640640640640641 0.0569298020137191
0.641641641641642 0.056740272367637
0.642642642642643 0.0565468141725855
0.643643643643644 0.0563495697884109
0.644644644644645 0.0561486815749597
0.645645645645646 0.0559442918920781
0.646646646646647 0.0557365430996125
0.647647647647648 0.0555255775574092
0.648648648648649 0.0553115376253144
0.64964964964965 0.0550945656631747
0.650650650650651 0.0548748040308362
0.651651651651652 0.0546523950881454
0.652652652652653 0.0544274811949485
0.653653653653654 0.0542002047110918
0.654654654654655 0.0539707079964218
0.655655655655656 0.0537391334107847
0.656656656656657 0.0535056233140269
0.657657657657658 0.0532703200659947
0.658658658658659 0.0530333660265344
0.65965965965966 0.0527949035554924
0.660660660660661 0.052555075012715
0.661661661661662 0.0523140227580485
0.662662662662663 0.0520718891513392
0.663663663663664 0.0518288165524335
0.664664664664665 0.0515849473211777
0.665665665665666 0.0513404238174182
0.666666666666667 0.0510953884010012
0.667667667667668 0.0508499834317732
0.668668668668669 0.0506043512695803
0.66966966966967 0.0503586342742691
0.670670670670671 0.0501129748056857
0.671671671671672 0.0498675152236766
0.672672672672673 0.049622397888088
0.673673673673674 0.0493777651587663
0.674674674674675 0.0491337593955578
0.675675675675676 0.0488905229583088
0.676676676676677 0.0486481982068658
0.677677677677678 0.0484069275010749
0.678678678678679 0.0481668532007825
0.67967967967968 0.0479281176658351
0.680680680680681 0.0476908632560788
0.681681681681682 0.0474552323313601
0.682682682682683 0.0472213672515251
0.683683683683684 0.0469894103764205
0.684684684684685 0.0467595040658923
0.685685685685686 0.046531790679787
0.686686686686687 0.0463064125779508
0.687687687687688 0.0460835121202301
0.688688688688689 0.0458632316664713
0.68968968968969 0.0456457135765207
0.690690690690691 0.0454311002102245
0.691691691691692 0.0452195339274292
0.692692692692693 0.0450111570879811
0.693693693693694 0.0448061120517264
0.694694694694695 0.0446045411785116
0.695695695695696 0.0444065868281829
0.696696696696697 0.0442123913605867
0.697697697697698 0.0440220971355693
0.698698698698699 0.043835846512977
0.6996996996997 0.0436537818526563
0.700700700700701 0.0434760331902548
0.701701701701702 0.0433026033311379
0.702702702702703 0.0431334200216309
0.703703703703704 0.0429684100379329
0.704704704704705 0.0428075001562427
0.705705705705706 0.0426506171527594
0.706706706706707 0.0424976878036819
0.707707707707708 0.0423486388852092
0.708708708708709 0.0422033971735402
0.70970970970971 0.042061889444874
0.710710710710711 0.0419240424754095
0.711711711711712 0.0417897830413456
0.712712712712713 0.0416590379188814
0.713713713713714 0.0415317338842158
0.714714714714715 0.0414077977135477
0.715715715715716 0.0412871561830762
0.716716716716717 0.0411697360690002
0.717717717717718 0.0410554641475186
0.718718718718719 0.0409442671948305
0.71971971971972 0.0408360719871348
0.720720720720721 0.0407308053006305
0.721721721721722 0.0406283939115165
0.722722722722723 0.0405287645959918
0.723723723723724 0.0404318441302554
0.724724724724725 0.0403375592905063
0.725725725725726 0.0402458368529434
0.726726726726727 0.0401566035937657
0.727727727727728 0.0400697862891721
0.728728728728729 0.0399853117153616
0.72972972972973 0.0399031066485333
0.730730730730731 0.039823097864886
0.731731731731732 0.0397452121406187
0.732732732732733 0.0396693762519305
0.733733733733734 0.0395955169750202
0.734734734734735 0.0395235610860868
0.735735735735736 0.0394534353613293
0.736736736736737 0.0393850665769467
0.737737737737738 0.0393183815091379
0.738738738738739 0.039253306934102
0.73973973973974 0.0391897696280378
0.740740740740741 0.0391276963671443
0.741741741741742 0.0390670139276206
0.742742742742743 0.0390076490856655
0.743743743743744 0.0389495286174781
0.744744744744745 0.0388925792992574
0.745745745745746 0.0388367279072022
0.746746746746747 0.0387819012175115
0.747747747747748 0.0387280260063844
0.748748748748749 0.0386750290500198
0.74974974974975 0.0386228371246166
0.750750750750751 0.0385713770063738
0.751751751751752 0.0385205754714904
0.752752752752753 0.0384703592961654
0.753753753753754 0.0384206552565978
0.754754754754755 0.0383713901289864
0.755755755755756 0.0383224906895303
0.756756756756757 0.0382738837144284
0.757757757757758 0.0382254959798797
0.758758758758759 0.0381772542620833
0.75975975975976 0.0381290853372379
0.760760760760761 0.0380809159815427
0.761761761761762 0.0380326729711965
0.762762762762763 0.0379842830823984
0.763763763763764 0.0379356730913472
0.764764764764765 0.0378867697742421
0.765765765765766 0.0378374999072819
0.766766766766767 0.0377877902666657
0.767767767767768 0.0377375676285923
0.768768768768769 0.0376867587692608
0.76976976976977 0.0376352904648701
0.770770770770771 0.0375830894916192
0.771771771771772 0.037530082625707
0.772772772772773 0.0374761966433326
0.773773773773774 0.0374213583206949
0.774774774774775 0.0373654944339928
0.775775775775776 0.0373085317594254
0.776776776776777 0.0372503970731916
0.777777777777778 0.0371910171514903
0.778778778778779 0.0371303187705206
0.77977977977978 0.0370682287064814
0.780780780780781 0.0370046737355716
0.781781781781782 0.0369395806339903
0.782782782782783 0.0368728761779365
0.783783783783784 0.036804487143609
0.784784784784785 0.0367343403072068
0.785785785785786 0.036662362444929
0.786786786786787 0.0365884803329744
0.787787787787788 0.0365126207475421
0.788788788788789 0.036434710464831
0.78978978978979 0.0363546762610401
0.790790790790791 0.0362724449123684
0.791791791791792 0.0361879431950147
0.792792792792793 0.0361010978851782
0.793793793793794 0.0360118357590577
0.794794794794795 0.0359200835928523
0.795795795795796 0.0358257681627609
0.796796796796797 0.0357288162449824
0.797797797797798 0.0356291546157159
0.798798798798799 0.0355267100511602
0.7997997997998 0.0354214093275145
0.800800800800801 0.0353131905092985
0.801801801801802 0.0352020750887789
0.802802802802803 0.0350881219507853
0.803803803803804 0.0349713901565275
0.804804804804805 0.0348519387672151
0.805805805805806 0.0347298268440579
0.806806806806807 0.0346051134482654
0.807807807807808 0.0344778576410474
0.808808808808809 0.0343481184836136
0.80980980980981 0.0342159550371736
0.810810810810811 0.0340814263629372
0.811811811811812 0.0339445915221139
0.812812812812813 0.0338055095759136
0.813813813813814 0.0336642395855458
0.814814814814815 0.0335208406122203
0.815815815815816 0.0333753717171468
0.816816816816817 0.0332278919615348
0.817817817817818 0.0330784604065942
0.818818818818819 0.0329271361135346
0.81981981981982 0.0327739781435656
0.820820820820821 0.032619045557897
0.821821821821822 0.0324623974177385
0.822822822822823 0.0323040927842997
0.823823823823824 0.0321441907187903
0.824824824824825 0.0319827502824199
0.825825825825826 0.0318198305363984
0.826826826826827 0.0316554905419353
0.827827827827828 0.0314897893602404
0.828828828828829 0.0313227860525233
0.82982982982983 0.0311545396799937
0.830830830830831 0.0309851093038612
0.831831831831832 0.0308145539853357
0.832832832832833 0.0306429327856267
0.833833833833834 0.030470304765944
0.834834834834835 0.0302967289874972
0.835835835835836 0.0301222645114959
0.836836836836837 0.02994697039915
0.837837837837838 0.0297709057116691
0.838838838838839 0.0295941295102628
0.83983983983984 0.0294167008561409
0.840840840840841 0.0292386788105129
0.841841841841842 0.0290601224345887
0.842842842842843 0.0288810907895779
0.843843843843844 0.0287016429366902
0.844844844844845 0.0285218379371352
0.845845845845846 0.0283417348521226
0.846846846846847 0.0281613927428622
0.847847847847848 0.0279808706705635
0.848848848848849 0.0278002276964364
0.84984984984985 0.0276195228816904
0.850850850850851 0.0274388152875353
0.851851851851852 0.0272581639751807
0.852852852852853 0.0270776280058364
0.853853853853854 0.026897266440712
0.854854854854855 0.0267171383410171
0.855855855855856 0.0265373027679615
0.856856856856857 0.0263578187827549
0.857857857857858 0.0261787454466069
0.858858858858859 0.0260001418207272
0.85985985985986 0.0258220669663256
0.860860860860861 0.0256445799446116
0.861861861861862 0.025467739816795
0.862862862862863 0.0252916056440854
0.863863863863864 0.0251162364876926
0.864864864864865 0.0249416914088262
0.865865865865866 0.0247680294686959
0.866866866866867 0.0245953097285114
0.867867867867868 0.0244235912494823
0.868868868868869 0.0242529330928184
0.86986986986987 0.0240833943197294
0.870870870870871 0.0239150339914248
0.871871871871872 0.0237479111691145
0.872872872872873 0.0235820849140081
0.873873873873874 0.0234176142873152
0.874874874874875 0.0232545583502456
0.875875875875876 0.0230929761640089
0.876876876876877 0.0229329267898148
0.877877877877878 0.022774469288873
0.878878878878879 0.0226176627223932
0.87987987987988 0.0224625661515851
0.880880880880881 0.0223092386376583
0.881881881881882 0.0221577392418226
0.882882882882883 0.0220081270252876
0.883883883883884 0.021860461049263
0.884884884884885 0.0217148003749584
0.885885885885886 0.0215712040635837
0.886886886886887 0.0214297311763483
0.887887887887888 0.0212904407744622
0.888888888888889 0.0211533919191348
0.88988988988989 0.0210186436715759
0.890890890890891 0.0208862550929952
0.891891891891892 0.0207562852446024
0.892892892892893 0.0206287931876071
0.893893893893894 0.0205038379832191
0.894894894894895 0.020381478692648
0.895895895895896 0.0202617743771034
0.896896896896897 0.0201447840977952
0.897897897897898 0.0200305669159329
0.898898898898899 0.0199191818927263
0.8998998998999 0.019810688089385
0.900900900900901 0.0197051445671187
0.901901901901902 0.0196026103871371
0.902902902902903 0.0195031446106499
0.903903903903904 0.0194068062988667
0.904904904904905 0.0193136545129973
0.905905905905906 0.0192237483142514
0.906906906906907 0.0191371467638385
0.907907907907908 0.0190539089229685
0.908908908908909 0.0189740938528509
0.90990990990991 0.0188977606146954
0.910910910910911 0.0188249682697119
0.911911911911912 0.0187557758791098
0.912912912912913 0.018690242504099
0.913913913913914 0.0186284272058891
0.914914914914915 0.0185703890456897
0.915915915915916 0.0185161870847106
0.916916916916917 0.0184658803841615
0.917917917917918 0.0184195280052519
0.918918918918919 0.0183771890091917
0.91991991991992 0.0183389224571905
0.920920920920921 0.018304787410458
0.921921921921922 0.0182748429302038
0.922922922922923 0.0182491480776377
0.923923923923924 0.0182277619139693
0.924924924924925 0.0182107435004083
0.925925925925926 0.0181981518981644
0.926926926926927 0.0181900461684473
0.927927927927928 0.0181864853724666
0.928928928928929 0.0181875285714321
0.92992992992993 0.0181932348265534
0.930930930930931 0.0182036631990402
0.931931931931932 0.0182188727501022
0.932932932932933 0.0182389225409491
0.933933933933934 0.0182638716327905
0.934934934934935 0.0182937790868362
0.935935935935936 0.0183287039642958
0.936936936936937 0.018368705326379
0.937937937937938 0.0184138422342955
0.938938938938939 0.018464173749255
0.93993993993994 0.0185197589324672
0.940940940940941 0.0185806568451417
0.941941941941942 0.0186469265484882
0.942942942942943 0.0187186271037164
0.943943943943944 0.018795817572036
0.944944944944945 0.0188785570146567
0.945945945945946 0.0189669044927881
0.946946946946947 0.01906091906764
0.947947947947948 0.019160659800422
0.948948948948949 0.0192661857523438
0.94994994994995 0.0193775559846151
0.950950950950951 0.0194948295584456
0.951951951951952 0.0196180655350449
0.952952952952953 0.0197473229756228
0.953953953953954 0.0198826609413889
0.954954954954955 0.0200241384935529
0.955955955955956 0.0201718146933244
0.956956956956957 0.0203257486019133
0.957957957957958 0.0204859992805291
0.958958958958959 0.0206526257903816
0.95995995995996 0.0208256871926803
0.960960960960961 0.0210052425486351
0.961961961961962 0.0211913509194556
0.962962962962963 0.0213840713663514
0.963963963963964 0.0215834629505323
0.964964964964965 0.0217895847332079
0.965965965965966 0.022002495775588
0.966966966966967 0.0222222551388821
0.967967967967968 0.0224489218843001
0.968968968968969 0.0226825550730515
0.96996996996997 0.022923213766346
0.970970970970971 0.0231709570253934
0.971971971971972 0.0234258439114034
0.972972972972973 0.0236879334855855
0.973973973973974 0.0239572848091495
0.974974974974975 0.0242339569433051
0.975975975975976 0.0245180089492619
0.976976976976977 0.0248094998882297
0.977977977977978 0.025108488821418
0.978978978978979 0.0254150348100367
0.97997997997998 0.0257291969152954
0.980980980980981 0.0260510341984037
0.981981981981982 0.0263806057205714
0.982982982982983 0.0267179705430081
0.983983983983984 0.0270631877269236
0.984984984984985 0.0274163163335275
0.985985985985986 0.0277774154240294
0.986986986986987 0.0281465440596391
0.987987987987988 0.0285237613015662
0.988988988988989 0.0289091262110205
0.98998998998999 0.0293026978492116
0.990990990990991 0.0297045352773492
0.991991991991992 0.030114697556643
0.992992992992993 0.0305332437483027
0.993993993993994 0.0309602329135378
0.994994994994995 0.0313957241135583
0.995995995995996 0.0318397764095736
0.996996996996997 0.0322924488627935
0.997997997997998 0.0327538005344278
0.998998998998999 0.033223890485686
1 0.0337027777777778
};
\addplot [thick, red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.0395194444444444
0.1 0.0392
0.2 0.0377
0.3 0.033
0.4 0.0312
0.5 0.03
0.6 0.0596
0.7 0.0436
0.8 0.0354
0.9 0.0198
1 0.0337027777777778
};
\addplot [thick, purple]
table {%
0 0.03781352
0.001001001001001 0.0382340727153309
0.002002002002002 0.0386452493355105
0.003003003003003 0.0390471214324415
0.004004004004004 0.0394397605780266
0.005005005005005 0.0398232383441687
0.00600600600600601 0.0401976263027704
0.00700700700700701 0.0405629960257345
0.00800800800800801 0.0409194190849637
0.00900900900900901 0.0412669670523608
0.01001001001001 0.0416057114998284
0.011011011011011 0.0419357239992695
0.012012012012012 0.0422570761225866
0.013013013013013 0.0425698394416825
0.014014014014014 0.04287408552846
0.015015015015015 0.0431698859548218
0.016016016016016 0.0434573122926706
0.017017017017017 0.0437364361139093
0.018018018018018 0.0440073289904404
0.019019019019019 0.0442700624941668
0.02002002002002 0.0445247081969913
0.021021021021021 0.0447713376708164
0.022022022022022 0.0450100224875451
0.023023023023023 0.04524083421908
0.024024024024024 0.0454638444373239
0.025025025025025 0.0456791247141794
0.026026026026026 0.0458867466215494
0.027027027027027 0.0460867817313366
0.028028028028028 0.0462793016154437
0.029029029029029 0.0464643778457735
0.03003003003003 0.0466420819942287
0.031031031031031 0.0468124856327121
0.032032032032032 0.0469756603331263
0.033033033033033 0.0471316776673742
0.034034034034034 0.0472806092073584
0.035035035035035 0.0474225265249818
0.036036036036036 0.047557501192147
0.037037037037037 0.0476856047807568
0.038038038038038 0.0478069088627139
0.039039039039039 0.0479214850099211
0.04004004004004 0.0480294047942811
0.041041041041041 0.0481307397876967
0.042042042042042 0.0482255615620705
0.043043043043043 0.0483139416893054
0.044044044044044 0.048395951741304
0.045045045045045 0.0484716632899692
0.046046046046046 0.0485411479072036
0.047047047047047 0.04860447716491
0.048048048048048 0.0486617226349912
0.049049049049049 0.0487129558893498
0.05005005005005 0.0487582484998886
0.0510510510510511 0.0487976720385104
0.0520520520520521 0.0488312980771179
0.0530530530530531 0.0488591981876138
0.0540540540540541 0.0488814439419009
0.0550550550550551 0.0488981069118819
0.0560560560560561 0.0489092586694596
0.0570570570570571 0.0489149707865366
0.0580580580580581 0.0489153148350158
0.0590590590590591 0.0489103623867999
0.0600600600600601 0.0489001850137916
0.0610610610610611 0.0488848542878936
0.0620620620620621 0.0488644417810088
0.0630630630630631 0.0488390190650397
0.0640640640640641 0.0488086577118893
0.0650650650650651 0.0487734292934602
0.0660660660660661 0.0487334053816551
0.0670670670670671 0.0486886575483768
0.0680680680680681 0.0486392573655281
0.0690690690690691 0.0485852764050116
0.0700700700700701 0.0485267862387302
0.0710710710710711 0.0484638584385865
0.0720720720720721 0.0483965645764834
0.0730730730730731 0.0483249762243234
0.0740740740740741 0.0482491649540095
0.0750750750750751 0.0481692023374443
0.0760760760760761 0.0480851599465305
0.0770770770770771 0.0479971093531709
0.0780780780780781 0.0479051221292683
0.0790790790790791 0.0478092698467253
0.0800800800800801 0.0477096240774448
0.0810810810810811 0.0476062563933294
0.0820820820820821 0.047499238366282
0.0830830830830831 0.0473886415682052
0.0840840840840841 0.0472745375710017
0.0850850850850851 0.0471569979465744
0.0860860860860861 0.047036094266826
0.0870870870870871 0.0469118981036591
0.0880880880880881 0.0467844810289766
0.0890890890890891 0.0466539146146812
0.0900900900900901 0.0465202704326756
0.0910910910910911 0.0463836200548626
0.0920920920920921 0.0462440350531448
0.0930930930930931 0.0461015869994252
0.0940940940940941 0.0459563474656063
0.0950950950950951 0.0458083880235909
0.0960960960960961 0.0456577802452818
0.0970970970970971 0.0455045957025817
0.0980980980980981 0.0453489059673934
0.0990990990990991 0.0451907826116195
0.1001001001001 0.0450302972071629
0.101101101101101 0.0448675213259262
0.102102102102102 0.0447025265398122
0.103103103103103 0.0445353844207237
0.104104104104104 0.0443661665405634
0.105105105105105 0.044194944471234
0.106106106106106 0.0440217897846383
0.107107107107107 0.043846774052679
0.108108108108108 0.0436699688472588
0.109109109109109 0.0434914457402805
0.11011011011011 0.0433112763036469
0.111111111111111 0.0431295321092606
0.112112112112112 0.0429462847290244
0.113113113113113 0.0427616057348411
0.114114114114114 0.0425755666986134
0.115115115115115 0.042388239192244
0.116116116116116 0.0421996947876357
0.117117117117117 0.0420100050566912
0.118118118118118 0.0418192415713132
0.119119119119119 0.0416274759034045
0.12012012012012 0.0414347796248679
0.121121121121121 0.041241224307606
0.122122122122122 0.0410468815235217
0.123123123123123 0.0408518228445176
0.124124124124124 0.0406561198424965
0.125125125125125 0.0404598440893611
0.126126126126126 0.0402630671570142
0.127127127127127 0.0400658606173585
0.128128128128128 0.0398682960422968
0.129129129129129 0.0396704450037318
0.13013013013013 0.0394723790735662
0.131131131131131 0.0392741698237027
0.132132132132132 0.0390758888260442
0.133133133133133 0.0388776076524934
0.134134134134134 0.0386793978749529
0.135135135135135 0.0384813310653256
0.136136136136136 0.0382834787955142
0.137137137137137 0.0380859126374213
0.138138138138138 0.0378887041629499
0.139139139139139 0.0376919249440025
0.14014014014014 0.0374956465524819
0.141141141141141 0.037299940560291
0.142142142142142 0.0371048785393324
0.143143143143143 0.0369105320615088
0.144144144144144 0.036716972698723
0.145145145145145 0.0365242720228778
0.146146146146146 0.0363325016058758
0.147147147147147 0.0361417330196199
0.148148148148148 0.0359520378360127
0.149149149149149 0.035763487626957
0.15015015015015 0.0355761539643555
0.151151151151151 0.0353901084201111
0.152152152152152 0.0352054225661263
0.153153153153153 0.0350221679743041
0.154154154154154 0.034840416216547
0.155155155155155 0.0346602388647578
0.156156156156156 0.0344817074908394
0.157157157157157 0.0343048936666943
0.158158158158158 0.0341298689642255
0.159159159159159 0.0339567049553355
0.16016016016016 0.0337854732119272
0.161161161161161 0.0336162453059032
0.162162162162162 0.0334490928091664
0.163163163163163 0.0332840872936195
0.164164164164164 0.0331213003311651
0.165165165165165 0.0329608034937061
0.166166166166166 0.0328026683531452
0.167167167167167 0.0326469664813851
0.168168168168168 0.0324937694503286
0.169169169169169 0.0323431488318783
0.17017017017017 0.0321951761979371
0.171171171171171 0.0320499231204077
0.172172172172172 0.0319074611711929
0.173173173173173 0.0317678619221953
0.174174174174174 0.0316311969453177
0.175175175175175 0.0314975378124628
0.176176176176176 0.0313669560955335
0.177177177177177 0.0312395233664323
0.178178178178178 0.0311153111970621
0.179179179179179 0.0309943911593257
0.18018018018018 0.0308768348251257
0.181181181181181 0.0307627137663648
0.182182182182182 0.0306520995549459
0.183183183183183 0.0305450637627717
0.184184184184184 0.0304416779617449
0.185185185185185 0.0303420137237682
0.186186186186186 0.0302461426207445
0.187187187187187 0.0301541362245763
0.188188188188188 0.0300660661071665
0.189189189189189 0.0299820038404179
0.19019019019019 0.029902020996233
0.191191191191191 0.0298261891465148
0.192192192192192 0.0297545798631659
0.193193193193193 0.0296872647180891
0.194194194194194 0.0296243152831871
0.195195195195195 0.0295658031303626
0.196196196196196 0.0295117998315185
0.197197197197197 0.0294623769585573
0.198198198198198 0.029417606083382
0.199199199199199 0.0293775587778951
0.2002002002002 0.0293423064273435
0.201201201201201 0.0293118808459059
0.202202202202202 0.0292862255594816
0.203203203203203 0.0292652721479871
0.204204204204204 0.0292489521913391
0.205205205205205 0.0292371972694541
0.206206206206206 0.0292299389622487
0.207207207207207 0.0292271088496394
0.208208208208208 0.0292286385115427
0.209209209209209 0.0292344595278753
0.21021021021021 0.0292445034785537
0.211211211211211 0.0292587019434945
0.212212212212212 0.0292769865026142
0.213213213213213 0.0292992887358294
0.214214214214214 0.0293255402230566
0.215215215215215 0.0293556725442124
0.216216216216216 0.0293896172792134
0.217217217217217 0.0294273060079762
0.218218218218218 0.0294686703104172
0.219219219219219 0.0295136417664531
0.22022022022022 0.0295621519560003
0.221221221221221 0.0296141324589756
0.222222222222222 0.0296695148552953
0.223223223223223 0.0297282307248762
0.224224224224224 0.0297902116476347
0.225225225225225 0.0298553892034875
0.226226226226226 0.029923694972351
0.227227227227227 0.0299950605341418
0.228228228228228 0.0300694174687765
0.229229229229229 0.0301466973561717
0.23023023023023 0.0302268317762439
0.231231231231231 0.0303097523089097
0.232232232232232 0.0303953905340856
0.233233233233233 0.0304836780316882
0.234234234234234 0.0305745463816341
0.235235235235235 0.0306679271638398
0.236236236236236 0.0307637519582219
0.237237237237237 0.0308619523446969
0.238238238238238 0.0309624599031814
0.239239239239239 0.031065206213592
0.24024024024024 0.0311701228558452
0.241241241241241 0.0312771414098576
0.242242242242242 0.0313861934555457
0.243243243243243 0.0314972105728261
0.244244244244244 0.0316101243416154
0.245245245245245 0.0317248663418301
0.246246246246246 0.0318413681533868
0.247247247247247 0.0319595613562021
0.248248248248248 0.0320793775301924
0.249249249249249 0.0322007482552744
0.25025025025025 0.0323236051113647
0.251251251251251 0.0324478796783797
0.252252252252252 0.0325735035362361
0.253253253253253 0.0327004082648504
0.254254254254254 0.0328285254441392
0.255255255255255 0.032957786654019
0.256256256256256 0.0330881234744064
0.257257257257257 0.0332194674852179
0.258258258258258 0.0333517502663702
0.259259259259259 0.0334849033977797
0.26026026026026 0.0336188584593631
0.261261261261261 0.0337535470310368
0.262262262262262 0.0338889006927175
0.263263263263263 0.0340248510243218
0.264264264264264 0.0341613296057661
0.265265265265265 0.034298268016967
0.266266266266266 0.0344355978378412
0.267267267267267 0.0345732506483051
0.268268268268268 0.0347111580282753
0.269269269269269 0.0348492515576684
0.27027027027027 0.0349874628164009
0.271271271271271 0.0351257233843895
0.272272272272272 0.0352639648415506
0.273273273273273 0.0354021187678008
0.274274274274274 0.0355401167430567
0.275275275275275 0.0356778903472349
0.276276276276276 0.0358153711602519
0.277277277277277 0.0359524907620242
0.278278278278278 0.0360891807324684
0.279279279279279 0.0362253726515012
0.28028028028028 0.0363609980990389
0.281281281281281 0.0364959886549983
0.282282282282282 0.0366302758992959
0.283283283283283 0.0367637914118482
0.284284284284284 0.0368964667725718
0.285285285285285 0.0370282335613832
0.286286286286286 0.037159023358199
0.287287287287287 0.0372887677429358
0.288288288288288 0.0374173982955102
0.289289289289289 0.0375448465958386
0.29029029029029 0.0376710442238377
0.291291291291291 0.037795922759424
0.292292292292292 0.0379194137825141
0.293293293293293 0.0380414488730245
0.294294294294294 0.0381619596108718
0.295295295295295 0.0382808775759725
0.296296296296296 0.0383981343482433
0.297297297297297 0.0385136615076007
0.298298298298298 0.0386273906339611
0.299299299299299 0.0387392533072413
0.3003003003003 0.0388491812573632
0.301301301301301 0.0389571178202259
0.302302302302302 0.039063026004665
0.303303303303303 0.0391668707251409
0.304304304304304 0.0392686168961142
0.305305305305305 0.0393682294320453
0.306306306306306 0.0394656732473946
0.307307307307307 0.0395609132566227
0.308308308308308 0.0396539143741898
0.309309309309309 0.0397446415145566
0.31031031031031 0.0398330595921833
0.311311311311311 0.0399191335215306
0.312312312312312 0.0400028282170588
0.313313313313313 0.0400841085932284
0.314314314314314 0.0401629395644999
0.315315315315315 0.0402392860453336
0.316316316316316 0.0403131129501901
0.317317317317317 0.0403843851935298
0.318318318318318 0.0404530676898131
0.319319319319319 0.0405191253535005
0.32032032032032 0.0405825230990524
0.321321321321321 0.0406432258409294
0.322322322322322 0.0407011984935917
0.323323323323323 0.0407564059715
0.324324324324324 0.0408088131891146
0.325325325325325 0.040858385060896
0.326326326326326 0.0409050865013047
0.327327327327327 0.040948882424801
0.328328328328328 0.0409897377458455
0.329329329329329 0.0410276173788986
0.33033033033033 0.0410624862384207
0.331331331331331 0.0410943092388723
0.332332332332332 0.0411230512947139
0.333333333333333 0.0411486773204058
0.334334334334334 0.0411711522304086
0.335335335335335 0.0411904409391827
0.336336336336336 0.0412065083611886
0.337337337337337 0.0412193194108866
0.338338338338338 0.0412288390027373
0.339339339339339 0.0412350320512011
0.34034034034034 0.0412378634707384
0.341341341341341 0.0412372981758098
0.342342342342342 0.0412333010808755
0.343343343343343 0.0412258371003962
0.344344344344344 0.0412148711488323
0.345345345345345 0.0412003681406441
0.346346346346346 0.0411822929902922
0.347347347347347 0.0411606106122369
0.348348348348348 0.0411352859209389
0.349349349349349 0.0411062838308584
0.35035035035035 0.0410735692564559
0.351351351351351 0.041037107112192
0.352352352352352 0.040996862312527
0.353353353353353 0.0409527997719215
0.354354354354354 0.0409048844048357
0.355355355355355 0.0408530811257303
0.356356356356356 0.0407973548490656
0.357357357357357 0.0407376704893022
0.358358358358358 0.0406739929609004
0.359359359359359 0.0406062871783206
0.36036036036036 0.0405345180560235
0.361361361361361 0.0404586505084693
0.362362362362362 0.0403786494501186
0.363363363363363 0.0402944797954318
0.364364364364364 0.0402061064588694
0.365365365365365 0.0401134943548917
0.366366366366366 0.0400166083979593
0.367367367367367 0.0399154135025326
0.368368368368368 0.0398098745830721
0.369369369369369 0.0396999565540382
0.37037037037037 0.0395856243298913
0.371371371371371 0.0394668428250919
0.372372372372372 0.0393435769541005
0.373373373373373 0.0392157916313775
0.374374374374374 0.0390834517713834
0.375375375375375 0.0389465222885785
0.376376376376376 0.0388049680974234
0.377377377377377 0.0386587541123786
0.378378378378378 0.0385078452479043
0.379379379379379 0.0383522064184612
0.38038038038038 0.0381918025385097
0.381381381381381 0.0380265985225101
0.382382382382382 0.0378565592849231
0.383383383383383 0.0376816497402089
0.384384384384384 0.0375018348028281
0.385385385385385 0.0373170793872411
0.386386386386386 0.0371273484079083
0.387387387387387 0.0369326067792903
0.388388388388388 0.0367328194158474
0.389389389389389 0.0365279512320401
0.39039039039039 0.0363179671423289
0.391391391391391 0.0361028320611742
0.392392392392392 0.0358825109030365
0.393393393393393 0.0356569685823761
0.394394394394394 0.0354261700136537
0.395395395395395 0.0351900801113295
0.396396396396396 0.0349486637898641
0.397397397397397 0.034701885963718
0.398398398398398 0.0344497115473514
0.399399399399399 0.034192105455225
0.4004004004004 0.0339290352487372
0.401401401401401 0.0336605713890006
0.402402402402402 0.0333869180074962
0.403403403403403 0.0331082881691206
0.404404404404404 0.0328248949387708
0.405405405405405 0.0325369513813432
0.406406406406406 0.0322446705617346
0.407407407407407 0.0319482655448418
0.408408408408408 0.0316479493955613
0.409409409409409 0.03134393517879
0.41041041041041 0.0310364359594245
0.411411411411411 0.0307256648023615
0.412412412412412 0.0304118347724977
0.413413413413413 0.0300951589347298
0.414414414414414 0.0297758503539545
0.415415415415415 0.0294541220950685
0.416416416416416 0.0291301872229686
0.417417417417417 0.0288042588025514
0.418418418418418 0.0284765498987135
0.419419419419419 0.0281472735763518
0.42042042042042 0.0278166429003629
0.421421421421421 0.0274848709356435
0.422422422422422 0.0271521707470903
0.423423423423423 0.0268187553996
0.424424424424424 0.0264848379580694
0.425425425425425 0.026150631487395
0.426426426426426 0.0258163490524737
0.427427427427427 0.025482203718202
0.428428428428428 0.0251484085494768
0.429429429429429 0.0248151766111947
0.43043043043043 0.0244827209682523
0.431431431431431 0.0241512546855465
0.432432432432432 0.0238209908279739
0.433433433433433 0.0234921424604312
0.434434434434434 0.0231649226478152
0.435435435435435 0.0228395444550224
0.436436436436436 0.0225162209469496
0.437437437437437 0.0221951651884935
0.438438438438438 0.0218765902445509
0.439439439439439 0.0215607091800183
0.44044044044044 0.0212477350597926
0.441441441441441 0.0209378809487704
0.442442442442442 0.0206313599118483
0.443443443443443 0.0203283850139232
0.444444444444444 0.0200291693198917
0.445445445445445 0.0197339258946505
0.446446446446446 0.0194428678030963
0.447447447447447 0.0191562081101257
0.448448448448448 0.0188741598806357
0.449449449449449 0.0185969361795227
0.45045045045045 0.0183247500716835
0.451451451451451 0.0180578146220148
0.452452452452452 0.0177963428954133
0.453453453453453 0.0175405479567757
0.454454454454454 0.0172906428709988
0.455455455455455 0.0170468407029791
0.456456456456456 0.0168093545176135
0.457457457457457 0.0165783973797985
0.458458458458458 0.0163541823544309
0.459459459459459 0.0161369225064075
0.46046046046046 0.0159268309006248
0.461461461461461 0.0157241206019797
0.462462462462462 0.0155290046753687
0.463463463463463 0.0153416961856887
0.464464464464464 0.0151624081978363
0.465465465465465 0.0149913537767081
0.466466466466466 0.014828745987201
0.467467467467467 0.0146747978942116
0.468468468468468 0.0145297225626365
0.469469469469469 0.0143937330573726
0.47047047047047 0.0142670424433165
0.471471471471471 0.0141498637853648
0.472472472472472 0.0140424101484144
0.473473473473473 0.0139448945973619
0.474474474474474 0.013857530197104
0.475475475475475 0.0137805300125373
0.476476476476476 0.0137141071085587
0.477477477477477 0.0136584745500648
0.478478478478478 0.0136138454019523
0.479479479479479 0.0135804327291178
0.48048048048048 0.0135584495964582
0.481481481481481 0.0135481090688701
0.482482482482482 0.0135496242112502
0.483483483483483 0.0135632080884951
0.484484484484485 0.0135890737655017
0.485485485485485 0.0136274343071666
0.486486486486486 0.0136785027783864
0.487487487487487 0.013742492244058
0.488488488488488 0.013819615769078
0.48948948948949 0.013910086418343
0.49049049049049 0.0140141172567499
0.491491491491491 0.0141319213491952
0.492492492492492 0.0142637117605758
0.493493493493493 0.0144097015557882
0.494494494494495 0.0145701037997293
0.495495495495495 0.0147451315572956
0.496496496496497 0.014934997893384
0.497497497497497 0.015139915872891
0.498498498498498 0.0153600985607134
0.4994994994995 0.015595759021748
0.500500500500501 0.0158470987920624
0.501501501501502 0.0161140542446591
0.502502502502503 0.0163962965894751
0.503503503503503 0.0166934855076185
0.504504504504504 0.0170052806801976
0.505505505505506 0.0173313417883204
0.506506506506507 0.0176713285130951
0.507507507507508 0.0180249005356297
0.508508508508508 0.0183917175370324
0.509509509509509 0.0187714391984114
0.510510510510511 0.0191637252008747
0.511511511511512 0.0195682352255305
0.512512512512513 0.019984628953487
0.513513513513513 0.0204125660658521
0.514514514514514 0.0208517062437342
0.515515515515516 0.0213017091682413
0.516516516516517 0.0217622345204814
0.517517517517518 0.0222329419815629
0.518518518518518 0.0227134912325937
0.519519519519519 0.023203541954682
0.520520520520521 0.023702753828936
0.521521521521522 0.0242107865364638
0.522522522522523 0.0247272997583734
0.523523523523523 0.025251953175773
0.524524524524524 0.0257844064697708
0.525525525525526 0.026324319321475
0.526526526526527 0.0268713514119935
0.527527527527528 0.0274251624224345
0.528528528528528 0.0279854120339062
0.529529529529529 0.0285517599275167
0.530530530530531 0.0291238657843742
0.531531531531532 0.0297013892855867
0.532532532532533 0.0302839901122623
0.533533533533533 0.0308713279455092
0.534534534534534 0.0314630624664356
0.535535535535536 0.0320588533561496
0.536536536536537 0.0326583602957592
0.537537537537538 0.0332612429663727
0.538538538538539 0.0338671610490981
0.539539539539539 0.0344757742250435
0.540540540540541 0.0350867421753173
0.541541541541542 0.0356997245810273
0.542542542542543 0.0363143811232817
0.543543543543544 0.0369303714831887
0.544544544544544 0.0375473553418565
0.545545545545546 0.0381649923803931
0.546546546546547 0.0387829422799067
0.547547547547548 0.0394008647215053
0.548548548548549 0.0400184193862972
0.54954954954955 0.0406352659553905
0.550550550550551 0.0412510641098932
0.551551551551552 0.0418654735309135
0.552552552552553 0.0424781538995595
0.553553553553554 0.0430887648969394
0.554554554554555 0.0436969662041614
0.555555555555556 0.0443024175023334
0.556556556556557 0.0449047784725637
0.557557557557558 0.0455037087959603
0.558558558558559 0.0460988681536315
0.55955955955956 0.0466899162266853
0.560560560560561 0.0472765126962298
0.561561561561562 0.0478583172433733
0.562562562562563 0.0484349895492237
0.563563563563564 0.0490061892948893
0.564564564564565 0.0495715761614782
0.565565565565566 0.0501308098300985
0.566566566566567 0.0506835499818583
0.567567567567568 0.0512294562978657
0.568568568568569 0.0517681884592289
0.56956956956957 0.0522994061470561
0.570570570570571 0.0528227690424553
0.571571571571572 0.0533379368265347
0.572572572572573 0.0538445691804023
0.573573573573574 0.0543423257851663
0.574574574574575 0.054830866321935
0.575575575575576 0.0553098504718163
0.576576576576577 0.0557789379159184
0.577577577577578 0.0562377883353495
0.578578578578579 0.0566860614112175
0.57957957957958 0.0571234168246309
0.580580580580581 0.0575495142566975
0.581581581581582 0.0579640133885255
0.582582582582583 0.0583665739012232
0.583583583583584 0.0587568554758985
0.584584584584585 0.0591345177936597
0.585585585585586 0.0594992205356148
0.586586586586587 0.0598506233828721
0.587587587587588 0.0601883860165395
0.588588588588589 0.0605121681177253
0.58958958958959 0.0608216293675375
0.590590590590591 0.0611164294470844
0.591591591591592 0.0613962280374739
0.592592592592593 0.0616606848198144
0.593593593593594 0.0619094594752138
0.594594594594595 0.0621422116847803
0.595595595595596 0.0623586011296221
0.596596596596597 0.0625582874908472
0.597597597597598 0.0627409304495638
0.598598598598599 0.06290618968688
0.5995995995996 0.063053724883904
0.600600600600601 0.0631832183071104
0.601601601601602 0.0632946901669754
0.602602602602603 0.0633884208239373
0.603603603603604 0.0634646973303947
0.604604604604605 0.0635238067387461
0.605605605605606 0.0635660361013901
0.606606606606607 0.0635916724707253
0.607607607607608 0.0636010028991503
0.608608608608609 0.0635943144390637
0.60960960960961 0.063571894142864
0.610610610610611 0.06353402906295
0.611611611611612 0.06348100625172
0.612612612612613 0.0634131127615728
0.613613613613614 0.0633306356449068
0.614614614614615 0.0632338619541208
0.615615615615616 0.0631230787416132
0.616616616616617 0.0629985730597827
0.617617617617618 0.0628606319610279
0.618618618618619 0.0627095424977472
0.61961961961962 0.0625455917223394
0.620620620620621 0.062369066687203
0.621621621621622 0.0621802544447366
0.622622622622623 0.0619794420473387
0.623623623623624 0.061766916547408
0.624624624624625 0.0615429649973431
0.625625625625626 0.0613078744495425
0.626626626626627 0.0610619319564048
0.627627627627628 0.0608054245703286
0.628628628628629 0.0605386393437125
0.62962962962963 0.060261863328955
0.630630630630631 0.0599753835784549
0.631631631631632 0.0596794871446105
0.632632632632633 0.0593744610798206
0.633633633633634 0.0590605924364837
0.634634634634635 0.0587381682669984
0.635635635635636 0.0584074756237633
0.636636636636637 0.0580688015591769
0.637637637637638 0.0577224331256379
0.638638638638639 0.0573686573755448
0.63963963963964 0.0570077613612963
0.640640640640641 0.0566400321352909
0.641641641641642 0.0562657567499272
0.642642642642643 0.0558852222576037
0.643643643643644 0.0554987157107191
0.644644644644645 0.055106524161672
0.645645645645646 0.0547089346628609
0.646646646646647 0.0543062342666844
0.647647647647648 0.0538987100255412
0.648648648648649 0.0534866489918297
0.64964964964965 0.0530703382179486
0.650650650650651 0.0526500647562965
0.651651651651652 0.0522261156592719
0.652652652652653 0.0517987779792734
0.653653653653654 0.0513683387686997
0.654654654654655 0.0509350850799493
0.655655655655656 0.0504993039654207
0.656656656656657 0.0500612824775127
0.657657657657658 0.0496213076686237
0.658658658658659 0.0491796665911523
0.65965965965966 0.0487366462974972
0.660660660660661 0.0482925338400569
0.661661661661662 0.0478476162712301
0.662662662662663 0.0474021806434152
0.663663663663664 0.0469565140090108
0.664664664664665 0.0465109034204156
0.665665665665666 0.0460656359300282
0.666666666666667 0.0456209985902471
0.667667667667668 0.0451772784534709
0.668668668668669 0.0447347625720982
0.66966966966967 0.0442937379985276
0.670670670670671 0.0438544917851577
0.671671671671672 0.0434173109843871
0.672672672672673 0.0429824826486142
0.673673673673674 0.0425502938302378
0.674674674674675 0.0421210315816564
0.675675675675676 0.0416949829552686
0.676676676676677 0.041272435003473
0.677677677677678 0.0408536747786682
0.678678678678679 0.0404389893332527
0.67967967967968 0.0400286657196252
0.680680680680681 0.0396229909901841
0.681681681681682 0.0392222521973282
0.682682682682683 0.038826736393456
0.683683683683684 0.0384367306309661
0.684684684684685 0.038052521962257
0.685685685685686 0.0376743974397274
0.686686686686687 0.0373026441157758
0.687687687687688 0.0369375490428008
0.688688688688689 0.0365793992732011
0.68968968968969 0.0362284818593752
0.690690690690691 0.0358850838537216
0.691691691691692 0.035549492308639
0.692692692692693 0.0352219942765259
0.693693693693694 0.034902876809781
0.694694694694695 0.0345924269608028
0.695695695695696 0.0342909317819899
0.696696696696697 0.0339986783257409
0.697697697697698 0.0337159536444543
0.698698698698699 0.0334430447905288
0.6996996996997 0.033180238816363
0.700700700700701 0.0329277968840906
0.701701701701702 0.0326857128747148
0.702702702702703 0.0324538229877132
0.703703703703704 0.0322319613845545
0.704704704704705 0.0320199622267072
0.705705705705706 0.0318176596756398
0.706706706706707 0.0316248878928208
0.707707707707708 0.0314414810397187
0.708708708708709 0.0312672732778021
0.70970970970971 0.0311020987685396
0.710710710710711 0.0309457916733996
0.711711711711712 0.0307981861538506
0.712712712712713 0.0306591163713612
0.713713713713714 0.0305284164874
0.714714714714715 0.0304059206634355
0.715715715715716 0.0302914630609361
0.716716716716717 0.0301848778413704
0.717717717717718 0.030085999166207
0.718718718718719 0.0299946611969143
0.71971971971972 0.029910698094961
0.720720720720721 0.0298339440218154
0.721721721721722 0.0297642331389463
0.722722722722723 0.029701399607822
0.723723723723724 0.0296452775899111
0.724724724724725 0.0295957012466822
0.725725725725726 0.0295525047396038
0.726726726726727 0.0295155222301444
0.727727727727728 0.0294845878797725
0.728728728728729 0.0294595358499567
0.72972972972973 0.0294402003021654
0.730730730730731 0.0294264153978673
0.731731731731732 0.0294180152985309
0.732732732732733 0.0294148341656246
0.733733733733734 0.029416706160617
0.734734734734735 0.0294234654449767
0.735735735735736 0.0294349461801721
0.736736736736737 0.0294509825276718
0.737737737737738 0.0294714086489444
0.738738738738739 0.0294960587054583
0.73973973973974 0.0295247668586821
0.740740740740741 0.0295573672700843
0.741741741741742 0.0295936941011335
0.742742742742743 0.0296335815132981
0.743743743743744 0.0296768636680467
0.744744744744745 0.0297233747268478
0.745745745745746 0.0297729488511701
0.746746746746747 0.0298254202024818
0.747747747747748 0.0298806229422518
0.748748748748749 0.0299383912319483
0.74974974974975 0.02999855923304
0.750750750750751 0.0300609611069955
0.751751751751752 0.0301254310152832
0.752752752752753 0.0301918031193716
0.753753753753754 0.0302599115807293
0.754754754754755 0.0303295905608248
0.755755755755756 0.0304006742211267
0.756756756756757 0.0304729967231035
0.757757757757758 0.0305463922282237
0.758758758758759 0.0306206948979558
0.75975975975976 0.0306957388937684
0.760760760760761 0.0307713583771299
0.761761761761762 0.030847387509509
0.762762762762763 0.0309236604523742
0.763763763763764 0.0310000113671939
0.764764764764765 0.0310762744154367
0.765765765765766 0.0311522837585712
0.766766766766767 0.0312278735580659
0.767767767767768 0.0313028779753892
0.768768768768769 0.0313771311720098
0.76976976976977 0.0314504673093961
0.770770770770771 0.0315227205490168
0.771771771771772 0.0315937250523402
0.772772772772773 0.031663314980835
0.773773773773774 0.0317313244959696
0.774774774774775 0.0317975877592127
0.775775775775776 0.0318619389320326
0.776776776776777 0.0319242121758981
0.777777777777778 0.0319842416522775
0.778778778778779 0.0320418615226395
0.77977977977978 0.0320969059484525
0.780780780780781 0.032149209091185
0.781781781781782 0.0321986051123057
0.782782782782783 0.032244928173283
0.783783783783784 0.0322880124355855
0.784784784784785 0.0323276920606817
0.785785785785786 0.0323638012100401
0.786786786786787 0.0323961740451292
0.787787787787788 0.0324246447274177
0.788788788788789 0.0324490474183739
0.78978978978979 0.0324692162794665
0.790790790790791 0.0324849854721639
0.791791791791792 0.0324961891579347
0.792792792792793 0.0325026614982475
0.793793793793794 0.0325042366545707
0.794794794794795 0.0325007487883729
0.795795795795796 0.0324920320611226
0.796796796796797 0.0324779206342884
0.797797797797798 0.0324582486693387
0.798798798798799 0.0324328503277421
0.7997997997998 0.0324015597709672
0.800800800800801 0.032364234073826
0.801801801801802 0.0323208996550612
0.802802802802803 0.0322716588338661
0.803803803803804 0.0322166142874551
0.804804804804805 0.0321558686930426
0.805805805805806 0.0320895247278427
0.806806806806807 0.0320176850690701
0.807807807807808 0.031940452393939
0.808808808808809 0.0318579293796637
0.80980980980981 0.0317702187034586
0.810810810810811 0.0316774230425382
0.811811811811812 0.0315796450741167
0.812812812812813 0.0314769874754085
0.813813813813814 0.0313695529236279
0.814814814814815 0.0312574440959894
0.815815815815816 0.0311407636697072
0.816816816816817 0.0310196143219958
0.817817817817818 0.0308940987300695
0.818818818818819 0.0307643195711427
0.81981981981982 0.0306303795224297
0.820820820820821 0.0304923812611448
0.821821821821822 0.0303504274645025
0.822822822822823 0.0302046208097171
0.823823823823824 0.030055063974003
0.824824824824825 0.0299018596345745
0.825825825825826 0.0297451104686459
0.826826826826827 0.0295849191534317
0.827827827827828 0.0294213883661462
0.828828828828829 0.0292546207840037
0.82982982982983 0.0290847190842187
0.830830830830831 0.0289117859440054
0.831831831831832 0.0287359240405782
0.832832832832833 0.0285572360511516
0.833833833833834 0.0283758246529398
0.834834834834835 0.0281917925231572
0.835835835835836 0.0280052423390182
0.836836836836837 0.0278162767777371
0.837837837837838 0.0276249985165283
0.838838838838839 0.0274315102326061
0.83983983983984 0.027235914603185
0.840840840840841 0.0270383143054792
0.841841841841842 0.0268388120167031
0.842842842842843 0.0266375104140712
0.843843843843844 0.0264345121747976
0.844844844844845 0.0262299199760969
0.845845845845846 0.0260238364951834
0.846846846846847 0.0258163644092713
0.847847847847848 0.0256076063955752
0.848848848848849 0.0253976651313093
0.84984984984985 0.025186643293688
0.850850850850851 0.0249746435599256
0.851851851851852 0.0247617686072366
0.852852852852853 0.0245481211128352
0.853853853853854 0.0243338037539359
0.854854854854855 0.024118919207753
0.855855855855856 0.0239035701515008
0.856856856856857 0.0236878592623938
0.857857857857858 0.0234718892176462
0.858858858858859 0.0232557626944725
0.85985985985986 0.023039582370087
0.860860860860861 0.022823450921704
0.861861861861862 0.0226074710265379
0.862862862862863 0.0223917453618031
0.863863863863864 0.022176376604714
0.864864864864865 0.0219614674324848
0.865865865865866 0.02174712052233
0.866866866866867 0.0215334385514638
0.867867867867868 0.0213205241971008
0.868868868868869 0.0211084801364552
0.86986986986987 0.0208974090467414
0.870870870870871 0.0206874136051737
0.871871871871872 0.0204785964889665
0.872872872872873 0.0202710603753342
0.873873873873874 0.0200649079414911
0.874874874874875 0.0198602418646516
0.875875875875876 0.0196571648220301
0.876876876876877 0.0194557794908409
0.877877877877878 0.0192561885482983
0.878878878878879 0.0190584946716167
0.87987987987988 0.0188628005380105
0.880880880880881 0.0186692088246941
0.881881881881882 0.0184778222088818
0.882882882882883 0.0182887433677879
0.883883883883884 0.0181020749786268
0.884884884884885 0.017917919718613
0.885885885885886 0.0177363802649606
0.886886886886887 0.0175575592948842
0.887887887887888 0.017381559485598
0.888888888888889 0.0172084835143164
0.88988988988989 0.0170384340582538
0.890890890890891 0.0168715137946246
0.891891891891892 0.016707825400643
0.892892892892893 0.0165474715535235
0.893893893893894 0.0163905549304804
0.894894894894895 0.0162371782087281
0.895895895895896 0.0160874440654809
0.896896896896897 0.0159414551779532
0.897897897897898 0.0157993142233593
0.898898898898899 0.0156611238789137
0.8998998998999 0.0155269868218306
0.900900900900901 0.0153970057293245
0.901901901901902 0.0152712832786096
0.902902902902903 0.0151499221469004
0.903903903903904 0.0150330250114112
0.904904904904905 0.0149206945493564
0.905905905905906 0.0148130334379503
0.906906906906907 0.0147101443544072
0.907907907907908 0.0146121299759416
0.908908908908909 0.0145190929797679
0.90990990990991 0.0144311360431002
0.910910910910911 0.0143483618431531
0.911911911911912 0.0142708730571409
0.912912912912913 0.014198772362278
0.913913913913914 0.0141321624357786
0.914914914914915 0.0140711459548572
0.915915915915916 0.0140158255967281
0.916916916916917 0.0139663040386057
0.917917917917918 0.0139226839577043
0.918918918918919 0.0138850680312383
0.91991991991992 0.0138535589364221
0.920920920920921 0.01382825935047
0.921921921921922 0.0138092719505963
0.922922922922923 0.0137966994140156
0.923923923923924 0.0137906444179419
0.924924924924925 0.0137912096395899
0.925925925925926 0.0137984977561738
0.926926926926927 0.0138126114449079
0.927927927927928 0.0138336533830066
0.928928928928929 0.0138617262476844
0.92992992992993 0.0138969327161555
0.930930930930931 0.0139393754656343
0.931931931931932 0.0139891571733352
0.932932932932933 0.0140463805164725
0.933933933933934 0.0141111481722606
0.934934934934935 0.0141835628179139
0.935935935935936 0.0142637271306466
0.936936936936937 0.0143517437876732
0.937937937937938 0.0144477154662081
0.938938938938939 0.0145517448434655
0.93993993993994 0.0146639345966599
0.940940940940941 0.0147843874030055
0.941941941941942 0.0149132059397169
0.942942942942943 0.0150504928840082
0.943943943943944 0.015196350913094
0.944944944944945 0.0153508827041884
0.945945945945946 0.015514190934506
0.946946946946947 0.0156863782812611
0.947947947947948 0.0158675474216679
0.948948948948949 0.016057801032941
0.94994994994995 0.0162572417922945
0.950950950950951 0.016465972376943
0.951951951951952 0.0166840954641007
0.952952952952953 0.016911713730982
0.953953953953954 0.0171489298548014
0.954954954954955 0.017395846512773
0.955955955955956 0.0176525663821114
0.956956956956957 0.0179191921400307
0.957957957957958 0.0181958264637455
0.958958958958959 0.0184825720304701
0.95995995995996 0.0187795315174188
0.960960960960961 0.019086807601806
0.961961961961962 0.0194045029608461
0.962962962962963 0.0197327202717533
0.963963963963964 0.0200715622117422
0.964964964964965 0.0204211314580269
0.965965965965966 0.020781530687822
0.966966966966967 0.0211528625783416
0.967967967967968 0.0215352298068003
0.968968968968969 0.0219287350504124
0.96996996996997 0.0223334809863922
0.970970970970971 0.022749570291954
0.971971971971972 0.0231771056443123
0.972972972972973 0.0236161897206815
0.973973973973974 0.0240669251982758
0.974974974974975 0.0245294147543095
0.975975975975976 0.0250037610659972
0.976976976976977 0.0254900668105531
0.977977977977978 0.0259884346651916
0.978978978978979 0.0264989673071271
0.97997997997998 0.0270217674135739
0.980980980980981 0.0275569376617464
0.981981981981982 0.0281045807288589
0.982982982982983 0.0286647992921258
0.983983983983984 0.0292376960287615
0.984984984984985 0.0298233736159802
0.985985985985986 0.0304219347309965
0.986986986986987 0.0310334820510245
0.987987987987988 0.0316581182532788
0.988988988988989 0.0322959460149737
0.98998998998999 0.0329470680133234
0.990990990990991 0.0336115869255424
0.991991991991992 0.034289605428845
0.992992992992993 0.0349812262004457
0.993993993993994 0.0356865519175587
0.994994994994995 0.0364056852573984
0.995995995995996 0.0371387288971791
0.996996996996997 0.0378857855141153
0.997997997997998 0.0386469577854213
0.998998998998999 0.0394223483883114
1 0.04021206
};
\addplot [thick, purple, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.03781352
0.1 0.04504645
0.2 0.02934897
0.3 0.03881641
0.4 0.03403492
0.5 0.01571946
0.6 0.0631077
0.7 0.03310341
0.8 0.03239458
0.9 0.0155138
1 0.04021206
};
\addplot [thick, green]
table {%
0 0.03817456
0.001001001001001 0.0388571863170389
0.002002002002002 0.0395250417369635
0.003003003003003 0.0401782373445937
0.004004004004004 0.0408168842247492
0.005005005005005 0.0414410934622498
0.00600600600600601 0.0420509761419156
0.00700700700700701 0.0426466433485662
0.00800800800800801 0.0432282061670216
0.00900900900900901 0.0437957756821014
0.01001001001001 0.0443494629786257
0.011011011011011 0.0448893791414143
0.012012012012012 0.0454156352552869
0.013013013013013 0.0459283424050634
0.014014014014014 0.0464276116755637
0.015015015015015 0.0469135541516076
0.016016016016016 0.0473862809180149
0.017017017017017 0.0478459030596055
0.018018018018018 0.0482925316611991
0.019019019019019 0.0487262778076158
0.02002002002002 0.0491472525836752
0.021021021021021 0.0495555670741972
0.022022022022022 0.0499513323640018
0.023023023023023 0.0503346595379086
0.024024024024024 0.0507056596807375
0.025025025025025 0.0510644438773084
0.026026026026026 0.0514111232124412
0.027027027027027 0.0517458087709556
0.028028028028028 0.0520686116376715
0.029029029029029 0.0523796428974087
0.03003003003003 0.0526790136349872
0.031031031031031 0.0529668349352266
0.032032032032032 0.0532432178829469
0.033033033033033 0.0535082735629678
0.034034034034034 0.0537621130601093
0.035035035035035 0.0540048474591912
0.036036036036036 0.0542365878450332
0.037037037037037 0.0544574453024554
0.038038038038038 0.0546675309162774
0.039039039039039 0.0548669557713191
0.04004004004004 0.0550558309524004
0.041041041041041 0.0552342675443411
0.042042042042042 0.055402376631961
0.043043043043043 0.05556026930008
0.044044044044044 0.0557080566335179
0.045045045045045 0.0558458497170946
0.046046046046046 0.0559737596356299
0.047047047047047 0.0560918974739436
0.048048048048048 0.0562003743168556
0.049049049049049 0.0562993012491856
0.05005005005005 0.0563887893557537
0.0510510510510511 0.0564689497213795
0.0520520520520521 0.056539893430883
0.0530530530530531 0.0566017315690839
0.0540540540540541 0.0566545752208021
0.0550550550550551 0.0566985354708575
0.0560560560560561 0.0567337234040698
0.0570570570570571 0.056760250105259
0.0580580580580581 0.0567782266592448
0.0590590590590591 0.0567877641508472
0.0600600600600601 0.0567889736648858
0.0610610610610611 0.0567819662861807
0.0620620620620621 0.0567668530995516
0.0630630630630631 0.0567437451898183
0.0640640640640641 0.0567127536418007
0.0650650650650651 0.0566739895403186
0.0660660660660661 0.0566275639701919
0.0670670670670671 0.0565735880162404
0.0680680680680681 0.056512172763284
0.0690690690690691 0.0564434292961424
0.0700700700700701 0.0563674686996356
0.0710710710710711 0.0562844020585834
0.0720720720720721 0.0561943404578055
0.0730730730730731 0.0560973949821219
0.0740740740740741 0.0559936767163524
0.0750750750750751 0.0558832967453168
0.0760760760760761 0.0557663661538349
0.0770770770770771 0.0556429960267267
0.0780780780780781 0.0555132974488118
0.0790790790790791 0.0553773815049103
0.0800800800800801 0.0552353592798419
0.0810810810810811 0.0550873418584264
0.0820820820820821 0.0549334403254837
0.0830830830830831 0.0547737657658336
0.0840840840840841 0.054608429264296
0.0850850850850851 0.0544375419056907
0.0860860860860861 0.0542612147748376
0.0870870870870871 0.0540795589565565
0.0880880880880881 0.0538926855356671
0.0890890890890891 0.0537007055969894
0.0900900900900901 0.0535037302253433
0.0910910910910911 0.0533018705055485
0.0920920920920921 0.0530952375224248
0.0930930930930931 0.0528839423607922
0.0940940940940941 0.0526680961054704
0.0950950950950951 0.0524478098412793
0.0960960960960961 0.0522231946530388
0.0970970970970971 0.0519943616255686
0.0980980980980981 0.0517614218436886
0.0990990990990991 0.0515244863922187
0.1001001001001 0.0512836663559787
0.101101101101101 0.0510390728197884
0.102102102102102 0.0507908168684677
0.103103103103103 0.0505390095868364
0.104104104104104 0.0502837620597143
0.105105105105105 0.0500251853719213
0.106106106106106 0.0497633906082772
0.107107107107107 0.0494984888536019
0.108108108108108 0.0492305911927152
0.109109109109109 0.0489598087104369
0.11011011011011 0.0486862524915869
0.111111111111111 0.048410033620985
0.112112112112112 0.0481312631834511
0.113113113113113 0.047850052263805
0.114114114114114 0.0475665119468665
0.115115115115115 0.0472807533174554
0.116116116116116 0.0469928874603917
0.117117117117117 0.0467030254604951
0.118118118118118 0.0464112784025855
0.119119119119119 0.0461177573714828
0.12012012012012 0.0458225734520067
0.121121121121121 0.0455258377289771
0.122122122122122 0.0452276612872138
0.123123123123123 0.0449281552115368
0.124124124124124 0.0446274305867657
0.125125125125125 0.0443255984977205
0.126126126126126 0.044022770029221
0.127127127127127 0.0437190562660871
0.128128128128128 0.0434145682931385
0.129129129129129 0.0431094171951951
0.13013013013013 0.0428037140570768
0.131131131131131 0.0424975699636034
0.132132132132132 0.0421910959995947
0.133133133133133 0.0418844032498705
0.134134134134134 0.0415776027992508
0.135135135135135 0.0412708057325554
0.136136136136136 0.040964123134604
0.137137137137137 0.0406576660902165
0.138138138138138 0.0403515456842128
0.139139139139139 0.0400458730014127
0.14014014014014 0.039740759126636
0.141141141141141 0.0394363151447027
0.142142142142142 0.0391326521404324
0.143143143143143 0.0388298811986451
0.144144144144144 0.0385281134041606
0.145145145145145 0.0382274598417987
0.146146146146146 0.0379280315963793
0.147147147147147 0.0376299397527222
0.148148148148148 0.0373332953956473
0.149149149149149 0.0370382096099743
0.15015015015015 0.0367447934805232
0.151151151151151 0.0364531580921138
0.152152152152152 0.0361634145295658
0.153153153153153 0.0358756738776992
0.154154154154154 0.0355900472213338
0.155155155155155 0.0353066456452894
0.156156156156156 0.0350255802343859
0.157157157157157 0.034746962073443
0.158158158158158 0.0344709022472807
0.159159159159159 0.0341975118407188
0.16016016016016 0.0339269019385771
0.161161161161161 0.0336591836256755
0.162162162162162 0.0333944679868337
0.163163163163163 0.0331328661068717
0.164164164164164 0.0328744890706092
0.165165165165165 0.0326194479628662
0.166166166166166 0.0323678538684624
0.167167167167167 0.0321198178722177
0.168168168168168 0.0318754510589519
0.169169169169169 0.0316348645134849
0.17017017017017 0.0313981693206365
0.171171171171171 0.0311654765652265
0.172172172172172 0.0309368973320748
0.173173173173173 0.0307125427060013
0.174174174174174 0.0304925237718257
0.175175175175175 0.0302769516143679
0.176176176176176 0.0300659373184477
0.177177177177177 0.029859591968885
0.178178178178178 0.0296580266504996
0.179179179179179 0.0294613524481114
0.18018018018018 0.0292696804465401
0.181181181181181 0.0290831217306057
0.182182182182182 0.028901787385128
0.183183183183183 0.0287257884949268
0.184184184184184 0.0285552361448219
0.185185185185185 0.0283902414196332
0.186186186186186 0.0282309154041805
0.187187187187187 0.0280773691832837
0.188188188188188 0.0279297138417626
0.189189189189189 0.027788060464437
0.19019019019019 0.0276525201361268
0.191191191191191 0.0275232039416519
0.192192192192192 0.027400222965832
0.193193193193193 0.027283688293487
0.194194194194194 0.0271737110094367
0.195195195195195 0.027070402198501
0.196196196196196 0.0269738729454997
0.197197197197197 0.0268842343352526
0.198198198198198 0.0268015974525797
0.199199199199199 0.0267260733823007
0.2002002002002 0.02665777291555
0.201201201201201 0.0265967445821652
0.202202202202202 0.0265428979988067
0.203203203203203 0.0264961239862717
0.204204204204204 0.0264563133653574
0.205205205205205 0.026423356956861
0.206206206206206 0.0263971455815797
0.207207207207207 0.0263775700603107
0.208208208208208 0.0263645212138512
0.209209209209209 0.0263578898629985
0.21021021021021 0.0263575668285497
0.211211211211211 0.0263634429313021
0.212212212212212 0.0263754089920528
0.213213213213213 0.0263933558315991
0.214214214214214 0.0264171742707382
0.215215215215215 0.0264467551302672
0.216216216216216 0.0264819892309834
0.217217217217217 0.026522767393684
0.218218218218218 0.0265689804391662
0.219219219219219 0.0266205191882272
0.22022022022022 0.0266772744616642
0.221221221221221 0.0267391370802745
0.222222222222222 0.0268059978648551
0.223223223223223 0.0268777476362034
0.224224224224224 0.0269542772151165
0.225225225225225 0.0270354774223917
0.226226226226226 0.0271212390788261
0.227227227227227 0.027211453005217
0.228228228228228 0.0273060100223615
0.229229229229229 0.0274048009510569
0.23023023023023 0.0275077166121004
0.231231231231231 0.0276146478262892
0.232232232232232 0.0277254854144204
0.233233233233233 0.0278401201972914
0.234234234234234 0.0279584429956993
0.235235235235235 0.0280803446304413
0.236236236236236 0.0282057159223145
0.237237237237237 0.0283344476921164
0.238238238238238 0.0284664307606439
0.239239239239239 0.0286015559486944
0.24024024024024 0.0287397140770651
0.241241241241241 0.0288807959665531
0.242242242242242 0.0290246924379556
0.243243243243243 0.0291712943120699
0.244244244244244 0.0293204924096932
0.245245245245245 0.0294721775516227
0.246246246246246 0.0296262405586556
0.247247247247247 0.029782572251589
0.248248248248248 0.0299410634512203
0.249249249249249 0.0301016049783466
0.25025025025025 0.0302640876537651
0.251251251251251 0.0304284022982729
0.252252252252252 0.0305944397326675
0.253253253253253 0.0307620907777459
0.254254254254254 0.0309312462543052
0.255255255255255 0.0311017969831429
0.256256256256256 0.031273633785056
0.257257257257257 0.0314466474808418
0.258258258258258 0.0316207288912974
0.259259259259259 0.0317957688372202
0.26026026026026 0.0319716581394072
0.261261261261261 0.0321482876186557
0.262262262262262 0.0323255480957629
0.263263263263263 0.032503330391526
0.264264264264264 0.0326815253267422
0.265265265265265 0.0328600237222087
0.266266266266266 0.0330387163987227
0.267267267267267 0.0332174941770815
0.268268268268268 0.0333962478780822
0.269269269269269 0.0335748683225221
0.27027027027027 0.0337532463311983
0.271271271271271 0.033931272724908
0.272272272272272 0.0341088383244486
0.273273273273273 0.0342858339506171
0.274274274274274 0.0344621504242108
0.275275275275275 0.0346376785660269
0.276276276276276 0.0348123091968625
0.277277277277277 0.034985933137515
0.278278278278278 0.0351584412087814
0.279279279279279 0.0353297242314591
0.28028028028028 0.0354996730263452
0.281281281281281 0.0356681784142369
0.282282282282282 0.0358351312159315
0.283283283283283 0.0360004222522261
0.284284284284284 0.0361639423439179
0.285285285285285 0.0363255823118042
0.286286286286286 0.0364852329766822
0.287287287287287 0.036642785159349
0.288288288288288 0.0367981296806019
0.289289289289289 0.0369511573612381
0.29029029029029 0.0371017590220548
0.291291291291291 0.0372498254838492
0.292292292292292 0.0373952475674184
0.293293293293293 0.0375379160935598
0.294294294294294 0.0376777218830705
0.295295295295295 0.0378145557567477
0.296296296296296 0.0379483085353886
0.297297297297297 0.0380788710397905
0.298298298298298 0.0382061340907505
0.299299299299299 0.0383299885090659
0.3003003003003 0.0384503256498954
0.301301301301301 0.0385670782121482
0.302302302302302 0.0386802489752602
0.303303303303303 0.0387898475070381
0.304304304304304 0.0388958833752886
0.305305305305305 0.0389983661478184
0.306306306306306 0.039097305392434
0.307307307307307 0.0391927106769421
0.308308308308308 0.0392845915691495
0.309309309309309 0.0393729576368626
0.31031031031031 0.0394578184478883
0.311311311311311 0.0395391835700332
0.312312312312312 0.0396170625711039
0.313313313313313 0.039691465018907
0.314314314314314 0.0397624004812493
0.315315315315315 0.0398298785259373
0.316316316316316 0.0398939087207778
0.317317317317317 0.0399545006335774
0.318318318318318 0.0400116638321428
0.319319319319319 0.0400654078842806
0.32032032032032 0.0401157423577974
0.321321321321321 0.0401626768205
0.322322322322322 0.0402062208401949
0.323323323323323 0.0402463839846889
0.324324324324324 0.0402831758217886
0.325325325325325 0.0403166059193006
0.326326326326326 0.0403466838450317
0.327327327327327 0.0403734191667883
0.328328328328328 0.0403968214523774
0.329329329329329 0.0404169002696054
0.33033033033033 0.040433665186279
0.331331331331331 0.0404471257702049
0.332332332332332 0.0404572915891898
0.333333333333333 0.0404641722110402
0.334334334334334 0.0404677772035629
0.335335335335335 0.0404681161345646
0.336336336336336 0.0404651985718518
0.337337337337337 0.0404590340832312
0.338338338338338 0.0404496322365095
0.339339339339339 0.0404370025994933
0.34034034034034 0.0404211547399894
0.341341341341341 0.0404020982258043
0.342342342342342 0.0403798426247447
0.343343343343343 0.0403543975046173
0.344344344344344 0.0403257724332286
0.345345345345345 0.0402939769783855
0.346346346346346 0.0402590207078945
0.347347347347347 0.0402209131895623
0.348348348348348 0.0401796639911955
0.349349349349349 0.0401352826806009
0.35035035035035 0.040087778825585
0.351351351351351 0.0400371619939545
0.352352352352352 0.039983441753516
0.353353353353353 0.0399266276720764
0.354354354354354 0.0398667293174421
0.355355355355355 0.0398037562574198
0.356356356356356 0.0397377180598162
0.357357357357357 0.039668624292438
0.358358358358358 0.0395964845230918
0.359359359359359 0.0395213083195843
0.36036036036036 0.0394431052497221
0.361361361361361 0.0393618848813118
0.362362362362362 0.0392776567821602
0.363363363363363 0.0391904305200739
0.364364364364364 0.0391002156628596
0.365365365365365 0.0390070217783238
0.366366366366366 0.0389108584342733
0.367367367367367 0.0388117351985147
0.368368368368368 0.0387096616388547
0.369369369369369 0.0386046473230999
0.37037037037037 0.038496701819057
0.371371371371371 0.0383858346945327
0.372372372372372 0.0382720555173335
0.373373373373373 0.0381553738552662
0.374374374374374 0.0380357992761374
0.375375375375375 0.0379133413477538
0.376376376376376 0.037788009637922
0.377377377377377 0.0376598137144487
0.378378378378378 0.0375287631451405
0.379379379379379 0.0373948674978041
0.38038038038038 0.0372581363402462
0.381381381381381 0.0371185792402734
0.382382382382382 0.0369762057656923
0.383383383383383 0.0368310254843096
0.384384384384384 0.0366830479639321
0.385385385385385 0.0365322827723662
0.386386386386386 0.0363787394774188
0.387387387387387 0.0362224276468964
0.388388388388388 0.0360633568486056
0.389389389389389 0.0359015366503533
0.39039039039039 0.0357369766199459
0.391391391391391 0.0355696863251903
0.392392392392392 0.0353996753338929
0.393393393393393 0.0352269532138605
0.394394394394394 0.0350515295328998
0.395395395395395 0.0348734138588174
0.396396396396396 0.0346926157594199
0.397397397397397 0.034509144802514
0.398398398398398 0.0343230105559064
0.399399399399399 0.0341342225874037
0.4004004004004 0.0339427915442956
0.401401401401401 0.0337487700387746
0.402402402402402 0.0335522651969262
0.403403403403403 0.033353387788091
0.404404404404404 0.0331522485816099
0.405405405405405 0.0329489583468235
0.406406406406406 0.0327436278530725
0.407407407407407 0.0325363678696977
0.408408408408408 0.0323272891660398
0.409409409409409 0.0321165025114395
0.41041041041041 0.0319041186752374
0.411411411411411 0.0316902484267744
0.412412412412412 0.0314750025353912
0.413413413413413 0.0312584917704284
0.414414414414414 0.0310408269012268
0.415415415415415 0.0308221186971271
0.416416416416416 0.03060247792747
0.417417417417417 0.0303820153615963
0.418418418418418 0.0301608417688465
0.419419419419419 0.0299390679185616
0.42042042042042 0.0297168045800821
0.421421421421421 0.0294941625227489
0.422422422422422 0.0292712525159026
0.423423423423423 0.0290481853288838
0.424424424424424 0.0288250717310335
0.425425425425425 0.0286020224916922
0.426426426426426 0.0283791483802007
0.427427427427427 0.0281565601658997
0.428428428428428 0.0279343686181299
0.429429429429429 0.0277126845062321
0.43043043043043 0.0274916185995469
0.431431431431431 0.0272712816674151
0.432432432432432 0.0270517844791774
0.433433433433433 0.0268332378041745
0.434434434434434 0.0266157524117471
0.435435435435435 0.026399439071236
0.436436436436436 0.0261844085519818
0.437437437437437 0.0259707716233253
0.438438438438438 0.0257586390546072
0.439439439439439 0.0255481216151682
0.44044044044044 0.025339330074349
0.441441441441441 0.0251323752014904
0.442442442442442 0.024927367765933
0.443443443443443 0.0247244185370177
0.444444444444444 0.024523638284085
0.445445445445445 0.0243251377764757
0.446446446446446 0.0241290277835306
0.447447447447447 0.0239354190745902
0.448448448448448 0.0237444224189955
0.449449449449449 0.0235561485860871
0.45045045045045 0.0233707083452056
0.451451451451451 0.0231882124656919
0.452452452452452 0.0230087717168866
0.453453453453453 0.0228324968681305
0.454454454454454 0.0226594986887642
0.455455455455455 0.0224898879481285
0.456456456456456 0.0223237754155641
0.457457457457457 0.0221612718604117
0.458458458458458 0.0220024880520121
0.459459459459459 0.0218475347597059
0.46046046046046 0.0216965227528339
0.461461461461461 0.0215495628007368
0.462462462462462 0.0214067656727553
0.463463463463463 0.0212682421382301
0.464464464464464 0.021134102966502
0.465465465465465 0.0210044589269116
0.466466466466466 0.0208794207887997
0.467467467467467 0.0207590993215069
0.468468468468468 0.0206436052943741
0.469469469469469 0.0205330494767419
0.47047047047047 0.0204275426379511
0.471471471471471 0.0203271955473423
0.472472472472472 0.0202321189742563
0.473473473473473 0.0201424236880338
0.474474474474474 0.0200582204580155
0.475475475475475 0.0199796200535422
0.476476476476476 0.0199067332439545
0.477477477477477 0.0198396707985931
0.478478478478478 0.0197785434867988
0.479479479479479 0.0197234620779124
0.48048048048048 0.0196745373412744
0.481481481481481 0.0196318800462257
0.482482482482482 0.0195956009621069
0.483483483483483 0.0195658108582588
0.484484484484485 0.0195426205040221
0.485485485485485 0.0195261406687375
0.486486486486486 0.0195164821217457
0.487487487487487 0.0195137556323874
0.488488488488488 0.0195180719700034
0.48948948948949 0.0195295419039344
0.49049049049049 0.019548276203521
0.491491491491491 0.0195743856381041
0.492492492492492 0.0196079809770243
0.493493493493493 0.0196491729896223
0.494494494494495 0.0196980724452388
0.495495495495495 0.0197547901132147
0.496496496496497 0.0198194367628905
0.497497497497497 0.0198921231636071
0.498498498498498 0.0199729600847051
0.4994994994995 0.0200620582955252
0.500500500500501 0.0201595226832314
0.501501501501502 0.020265322844923
0.502502502502503 0.0203792930876342
0.503503503503503 0.0205012618362227
0.504504504504504 0.0206310575155461
0.505505505505506 0.020768508550462
0.506506506506507 0.0209134433658281
0.507507507507508 0.021065690386502
0.508508508508508 0.0212250780373414
0.509509509509509 0.0213914347432038
0.510510510510511 0.0215645889289468
0.511511511511512 0.0217443690194282
0.512512512512513 0.0219306034395055
0.513513513513513 0.0221231206140364
0.514514514514514 0.0223217489678784
0.515515515515516 0.0225263169258893
0.516516516516517 0.0227366529129266
0.517517517517518 0.0229525853538479
0.518518518518518 0.023173942673511
0.519519519519519 0.0234005532967734
0.520520520520521 0.0236322456484928
0.521521521521522 0.0238688481535267
0.522522522522523 0.0241101892367328
0.523523523523523 0.0243560973229688
0.524524524524524 0.0246064008370922
0.525525525525526 0.0248609282039607
0.526526526526527 0.0251195078484319
0.527527527527528 0.0253819681953635
0.528528528528528 0.025648137669613
0.529529529529529 0.0259178446960381
0.530530530530531 0.0261909176994965
0.531531531531532 0.0264671851048457
0.532532532532533 0.0267464753369433
0.533533533533533 0.0270286168206471
0.534534534534534 0.0273134379808146
0.535535535535536 0.0276007672423035
0.536536536536537 0.0278904330299714
0.537537537537538 0.0281822637686759
0.538538538538539 0.0284760878832746
0.539539539539539 0.0287717337986252
0.540540540540541 0.0290690299395853
0.541541541541542 0.0293678047310125
0.542542542542543 0.0296678865977644
0.543543543543544 0.0299691039646988
0.544544544544544 0.0302712852566731
0.545545545545546 0.0305742588985451
0.546546546546547 0.0308778533151723
0.547547547547548 0.0311818969314125
0.548548548548549 0.0314862181721231
0.54954954954955 0.0317906454621619
0.550550550550551 0.0320950072263864
0.551551551551552 0.0323991318896544
0.552552552552553 0.0327028478768233
0.553553553553554 0.033005983612751
0.554554554554555 0.0333083675222949
0.555555555555556 0.0336098280303127
0.556556556556557 0.033910193561662
0.557557557557558 0.0342092925412005
0.558558558558559 0.0345069533937858
0.55955955955956 0.0348030045442755
0.560560560560561 0.0350972744175273
0.561561561561562 0.0353895914383987
0.562562562562563 0.0356797840317474
0.563563563563564 0.035967680622431
0.564564564564565 0.0362531096353072
0.565565565565566 0.0365358994952336
0.566566566566567 0.0368158786270677
0.567567567567568 0.0370928754556673
0.568568568568569 0.03736671840589
0.56956956956957 0.0376372359025934
0.570570570570571 0.037904256370635
0.571571571571572 0.0381676082348726
0.572572572572573 0.0384271199201638
0.573573573573574 0.0386826198513661
0.574574574574575 0.0389339364533374
0.575575575575576 0.039180898150935
0.576576576576577 0.0394233333690167
0.577577577577578 0.0396610705324402
0.578578578578579 0.0398939380660629
0.57957957957958 0.0401217643947427
0.580580580580581 0.040344377943337
0.581581581581582 0.0405616071367035
0.582582582582583 0.0407732803996999
0.583583583583584 0.0409792261571837
0.584584584584585 0.0411792728340127
0.585585585585586 0.0413732488550443
0.586586586586587 0.0415609826451364
0.587587587587588 0.0417423026291463
0.588588588588589 0.0419170372319319
0.58958958958959 0.0420850148783508
0.590590590590591 0.0422460639932605
0.591591591591592 0.0424000130015187
0.592592592592593 0.042546690327983
0.593593593593594 0.042685924397511
0.594594594594595 0.0428175436349604
0.595595595595596 0.0429413764651888
0.596596596596597 0.0430572513130538
0.597597597597598 0.0431649966034131
0.598598598598599 0.0432644407611243
0.5995995995996 0.043355412211045
0.600600600600601 0.0434377505533818
0.601601601601602 0.0435114626046743
0.602602602602603 0.0435766839049263
0.603603603603604 0.0436335533053562
0.604604604604605 0.0436822096571823
0.605605605605606 0.0437227918116231
0.606606606606607 0.0437554386198967
0.607607607607608 0.0437802889332216
0.608608608608609 0.0437974816028161
0.60960960960961 0.0438071554798986
0.610610610610611 0.0438094494156874
0.611611611611612 0.0438045022614008
0.612612612612613 0.0437924528682572
0.613613613613614 0.043773440087475
0.614614614614615 0.0437476027702724
0.615615615615616 0.0437150797678679
0.616616616616617 0.0436760099314798
0.617617617617618 0.0436305321123264
0.618618618618619 0.043578785161626
0.61961961961962 0.0435209079305971
0.620620620620621 0.0434570392704579
0.621621621621622 0.0433873180324268
0.622622622622623 0.0433118830677222
0.623623623623624 0.0432308732275624
0.624624624624625 0.0431444273631657
0.625625625625626 0.0430526843257506
0.626626626626627 0.0429557829665352
0.627627627627628 0.042853862136738
0.628628628628629 0.0427470606875774
0.62962962962963 0.0426355174702716
0.630630630630631 0.0425193713360391
0.631631631631632 0.0423987611360981
0.632632632632633 0.042273825721667
0.633633633633634 0.0421447039439642
0.634634634634635 0.0420115346542079
0.635635635635636 0.0418744567036167
0.636636636636637 0.0417336089434087
0.637637637637638 0.0415891302248023
0.638638638638639 0.041441159399016
0.63963963963964 0.0412898353172679
0.640640640640641 0.0411352968307766
0.641641641641642 0.0409776827907603
0.642642642642643 0.0408171320484373
0.643643643643644 0.040653783455026
0.644644644644645 0.0404877758617448
0.645645645645646 0.040319248119812
0.646646646646647 0.040148339080446
0.647647647647648 0.039975187594865
0.648648648648649 0.0397999325142875
0.64964964964965 0.0396227126899318
0.650650650650651 0.0394436669730162
0.651651651651652 0.0392629342147591
0.652652652652653 0.0390806532663788
0.653653653653654 0.0388969629790936
0.654654654654655 0.038712002204122
0.655655655655656 0.0385259097926823
0.656656656656657 0.0383388245959927
0.657657657657658 0.0381508854652717
0.658658658658659 0.0379622312517376
0.65965965965966 0.0377730008066088
0.660660660660661 0.0375833329811035
0.661661661661662 0.0373933666264402
0.662662662662663 0.0372032405938372
0.663663663663664 0.0370130937345127
0.664664664664665 0.0368230648996853
0.665665665665666 0.0366332929405732
0.666666666666667 0.0364439167083947
0.667667667667668 0.0362550750543682
0.668668668668669 0.0360669068297121
0.66966966966967 0.0358795508856447
0.670670670670671 0.0356931460733844
0.671671671671672 0.0355078312441494
0.672672672672673 0.0353237452491582
0.673673673673674 0.0351410269396291
0.674674674674675 0.0349598151667804
0.675675675675676 0.0347802487818304
0.676676676676677 0.0346024666359976
0.677677677677678 0.0344266075805003
0.678678678678679 0.0342528104665567
0.67967967967968 0.0340812141453854
0.680680680680681 0.0339119574682045
0.681681681681682 0.0337451792862325
0.682682682682683 0.0335810184506876
0.683683683683684 0.0334196138127883
0.684684684684685 0.0332611042237529
0.685685685685686 0.0331056285347998
0.686686686686687 0.0329533255971472
0.687687687687688 0.0328043342620135
0.688688688688689 0.0326587933806171
0.68968968968969 0.0325168418041763
0.690690690690691 0.0323786183839095
0.691691691691692 0.032244261971035
0.692692692692693 0.0321139114167711
0.693693693693694 0.0319877055723363
0.694694694694695 0.0318657832889488
0.695695695695696 0.0317482834178269
0.696696696696697 0.0316353448101891
0.697697697697698 0.0315271063172537
0.698698698698699 0.031423706790239
0.6996996996997 0.0313252850803634
0.700700700700701 0.0312319666167443
0.701701701701702 0.0311437382638951
0.702702702702703 0.0310605051406476
0.703703703703704 0.0309821713092834
0.704704704704705 0.0309086408320843
0.705705705705706 0.0308398177713317
0.706706706706707 0.0307756061893074
0.707707707707708 0.0307159101482931
0.708708708708709 0.0306606337105702
0.70970970970971 0.0306096809384206
0.710710710710711 0.0305629558941258
0.711711711711712 0.0305203626399674
0.712712712712713 0.0304818052382272
0.713713713713714 0.0304471877511867
0.714714714714715 0.0304164142411276
0.715715715715716 0.0303893887703315
0.716716716716717 0.0303660154010801
0.717717717717718 0.0303461981956549
0.718718718718719 0.0303298412163378
0.71971971971972 0.0303168485254102
0.720720720720721 0.0303071241851538
0.721721721721722 0.0303005722578503
0.722722722722723 0.0302970968057813
0.723723723723724 0.0302966018912284
0.724724724724725 0.0302989915764733
0.725725725725726 0.0303041699237977
0.726726726726727 0.0303120409954831
0.727727727727728 0.0303225088538112
0.728728728728729 0.0303354775610636
0.72972972972973 0.030350851179522
0.730730730730731 0.0303685337714681
0.731731731731732 0.0303884293991834
0.732732732732733 0.0304104421249496
0.733733733733734 0.0304344760110483
0.734734734734735 0.0304604351197612
0.735735735735736 0.0304882235133699
0.736736736736737 0.0305177452541561
0.737737737737738 0.0305489044044014
0.738738738738739 0.0305816050263874
0.73973973973974 0.0306157511823958
0.740740740740741 0.0306512469347082
0.741741741741742 0.0306879963456063
0.742742742742743 0.0307259034773716
0.743743743743744 0.0307648723922859
0.744744744744745 0.0308048071526308
0.745745745745746 0.0308456118206879
0.746746746746747 0.0308871904587388
0.747747747747748 0.0309294471290652
0.748748748748749 0.0309722858939488
0.74974974974975 0.0310156108156711
0.750750750750751 0.0310593259565139
0.751751751751752 0.0311033353787587
0.752752752752753 0.0311475431446872
0.753753753753754 0.031191853316581
0.754754754754755 0.0312361699567218
0.755755755755756 0.0312803971273912
0.756756756756757 0.0313244388908708
0.757757757757758 0.0313681993094423
0.758758758758759 0.0314115824453874
0.75975975975976 0.0314544923609876
0.760760760760761 0.0314968331185247
0.761761761761762 0.0315385087802802
0.762762762762763 0.0315794234085358
0.763763763763764 0.0316194810655731
0.764764764764765 0.0316585858136737
0.765765765765766 0.0316966417151194
0.766766766766767 0.0317335528321917
0.767767767767768 0.0317692232271723
0.768768768768769 0.0318035569623429
0.76976976976977 0.031836458099985
0.770770770770771 0.0318678307023803
0.771771771771772 0.0318975788318104
0.772772772772773 0.0319256065505571
0.773773773773774 0.0319518179209018
0.774774774774775 0.0319761170051264
0.775775775775776 0.0319984078655123
0.776776776776777 0.0320185945643413
0.777777777777778 0.0320365811638949
0.778778778778779 0.0320522717264549
0.77977977977978 0.0320655703143028
0.780780780780781 0.0320763809897203
0.781781781781782 0.0320846078149891
0.782782782782783 0.0320901548523908
0.783783783783784 0.032092926164207
0.784784784784785 0.0320928258127193
0.785785785785786 0.0320897578602094
0.786786786786787 0.032083626368959
0.787787787787788 0.0320743354012496
0.788788788788789 0.032061789019363
0.78978978978979 0.0320458912855808
0.790790790790791 0.0320265462621845
0.791791791791792 0.0320036580114558
0.792792792792793 0.0319771305956765
0.793793793793794 0.031946868077128
0.794794794794795 0.0319127745180921
0.795795795795796 0.0318747539808505
0.796796796796797 0.0318327105276846
0.797797797797798 0.0317865482208762
0.798798798798799 0.0317361711227069
0.7997997997998 0.0316814832954584
0.800800800800801 0.0316224032882678
0.801801801801802 0.0315589567171887
0.802802802802803 0.0314912171859834
0.803803803803804 0.0314192585247715
0.804804804804805 0.0313431545636725
0.805805805805806 0.031262979132806
0.806806806806807 0.0311788060622914
0.807807807807808 0.0310907091822484
0.808808808808809 0.0309987623227964
0.80980980980981 0.0309030393140549
0.810810810810811 0.0308036139861435
0.811811811811812 0.0307005601691818
0.812812812812813 0.0305939516932892
0.813813813813814 0.0304838623885852
0.814814814814815 0.0303703660851894
0.815815815815816 0.0302535366132213
0.816816816816817 0.0301334478028005
0.817817817817818 0.0300101734840465
0.818818818818819 0.0298837874870787
0.81981981981982 0.0297543636420167
0.820820820820821 0.0296219757789801
0.821821821821822 0.0294866977280884
0.822822822822823 0.0293486033194611
0.823823823823824 0.0292077663832177
0.824824824824825 0.0290642607494778
0.825825825825826 0.0289181602483608
0.826826826826827 0.0287695387099864
0.827827827827828 0.0286184699644739
0.828828828828829 0.0284650278419431
0.82982982982983 0.0283092861725133
0.830830830830831 0.0281513187863041
0.831831831831832 0.0279911995134351
0.832832832832833 0.0278290021840258
0.833833833833834 0.0276648006281956
0.834834834834835 0.0274986686760642
0.835835835835836 0.027330680157751
0.836836836836837 0.0271609089033756
0.837837837837838 0.0269894287430574
0.838838838838839 0.0268163135069161
0.83983983983984 0.0266416370250712
0.840840840840841 0.0264654731276421
0.841841841841842 0.0262878956447485
0.842842842842843 0.0261089784065097
0.843843843843844 0.0259287952430455
0.844844844844845 0.0257474199844752
0.845845845845846 0.0255649264609184
0.846846846846847 0.0253813885024946
0.847847847847848 0.0251968799393235
0.848848848848849 0.0250114746015244
0.84984984984985 0.0248252463192169
0.850850850850851 0.0246382689225206
0.851851851851852 0.0244506162415549
0.852852852852853 0.0242623621064395
0.853853853853854 0.0240735803472938
0.854854854854855 0.0238843447942373
0.855855855855856 0.0236947292773896
0.856856856856857 0.0235048076268702
0.857857857857858 0.0233146536727986
0.858858858858859 0.0231243412452944
0.85985985985986 0.0229339441744771
0.860860860860861 0.0227435362904661
0.861861861861862 0.0225531914233811
0.862862862862863 0.0223629834033416
0.863863863863864 0.0221729860604671
0.864864864864865 0.0219832732248771
0.865865865865866 0.0217939187266911
0.866866866866867 0.0216049963960287
0.867867867867868 0.0214165800630094
0.868868868868869 0.0212287435577527
0.86986986986987 0.0210415607103781
0.870870870870871 0.0208551053510053
0.871871871871872 0.0206694513097536
0.872872872872873 0.0204846724167427
0.873873873873874 0.020300842502092
0.874874874874875 0.0201180353959211
0.875875875875876 0.0199363249283495
0.876876876876877 0.0197557849294968
0.877877877877878 0.0195764892294824
0.878878878878879 0.0193985116584259
0.87987987987988 0.0192219260464467
0.880880880880881 0.0190468062236646
0.881881881881882 0.0188732260201989
0.882882882882883 0.0187012592661692
0.883883883883884 0.0185309797916951
0.884884884884885 0.0183624614268959
0.885885885885886 0.0181957780018914
0.886886886886887 0.0180310033468009
0.887887887887888 0.0178682112917441
0.888888888888889 0.0177074756668404
0.88988988988989 0.0175488703022094
0.890890890890891 0.0173924690279706
0.891891891891892 0.0172383456742436
0.892892892892893 0.0170865740711478
0.893893893893894 0.0169372280488028
0.894894894894895 0.0167903814373281
0.895895895895896 0.0166461080668432
0.896896896896897 0.0165044817674677
0.897897897897898 0.0163655763693211
0.898898898898899 0.0162294657025229
0.8998998998999 0.0160962235971927
0.900900900900901 0.0159659238834499
0.901901901901902 0.0158386403914142
0.902902902902903 0.0157144469512049
0.903903903903904 0.0155934173929417
0.904904904904905 0.0154756255467441
0.905905905905906 0.0153611452427316
0.906906906906907 0.0152500503110237
0.907907907907908 0.01514241458174
0.908908908908909 0.015038311885
0.90990990990991 0.0149378160509231
0.910910910910911 0.014841000909629
0.911911911911912 0.0147479402912372
0.912912912912913 0.0146587080258672
0.913913913913914 0.0145733779436384
0.914914914914915 0.0144920238746706
0.915915915915916 0.0144147196490831
0.916916916916917 0.0143415390969955
0.917917917917918 0.0142725560485273
0.918918918918919 0.014207844333798
0.91991991991992 0.0141474777829273
0.920920920920921 0.0140915302260345
0.921921921921922 0.0140400754932393
0.922922922922923 0.0139931874146611
0.923923923923924 0.0139509398204195
0.924924924924925 0.013913406540634
0.925925925925926 0.0138806614054242
0.926926926926927 0.0138527782449095
0.927927927927928 0.0138298308892095
0.928928928928929 0.0138118931684437
0.92992992992993 0.0137990389127317
0.930930930930931 0.0137913419521929
0.931931931931932 0.0137888761169469
0.932932932932933 0.0137917152371133
0.933933933933934 0.0137999331428114
0.934934934934935 0.013813603664161
0.935935935935936 0.0138328006312815
0.936936936936937 0.0138575978742924
0.937937937937938 0.0138880692233132
0.938938938938939 0.0139242885084635
0.93993993993994 0.0139663295598629
0.940940940940941 0.0140142662076307
0.941941941941942 0.0140681722818867
0.942942942942943 0.0141281216127502
0.943943943943944 0.0141941880303408
0.944944944944945 0.0142664453647781
0.945945945945946 0.0143449674461815
0.946946946946947 0.0144298281046706
0.947947947947948 0.014521101170365
0.948948948948949 0.0146188604733841
0.94994994994995 0.0147231798438474
0.950950950950951 0.0148341331118746
0.951951951951952 0.0149517941075851
0.952952952952953 0.0150762366610984
0.953953953953954 0.0152075346025342
0.954954954954955 0.0153457617620118
0.955955955955956 0.0154909919696508
0.956956956956957 0.0156432990555709
0.957957957957958 0.0158027568498914
0.958958958958959 0.0159694391827319
0.95995995995996 0.0161434198842119
0.960960960960961 0.016324772784451
0.961961961961962 0.0165135717135687
0.962962962962963 0.0167098905016846
0.963963963963964 0.0169138029789181
0.964964964964965 0.0171253829753887
0.965965965965966 0.017344704321216
0.966966966966967 0.0175718408465196
0.967967967967968 0.0178068663814189
0.968968968968969 0.0180498547560335
0.96996996996997 0.0183008798004829
0.970970970970971 0.0185600153448866
0.971971971971972 0.0188273352193642
0.972972972972973 0.0191029132540351
0.973973973973974 0.019386823279019
0.974974974974975 0.0196791391244353
0.975975975975976 0.0199799346204036
0.976976976976977 0.0202892835970433
0.977977977977978 0.0206072598844741
0.978978978978979 0.0209339373128155
0.97997997997998 0.0212693897121868
0.980980980980981 0.0216136909127078
0.981981981981982 0.0219669147444979
0.982982982982983 0.0223291350376767
0.983983983983984 0.0227004256223636
0.984984984984985 0.0230808603286782
0.985985985985986 0.0234705129867401
0.986986986986987 0.0238694574266687
0.987987987987988 0.0242777674785836
0.988988988988989 0.0246955169726043
0.98998998998999 0.0251227797388504
0.990990990990991 0.0255596296074413
0.991991991991992 0.0260061404084965
0.992992992992993 0.0264623859721358
0.993993993993994 0.0269284401284784
0.994994994994995 0.027404376707644
0.995995995995996 0.0278902695397521
0.996996996996997 0.0283861924549222
0.997997997997998 0.0288922192832739
0.998998998998999 0.0294084238549267
1 0.02993488
};
\addplot [thick, green, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.03817456
0.1 0.05130792
0.2 0.02667085
0.3 0.0384146
0.4 0.03401968
0.5 0.02010974
0.6 0.04338939
0.7 0.03129675
0.8 0.03167002
0.9 0.01608306
1 0.02993488
};
\end{axis}

\end{tikzpicture}


==> figures/backoff_tuning_I.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={chamfered rectangle,magnification=4.2,width=4.5cm,height=2cm,connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\node at (-1.5,3.7) {\textbf{b)}};

\begin{axis}[
height=0.30\textwidth,
width=0.46\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle \text{Time} \ t \ (\si{\minute})\)},
xmajorgrids,
xmin=-1, xmax=60,
xmajorticks=false,
xticklabel=\empty,
y grid style={darkgray176},
ylabel={\(\displaystyle \text{Current} \ I \ (\si{\ampere})\)},
ymajorgrids,
ymin=-0.299999910773801, ymax=6.299998147504,
ytick style={color=black}
]
\addplot [semithick, lightgray]
table {%
0 5.99999532277924
0.166666666666667 5.9999952809597
0.333333333333333 5.9999952383953
0.5 5.99999519506776
0.666666666666667 5.99999515095765
0.833333333333333 5.9999951060453
1 5.99999506031011
1.16666666666667 5.99999501373099
1.33333333333333 5.9999949662866
1.5 5.99999491795358
1.66666666666667 5.99999486871745
1.83333333333333 5.99999481854857
2 5.99999476741938
2.16666666666667 5.99999471557199
2.33333333333333 5.99999466290968
2.5 5.99999460918141
2.66666666666667 5.99999455467298
2.83333333333333 5.99999449906374
3 5.99999444352209
3.16666666666667 5.99999438327925
3.33333333333333 5.99999432488768
3.5 5.99999427116853
3.66666666666667 5.99999423932737
3.83333333333333 5.99999412172125
4 5.99999045304638
4.16666666666667 5.89255376462247
4.33333333333333 5.81640641845565
4.5 5.76681754079009
4.66666666666667 5.73835284563043
4.83333333333333 5.72584966636048
5 5.7232582390383
5.16666666666667 5.72525401571247
5.33333333333333 5.72749173898751
5.5 5.72716415110913
5.66666666666667 5.72174149844693
5.83333333333333 5.70827826482077
6 5.6814985293735
6.16666666666667 5.63624085103644
6.33333333333333 5.57160166596087
6.5 5.49368130129531
6.66666666666667 5.41063739716865
6.83333333333333 5.32910314029483
7 5.2513590032394
7.16666666666667 5.17481634621159
7.33333333333333 5.09733542719804
7.5 5.01812998430296
7.66666666666667 4.94147392522929
7.83333333333333 4.87254314539293
8 4.81529184510766
8.16666666666667 4.77103674727292
8.33333333333333 4.73581157999121
8.5 4.70561985860809
8.66666666666667 4.67617762852303
8.83333333333333 4.64557254700109
9 4.61669341397806
9.16666666666667 4.59206548986556
9.33333333333333 4.57348507345523
9.5 4.56048273199804
9.66666666666667 4.54909644862131
9.83333333333333 4.53540209862064
10 4.51580405789045
10.1666666666667 4.48770016884112
10.3333333333333 4.45026604051689
10.5 4.40294775953883
10.6666666666667 4.34536049661279
10.8333333333333 4.27743721598838
11 4.19957131009344
11.1666666666667 4.11260832788643
11.3333333333333 4.01824129913351
11.5 3.91875260812838
11.6666666666667 3.81590557716533
11.8333333333333 3.71111941488321
12 3.60576423169414
12.1666666666667 3.50104809474467
12.3333333333333 3.39798519197626
12.5 3.29746172773597
12.6666666666667 3.20016649957556
12.8333333333333 3.10657675378862
13 3.01699457645446
13.1666666666667 2.93158141514881
13.3333333333333 2.85061178489289
13.5 2.77473792621311
13.6666666666667 2.70439739060468
13.8333333333333 2.63979467408271
14 2.5809760977652
14.1666666666667 2.5278867883581
14.3333333333333 2.48041004404465
14.5 2.43828045650118
14.6666666666667 2.40111080561025
14.8333333333333 2.36857937602689
15 2.34039880803973
15.1666666666667 2.31627869041232
15.3333333333333 2.29594043577337
15.5 2.27913007625707
15.6666666666667 2.26560025009967
15.8333333333333 2.25484616391137
16 2.24625924724354
16.1666666666667 2.2393328044148
16.3333333333333 2.23363313301574
16.5 2.22877609246392
16.6666666666667 2.22441076509514
16.8333333333333 2.22020812971334
17 2.21586319112359
17.1666666666667 2.211417096644
17.3333333333333 2.20726959969976
17.5 2.20373144388682
17.6666666666667 2.2010343947786
17.8333333333333 2.19936040363019
18 2.19886148114654
18.1666666666667 2.19967327481341
18.3333333333333 2.20192441052445
18.5 2.20559033075529
18.6666666666667 2.2101468963838
18.8333333333333 2.21505958049243
19 2.21987188222643
19.1666666666667 2.22417016489713
19.3333333333333 2.22756240986724
19.5 2.22966623208444
19.6666666666667 2.23010326069115
19.8333333333333 2.22852767782708
20 2.22487538239935
20.1666666666667 2.21919205438195
20.3333333333333 2.21149460086586
20.5 2.20182909382713
20.6666666666667 2.19026790447098
20.8333333333333 2.17690271668791
21 2.16183940128381
21.1666666666667 2.14519373605465
21.3333333333333 2.12707481880753
21.5 2.10757949301789
21.6666666666667 2.08681176804301
21.8333333333333 2.06488054223034
22 2.04189646687339
22.1666666666667 2.01796965082923
22.3333333333333 1.99320795113888
22.5 1.96771569269236
22.6666666666667 1.94159448350791
22.8333333333333 1.91499479339274
23 1.88810925017318
23.1666666666667 1.86110107357922
23.3333333333333 1.83410831376082
23.5 1.8072495508386
23.6666666666667 1.7806275294832
23.8333333333333 1.75433160948419
24 1.72843953745037
24.1666666666667 1.70301882601406
24.3333333333333 1.67812778157774
24.5 1.65381083820722
24.6666666666667 1.63009860158776
24.8333333333333 1.60701789055916
25 1.58459213938302
25.1666666666667 1.56284134375717
25.3333333333333 1.54178224309618
25.5 1.52142863124141
25.6666666666667 1.50179171384009
25.8333333333333 1.48288045955086
26 1.46470206751256
26.1666666666667 1.44726216926856
26.3333333333333 1.43056330804595
26.5 1.4145751682473
26.6666666666667 1.39924825551276
26.8333333333333 1.38454247729371
27 1.37042166465412
27.1666666666667 1.3568501440997
27.3333333333333 1.34379303440107
27.5 1.33121690626646
27.6666666666667 1.31909006287253
27.8333333333333 1.30738261342258
28 1.29606643748685
28.1666666666667 1.28511509522015
28.3333333333333 1.27450371413407
28.5 1.26420886919405
28.6666666666667 1.25421705198481
28.8333333333333 1.24455991524668
29 1.23527506464327
29.1666666666667 1.22639190914959
29.3333333333333 1.21793521285871
29.5 1.20992719735913
29.6666666666667 1.20238880285855
29.8333333333333 1.19534046778976
30 1.18880263555322
30.1666666666667 1.18279610866346
30.3333333333333 1.17734232019048
30.5 1.17246356345689
30.6666666666667 1.1681832043455
30.8333333333333 1.1645258911505
31 1.16151777164753
31.1666666666667 1.15918283539798
31.3333333333333 1.15748607029504
31.5 1.1563549438325
31.6666666666667 1.15572972613318
31.8333333333333 1.1555586797036
32 1.15579428007996
32.1666666666667 1.15639100224027
32.3333333333333 1.15730399025611
32.5 1.15848822844985
32.6666666666667 1.15989800076289
32.8333333333333 1.1614865204624
33 1.16320566570398
33.1666666666667 1.16500578643293
33.3333333333333 1.16683556517224
33.5 1.16864192393011
33.6666666666667 1.1703699750264
33.8333333333333 1.17196659365886
34 1.1734174885578
34.1666666666667 1.17472772895044
34.3333333333333 1.17589556588735
34.5 1.17691520930528
34.6666666666667 1.17777862513825
34.8333333333333 1.17847651804068
35 1.178998871272
35.1666666666667 1.17933525443601
35.3333333333333 1.17947500480147
35.5 1.17940734394496
35.6666666666667 1.17912146209254
35.8333333333333 1.17860658330927
36 1.17785203058491
36.1666666666667 1.17684728205888
36.3333333333333 1.17558203101972
36.5 1.17404906406425
36.6666666666667 1.17225288506527
36.8333333333333 1.17019966200607
37 1.16789466209225
37.1666666666667 1.16534293310564
37.3333333333333 1.16254965102759
37.5 1.15952029504153
37.6666666666667 1.156260732741
37.8333333333333 1.15277725769195
38 1.14907660189458
38.1666666666667 1.14516593380774
38.3333333333333 1.14105284741177
38.5 1.13674534535343
38.6666666666667 1.1322518176717
38.8333333333333 1.12758101920367
39 1.12274203241019
39.1666666666667 1.11772895488638
39.3333333333333 1.11247929906247
39.5 1.10692713433809
39.6666666666667 1.10101524429141
39.8333333333333 1.09469216412158
40 1.08791090302938
40.1666666666667 1.08062853715967
40.3333333333333 1.07280620337817
40.5 1.06440929251833
40.6666666666667 1.0554077269137
40.8333333333333 1.045851106667
41 1.03556145151095
41.1666666666667 1.02461151301833
41.3333333333333 1.01290782892924
41.5 1.00061883089655
41.6666666666667 0.987650324438075
41.8333333333333 0.974012462569082
42 0.959722918184464
42.1666666666667 0.94483653735986
42.3333333333333 0.929425672349324
42.5 0.913556886882555
42.6666666666667 0.897292881057563
42.8333333333333 0.88069352429692
43 0.863816218978934
43.1666666666667 0.846715948152215
43.3333333333333 0.82944518725839
43.5 0.812053771132108
43.6666666666667 0.794588761884052
43.8333333333333 0.777094339551946
44 0.759611724939462
44.1666666666667 0.742179137471935
44.3333333333333 0.724831787321386
44.5 0.707601899276675
44.6666666666667 0.690518764828687
44.8333333333333 0.673608818561083
45 0.656895734852745
45.1666666666667 0.640400540984831
45.3333333333333 0.624141743019621
45.5 0.608135461279934
45.6666666666667 0.592395570858597
45.8333333333333 0.576933847601047
46 0.561760114103049
46.1666666666667 0.546882385267069
46.3333333333333 0.532307011416589
46.5 0.518038817629082
46.6666666666667 0.504081238189709
46.8333333333333 0.490436445332897
47 0.477105471658272
47.1666666666667 0.464088325799046
47.3333333333333 0.45138410108819
47.5 0.438991077105082
47.6666666666667 0.426906816479191
47.8333333333333 0.415128244206402
48 0.403651739005274
48.1666666666667 0.392473200709485
48.3333333333333 0.381588119398894
48.5 0.370991636946438
48.6666666666667 0.360678602841774
48.8333333333333 0.35064362462473
49 0.340881113265696
49.1666666666667 0.331385323826636
49.3333333333333 0.32215039172839
49.5 0.313170364937954
49.6666666666667 0.304439232373404
49.8333333333333 0.295950948804154
50 0.287699456507509
50.1666666666667 0.279678703918407
50.3333333333333 0.271882661460099
50.5 0.264305334770017
50.6666666666667 0.256940775437693
50.8333333333333 0.249783089164462
51 0.242826442118205
51.1666666666667 0.236065088906125
51.3333333333333 0.229493286822405
51.5 0.223105417330855
51.6666666666667 0.216895904839039
51.8333333333333 0.210859229724992
52 0.204989918981476
52.1666666666667 0.199282533025315
52.3333333333333 0.193731647908085
52.5 0.188331831767417
52.6666666666667 0.183077613980627
52.8333333333333 0.177963444827042
53 0.172983642889587
53.1666666666667 0.168132182073667
53.3333333333333 0.163403035518306
53.5 0.158789479705183
53.6666666666667 0.154284254805103
53.8333333333333 0.149879248322678
54 0.145565173562515
54.1666666666667 0.141331134978373
54.3333333333333 0.137164035966875
54.5 0.133045562252281
54.6666666666667 0.128957904912893
54.8333333333333 0.124873356953867
55 0.120757299645788
55.1666666666667 0.1165636127382
55.3333333333333 0.112229755734828
55.5 0.107669669885656
55.6666666666667 0.102763940125936
55.8333333333333 0.0973472145777518
56 0.091196141673243
56.1666666666667 0.0840283546857512
56.3333333333333 0.075539147802772
56.5 0.0655225397271464
56.6666666666667 0.0541093870191109
56.8333333333333 0.0420226687473125
57 0.0305327317910399
57.1666666666667 0.0183604659586053
57.3333333333333 0.0126092501670629
57.5 0.00855400976834765
57.6666666666667 0.00583947254778618
57.8333333333333 0.00406229425692282
58 0.00289646493173632
58.1666666666667 0.00211723589464883
};
\addplot [semithick, lightgray]
table {%
0 5.99999532279939
0.166666666666667 5.99999528100194
0.333333333333333 5.99999523845997
0.5 5.99999519515547
0.666666666666667 5.9999951510694
0.833333333333333 5.99999510618394
1 5.99999506047808
1.16666666666667 5.99999501392896
1.33333333333333 5.99999496651926
1.5 5.99999491822468
1.66666666666667 5.99999486907196
1.83333333333333 5.99999481926384
2 5.99999476878311
2.16666666666667 5.99999471759666
2.33333333333333 5.99999466619938
2.5 5.99999461498038
2.66666666666667 5.99999455835776
2.83333333333333 5.99999450545282
3 5.99999445349395
3.16666666666667 5.99999440509902
3.33333333333333 5.99999437499796
3.5 5.99999443216756
3.66666666666667 5.99999419309704
3.83333333333333 5.99999395734525
4 5.99999410004315
4.16666666666667 5.9087476255325
4.33333333333333 5.75627538465148
4.5 5.63656588555469
4.66666666666667 5.54265485432976
4.83333333333333 5.46858219013588
5 5.40834848052091
5.16666666666667 5.35741442544721
5.33333333333333 5.31258127435076
5.5 5.27235361168248
5.66666666666667 5.23581730234092
5.83333333333333 5.20218442303895
6 5.16957422906546
6.16666666666667 5.13515558521166
6.33333333333333 5.0965249641687
6.5 5.05251769983625
6.66666666666667 5.00575045580689
6.83333333333333 4.95958680135423
7 4.91692558715721
7.16666666666667 4.87851018644927
7.33333333333333 4.84167570035396
7.5 4.80395872773555
7.66666666666667 4.76345963492636
7.83333333333333 4.72129359083722
8 4.68128565740977
8.16666666666667 4.64675514096198
8.33333333333333 4.62035050814408
8.5 4.60094799169772
8.66666666666667 4.58474312178471
8.83333333333333 4.56838509571434
9 4.54882936107139
9.16666666666667 4.52660463632789
9.33333333333333 4.50494108470978
9.5 4.48633219642298
9.66666666666667 4.47259047026137
9.83333333333333 4.46280479159449
10 4.45354725107046
10.1666666666667 4.44159326145842
10.3333333333333 4.42397692869092
10.5 4.39878113447516
10.6666666666667 4.36552659879111
10.8333333333333 4.32387233138907
11 4.27358796251273
11.1666666666667 4.21467183454677
11.3333333333333 4.14746164807316
11.5 4.07256817299847
11.6666666666667 3.99106903373891
11.8333333333333 3.9045881016995
12 3.81437979017051
12.1666666666667 3.72146494685092
12.3333333333333 3.62692139296937
12.5 3.5317712894362
12.6666666666667 3.43693693472133
12.8333333333333 3.34329223992106
13 3.25157857924785
13.1666666666667 3.16236925408308
13.3333333333333 3.07608878602082
13.5 2.99303500725943
13.6666666666667 2.91367855349084
13.8333333333333 2.83887266540839
14 2.76922376474667
14.1666666666667 2.70508544494459
14.3333333333333 2.64663072789569
14.5 2.59390983328949
14.6666666666667 2.54687995608383
14.8333333333333 2.50527364182594
15 2.46873903426297
15.1666666666667 2.43698869743845
15.3333333333333 2.40975253909355
15.5 2.38675353822391
15.6666666666667 2.36772154039089
15.8333333333333 2.35240862122267
16 2.34044462363184
16.1666666666667 2.33113106486589
16.3333333333333 2.32383501337724
16.5 2.31802338356773
16.6666666666667 2.31323048412494
16.8333333333333 2.30903540884225
17 2.30504638791819
17.1666666666667 2.30089160944622
17.3333333333333 2.29648310815801
17.5 2.29228048071533
17.6666666666667 2.28867944249475
17.8333333333333 2.28596951310524
18 2.28437344411037
18.1666666666667 2.28407393215393
18.3333333333333 2.28523172271649
18.5 2.28799743467365
18.6666666666667 2.29228087723205
18.8333333333333 2.29741532787756
19 2.30276855059017
19.1666666666667 2.30780056083493
19.3333333333333 2.31202073286677
19.5 2.31496282785758
19.6666666666667 2.31617184966688
19.8333333333333 2.31519922189408
20 2.31174073243122
20.1666666666667 2.3058459389413
20.3333333333333 2.29755489774732
20.5 2.28690505410793
20.6666666666667 2.27396900829782
20.8333333333333 2.25884972729133
21 2.24167243431906
21.1666666666667 2.22257846082894
21.3333333333333 2.20171168588513
21.5 2.17919746872839
21.6666666666667 2.15516782954366
21.8333333333333 2.12976268889382
22 2.10312508583999
22.1666666666667 2.07539772100266
22.3333333333333 2.04672040777216
22.5 2.01722817215089
22.6666666666667 1.98705146419516
22.8333333333333 1.95637268325208
23 1.9254228850305
23.1666666666667 1.8943952127247
23.3333333333333 1.86345033717638
23.5 1.83272404685583
23.6666666666667 1.802332018131
23.8333333333333 1.7723730218046
24 1.742931233455
24.1666666666667 1.71407804434185
24.3333333333333 1.68587324191126
24.5 1.65835911207247
24.6666666666667 1.63156392208449
24.8333333333333 1.60551162375141
25 1.5802218829986
25.1666666666667 1.55571012074072
25.3333333333333 1.531987812591
25.5 1.50906290489185
25.6666666666667 1.48694025398455
25.8333333333333 1.46562216847137
26 1.4451087176956
26.1666666666667 1.42539822687073
26.3333333333333 1.40648444222378
26.5 1.38832574868584
26.6666666666667 1.37086781772499
26.8333333333333 1.35406728191749
27 1.33788732701201
27.1666666666667 1.32229171409271
27.3333333333333 1.30724479671457
27.5 1.29271237117149
27.6666666666667 1.27866205178335
27.8333333333333 1.26506338934652
28 1.25188785470222
28.1666666666667 1.23910875518154
28.3333333333333 1.22670112118396
28.5 1.21464158303486
28.6666666666667 1.20291069487119
28.8333333333333 1.1915229041585
29 1.18050980127475
29.1666666666667 1.1698946012507
29.3333333333333 1.15969521558667
29.5 1.14992645673725
29.6666666666667 1.14060133607136
29.8333333333333 1.13173184404036
30 1.12332943493363
30.1666666666667 1.11540534398011
30.3333333333333 1.10797080957088
30.5 1.1010372425883
30.6666666666667 1.09461636713286
30.8333333333333 1.08872034685702
31 1.08336190538965
31.1666666666667 1.07855444609368
31.3333333333333 1.07431136402013
31.5 1.07061234200887
31.6666666666667 1.06739696845843
31.8333333333333 1.06461348555867
32 1.0622176868567
32.1666666666667 1.06016980238597
32.3333333333333 1.05843268395788
32.5 1.05697072907665
32.6666666666667 1.05574922709546
32.8333333333333 1.05473394944646
33 1.05389088341679
33.1666666666667 1.05318605321084
33.3333333333333 1.05258539683229
33.5 1.05205468128506
33.6666666666667 1.05155944652973
33.8333333333333 1.0510649731232
34 1.05053627100739
34.1666666666667 1.0499380883698
34.3333333333333 1.04924128270085
34.5 1.04844570270078
34.6666666666667 1.04755551000458
34.8333333333333 1.04657119721765
35 1.04549125804328
35.1666666666667 1.04431311193869
35.3333333333333 1.04303361630331
35.5 1.04164935153835
35.6666666666667 1.04015678140022
35.8333333333333 1.03855234507931
36 1.03683251201497
36.1666666666667 1.03499381648467
36.3333333333333 1.0330328812628
36.5 1.03094643539664
36.6666666666667 1.02873132882833
36.8333333333333 1.02638454531599
37 1.02390321440534
37.1666666666667 1.02128463318286
37.3333333333333 1.01852892695985
37.5 1.01564221647184
37.6666666666667 1.01263064661449
37.8333333333333 1.00949984136264
38 1.00625518486292
38.1666666666667 1.00290196642939
38.3333333333333 0.999445452244762
38.5 0.99589091805746
38.6666666666667 0.992243665429351
38.8333333333333 0.988509021819052
39 0.984692338342408
39.1666666666667 0.980798983832972
39.3333333333333 0.97683433739061
39.5 0.972803780169129
39.6666666666667 0.96871268686388
39.8333333333333 0.964566417085157
40 0.960370306734021
40.1666666666667 0.956129659538596
40.3333333333333 0.951848276650745
40.5 0.947506666796195
40.6666666666667 0.943069789411621
40.8333333333333 0.938506616308678
41 0.933789051751636
41.1666666666667 0.928891073118286
41.3333333333333 0.923842115150892
41.5 0.918507061702248
41.6666666666667 0.912869397457365
41.8333333333333 0.907025471695856
42 0.900892536990979
42.1666666666667 0.89445492895624
42.3333333333333 0.887698280609964
42.5 0.880609820949226
42.6666666666667 0.873178566708432
42.8333333333333 0.865395453440147
43 0.857253428977889
43.1666666666667 0.848747520408836
43.3333333333333 0.839874879805731
43.5 0.830634810866447
43.6666666666667 0.821028781363563
43.8333333333333 0.811066596493386
44 0.800777372424117
44.1666666666667 0.7901913412007
44.3333333333333 0.779336853197052
44.5 0.768241061192729
44.6666666666667 0.756930240493797
44.8333333333333 0.74542991845129
45 0.733764906106744
45.1666666666667 0.72195928170154
45.3333333333333 0.710036352767328
45.5 0.698018611127044
45.6666666666667 0.685927688430797
45.8333333333333 0.673784316191341
46 0.661608292268908
46.1666666666667 0.649418454633051
46.3333333333333 0.637232662595702
46.5 0.625067785348292
46.6666666666667 0.612939697427215
46.8333333333333 0.600863280614028
47 0.588852431718787
47.1666666666667 0.57692007564961
47.3333333333333 0.565078183176751
47.5 0.553337792935937
47.6666666666667 0.541709036644631
47.8333333333333 0.53020116729819
48 0.518822590361852
48.1666666666667 0.507580896405241
48.3333333333333 0.496482895410021
48.5 0.485534652172114
48.6666666666667 0.47474152242397
48.8333333333333 0.464308503352365
49 0.453819271587697
49.1666666666667 0.443505542663318
49.3333333333333 0.433145633602219
49.5 0.423204844080904
49.6666666666667 0.413431425730929
49.8333333333333 0.403829459455105
50 0.394401568836175
50.1666666666667 0.385149349954903
50.3333333333333 0.376073644672459
50.5 0.367174718288274
50.6666666666667 0.358452378398308
50.8333333333333 0.349906057285314
51 0.341534871431589
51.1666666666667 0.333337666450953
51.3333333333333 0.325313052528852
51.5 0.317459433503265
51.6666666666667 0.309775031529502
51.8333333333333 0.302257908542007
52 0.29490598527959
52.1666666666667 0.287717058366217
52.3333333333333 0.28068881576911
52.5 0.273818850851193
52.6666666666667 0.267104675168914
52.8333333333333 0.260543730125288
53 0.254133397559475
53.1666666666667 0.247871009337757
53.3333333333333 0.241753855995732
53.5 0.235779194472274
53.6666666666667 0.230522243315694
53.8333333333333 0.224767847943481
54 0.218541185580827
54.1666666666667 0.213151424982937
54.3333333333333 0.207875453248794
54.5 0.202715551308543
54.6666666666667 0.197672211027624
54.8333333333333 0.192744762842452
55 0.187931781393492
55.1666666666667 0.183231347293394
55.3333333333333 0.17864121535734
55.5 0.174158921573568
55.6666666666667 0.169781849509271
55.8333333333333 0.165507269530473
56 0.161332359096462
56.1666666666667 0.158446134224693
56.3333333333333 0.154362043924334
56.5 0.149074850955416
56.6666666666667 0.145357854056204
56.8333333333333 0.141694979028716
57 0.138092703431756
57.1666666666667 0.134553801594446
57.3333333333333 0.131078425982002
57.5 0.127664763869039
57.6666666666667 0.124309398042626
57.8333333333333 0.121007446906008
58 0.120333089031505
58.1666666666667 0.116987379942933
};
\addplot [semithick, lightgray]
table {%
0 5.99999532294434
0.166666666666667 5.99999528121271
0.333333333333333 5.99999523874103
0.5 5.99999519553424
0.666666666666667 5.99999515157674
0.833333333333333 5.99999510691682
1 5.99999506154643
1.16666666666667 5.99999501547726
1.33333333333333 5.99999496861183
1.5 5.99999492109038
1.66666666666667 5.99999487343381
1.83333333333333 5.99999482712343
2 5.99999477539411
2.16666666666667 5.99999472956938
2.33333333333333 5.99999468705531
2.5 5.9999946068501
2.66666666666667 5.999994551401
2.83333333333333 5.99999442541901
3 5.99999434911301
3.16666666666667 5.99999448760202
3.33333333333333 5.99999415398428
3.5 5.99999397378143
3.66666666666667 5.99999783896564
3.83333333333333 5.99999414182566
4 5.99999368794539
4.16666666666667 5.99999365955087
4.33333333333333 5.99999370323335
4.5 5.99999360801317
4.66666666666667 5.99999366383768
4.83333333333333 5.99999328756173
5 5.99999343399709
5.16666666666667 5.99999114334863
5.33333333333333 5.94818500830972
5.5 5.81769901568654
5.66666666666667 5.70864974822589
5.83333333333333 5.61377559484887
6 5.52578004247434
6.16666666666667 5.43922850175829
6.33333333333333 5.35104037092069
6.5 5.26380098472755
6.66666666666667 5.18102271263032
6.83333333333333 5.10547164478594
7 5.03617181998817
7.16666666666667 4.9693958880555
7.33333333333333 4.90233717161072
7.5 4.83358114913053
7.66666666666667 4.76627197016936
7.83333333333333 4.70443432471122
8 4.65119659007548
8.16666666666667 4.60792943180779
8.33333333333333 4.57118110300419
8.5 4.53712926402147
8.66666666666667 4.5025417038045
8.83333333333333 4.4654155818851
9 4.42828088265825
9.16666666666667 4.39402345895145
9.33333333333333 4.36470914852667
9.5 4.3414534047628
9.66666666666667 4.32212312754231
9.83333333333333 4.30361318897891
10 4.28319768699237
10.1666666666667 4.25847411597385
10.3333333333333 4.22828572423483
10.5 4.19244130655389
10.6666666666667 4.15076553491795
10.8333333333333 4.10313998803911
11 4.04959678934696
11.1666666666667 3.99039700864705
11.3333333333333 3.92591064331119
11.5 3.85658290627292
11.6666666666667 3.78331978815031
11.8333333333333 3.70684229620182
12 3.62764626044387
12.1666666666667 3.54636432176898
12.3333333333333 3.46367353150895
12.5 3.38023966778132
12.6666666666667 3.29675125159523
12.8333333333333 3.2138766977233
13 3.13218443754463
13.1666666666667 3.05214376571157
13.3333333333333 2.97413045389474
13.5 2.89852090879487
13.6666666666667 2.82616815026402
13.8333333333333 2.75789500240924
14 2.69424318688134
14.1666666666667 2.6355406777541
14.3333333333333 2.58195904002826
14.5 2.53356045712617
14.6666666666667 2.49025303334893
14.8333333333333 2.45171528357736
15 2.41764784767679
15.1666666666667 2.38781793169966
15.3333333333333 2.36203734799987
15.5 2.34009217117366
15.6666666666667 2.3217600019307
15.8333333333333 2.30681509912649
16 2.29476107888075
16.1666666666667 2.28491849112024
16.3333333333333 2.27672469645243
16.5 2.26970660944293
16.6666666666667 2.26345221233198
16.8333333333333 2.25759101890279
17 2.25178078420756
17.1666666666667 2.24571010630446
17.3333333333333 2.23946204165723
17.5 2.23351041073603
17.6666666666667 2.22821265004137
17.8333333333333 2.2238289240349
18 2.22055946224752
18.1666666666667 2.21856939828939
18.3333333333333 2.21800534138455
18.5 2.21900610704808
18.6666666666667 2.22149713425397
18.8333333333333 2.22489303685207
19 2.2286501292906
19.1666666666667 2.23231608574592
19.3333333333333 2.23548899300794
19.5 2.23779302803483
19.6666666666667 2.23886472678885
19.8333333333333 2.23834619741022
20 2.23593681640255
20.1666666666667 2.23165128022098
20.3333333333333 2.22555991601103
20.5 2.21767467748762
20.6666666666667 2.20799974693153
20.8333333333333 2.19657185052106
21 2.18345283542558
21.1666666666667 2.1687221710806
21.3333333333333 2.15247081698362
21.5 2.13478009957769
21.6666666666667 2.11572477002533
21.8333333333333 2.09538952620135
22 2.07386558422179
22.1666666666667 2.05124768234855
22.3333333333333 2.0276319111461
22.5 2.00311408829651
22.6666666666667 1.9777885117386
22.8333333333333 1.95175365849501
23 1.92517868259436
23.1666666666667 1.89825468389835
23.3333333333333 1.87114163611554
23.5 1.84397612624083
23.6666666666667 1.81687666055752
23.8333333333333 1.7899469579088
24 1.76327811247948
24.1666666666667 1.73695012639814
24.3333333333333 1.71103309186842
24.5 1.68558731297355
24.6666666666667 1.66065599126105
24.8333333333333 1.63627218123025
25 1.61246562416335
25.1666666666667 1.58926236593499
25.3333333333333 1.56668469429077
25.5 1.54475131096728
25.6666666666667 1.5234776228829
25.8333333333333 1.50287608647359
26 1.48295656780029
26.1666666666667 1.46372669809704
26.3333333333333 1.44519221381754
26.5 1.4273469283454
26.6666666666667 1.41014313813428
26.8333333333333 1.39353337704963
27 1.37748327835062
27.1666666666667 1.36196547301118
27.3333333333333 1.34695080452002
27.5 1.33240963361754
27.6666666666667 1.31831295380478
27.8333333333333 1.30463294268391
28 1.2913432013936
28.1666666666667 1.27841882467682
28.3333333333333 1.26583638177612
28.5 1.2535738529706
28.6666666666667 1.24161073266646
28.8333333333333 1.22994918434746
29 1.21862839369558
29.1666666666667 1.20768112713045
29.3333333333333 1.19713273905934
29.5 1.18700421968326
29.6666666666667 1.17731397919145
29.8333333333333 1.16807891229382
30 1.1593150535603
30.1666666666667 1.15103800122164
30.3333333333333 1.1432632108864
30.5 1.13600621701454
30.6666666666667 1.12928281558244
30.8333333333333 1.12310922743673
31 1.11750225388229
31.1666666666667 1.11247943168641
31.3333333333333 1.10805712973571
31.5 1.10420571400698
31.6666666666667 1.10085769924438
31.8333333333333 1.09795715026188
32 1.09545628242288
32.1666666666667 1.0933119987892
32.3333333333333 1.09148389194944
32.5 1.08993307037606
32.6666666666667 1.08862145187105
32.8333333333333 1.08751132483438
33 1.08656506614672
33.1666666666667 1.0857449540237
33.3333333333333 1.08501304196985
33.5 1.08433107529496
33.6666666666667 1.08366044032287
33.8333333333333 1.08296214126948
34 1.08219680247833
34.1666666666667 1.08132651636949
34.3333333333333 1.08034091495034
34.5 1.07924742834937
34.6666666666667 1.07804870456215
34.8333333333333 1.07674441042083
35 1.07533262198607
35.1666666666667 1.07381058404465
35.3333333333333 1.07217512618333
35.5 1.07042289245976
35.6666666666667 1.06855047023143
35.8333333333333 1.06655446463036
36 1.06443154376427
36.1666666666667 1.06217846832954
36.3333333333333 1.05979211286916
36.5 1.05726948262294
36.6666666666667 1.0546077279966
36.8333333333333 1.05180415774126
37 1.04885632276036
37.1666666666667 1.04576617317092
37.3333333333333 1.04254174816351
37.5 1.03919058244967
37.6666666666667 1.03571962661659
37.8333333333333 1.03213556518804
38 1.02844497648026
38.1666666666667 1.02465441005846
38.3333333333333 1.02077042071482
38.5 1.01679958124832
38.6666666666667 1.01274848252339
38.8333333333333 1.00862372802156
39 1.00443192550419
39.1666666666667 1.00017967723728
39.3333333333333 0.995873569597219
39.5 0.991520162459378
39.6666666666667 0.987125978652227
39.8333333333333 0.98269749357159
40 0.978241040848753
40.1666666666667 0.973747643774244
40.3333333333333 0.969177782240328
40.5 0.964493649059394
40.6666666666667 0.959661553289931
40.8333333333333 0.954650483235752
41 0.94943143463879
41.1666666666667 0.943977130316414
41.3333333333333 0.938261940951156
41.5 0.932261909537215
41.6666666666667 0.925954818920181
41.8333333333333 0.919320335657247
42 0.912340063776698
42.1666666666667 0.904997703982345
42.3333333333333 0.897279155919592
42.5 0.889172623569021
42.6666666666667 0.880668709172917
42.8333333333333 0.87176049275717
43 0.862443594711868
43.1666666666667 0.852716219257028
43.3333333333333 0.842579287844405
43.5 0.832047454497005
43.6666666666667 0.821155992097093
43.8333333333333 0.809939180541606
44 0.798429133069107
44.1666666666667 0.786656604510065
44.3333333333333 0.774651357491388
44.5 0.762442301708405
44.6666666666667 0.750057519323198
44.8333333333333 0.737524236078919
45 0.724868769581577
45.1666666666667 0.712116471313449
45.3333333333333 0.699291671013614
45.5 0.686417627795634
45.6666666666667 0.673516490058687
45.8333333333333 0.660609264970239
46 0.647715797586986
46.1666666666667 0.634854759275086
46.3333333333333 0.622043644862091
46.5 0.609298777822491
46.6666666666667 0.596635322731604
46.8333333333333 0.584067304197886
47 0.571607631472256
47.1666666666667 0.559268127956552
47.3333333333333 0.547059565076513
47.5 0.534991698853914
47.6666666666667 0.523073310109901
47.8333333333333 0.511312246409095
48 0.499715465546727
48.1666666666667 0.488289080112571
48.3333333333333 0.477038402621281
48.5 0.465967990790748
48.6666666666667 0.455081692600624
48.8333333333333 0.444382690810864
49 0.433873546665642
49.1666666666667 0.423556242549509
49.3333333333333 0.413432223403919
49.5 0.403502436745867
49.6666666666667 0.393767371164187
49.8333333333333 0.384227093199106
50 0.374881282534805
50.1666666666667 0.36572926545886
50.3333333333333 0.356770055005429
50.5 0.348002350117228
50.6666666666667 0.339424607296875
50.8333333333333 0.331035039279932
51 0.322831646668218
51.1666666666667 0.314812241048224
51.3333333333333 0.30697446650092
51.5 0.29931581955172
51.6666666666667 0.291833667613174
51.8333333333333 0.28452526597657
52 0.277387773406892
52.1666666666667 0.270418266399208
52.3333333333333 0.263613752143684
52.5 0.256971180256835
52.6666666666667 0.250487453318691
52.8333333333333 0.244159436257805
53 0.237983964614463
53.1666666666667 0.231957851703117
53.3333333333333 0.226077894680648
53.5 0.220340879302168
53.6666666666667 0.214743583860425
53.8333333333333 0.209282781738293
54 0.203955238020574
54.1666666666667 0.198757719332831
54.3333333333333 0.193687160078315
54.5 0.188740042516371
54.6666666666667 0.183913244763204
54.8333333333333 0.17920349831144
55 0.174607508551624
55.1666666666667 0.170121942214435
55.3333333333333 0.165743410944389
55.5 0.161468449941306
55.6666666666667 0.157293490184134
55.8333333333333 0.153214822088679
56 0.149228547380217
56.1666666666667 0.145330513838781
56.3333333333333 0.141515610043415
56.5 0.137779841304649
56.6666666666667 0.134117202375467
56.8333333333333 0.130521343268617
57 0.126984875563663
57.1666666666667 0.123499045299677
57.3333333333333 0.120053295249613
57.5 0.116634665339167
57.6666666666667 0.113226950834675
57.8333333333333 0.109799704405204
58 0.106342653395578
58.1666666666667 0.102814216093393
};
\addplot [semithick, lightgray]
table {%
0 5.99999532279267
0.166666666666667 5.99999528098914
0.333333333333333 5.99999523844348
0.5 5.99999519513729
0.666666666666667 5.99999515105055
0.833333333333333 5.99999510616336
1 5.99999506045268
1.16666666666667 5.99999501389369
1.33333333333333 5.99999496646228
1.5 5.99999491813232
1.66666666666667 5.99999486887867
1.83333333333333 5.99999481870668
2 5.99999476766569
2.16666666666667 5.99999471564678
2.33333333333333 5.99999466261135
2.5 5.99999460853472
2.66666666666667 5.99999455346326
2.83333333333333 5.9999944973326
3 5.99999444037742
3.16666666666667 5.99999438277926
3.33333333333333 5.99999432579328
3.5 5.99999427200949
3.66666666666667 5.99999422771795
3.83333333333333 5.99999414346254
4 5.99999297363704
4.16666666666667 5.8629203951742
4.33333333333333 5.75410521989633
4.5 5.67473088331914
4.66666666666667 5.61898764258841
4.83333333333333 5.58172804680415
5 5.55729291368431
5.16666666666667 5.54110127687364
5.33333333333333 5.52970207292815
5.5 5.5213001187892
5.66666666666667 5.51455509234189
5.83333333333333 5.50800669715645
6 5.49827842129415
6.16666666666667 5.48104745670138
6.33333333333333 5.45285860568486
6.5 5.41408196411697
6.66666666666667 5.36946726982364
6.83333333333333 5.32360403886504
7 5.27945906657334
7.16666666666667 5.23433037953503
7.33333333333333 5.1845953747173
7.5 5.12758817103716
7.66666666666667 5.06488784777199
7.83333333333333 5.00217971936321
8 4.94422870274466
8.16666666666667 4.89410219082987
8.33333333333333 4.84861329485718
8.5 4.80274925466276
8.66666666666667 4.75297824123646
8.83333333333333 4.69794953500007
9 4.64186886356848
9.16666666666667 4.5889115895434
9.33333333333333 4.54187736294333
9.5 4.50166448682216
9.66666666666667 4.46520178657888
9.83333333333333 4.42919586211895
10 4.39093669767107
10.1666666666667 4.34842741710355
10.3333333333333 4.30141830910172
10.5 4.25011444664899
10.6666666666667 4.19469412329598
10.8333333333333 4.135379442418
11 4.07254990580474
11.1666666666667 4.00669403498966
11.3333333333333 3.93804242717149
11.5 3.86680896114242
11.6666666666667 3.79352302073703
11.8333333333333 3.71832435897974
12 3.64145773014437
12.1666666666667 3.5632904878471
12.3333333333333 3.48423479754828
12.5 3.40474334355327
12.6666666666667 3.32533909951284
12.8333333333333 3.2465058944195
13 3.16866862655268
13.1666666666667 3.0921940558122
13.3333333333333 3.01742169355251
13.5 2.94514406447629
13.6666666666667 2.87637840844402
13.8333333333333 2.81186178944667
14 2.75209553319176
14.1666666666667 2.69740020221036
14.3333333333333 2.64796281828544
14.5 2.60378502643187
14.6666666666667 2.56458858155254
14.8333333333333 2.53010296363869
15 2.50013006575526
15.1666666666667 2.47450908492087
15.3333333333333 2.45303365822604
15.5 2.43547923891845
15.6666666666667 2.42155105507095
15.8333333333333 2.41052998306702
16 2.40165865368538
16.1666666666667 2.39430948199611
16.3333333333333 2.38794384531272
16.5 2.38208360665607
16.6666666666667 2.37629166487377
16.8333333333333 2.37015992807133
17 2.36358717518892
17.1666666666667 2.35711196544418
17.3333333333333 2.35119663716433
17.5 2.34616892761952
17.6666666666667 2.3422724835054
17.8333333333333 2.33970048952825
18 2.33861798163908
18.1666666666667 2.33917067382061
18.3333333333333 2.34112056760709
18.5 2.34370449916005
18.6666666666667 2.34627088630545
18.8333333333333 2.34827313488503
19 2.34922379087371
19.1666666666667 2.34866866201349
19.3333333333333 2.3461736913197
19.5 2.3413293294931
19.6666666666667 2.33400312375556
19.8333333333333 2.32431781598319
20 2.31234255134198
20.1666666666667 2.29814989150372
20.3333333333333 2.28184495831608
20.5 2.26355902622237
20.6666666666667 2.24344059404773
20.8333333333333 2.22164821494424
21 2.19832787790815
21.1666666666667 2.17361170621366
21.3333333333333 2.14763835886181
21.5 2.12054894468887
21.6666666666667 2.09248316681598
21.8333333333333 2.06357666554354
22 2.03395918384177
22.1666666666667 2.00375332215453
22.3333333333333 1.97308540663828
22.5 1.94215463720653
22.6666666666667 1.91116136628398
22.8333333333333 1.88026857985005
23 1.84961150849694
23.1666666666667 1.81930376669271
23.3333333333333 1.78944136482991
23.5 1.76010550575672
23.6666666666667 1.73136466545495
23.8333333333333 1.7032762699076
24 1.67588633107275
24.1666666666667 1.64922302888068
24.3333333333333 1.6233068791186
24.5 1.59815498062918
24.6666666666667 1.57378083456711
24.8333333333333 1.55019449647136
25 1.52740289522921
25.1666666666667 1.50541022425738
25.3333333333333 1.48421835150199
25.5 1.46382722041851
25.6666666666667 1.44423522820041
25.8333333333333 1.42543953880697
26 1.40742365866317
26.1666666666667 1.39013489503073
26.3333333333333 1.3735245079684
26.5 1.35755161121559
26.6666666666667 1.34217796733931
26.8333333333333 1.32736599538371
27 1.31307956282367
27.1666666666667 1.29928442565208
27.3333333333333 1.28594837823388
27.5 1.27304124829789
27.6666666666667 1.26053481329735
27.8333333333333 1.24840268067717
28 1.23662015536477
28.1666666666667 1.22516415587905
28.3333333333333 1.21402918531537
28.5 1.20324661766751
28.6666666666667 1.19284448514812
28.8333333333333 1.18284434867462
29 1.17326402042804
29.1666666666667 1.16411917524143
29.3333333333333 1.15542432010021
29.5 1.14719339380783
29.6666666666667 1.13944015443525
29.8333333333333 1.13217844662217
30 1.12542240170703
30.1666666666667 1.11918660180093
30.3333333333333 1.11348622620431
30.5 1.10833719132783
30.6666666666667 1.1037562910213
30.8333333333333 1.09976117163001
31 1.09634307179396
31.1666666666667 1.09344121180069
31.3333333333333 1.0910002450519
31.5 1.08897329226223
31.6666666666667 1.08731834476613
31.8333333333333 1.08599615985427
32 1.08496900696748
32.1666666666667 1.0841999015287
32.3333333333333 1.08365212100625
32.5 1.08328888723563
32.6666666666667 1.08307314956855
32.8333333333333 1.08296743271384
33 1.08293372928031
33.1666666666667 1.08293342636639
33.3333333333333 1.08292726085787
33.5 1.08287530115023
33.6666666666667 1.08273707338099
33.8333333333333 1.08248738871046
34 1.08213029382257
34.1666666666667 1.08166802103782
34.3333333333333 1.08109923699766
34.5 1.08042066068392
34.6666666666667 1.07962795695702
34.8333333333333 1.07871623191388
35 1.07768031021107
35.1666666666667 1.07651489354914
35.3333333333333 1.07521465473509
35.5 1.07377429702972
35.6666666666667 1.07218859510044
35.8333333333333 1.07045242629005
36 1.06856079700672
36.1666666666667 1.06650886664143
36.3333333333333 1.06429197041038
36.5 1.06190564296719
36.6666666666667 1.05934814343635
36.8333333333333 1.05662535134245
37 1.0537436593075
37.1666666666667 1.0507088532477
37.3333333333333 1.04752649380869
37.5 1.04420211124943
37.6666666666667 1.04074130033393
37.8333333333333 1.03714976997989
38 1.03343335418007
38.1666666666667 1.02959801895601
38.3333333333333 1.02564985746868
38.5 1.02159507608754
38.6666666666667 1.01743998997968
38.8333333333333 1.01319100480436
39 1.0088546039396
39.1666666666667 1.00443733370777
39.3333333333333 0.999945788229166
39.5 0.995386470018055
39.6666666666667 0.990748930252029
39.8333333333333 0.98599125022894
40 0.981073872876711
40.1666666666667 0.975961712731081
40.3333333333333 0.970622705976315
40.5 0.965027145515132
40.6666666666667 0.959147424767517
40.8333333333333 0.952957983795933
41 0.946499603835592
41.1666666666667 0.939616382291004
41.3333333333333 0.932363159484962
41.5 0.924721779714924
41.6666666666667 0.916606075265657
41.8333333333333 0.908153901151215
42 0.89927464534682
42.1666666666667 0.889964291196776
42.3333333333333 0.880220916543529
42.5 0.870045098261536
42.6666666666667 0.859440105515184
42.8333333333333 0.848413280979138
43 0.836993285899062
43.1666666666667 0.825221370652802
43.3333333333333 0.813135792161399
43.5 0.800772688287008
43.6666666666667 0.788166698597096
43.8333333333333 0.775351222732256
44 0.76235849679298
44.1666666666667 0.749219582482786
44.3333333333333 0.735964318773967
44.5 0.722621262133172
44.6666666666667 0.709217628739124
44.8333333333333 0.695779245376609
45 0.682330512044028
45.1666666666667 0.66889437731809
45.3333333333333 0.655492326428797
45.5 0.642144381389706
45.6666666666667 0.628869112204468
45.8333333333333 0.615683658005797
46 0.602603756909574
46.1666666666667 0.589643783363651
46.3333333333333 0.57681679179703
46.5 0.564134565424985
46.6666666666667 0.551607669154037
46.8333333333333 0.539245505842772
47 0.527056373757275
47.1666666666667 0.515047526856069
47.3333333333333 0.503225234825457
47.5 0.491594843389867
47.6666666666667 0.480160834099767
47.8333333333333 0.468926883158737
48 0.457895918885899
48.1666666666667 0.447070177496063
48.3333333333333 0.436451256939613
48.5 0.426294951730277
48.6666666666667 0.415800874166396
48.8333333333333 0.405818844196205
49 0.396039890711355
49.1666666666667 0.386464985720388
49.3333333333333 0.377094022233101
49.5 0.367926131632145
49.6666666666667 0.35895988800193
49.8333333333333 0.350193443435369
50 0.341624620758048
50.1666666666667 0.333250979614351
50.3333333333333 0.325069865578288
50.5 0.317078448176788
50.6666666666667 0.309273751440208
50.8333333333333 0.301652679218583
51 0.294212036668812
51.1666666666667 0.286948548808015
51.3333333333333 0.279858876717767
51.5 0.272939631790039
51.6666666666667 0.266187388285654
51.8333333333333 0.259598694399786
52 0.253170081977718
52.1666666666667 0.246898074991753
52.3333333333333 0.240779196863454
52.5 0.234809976697185
52.6666666666667 0.228986954474087
52.8333333333333 0.223306689874052
53 0.217765748407779
53.1666666666667 0.212360727756057
53.3333333333333 0.207088243530004
53.5 0.201944933207659
53.6666666666667 0.196927455148769
53.8333333333333 0.192032486372853
54 0.187256718945117
54.1666666666667 0.182596854752811
54.3333333333333 0.178049598384662
54.5 0.173611647708024
54.6666666666667 0.169279681740511
54.8333333333333 0.16505034485621
55 0.160920226761738
55.1666666666667 0.156885828323688
55.3333333333333 0.152943549206423
55.5 0.149089619267046
55.6666666666667 0.145320054290354
55.8333333333333 0.141630577338224
56 0.138016518090694
56.1666666666667 0.134472678280172
56.3333333333333 0.130993150683736
56.5 0.127571074397296
56.6666666666667 0.124198302451013
56.8333333333333 0.120864554142104
57 0.117557901163384
57.1666666666667 0.11426244571846
57.3333333333333 0.110957925601466
57.5 0.107617829183981
57.6666666666667 0.104207055092588
57.8333333333333 0.100678664109225
58 0.0969694170325318
58.1666666666667 0.0929938590493475
};
\addplot [semithick, lightgray]
table {%
0 5.99999532281338
0.166666666666667 5.99999528104459
0.333333333333333 5.9999952385356
0.5 5.99999519527742
0.666666666666667 5.99999515125935
0.833333333333333 5.99999510647956
1 5.99999506098619
1.16666666666667 5.99999501503422
1.33333333333333 5.99999496924204
1.5 5.99999492447216
1.66666666666667 5.99999488215547
1.83333333333333 5.99999483815251
2 5.9999981397796
2.16666666666667 5.99999452263086
2.33333333333333 5.99999456132872
2.5 5.99999450872899
2.66666666666667 5.99999798846778
2.83333333333333 5.99999434604213
3 5.99999389718618
3.16666666666667 5.99999289179344
3.33333333333333 5.99999350648216
3.5 5.99999312092747
3.66666666666667 5.99999204598048
3.83333333333333 5.99999393374411
4 5.99999166740182
4.16666666666667 5.96827702620437
4.33333333333333 5.78462217123639
4.5 5.63396495120651
4.66666666666667 5.51145250283482
4.83333333333333 5.41226563075882
5 5.33124963890667
5.16666666666667 5.26457887615794
5.33333333333333 5.20974203964155
5.5 5.16582916517741
5.66666666666667 5.13256355996503
5.83333333333333 5.10992771895936
6 5.09720808955666
6.16666666666667 5.09283069842205
6.33333333333333 5.09519903213772
6.5 5.10105666415569
6.66666666666667 5.11000645791805
6.83333333333333 5.12343418100622
7 5.14283816587473
7.16666666666667 5.1680388952149
7.33333333333333 5.19449024115266
7.5 5.21703149100162
7.66666666666667 5.23072977899968
7.83333333333333 5.2353084596247
8 5.23406823950361
8.16666666666667 5.23015608961982
8.33333333333333 5.22413673309963
8.5 5.20881438220038
8.66666666666667 5.177142706178
8.83333333333333 5.12688707670475
9 5.06299693832037
9.16666666666667 4.99445983782863
9.33333333333333 4.92777772313874
9.5 4.86639541754813
9.66666666666667 4.8074689796453
9.83333333333333 4.74697777949782
10 4.68177696533005
10.1666666666667 4.61004726321839
10.3333333333333 4.53233061256302
10.5 4.44946638350075
10.6666666666667 4.362235365293
10.8333333333333 4.27147283513896
11 4.17817063772181
11.1666666666667 4.08318257145751
11.3333333333333 3.98671881150569
11.5 3.88941342315689
11.6666666666667 3.79172059840955
11.8333333333333 3.69394740010479
12 3.59655789310425
12.1666666666667 3.50004680503359
12.3333333333333 3.40488678697061
12.5 3.31157581697907
12.6666666666667 3.22056089452882
12.8333333333333 3.13218839075265
13 3.04671506598788
13.1666666666667 2.96431918321729
13.3333333333333 2.88530353574948
13.5 2.81043090314948
13.6666666666667 2.74029343357547
13.8333333333333 2.67523983305217
14 2.61544178315571
14.1666666666667 2.56094693764304
14.3333333333333 2.51171711485137
14.5 2.46753414410567
14.6666666666667 2.42803005386269
14.8333333333333 2.39289153309419
15 2.36188531152283
15.1666666666667 2.33481267847797
15.3333333333333 2.3114486934259
15.5 2.29156521965289
15.6666666666667 2.27491175977132
15.8333333333333 2.26094117514131
16 2.24903432219317
16.1666666666667 2.23868276860297
16.3333333333333 2.22945687764956
16.5 2.2209820635265
16.6666666666667 2.21292231386829
16.8333333333333 2.20496882384913
17 2.19684877970337
17.1666666666667 2.18867258913244
17.3333333333333 2.18084902321714
17.5 2.17368185216369
17.6666666666667 2.16739419956901
17.8333333333333 2.16215886458579
18 2.15811873692436
18.1666666666667 2.15540058879492
18.3333333333333 2.1541244963519
18.5 2.15428408054695
18.6666666666667 2.15541537098423
18.8333333333333 2.15704319976406
19 2.15877534563677
19.1666666666667 2.16026741281821
19.3333333333333 2.16120126354047
19.5 2.16127219038322
19.6666666666667 2.1601818449447
19.8333333333333 2.15764171579881
20 2.15355127014655
20.1666666666667 2.14798600773437
20.3333333333333 2.14097535610114
20.5 2.13251142752997
20.6666666666667 2.12260172052869
20.8333333333333 2.11127911820579
21 2.09859406339276
21.1666666666667 2.0846093025541
21.3333333333333 2.06939350028325
21.5 2.05300231243591
21.6666666666667 2.03549155994031
21.8333333333333 2.01692455378549
22 1.99736924723389
22.1666666666667 1.97689626574781
22.3333333333333 1.95557746672064
22.5 1.93348483371952
22.6666666666667 1.91068962917566
22.8333333333333 1.88726610604255
23 1.8633469355339
23.1666666666667 1.83909121847185
23.3333333333333 1.81463411611301
23.5 1.7900923019653
23.6666666666667 1.7655681555514
23.8333333333333 1.74115236870259
24 1.71692564109718
24.1666666666667 1.69295985932386
24.3333333333333 1.66931898607528
24.5 1.6460597274951
24.6666666666667 1.6232273861323
24.8333333333333 1.60085431031841
25 1.57896955937293
25.1666666666667 1.55759939003787
25.3333333333333 1.53676704207586
25.5 1.5164927714866
25.6666666666667 1.49679401813862
25.8333333333333 1.47768564335191
26 1.45918019940793
26.1666666666667 1.44128820214466
26.3333333333333 1.42401841153939
26.5 1.40737789498721
26.6666666666667 1.39135298018608
26.8333333333333 1.37589831990092
27 1.36097555503372
27.1666666666667 1.34655670098345
27.3333333333333 1.33261664262715
27.5 1.31912879508529
27.6666666666667 1.30606643628295
27.8333333333333 1.29340350835531
28 1.28111501256775
28.1666666666667 1.26917717724805
28.3333333333333 1.25756750138612
28.5 1.2462647323376
28.6666666666667 1.23524881066337
28.8333333333333 1.22450103620714
29 1.2140251815419
29.1666666666667 1.20385942063805
29.3333333333333 1.19403584633891
29.5 1.18457987817855
29.6666666666667 1.17551300559871
29.8333333333333 1.16685440481567
30 1.15862190989552
30.1666666666667 1.15083261495414
30.3333333333333 1.14350326663554
30.5 1.13665053829809
30.6666666666667 1.13029123879707
30.8333333333333 1.12444248644213
31 1.11912186608562
31.1666666666667 1.11434758007657
31.3333333333333 1.11013859975055
31.5 1.10651383730741
31.6666666666667 1.10345320101053
31.8333333333333 1.10089112445863
32 1.09877174054259
32.1666666666667 1.09704737016791
32.3333333333333 1.09567494573241
32.5 1.09461394502966
32.6666666666667 1.09382517749943
32.8333333333333 1.09327005452259
33 1.09291013755456
33.1666666666667 1.09270684929796
33.3333333333333 1.09262128425659
33.5 1.09261408358077
33.6666666666667 1.09264535516813
33.8333333333333 1.09267462933773
34 1.09266084446083
34.1666666666667 1.09256236142716
34.3333333333333 1.0923384852059
34.5 1.09197543266838
34.6666666666667 1.09147962523431
34.8333333333333 1.09085272300329
35 1.09009325393375
35.1666666666667 1.0891980815408
35.3333333333333 1.08816321086944
35.5 1.0869842318922
35.6666666666667 1.0856565677511
35.8333333333333 1.08417561683339
36 1.08253683773923
36.1666666666667 1.08073580374711
36.3333333333333 1.07876824025467
36.5 1.0766300548003
36.6666666666667 1.07431736103451
36.8333333333333 1.07182650080013
37 1.06915406452366
37.1666666666667 1.06629719901495
37.3333333333333 1.06325919501529
37.5 1.06004828465868
37.6666666666667 1.05667194823107
37.8333333333333 1.05313721819491
38 1.04945096976984
38.1666666666667 1.04562006447238
38.3333333333333 1.04165141680559
38.5 1.0375520207781
38.6666666666667 1.0333289551999
38.8333333333333 1.02898937828066
39 1.02454051604207
39.1666666666667 1.01998964904675
39.3333333333333 1.015344095173
39.5 1.01061119405211
39.6666666666667 1.00579829002054
39.8333333333333 1.00091271533369
40 0.995961773527777
40.1666666666667 0.990949471189269
40.3333333333333 0.985848262348065
40.5 0.980617514887137
40.6666666666667 0.975222142914278
40.8333333333333 0.969630772487213
41 0.963814732495723
41.1666666666667 0.957747601868329
41.3333333333333 0.951405048730672
41.5 0.944764769415495
41.6666666666667 0.937806579761319
41.8333333333333 0.930512460282334
42 0.922866651317022
42.1666666666667 0.914855740290465
42.3333333333333 0.906468741595776
42.5 0.897697164337696
42.6666666666667 0.888535064513562
42.8333333333333 0.878979079081032
43 0.869028439997799
43.1666666666667 0.858684966862893
43.3333333333333 0.847953037332501
43.5 0.836844501223576
43.6666666666667 0.825394094286823
43.8333333333333 0.813639499660274
44 0.801615600788781
44.1666666666667 0.789355420513113
44.3333333333333 0.776890561906542
44.5 0.764251393226277
44.6666666666667 0.751467104723286
44.8333333333333 0.738565704651305
45 0.725573989915375
45.1666666666667 0.712517509868147
45.3333333333333 0.699420532723312
45.5 0.686306019200965
45.6666666666667 0.67319560539403
45.8333333333333 0.660109595420372
46 0.647066963651439
46.1666666666667 0.634085365885064
46.3333333333333 0.621181158638468
46.5 0.608369425610499
46.6666666666667 0.595664010354303
46.8333333333333 0.583077554205024
47 0.570621538545823
47.1666666666667 0.558306330548336
47.3333333333333 0.546141231796863
47.5 0.534134528157926
47.6666666666667 0.522293541729237
47.8333333333333 0.510624683179341
48 0.499133504167212
48.1666666666667 0.487824749530496
48.3333333333333 0.47670240878859
48.5 0.465769766626261
48.6666666666667 0.455029452081154
48.8333333333333 0.444483486208834
49 0.434371551846815
49.1666666666667 0.42394743062676
49.3333333333333 0.41400212010842
49.5 0.404249953047583
49.6666666666667 0.394692128522449
49.8333333333333 0.385328881088169
50 0.376159748580672
50.1666666666667 0.36718374651853
50.3333333333333 0.358399485089428
50.5 0.349805250465949
50.6666666666667 0.341399063644895
50.8333333333333 0.33317872485246
51 0.32514184844629
51.1666666666667 0.317285891356748
51.3333333333333 0.309608176963423
51.5 0.302105915600894
51.6666666666667 0.294776222458282
51.8333333333333 0.287616133372784
52 0.280622618852061
52.1666666666667 0.273792596557034
52.3333333333333 0.267122942411166
52.5 0.260610500458015
52.6666666666667 0.254252091559562
52.8333333333333 0.248044521005505
53 0.241984585086696
53.1666666666667 0.236069076670262
53.3333333333333 0.230294794077514
53.5 0.224658529155049
53.6666666666667 0.219157091796197
53.8333333333333 0.213787297713486
54 0.208545972439815
54.1666666666667 0.203429950799839
54.3333333333333 0.198436075135038
54.5 0.193561192099428
54.6666666666667 0.18880214780056
54.8333333333333 0.184155780985441
55 0.179618913853649
55.1666666666667 0.175188339929744
55.3333333333333 0.170860808401709
55.5 0.166633003590169
55.6666666666667 0.162501510697028
55.8333333333333 0.158462800599847
56 0.154513161692782
56.1666666666667 0.150648651396836
56.3333333333333 0.146865013556145
56.5 0.143157571428039
56.6666666666667 0.139521083843196
56.8333333333333 0.135949550881093
57 0.132435949302234
57.1666666666667 0.128971877009104
57.3333333333333 0.125546553018649
57.5 0.122147572628786
57.6666666666667 0.118758113703139
57.8333333333333 0.115356673465676
58 0.11191498262269
58.1666666666667 0.108395412956288
};
\addplot [semithick, lightgray]
table {%
0 5.99999532284426
0.166666666666667 5.9999952810913
0.333333333333333 5.99999523859147
0.5 5.99999519533144
0.666666666666667 5.99999515128986
0.833333333333333 5.9999951064532
1 5.99999506081328
1.16666666666667 5.99999501447376
1.33333333333333 5.99999496740137
1.5 5.99999491962121
1.66666666666667 5.99999487122329
1.83333333333333 5.99999482220612
2 5.99999477254072
2.16666666666667 5.99999472256177
2.33333333333333 5.99999467201756
2.5 5.99999462069009
2.66666666666667 5.99999456620665
2.83333333333333 5.99999450624252
3 5.99999445107926
3.16666666666667 5.99999439401018
3.33333333333333 5.99999433661887
3.5 5.9999942794408
3.66666666666667 5.99999422100678
3.83333333333333 5.99999417701776
4 5.9999941319295
4.16666666666667 5.99999488357994
4.33333333333333 5.99999391333363
4.5 5.89168973392615
4.66666666666667 5.79356130795986
4.83333333333333 5.72251189943832
5 5.66976895240245
5.16666666666667 5.62870136159183
5.33333333333333 5.59478693741153
5.5 5.56561616713432
5.66666666666667 5.53940021317825
5.83333333333333 5.51420645520735
6 5.48608165358704
6.16666666666667 5.45094256170794
6.33333333333333 5.40624074965508
6.5 5.35425472726123
6.66666666666667 5.30022922133056
6.83333333333333 5.2487484667842
7 5.20190304617046
7.16666666666667 5.15654000276785
7.33333333333333 5.10946472987987
7.5 5.05845242711363
7.66666666666667 5.00594497953472
7.83333333333333 4.9573537765685
8 4.91715250541528
8.16666666666667 4.88801082418626
8.33333333333333 4.86632783960802
8.5 4.84725067717646
8.66666666666667 4.82630846680203
8.83333333333333 4.80113372921048
9 4.7753932539061
9.16666666666667 4.75266998822725
9.33333333333333 4.73550900817115
9.5 4.72362322805314
9.66666666666667 4.71244719287721
9.83333333333333 4.69746062520562
10 4.67459053388766
10.1666666666667 4.64127726666505
10.3333333333333 4.59691209752475
10.5 4.5411161389286
10.6666666666667 4.47374172321909
10.8333333333333 4.39507182567935
11 4.30589024772713
11.1666666666667 4.20757216719221
11.3333333333333 4.10239347524544
11.5 3.9928470788421
11.6666666666667 3.88063649714939
11.8333333333333 3.76735046240481
12 3.65444250580076
12.1666666666667 3.54313698987833
12.3333333333333 3.43447128491774
12.5 3.32929969103804
12.6666666666667 3.22821898618631
12.8333333333333 3.13160743532551
13 3.03966836912985
13.1666666666667 2.95258868792464
13.3333333333333 2.8710482400688
13.5 2.79561513014168
13.6666666666667 2.72656185866142
13.8333333333333 2.66396227634373
14 2.60776485248632
14.1666666666667 2.557845006699
14.3333333333333 2.51392163852697
14.5 2.47555627133828
14.6666666666667 2.44238634745929
14.8333333333333 2.41407783883537
15 2.39028159548435
15.1666666666667 2.37067143248285
15.3333333333333 2.35495713682075
15.5 2.3428325320612
15.6666666666667 2.33364814716795
15.8333333333333 2.32670915622635
16 2.32143853137236
16.1666666666667 2.31733792727808
16.3333333333333 2.31396026460444
16.5 2.31089099568785
16.6666666666667 2.30773549451383
16.8333333333333 2.30422188254375
17 2.30070153381843
17.1666666666667 2.29762130443878
17.3333333333333 2.29529937250749
17.5 2.2939721349816
17.6666666666667 2.29382586579931
17.8333333333333 2.29501785494683
18 2.29769052658709
18.1666666666667 2.30187970170738
18.3333333333333 2.3069948235942
18.5 2.31231852522977
18.6666666666667 2.317249067062
18.8333333333333 2.32124879869767
19 2.32381420074335
19.1666666666667 2.32446050600959
19.3333333333333 2.32271613432184
19.5 2.31818799732912
19.6666666666667 2.3108688646163
19.8333333333333 2.30082885754819
20 2.28815621831772
20.1666666666667 2.27300753799465
20.3333333333333 2.25555879989194
20.5 2.23599859759022
20.6666666666667 2.21452373757955
20.8333333333333 2.19133162997812
21 2.16659520052715
21.1666666666667 2.14048077888254
21.3333333333333 2.11315731242237
21.5 2.08479137193131
21.6666666666667 2.05554370576621
21.8333333333333 2.02556691761778
22 1.99500394938128
22.1666666666667 1.96398716178762
22.3333333333333 1.93266241444009
22.5 1.90124319458118
22.6666666666667 1.86991942579017
22.8333333333333 1.83884428816475
23 1.80814354770255
23.1666666666667 1.77792146905688
23.3333333333333 1.74826478221817
23.5 1.71924552569871
23.6666666666667 1.69092322360728
23.8333333333333 1.66334664952248
24 1.6365534501751
24.1666666666667 1.61056443016797
24.3333333333333 1.58539368281983
24.5 1.56105225760572
24.6666666666667 1.53754805394648
24.8333333333333 1.5148860220796
25 1.49306851009605
25.1666666666667 1.472095667803
25.3333333333333 1.4519658595773
25.5 1.43267606151825
25.6666666666667 1.41422223199008
25.8333333333333 1.39659963257513
26 1.37979774399934
26.1666666666667 1.36377163609753
26.3333333333333 1.3484717791647
26.5 1.33385519166957
26.6666666666667 1.31987748107225
26.8333333333333 1.30649617104006
27 1.29367150555184
27.1666666666667 1.28136641384008
27.3333333333333 1.26954637403857
27.5 1.25817923267719
27.6666666666667 1.24723501078715
27.8333333333333 1.23668571267191
28 1.22650514529488
28.1666666666667 1.21666875173264
28.3333333333333 1.20715619125171
28.5 1.19798188633125
28.6666666666667 1.18917731458213
28.8333333333333 1.1807666823087
29 1.17276980043622
29.1666666666667 1.16520411952538
29.3333333333333 1.15808594298309
29.5 1.15143116834746
29.6666666666667 1.1452557590127
29.8333333333333 1.13957606387672
30 1.13440905337681
30.1666666666667 1.12977251185348
30.3333333333333 1.12568520993917
30.5 1.12216707137042
30.6666666666667 1.11923934315597
30.8333333333333 1.11692477533002
31 1.11524213927149
31.1666666666667 1.11415367400064
31.3333333333333 1.11359727340866
31.5 1.11352171906833
31.6666666666667 1.11388211443389
31.8333333333333 1.11463687841116
32 1.11574595831507
32.1666666666667 1.11716973544576
32.3333333333333 1.11886832400139
32.5 1.12080110999794
32.6666666666667 1.12292640206057
32.8333333333333 1.12520119242185
33 1.12758096116253
33.1666666666667 1.13001952679651
33.3333333333333 1.13246893403076
33.5 1.13487937729436
33.6666666666667 1.13719926995128
33.8333333333333 1.13939377733354
34 1.14146392503957
34.1666666666667 1.14340860005026
34.3333333333333 1.14522198715532
34.5 1.14689560149189
34.6666666666667 1.14841940461356
34.8333333333333 1.14978242238272
35 1.15097309397479
35.1666666666667 1.15197947726161
35.3333333333333 1.15278937878513
35.5 1.15339044541034
35.6666666666667 1.1537702376995
35.8333333333333 1.15391629580167
36 1.15381620351858
36.1666666666667 1.15345765356827
36.3333333333333 1.1528285229137
36.5 1.15192092683643
36.6666666666667 1.15073735384089
36.8333333333333 1.1492807811401
37 1.14755358039282
37.1666666666667 1.14555807964742
37.3333333333333 1.1432968584351
37.5 1.14077290344871
37.6666666666667 1.13798969080761
37.8333333333333 1.13495122863845
38 1.13166207744409
38.1666666666667 1.12812735746645
38.3333333333333 1.12435274732243
38.5 1.12034447593693
38.6666666666667 1.11610930920072
38.8333333333333 1.11165453177025
39 1.10698792449712
39.1666666666667 1.10210765551653
39.3333333333333 1.09695938779067
39.5 1.09148024760613
39.6666666666667 1.08561619724386
39.8333333333333 1.07931913529239
40 1.07254565781529
40.1666666666667 1.06525664417332
40.3333333333333 1.05741723117648
40.5 1.04899698197235
40.6666666666667 1.03997012750311
40.8333333333333 1.03031580943457
41 1.02001836665231
41.1666666666667 1.0090674471141
41.3333333333333 0.99745819822593
41.5 0.98519132094609
41.6666666666667 0.972273066394394
41.8333333333333 0.958715156487546
42 0.944534779453863
42.1666666666667 0.929770830077885
42.3333333333333 0.914493934830266
42.5 0.898772165513404
42.6666666666667 0.882669126407049
42.8333333333333 0.866245180079188
43 0.849557917090102
43.1666666666667 0.832662265218863
43.3333333333333 0.815610440379431
43.5 0.798451842048954
43.6666666666667 0.781232944664116
43.8333333333333 0.763997209677699
44 0.746785028903994
44.1666666666667 0.729633702346644
44.3333333333333 0.712577449775506
44.5 0.695647453285775
44.6666666666667 0.678871927082276
44.8333333333333 0.662276210339764
45 0.645882878940901
45.1666666666667 0.629711872052269
45.3333333333333 0.613780629777332
45.5 0.598104238472956
45.6666666666667 0.582695580785936
45.8333333333333 0.567565487493294
46 0.552722889061803
46.1666666666667 0.53817496540982
46.3333333333333 0.523927291659239
46.5 0.509983979063115
46.6666666666667 0.496347810071383
46.8333333333333 0.483020366836967
47 0.470002152683929
47.1666666666667 0.457292706242401
47.3333333333333 0.444890708112477
47.5 0.432794080904647
47.6666666666667 0.421000077870065
47.8333333333333 0.409505372004602
48 0.398306130791232
48.1666666666667 0.387398087892789
48.3333333333333 0.376776607789137
48.5 0.366436744427658
48.6666666666667 0.356373294248988
48.8333333333333 0.346580843955315
49 0.337053813386579
49.1666666666667 0.327786493863272
49.3333333333333 0.318773082342678
49.5 0.310007711722341
49.6666666666667 0.301484477607935
49.8333333333333 0.29319746184487
50 0.285140753094224
50.1666666666667 0.277308464714871
50.3333333333333 0.26969475019324
50.5 0.262293816343611
50.6666666666667 0.255099934481555
50.8333333333333 0.248107449755298
51 0.241310788800051
51.1666666666667 0.234704465861554
51.3333333333333 0.228283087419635
51.5 0.222041361797133
51.6666666666667 0.215974079398401
51.8333333333333 0.210076144597145
52 0.204342556139132
52.1666666666667 0.198768410939659
52.3333333333333 0.193348902023994
52.5 0.188079315407367
52.6666666666667 0.182955025858799
52.8333333333333 0.177971491458912
53 0.173124246812642
53.1666666666667 0.168408894726035
53.3333333333333 0.163821096086406
53.5 0.159356557594771
53.6666666666667 0.155011016881759
53.8333333333333 0.150780214588948
54 0.146659898333417
54.1666666666667 0.142645762730052
54.3333333333333 0.138733431610284
54.5 0.134918409575962
54.6666666666667 0.131196025348083
54.8333333333333 0.127561359472007
55 0.124009150920673
55.1666666666667 0.120533677425022
55.3333333333333 0.117128599759021
55.5 0.113786759787236
55.6666666666667 0.110499412554131
55.8333333333333 0.107257419397183
56 0.104048776297484
56.1666666666667 0.100859190335839
56.3333333333333 0.0976709999362883
56.5 0.0944621267761979
56.6666666666667 0.091204707458759
56.8333333333333 0.0878633262509084
57 0.0843928417812789
57.1666666666667 0.0807358362740158
57.3333333333333 0.0768201444799896
57.5 0.0725574607600113
57.6666666666667 0.067845408743422
57.8333333333333 0.062577506269718
58 0.0566675650933098
58.1666666666667 0.050094190101575
};
\addplot [semithick, lightgray]
table {%
0 5.999995322767
0.166666666666667 5.9999952809574
0.333333333333333 5.9999952383996
0.5 5.99999519507756
0.666666666666667 5.99999515097334
0.833333333333333 5.9999951060672
1 5.99999506033847
1.16666666666667 5.99999501376566
1.33333333333333 5.9999949663299
1.5 5.99999491801688
1.66666666666667 5.99999486882159
1.83333333333333 5.99999481874421
2 5.99999476822766
2.16666666666667 5.99999471852832
2.33333333333333 5.99999467267031
2.5 5.99999462969672
2.66666666666667 5.99999455142588
2.83333333333333 5.99999446588033
3 5.99999540600082
3.16666666666667 5.99999413938446
3.33333333333333 5.99999390220143
3.5 5.99999358668629
3.66666666666667 5.99999548879224
3.83333333333333 5.99999347793085
4 5.99999189224454
4.16666666666667 5.99999058321585
4.33333333333333 5.99999053948418
4.5 5.94614402041402
4.66666666666667 5.79099267127496
4.83333333333333 5.66661654476423
5 5.56392197820286
5.16666666666667 5.47632244518777
5.33333333333333 5.39952977398131
5.5 5.33142729015164
5.66666666666667 5.27061338176749
5.83333333333333 5.21586775183419
6 5.16466699380807
6.16666666666667 5.11430200419971
6.33333333333333 5.06250361994629
6.5 5.00880705457705
6.66666666666667 4.95608738098292
6.83333333333333 4.90720760422905
7 4.86452722747616
7.16666666666667 4.82746774249954
7.33333333333333 4.79327968925309
7.5 4.75970383204468
7.66666666666667 4.72521323810427
7.83333333333333 4.69187431154826
8 4.66332753496932
8.16666666666667 4.64274251790632
8.33333333333333 4.63246260992245
8.5 4.630509939454
8.66666666666667 4.63335527340697
8.83333333333333 4.63748773754283
9 4.63954209144351
9.16666666666667 4.64078924240864
9.33333333333333 4.64409583088633
9.5 4.65169232397567
9.66666666666667 4.66481643507423
9.83333333333333 4.6805397708694
10 4.69428821989956
10.1666666666667 4.70151625095021
10.3333333333333 4.69800268352075
10.5 4.68153019655051
10.6666666666667 4.65066609775095
10.8333333333333 4.60421592620428
11 4.54148177998345
11.1666666666667 4.46255866871862
11.3333333333333 4.36848321385916
11.5 4.26203701651082
11.6666666666667 4.14693096406314
11.8333333333333 4.0261220822058
12 3.90214909624548
12.1666666666667 3.77733821294843
12.3333333333333 3.65364298802094
12.5 3.53265080640271
12.6666666666667 3.41563239169482
12.8333333333333 3.30346258724927
13 3.19667802044314
13.1666666666667 3.09555004283952
13.3333333333333 3.00025141549848
13.5 2.9114129938792
13.6666666666667 2.82955147374963
13.8333333333333 2.75485128058603
14 2.68728146406921
14.1666666666667 2.62668204685729
14.3333333333333 2.57282341739188
14.5 2.52532461975779
14.6666666666667 2.48366748808612
14.8333333333333 2.4474215366734
15 2.41619252324263
15.1666666666667 2.38958412494571
15.3333333333333 2.36723169040883
15.5 2.34881305123875
15.6666666666667 2.33398995904924
15.8333333333333 2.32210748990865
16 2.31249696932708
16.1666666666667 2.30460698305325
16.3333333333333 2.29796602958863
16.5 2.29215651690779
16.6666666666667 2.2867968186087
16.8333333333333 2.28152897160997
17 2.27610576116435
17.1666666666667 2.2708343741556
17.3333333333333 2.26611558372086
17.5 2.2622389033823
17.6666666666667 2.25942289169596
17.8333333333333 2.25784273209912
18 2.25764893131584
18.1666666666667 2.25898006979817
18.3333333333333 2.26191744831385
18.5 2.26603703851499
18.6666666666667 2.27072224601173
18.8333333333333 2.27545506153922
19 2.27977452485221
19.1666666666667 2.28324902334387
19.3333333333333 2.28546027212814
19.5 2.28599522955637
19.6666666666667 2.28446235958372
19.8333333333333 2.28074613141386
20 2.27489570113752
20.1666666666667 2.26692246056392
20.3333333333333 2.25685977193795
20.5 2.2447713402214
20.6666666666667 2.23074438797249
20.8333333333333 2.21488353896687
21 2.19730553417195
21.1666666666667 2.17811920751729
21.3333333333333 2.15742373479648
21.5 2.13532782475764
21.6666666666667 2.11194649590094
21.8333333333333 2.08739756096425
22 2.06179912117419
22.1666666666667 2.03526762624118
22.3333333333333 2.00791633974114
22.5 1.9798636460888
22.6666666666667 1.95130222698857
22.8333333333333 1.92243697637637
23 1.89343911702103
23.1666666666667 1.86445440619218
23.3333333333333 1.83560851563575
23.5 1.80701049136736
23.6666666666667 1.77875512304552
23.8333333333333 1.75092469502369
24 1.7235903837549
24.1666666666667 1.69681151825924
24.3333333333333 1.67062859415527
24.5 1.64507391501848
24.6666666666667 1.6201758299734
24.8333333333333 1.59595848349488
25 1.5724419250784
25.1666666666667 1.54964240865488
25.3333333333333 1.52757278104014
25.5 1.50624290245537
25.6666666666667 1.48566006793399
25.8333333333333 1.46582941133778
26 1.44675404602856
26.1666666666667 1.42841388597232
26.3333333333333 1.41075495556021
26.5 1.39373147607774
26.6666666666667 1.37730658439222
26.8333333333333 1.36144547156563
27 1.34611316635919
27.1666666666667 1.33127568334947
27.3333333333333 1.31690060189404
27.5 1.3029573021254
27.6666666666667 1.28941701573701
27.8333333333333 1.27625278048119
28 1.26343934801885
28.1666666666667 1.25095307251611
28.3333333333333 1.23877416850949
28.5 1.22691970082323
28.6666666666667 1.2154275409972
28.8333333333333 1.20432626167751
29 1.19363842862824
29.1666666666667 1.18338310082166
29.3333333333333 1.17357730227995
29.5 1.16423690674572
29.6666666666667 1.15537718794233
29.8333333333333 1.14701318064745
30 1.13915993607164
30.1666666666667 1.13183271903586
30.3333333333333 1.1250471747219
30.5 1.11881948126661
30.6666666666667 1.11316649795273
30.8333333333333 1.10810591513019
31 1.10364693735991
31.1666666666667 1.09973792722357
31.3333333333333 1.09631394056313
31.5 1.09332181586122
31.6666666666667 1.09071518995123
31.8333333333333 1.08845158651699
32 1.08649072892792
32.1666666666667 1.08479354334131
32.3333333333333 1.08332155407567
32.5 1.08203650539355
32.6666666666667 1.08090011727565
32.8333333333333 1.07987392417598
33 1.07891916905109
33.1666666666667 1.07799673757511
33.3333333333333 1.07706712473731
33.5 1.07609043001465
33.6666666666667 1.07502637953441
33.8333333333333 1.07383974569172
34 1.07252842899527
34.1666666666667 1.07109828141202
34.3333333333333 1.06955038333446
34.5 1.06788325792514
34.6666666666667 1.06609409773472
34.8333333333333 1.06417943373982
35 1.06213550263246
35.1666666666667 1.05995845134081
35.3333333333333 1.05764445398622
35.5 1.05518978201065
35.6666666666667 1.05259084909354
35.8333333333333 1.04984424270301
36 1.04694674843776
36.1666666666667 1.04389537040137
36.3333333333333 1.04068734930112
36.5 1.03732017908687
36.6666666666667 1.03379176723013
36.8333333333333 1.03010512990735
37 1.02626869815214
37.1666666666667 1.02229025237872
37.3333333333333 1.01817707167605
37.5 1.01393623634253
37.6666666666667 1.00957477568239
37.8333333333333 1.00509973667186
38 1.00051821038014
38.1666666666667 0.995837337430466
38.3333333333333 0.991064302244277
38.5 0.9862063214661
38.6666666666667 0.98127062982245
38.8333333333333 0.976264464473461
39 0.971195048975059
39.1666666666667 0.966069577058455
39.3333333333333 0.960895196605577
39.5 0.955678993972414
39.6666666666667 0.950427978747941
39.8333333333333 0.94514273171244
40 0.939792722469502
40.1666666666667 0.934342911169891
40.3333333333333 0.928763181918297
40.5 0.923026613160099
40.6666666666667 0.917108647644193
40.8333333333333 0.910986718417678
41 0.904640104182725
41.1666666666667 0.89804989898562
41.3333333333333 0.891199040952471
41.5 0.884072350029604
41.6666666666667 0.876656601000756
41.8333333333333 0.868940572531722
42 0.860915099482442
42.1666666666667 0.852573113275021
42.3333333333333 0.843909669726063
42.5 0.834921962571332
42.6666666666667 0.825609321422835
42.8333333333333 0.815973193322792
43 0.80601710745399
43.1666666666667 0.795746626844078
43.3333333333333 0.785175392444711
43.5 0.774335773904039
43.6666666666667 0.763260474095277
43.8333333333333 0.751979658360694
44 0.740521743517231
44.1666666666667 0.72891377297418
44.3333333333333 0.717181581019388
44.5 0.70534985242853
44.6666666666667 0.693442132901789
44.8333333333333 0.681480819244689
45 0.669487144197697
45.1666666666667 0.657481163397476
45.3333333333333 0.645481748003478
45.5 0.633506584417089
45.6666666666667 0.621572181396752
45.8333333333333 0.609693884276374
46 0.597885895691749
46.1666666666667 0.586161302074014
46.3333333333333 0.574532105113509
46.5 0.563009257395577
46.6666666666667 0.551602701438045
46.8333333333333 0.540321411400807
47 0.529173436799472
47.1666666666667 0.518165947608875
47.3333333333333 0.507305280205248
47.5 0.49659698379338
47.6666666666667 0.486045866341498
47.8333333333333 0.475656040470794
48 0.465430968545681
48.1666666666667 0.455373506594624
48.3333333333333 0.445485947027862
48.5 0.435770059937862
48.6666666666667 0.42622713283646
48.8333333333333 0.41685800872439
49 0.407663122420457
49.1666666666667 0.398642535103966
49.3333333333333 0.38979596704675
49.5 0.381122828531363
49.6666666666667 0.372622248967769
49.8333333333333 0.364293104236544
50 0.356134042296166
50.1666666666667 0.348143507103404
50.3333333333333 0.340319762276785
50.5 0.332660907100364
50.6666666666667 0.325164901947402
50.8333333333333 0.317829582367715
51 0.310652676334584
51.1666666666667 0.303631819357332
51.3333333333333 0.296764568366756
51.5 0.290048414442743
51.6666666666667 0.283480794452005
51.8333333333333 0.277059101661876
52 0.270780695393502
52.1666666666667 0.264642909776688
52.3333333333333 0.258643061663681
52.5 0.252778457758106
52.6666666666667 0.247046401011143
52.8333333333333 0.241444196334101
53 0.235969155673587
53.1666666666667 0.230618602490921
53.3333333333333 0.225389875685841
53.5 0.220280332999118
53.6666666666667 0.215287353926527
53.8333333333333 0.210408342171935
54 0.205640727663489
54.1666666666667 0.200981968153495
54.3333333333333 0.196429550415995
54.5 0.191980991052834
54.6666666666667 0.187633836910882
54.8333333333333 0.183385664964754
55 0.179234081991698
55.1666666666667 0.175176749401224
55.3333333333333 0.171211288786547
55.5 0.167335411878939
55.6666666666667 0.163546834184093
55.8333333333333 0.159843292951814
56 0.15622254382297
56.1666666666667 0.152682356728986
56.3333333333333 0.149220510907238
56.5 0.145834788852797
56.6666666666667 0.142522968992549
56.8333333333333 0.139282816778708
57 0.136112073834249
57.1666666666667 0.133008444645156
57.3333333333333 0.129969580123252
57.5 0.126993057100519
57.6666666666667 0.124076282936067
57.8333333333333 0.121216697863679
58 0.118411422214605
58.1666666666667 0.115657392910126
};
\addplot [semithick, lightgray]
table {%
0 5.99999532328239
0.166666666666667 5.99999528192453
0.333333333333333 5.99999523971474
0.5 5.99999519650958
0.666666666666667 5.99999515222141
0.833333333333333 5.99999510715526
1 5.99999506122135
1.16666666666667 5.99999501445716
1.33333333333333 5.99999496684365
1.5 5.99999491833142
1.66666666666667 5.99999486891233
1.83333333333333 5.99999481857184
2 5.99999476727392
2.16666666666667 5.99999471499472
2.33333333333333 5.99999466170438
2.5 5.99999460737401
2.66666666666667 5.99999455202294
2.83333333333333 5.9999944956846
3 5.99999443846927
3.16666666666667 5.99999438068865
3.33333333333333 5.99999432302349
3.5 5.99999426847499
3.66666666666667 5.99999420726007
3.83333333333333 5.99999416191742
4 5.99999406303804
4.16666666666667 5.99999395731744
4.33333333333333 5.99999779190791
4.5 5.99999342814982
4.66666666666667 5.99999366884474
4.83333333333333 5.99999216724955
5 5.99999576262794
5.16666666666667 5.99998938661548
5.33333333333333 5.99308520324032
5.5 5.95000235908411
5.66666666666667 5.90211269401493
5.83333333333333 5.84464142734729
6 5.7713988355293
6.16666666666667 5.67911431527415
6.33333333333333 5.57209480773075
6.5 5.46018648296031
6.66666666666667 5.35168881917819
6.83333333333333 5.25193917389865
7 5.15993207720848
7.16666666666667 5.07295586491895
7.33333333333333 4.98915230856683
7.5 4.90943958229697
7.66666666666667 4.83868341251682
7.83333333333333 4.7809850326503
8 4.73950659245293
8.16666666666667 4.71356465935541
8.33333333333333 4.69948272025006
8.5 4.6936662182543
8.66666666666667 4.69129042205715
8.83333333333333 4.69166327972728
9 4.69722572357232
9.16666666666667 4.70990442433715
9.33333333333333 4.73096719257219
9.5 4.75782580091526
9.66666666666667 4.7852903922088
9.83333333333333 4.8079825748667
10 4.82047891566027
10.1666666666667 4.81914892904025
10.3333333333333 4.80127189886817
10.5 4.76428607109182
10.6666666666667 4.70621457540789
10.8333333333333 4.62618888090278
11 4.52499174053688
11.1666666666667 4.40645758177603
11.3333333333333 4.27567581997982
11.5 4.13679904959212
11.6666666666667 3.99357974727202
11.8333333333333 3.84936576732333
12 3.70689397198181
12.1666666666667 3.56833593683296
12.3333333333333 3.435291422118
12.5 3.30876905635536
12.6666666666667 3.18930687639641
12.8333333333333 3.07709165719519
13 2.97239348687199
13.1666666666667 2.87581244335248
13.3333333333333 2.78755851166476
13.5 2.70752233907647
13.6666666666667 2.63540845847625
13.8333333333333 2.57082721178216
14 2.51333307565504
14.1666666666667 2.46229842545268
14.3333333333333 2.41709809050188
14.5 2.37722169232477
14.6666666666667 2.34221514738477
14.8333333333333 2.31165322533058
15 2.28514767610472
15.1666666666667 2.26235587946374
15.3333333333333 2.24287713608855
15.5 2.22604464942459
15.6666666666667 2.21126308197511
15.8333333333333 2.19804985516473
16 2.18600039968585
16.1666666666667 2.17476455710842
16.3333333333333 2.16403049625665
16.5 2.1535137499273
16.6666666666667 2.14299028095821
16.8333333333333 2.13265072399836
17 2.12283933769987
17.1666666666667 2.11379995675725
17.3333333333333 2.10571036317044
17.5 2.09870777264645
17.6666666666667 2.09290581864024
17.8333333333333 2.0884059294618
18 2.08530504791262
18.1666666666667 2.08360372661753
18.3333333333333 2.08290809990441
18.5 2.08280243635432
18.6666666666667 2.08294472441734
18.8333333333333 2.08303635809215
19 2.08280321673949
19.1666666666667 2.08198410356699
19.3333333333333 2.0803240271543
19.5 2.07757084732547
19.6666666666667 2.0735537660028
19.8333333333333 2.06831748543515
20 2.06190091510459
20.1666666666667 2.05430382426008
20.3333333333333 2.04551861020658
20.5 2.03555945406546
20.6666666666667 2.02445696938528
20.8333333333333 2.01225318792677
21 1.9989981599362
21.1666666666667 1.98474153688693
21.3333333333333 1.969520969805
21.5 1.95337809845067
21.6666666666667 1.93635976798572
21.8333333333333 1.91851615039628
22 1.89989942573034
22.1666666666667 1.88056282226583
22.3333333333333 1.86055989298365
22.5 1.83994395290115
22.6666666666667 1.81877036263892
22.8333333333333 1.79714236970049
23 1.77519265383555
23.1666666666667 1.75303534200884
23.3333333333333 1.73076972126818
23.5 1.7084836878783
23.6666666666667 1.68625588168119
23.8333333333333 1.66415705435284
24 1.64225099678333
24.1666666666667 1.62059521688655
24.3333333333333 1.5992414782178
24.5 1.5782350135763
24.6666666666667 1.55760852451406
24.8333333333333 1.53738926622315
25 1.51760255987921
25.1666666666667 1.49827143349416
25.3333333333333 1.47941652163596
25.5 1.46105610247924
25.6666666666667 1.44320630108642
25.8333333333333 1.42588117572385
26 1.40909299122162
26.1666666666667 1.39285241223675
26.3333333333333 1.37716871367995
26.5 1.36204936960356
26.6666666666667 1.34747837874357
26.8333333333333 1.33341576847904
27 1.31982914030933
27.1666666666667 1.30669485054678
27.3333333333333 1.29399125409683
27.5 1.28169525860368
27.6666666666667 1.26978355098152
27.8333333333333 1.25823329738824
28 1.24702249552138
28.1666666666667 1.23613013103138
28.3333333333333 1.22553622548452
28.5 1.21522182600045
28.6666666666667 1.20516896511948
28.8333333333333 1.1953606070042
29 1.18579061914831
29.1666666666667 1.17649134780948
29.3333333333333 1.16749625530981
29.5 1.15883171498776
29.6666666666667 1.15051994902758
29.8333333333333 1.14258075428082
30 1.1350325327855
30.1666666666667 1.12789292476495
30.3333333333333 1.12117921538995
30.5 1.11490861438116
30.6666666666667 1.10909846533076
30.8333333333333 1.10376641750046
31 1.09893057939771
31.1666666666667 1.09460966558651
31.3333333333333 1.0908231438187
31.5 1.08759138713545
31.6666666666667 1.08492951101783
31.8333333333333 1.08279710452561
32 1.08113384276975
32.1666666666667 1.07989031865805
32.3333333333333 1.0790234026793
32.5 1.07849337488614
32.6666666666667 1.07826226334239
32.8333333333333 1.07829286110528
33 1.07854812750755
33.1666666666667 1.0789908102816
33.3333333333333 1.079583197784
33.5 1.08028695150596
33.6666666666667 1.08106299207777
33.8333333333333 1.08187142457787
34 1.08267149610076
34.1666666666667 1.08342158256143
34.3333333333333 1.08407920393684
34.5 1.08460365066763
34.6666666666667 1.08498445355885
34.8333333333333 1.08522702131935
35 1.08533161024525
35.1666666666667 1.08529545561886
35.3333333333333 1.08511418741778
35.5 1.08478260265457
35.6666666666667 1.08429509030631
35.8333333333333 1.08364586937078
36 1.08282912689714
36.1666666666667 1.08183910275714
36.3333333333333 1.08067014618799
36.5 1.07931675768795
36.6666666666667 1.07777362319642
36.8333333333333 1.07603564439969
37 1.07409796697374
37.1666666666667 1.07195600770238
37.3333333333333 1.0696059222153
37.5 1.06705085903185
37.6666666666667 1.06429855119332
37.8333333333333 1.06135592467764
38 1.058229519898
38.1666666666667 1.05492579322254
38.3333333333333 1.05145126749037
38.5 1.04781259494208
38.6666666666667 1.04401658680213
38.8333333333333 1.04007021670859
39 1.03598061337656
39.1666666666667 1.03175504733469
39.3333333333333 1.027400914312
39.5 1.02292571668451
39.6666666666667 1.01833704508307
39.8333333333333 1.01364255299319
40 1.00884994430743
40.1666666666667 1.00396694699682
40.3333333333333 0.998994376868055
40.5 0.99389626348712
40.6666666666667 0.988630266056436
40.8333333333333 0.98315993439
41 0.977452663045968
41.1666666666667 0.971478729269572
41.3333333333333 0.965210883274189
41.5 0.958624215266947
41.6666666666667 0.95169615924004
41.8333333333333 0.94440656155469
42 0.936737776585426
42.1666666666667 0.928674769282318
42.3333333333333 0.920205210026372
42.5 0.911319571751946
42.6666666666667 0.902011130464431
42.8333333333333 0.892276139566433
43 0.882113742789945
43.1666666666667 0.871525934726795
43.3333333333333 0.86051766115769
43.5 0.849096856240002
43.6666666666667 0.837286727016647
43.8333333333333 0.825130120717062
44 0.812667819285532
44.1666666666667 0.799937879693042
44.3333333333333 0.786976437901987
44.5 0.773818067677475
44.6666666666667 0.760495915807183
44.8333333333333 0.747041729271651
45 0.733485834588311
45.1666666666667 0.719857100550669
45.3333333333333 0.706182900299295
45.5 0.692489080554034
45.6666666666667 0.678799941513421
45.8333333333333 0.665138228608745
46 0.651525136058308
46.1666666666667 0.637980321511161
46.3333333333333 0.624521930729679
46.5 0.611166631110867
46.6666666666667 0.597929652796524
46.8333333333333 0.584824836136331
47 0.571864684321454
47.1666666666667 0.559060420071811
47.3333333333333 0.546422045434945
47.5 0.533958403659574
47.6666666666667 0.521677241879726
47.8333333333333 0.509585275250919
48 0.497688250333024
48.1666666666667 0.485991007966832
48.3333333333333 0.474497545040598
48.5 0.463211074736591
48.6666666666667 0.452134084942392
48.8333333333333 0.441268394573549
49 0.430615207611929
49.1666666666667 0.420175164070698
49.3333333333333 0.409948391874814
49.5 0.399934548923458
49.6666666666667 0.39013287011807
49.8333333333333 0.380542207821958
50 0.37116107058497
50.1666666666667 0.361987659344596
50.3333333333333 0.353019901169526
50.5 0.344255480624274
50.6666666666667 0.335691868843627
50.8333333333333 0.327326350412851
51 0.319156048154082
51.1666666666667 0.31117794592339
51.3333333333333 0.303388909523033
51.5 0.295785705835111
51.6666666666667 0.288365020279652
51.8333333333333 0.281123472700413
52 0.274057631776157
52.1666666666667 0.267164028054246
52.3333333333333 0.260439165697272
52.5 0.253879533030196
52.6666666666667 0.247481611970333
52.8333333333333 0.241241886417595
53 0.235156849677031
53.1666666666667 0.229223010980668
53.3333333333333 0.223436901169692
53.5 0.217795077592293
53.6666666666667 0.212294131761004
53.8333333333333 0.206930680041958
54 0.201701384542665
54.1666666666667 0.196602943783934
54.3333333333333 0.191632097152253
54.5 0.186785625944673
54.6666666666667 0.182060353847588
54.8333333333333 0.177453146848854
55 0.17296091256063
55.1666666666667 0.168580598975078
55.3333333333333 0.164309192535849
55.5 0.160143715546519
55.6666666666667 0.156081222787104
55.8333333333333 0.152118797278162
56 0.148253545033273
56.1666666666667 0.144482588613874
56.3333333333333 0.140803058064263
56.5 0.137212083007634
56.6666666666667 0.133706780286914
56.8333333333333 0.130284238967379
57 0.126941502836948
57.1666666666667 0.123675548456998
57.3333333333333 0.12048325795779
57.5 0.117361385175715
57.6666666666667 0.11430651334192
57.8333333333333 0.111315002049062
58 0.108382920609115
58.1666666666667 0.105505964130641
};
\addplot [semithick, lightgray]
table {%
0 5.99999532580002
0.166666666666667 5.99999528619825
0.333333333333333 5.99999524602996
0.5 5.99999520044824
0.666666666666667 5.99999515630447
0.833333333333333 5.99999511062638
1 5.9999950654671
1.16666666666667 5.99999501815458
1.33333333333333 5.99999496878652
1.5 5.99999491937366
1.66666666666667 5.99999486959313
1.83333333333333 5.99999481886094
2 5.99999476738092
2.16666666666667 5.99999471499841
2.33333333333333 5.99999466166539
2.5 5.9999946072929
2.66666666666667 5.9999945518602
2.83333333333333 5.99999449535092
3 5.99999443791038
3.16666666666667 5.99999438005979
3.33333333333333 5.99999432309848
3.5 5.99999427235584
3.66666666666667 5.99999422228711
3.83333333333333 5.99999412895838
4 5.99999402315714
4.16666666666667 5.99999374134273
4.33333333333333 5.99999348175635
4.5 5.99999426610625
4.66666666666667 5.99999440291192
4.83333333333333 5.86542597396805
5 5.68907949355522
5.16666666666667 5.5477491767997
5.33333333333333 5.43190858343013
5.5 5.33604856987416
5.66666666666667 5.2565036717883
5.83333333333333 5.19047247387488
6 5.13430446186812
6.16666666666667 5.08484075210257
6.33333333333333 5.0387202512825
6.5 4.99416499320901
6.66666666666667 4.95292151120671
6.83333333333333 4.91689169650306
7 4.88761501697926
7.16666666666667 4.86332619850658
7.33333333333333 4.84049764532574
7.5 4.81616935834892
7.66666666666667 4.78844033005368
7.83333333333333 4.75968995693095
8 4.73343423509867
8.16666666666667 4.71267150700283
8.33333333333333 4.69883988951361
8.5 4.68824241654454
8.66666666666667 4.67649251812339
8.83333333333333 4.66024952901818
9 4.63814889766067
9.16666666666667 4.61386877135789
9.33333333333333 4.59115958848009
9.5 4.57282222932502
9.66666666666667 4.55987686157809
9.83333333333333 4.5493057965967
10 4.53766880277026
10.1666666666667 4.52187244095372
10.3333333333333 4.49951428624617
10.5 4.47005046074869
10.6666666666667 4.43332530448213
10.8333333333333 4.38920549364161
11 4.33768728801842
11.1666666666667 4.27904948295313
11.3333333333333 4.21370313187882
11.5 4.14180722398709
11.6666666666667 4.0640173180922
11.8333333333333 3.98093717781311
12 3.89303613766094
12.1666666666667 3.80107062199388
12.3333333333333 3.70594085647443
12.5 3.60861995542989
12.6666666666667 3.5101844889342
12.8333333333333 3.41166056435604
13 3.31395535588081
13.1666666666667 3.21784569380573
13.3333333333333 3.12402154337924
13.5 3.0336692868935
13.6666666666667 2.94806267176899
13.8333333333333 2.86803049710978
14 2.79404826495601
14.1666666666667 2.72633047153181
14.3333333333333 2.66490440690973
14.5 2.60951808059076
14.6666666666667 2.55968697596604
14.8333333333333 2.5149865184039
15 2.47515311929992
15.1666666666667 2.43996708856732
15.3333333333333 2.40914108769493
15.5 2.38236847335094
15.6666666666667 2.35921313916609
15.8333333333333 2.33888903307295
16 2.32070164938546
16.1666666666667 2.30409500356308
16.3333333333333 2.28861020872976
16.5 2.27385711350357
16.6666666666667 2.25949488810457
16.8333333333333 2.24521908498056
17 2.23095148110007
17.1666666666667 2.21711736458361
17.3333333333333 2.20408349511726
17.5 2.19210354375311
17.6666666666667 2.18136185410599
17.8333333333333 2.17200209605684
18 2.16414606324457
18.1666666666667 2.15790612677292
18.3333333333333 2.15334521218677
18.5 2.15011052136349
18.6666666666667 2.147723350807
18.8333333333333 2.14580798811953
19 2.14405159171059
19.1666666666667 2.14217774008253
19.3333333333333 2.13993016548701
19.5 2.13706291567745
19.6666666666667 2.13333483281761
19.8333333333333 2.12859977081344
20 2.12294126405554
20.1666666666667 2.11642526554131
20.3333333333333 2.10902252003249
20.5 2.10066295109171
20.6666666666667 2.09131118610263
20.8333333333333 2.08095662856531
21 2.06960510398565
21.1666666666667 2.05727334347985
21.3333333333333 2.04397413493425
21.5 2.02971230056476
21.6666666666667 2.01450049576309
21.8333333333333 1.99835806193034
22 1.98130935246655
22.1666666666667 1.96338264250499
22.3333333333333 1.94460938959092
22.5 1.92502370321272
22.6666666666667 1.90466200210517
22.8333333333333 1.88359146250368
23 1.86194766020415
23.1666666666667 1.83985770465917
23.3333333333333 1.8174324785261
23.5 1.79477122760019
23.6666666666667 1.77196423642293
23.8333333333333 1.74909438622126
24 1.72623807293723
24.1666666666667 1.70346576946947
24.3333333333333 1.6808423991059
24.5 1.65842554581632
24.6666666666667 1.63625817587907
24.8333333333333 1.61437826547272
25 1.59282188888027
25.1666666666667 1.57162258393998
25.3333333333333 1.55081107090746
25.5 1.5304151805747
25.6666666666667 1.51045990631601
25.8333333333333 1.49096752794114
26 1.47195777614489
26.1666666666667 1.45344801853317
26.3333333333333 1.43545343347779
26.5 1.41797147013319
26.6666666666667 1.40095887381172
26.8333333333333 1.38437749597064
27 1.36821012735673
27.1666666666667 1.35244917571378
27.3333333333333 1.33708114727429
27.5 1.32208932298317
27.6666666666667 1.30745570653165
27.8333333333333 1.29316208945649
28 1.27919061759899
28.1666666666667 1.26552407770517
28.3333333333333 1.25214602845064
28.5 1.23904084621493
28.6666666666667 1.22619404347357
28.8333333333333 1.21361564946203
29 1.20135013059001
29.1666666666667 1.18943342929876
29.3333333333333 1.17789328337061
29.5 1.16675240924463
29.6666666666667 1.15603035125439
29.8333333333333 1.14574457903952
30 1.13591116186598
30.1666666666667 1.12654520470185
30.3333333333333 1.11766115015151
30.5 1.10927300506158
30.6666666666667 1.10139452502079
30.8333333333333 1.09403937569298
31 1.0872212819467
31.1666666666667 1.08095417128248
31.3333333333333 1.07525214110845
31.5 1.07010226683673
31.6666666666667 1.06544052126058
31.8333333333333 1.06121003531806
32 1.0573634626011
32.1666666666667 1.05385903361264
32.3333333333333 1.05065832621769
32.5 1.04772498899347
32.6666666666667 1.04502399648386
32.8333333333333 1.04252120420219
33 1.04018307513821
33.1666666666667 1.03797650714456
33.3333333333333 1.03586872236604
33.5 1.03382719718698
33.6666666666667 1.03181962092683
33.8333333333333 1.02981387676222
34 1.02777804133252
34.1666666666667 1.02568040106905
34.3333333333333 1.02349104929292
34.5 1.02120370051106
34.6666666666667 1.01882682236264
34.8333333333333 1.01636479017978
35 1.01381946892812
35.1666666666667 1.01119140004161
35.3333333333333 1.00848044499308
35.5 1.0056861341591
35.6666666666667 1.00280785608209
35.8333333333333 0.999844960442401
36 0.996796814416418
36.1666666666667 0.993662833869155
36.3333333333333 0.990442500941301
36.5 0.987135374269464
36.6666666666667 0.983741095176434
36.8333333333333 0.9802593916181
37 0.976690080838113
37.1666666666667 0.973033071268461
37.3333333333333 0.969288369493121
37.5 0.965458249559481
37.6666666666667 0.961550166341076
37.8333333333333 0.957571491346197
38 0.953528966479049
38.1666666666667 0.949428965969238
38.3333333333333 0.945277630297027
38.5 0.941080933270968
38.6666666666667 0.936844714334426
38.8333333333333 0.932574692720634
39 0.928276473530135
39.1666666666667 0.923955547124821
39.3333333333333 0.919617288551181
39.5 0.915266955203899
39.6666666666667 0.910909684252155
39.8333333333333 0.906550490414241
40 0.902194263992372
40.1666666666667 0.897845769236222
40.3333333333333 0.893509643117921
40.5 0.889190394478745
40.6666666666667 0.884892191009225
40.8333333333333 0.880606078277494
41 0.876304600466
41.1666666666667 0.871962406489479
41.3333333333333 0.867556727388826
41.5 0.863066507431158
41.6666666666667 0.858471972928503
41.8333333333333 0.853754427452798
42 0.848896166988423
42.1666666666667 0.843880457356609
42.3333333333333 0.838691545164831
42.5 0.833314686629966
42.6666666666667 0.827736185822196
42.8333333333333 0.821943437670239
43 0.815924973029769
43.1666666666667 0.809670501631674
43.3333333333333 0.803170955870895
43.5 0.796418530251925
43.6666666666667 0.789406717111371
43.8333333333333 0.782130303907706
44 0.774585273339383
44.1666666666667 0.766769409843589
44.3333333333333 0.758681660265585
44.5 0.750329612049848
44.6666666666667 0.741731552248114
44.8333333333333 0.732909136550354
45 0.723881536220354
45.1666666666667 0.71466704229465
45.3333333333333 0.705283324191909
45.5 0.695747549500446
45.6666666666667 0.68607643082215
45.8333333333333 0.676286235113161
46 0.666392774622326
46.1666666666667 0.656411389727947
46.3333333333333 0.646356929208984
46.5 0.636243730900688
46.6666666666667 0.626085604267219
46.8333333333333 0.615895815646303
47 0.60568707648936
47.1666666666667 0.595471534675712
47.3333333333333 0.585260768852308
47.5 0.575065785662861
47.6666666666667 0.564897019694755
47.8333333333333 0.554764335946336
48 0.544677034608115
48.1666666666667 0.534643857943036
48.3333333333333 0.524672999055984
48.5 0.514772112344527
48.6666666666667 0.504948325634397
48.8333333333333 0.495208252899074
49 0.485558008964655
49.1666666666667 0.476003224706709
49.3333333333333 0.466549063029137
49.5 0.457200235489169
49.6666666666667 0.447961019388644
49.8333333333333 0.438835275201846
50 0.429826464217979
50.1666666666667 0.420937666288814
50.3333333333333 0.412171597581382
50.5 0.403530628245481
50.6666666666667 0.395016799915899
50.8333333333333 0.386631842977836
51 0.378377193408368
51.1666666666667 0.370254010233821
51.3333333333333 0.362263190106427
51.5 0.354405384384563
51.6666666666667 0.346681014055492
51.8333333333333 0.339090284537402
52 0.33163319995889
52.1666666666667 0.324309576899316
52.3333333333333 0.317119057577491
52.5 0.310061122480345
52.6666666666667 0.303135102426907
52.8333333333333 0.296340190065742
53 0.289675450806483
53.1666666666667 0.283139833188758
53.3333333333333 0.276732178692596
53.5 0.270451230997397
53.6666666666667 0.264295644695622
53.8333333333333 0.258263993469363
54 0.252354777737295
54.1666666666667 0.246566431779921
54.3333333333333 0.24089733034924
54.5 0.235345794768691
54.6666666666667 0.229910098526808
54.8333333333333 0.224588472364947
55 0.219379108856237
55.1666666666667 0.21428017269645
55.3333333333333 0.209289781484535
55.5 0.204406040898913
55.6666666666667 0.19962702660434
55.8333333333333 0.194950791162638
56 0.190375365263024
56.1666666666667 0.18589875825303
56.3333333333333 0.181518957891682
56.5 0.177233929195303
56.6666666666667 0.173041612334521
56.8333333333333 0.168939919264264
57 0.164926728930274
57.1666666666667 0.160999880876977
57.3333333333333 0.157157166603162
57.5 0.153396318501515
57.6666666666667 0.149714982553451
57.8333333333333 0.146110736133116
58 0.142581018921412
58.1666666666667 0.1391231264805
};
\addplot [semithick, lightgray]
table {%
0 5.99999532280115
0.166666666666667 5.99999528100605
0.333333333333333 5.99999523847149
0.5 5.99999519518256
0.666666666666667 5.9999951511253
0.833333333333333 5.99999510629288
1 5.999995060682
1.16666666666667 5.99999501430072
1.33333333333333 5.99999496785559
1.5 5.99999492288262
1.66666666666667 5.99999488382477
1.83333333333333 5.99999482750628
2 5.99999476687097
2.16666666666667 5.99999467831586
2.33333333333333 5.9999945512922
2.5 5.99999438144343
2.66666666666667 5.99999433873577
2.83333333333333 5.99999441406271
3 5.99999387112292
3.16666666666667 5.99999279077952
3.33333333333333 5.99999524245751
3.5 5.99999305904847
3.66666666666667 5.99999239478452
3.83333333333333 5.99999261550911
4 5.99999137413638
4.16666666666667 5.99999152513622
4.33333333333333 5.9180398030483
4.5 5.80169258333684
4.66666666666667 5.71808499933558
4.83333333333333 5.65856839677439
5 5.61508557047392
5.16666666666667 5.58147494412273
5.33333333333333 5.55335941166812
5.5 5.52834720807427
5.66666666666667 5.50462003792154
5.83333333333333 5.48029873540736
6 5.45162436094948
6.16666666666667 5.41450391538521
6.33333333333333 5.36670694281905
6.5 5.31065374674232
6.66666666666667 5.2519898042102
6.83333333333333 5.19563343206324
7 5.14457647136187
7.16666666666667 5.09663734994649
7.33333333333333 5.04902070555953
7.5 4.99966208240107
7.66666666666667 4.94988340020782
7.83333333333333 4.90474159664201
8 4.86864109601843
8.16666666666667 4.84495958185663
8.33333333333333 4.83201340254461
8.5 4.82548840139574
8.66666666666667 4.82118105881435
8.83333333333333 4.81516507272534
9 4.80926950787804
9.16666666666667 4.80693257019904
9.33333333333333 4.81075038610696
9.5 4.82161211245585
9.66666666666667 4.83540910362173
9.83333333333333 4.84699941603278
10 4.85135430748031
10.1666666666667 4.84439625331034
10.3333333333333 4.82429013752535
10.5 4.78955040524449
10.6666666666667 4.73894130497199
10.8333333333333 4.67181868049298
11 4.58834401589811
11.1666666666667 4.4898836012826
11.3333333333333 4.3793944917011
11.5 4.26000910772947
11.6666666666667 4.1342326928635
11.8333333333333 4.0046350689214
12 3.87361386989214
12.1666666666667 3.74327264336801
12.3333333333333 3.61545323631024
12.5 3.49157302885745
12.6666666666667 3.37262769462039
12.8333333333333 3.25925593451436
13 3.15197057940963
13.1666666666667 3.05183490151745
13.3333333333333 2.95963822100988
13.5 2.8756923946662
13.6666666666667 2.79999583639687
13.8333333333333 2.7323562264933
14 2.6724489985621
14.1666666666667 2.61966437859302
14.3333333333333 2.57335766283585
14.5 2.53300129072548
14.6666666666667 2.49812367436096
14.8333333333333 2.4682685900738
15 2.44301073135307
15.1666666666667 2.42194987230291
15.3333333333333 2.40437670119768
15.5 2.3894256401164
15.6666666666667 2.37640011027538
15.8333333333333 2.36472622997405
16 2.35391341116328
16.1666666666667 2.34352804307448
16.3333333333333 2.33317602952394
16.5 2.3225826950286
16.6666666666667 2.31209923405817
16.8333333333333 2.30219636028492
17 2.29319533436024
17.1666666666667 2.28532400832552
17.3333333333333 2.27875423855291
17.5 2.27362624256894
17.6666666666667 2.27006448386043
17.8333333333333 2.26811402769916
18 2.26727084414423
18.1666666666667 2.26689697968372
18.3333333333333 2.26647985602505
18.5 2.26558069768886
18.6666666666667 2.2638029356413
18.8333333333333 2.2607743332153
19 2.25613789672678
19.1666666666667 2.24957016663797
19.3333333333333 2.24103017840229
19.5 2.23061861261423
19.6666666666667 2.21838744170743
19.8333333333333 2.20439291929984
20 2.18871696486791
20.1666666666667 2.17146116237219
20.3333333333333 2.15273982838758
20.5 2.13267490143089
20.6666666666667 2.11138043599632
20.8333333333333 2.08895470321941
21 2.06550026737961
21.1666666666667 2.04112230520134
21.3333333333333 2.01592565973603
21.5 1.99001281929629
21.6666666666667 1.96348253668986
21.8333333333333 1.93642886954422
22 1.90894094361517
22.1666666666667 1.88114028753289
22.3333333333333 1.85320016623293
22.5 1.82526903313447
22.6666666666667 1.79747018529014
22.8333333333333 1.76990784479807
23 1.74267102924952
23.1666666666667 1.71583614181295
23.3333333333333 1.68946881668988
23.5 1.6636253258868
23.6666666666667 1.63835372039758
23.8333333333333 1.61369288598302
24 1.58966700598833
24.1666666666667 1.56629480472214
24.3333333333333 1.54359248342076
24.5 1.52157352558999
24.6666666666667 1.50024876940162
24.8333333333333 1.4796266226133
25 1.45971332254423
25.1666666666667 1.44051333055964
25.3333333333333 1.42202950100058
25.5 1.40426347331648
25.6666666666667 1.38721592459317
25.8333333333333 1.37088321720174
26 1.35522935589557
26.1666666666667 1.34020891977912
26.3333333333333 1.32578459962953
26.5 1.31192159097448
26.6666666666667 1.29858572092029
26.8333333333333 1.28574391750264
27 1.27336466842699
27.1666666666667 1.26141819603174
27.3333333333333 1.24987647844617
27.5 1.23871319076122
27.6666666666667 1.22790360784276
27.8333333333333 1.21742449190225
28 1.20725397739119
28.1666666666667 1.19737225468535
28.3333333333333 1.18778632622704
28.5 1.17852964034254
28.6666666666667 1.16962904028599
28.8333333333333 1.16110620346067
29 1.15297989723542
29.1666666666667 1.14526731865916
29.3333333333333 1.13798490659584
29.5 1.13114885147669
29.6666666666667 1.12477543330968
29.8333333333333 1.11888126421764
30 1.11348347933259
30.1666666666667 1.10859990202467
30.3333333333333 1.10424919902818
30.5 1.10045103494387
30.6666666666667 1.09722623239387
30.8333333333333 1.09459665636648
31 1.09255452242574
31.1666666666667 1.09103961208091
31.3333333333333 1.08999805935726
31.5 1.08938418124348
31.6666666666667 1.08915675294251
31.8333333333333 1.08927683820792
32 1.08970649767251
32.1666666666667 1.09040799498754
32.3333333333333 1.0913432879981
32.5 1.09247368600351
32.6666666666667 1.09375960738459
32.8333333333333 1.09516040205719
33 1.09663421973873
33.1666666666667 1.0981379151731
33.3333333333333 1.09962698548382
33.5 1.1010555403939
33.6666666666667 1.10237681930256
33.8333333333333 1.10356587039025
34 1.10462647895307
34.1666666666667 1.10555819433693
34.3333333333333 1.10635662913273
34.5 1.1070152206452
34.6666666666667 1.10752620385491
34.8333333333333 1.10788114772943
35 1.10807125704676
35.1666666666667 1.1080875493054
35.3333333333333 1.10792096582432
35.5 1.10756244895131
35.6666666666667 1.10700300238914
35.8333333333333 1.10623374366579
36 1.10524595345543
36.1666666666667 1.10403112412311
36.3333333333333 1.10258100860112
36.5 1.10088842016482
36.6666666666667 1.09895476610963
36.8333333333333 1.09678584446927
37 1.09438660879913
37.1666666666667 1.09176174262135
37.3333333333333 1.08891600317139
37.5 1.08585439369831
37.6666666666667 1.08258224667898
37.8333333333333 1.079105260027
38 1.07542950831628
38.1666666666667 1.07156144145811
38.3333333333333 1.06750786683704
38.5 1.06327608124725
38.6666666666667 1.05887314673668
38.8333333333333 1.05430729822331
39 1.04958643527131
39.1666666666667 1.04471887501418
39.3333333333333 1.03971103401408
39.5 1.03453378798509
39.6666666666667 1.02913408222863
39.8333333333333 1.02346648437134
40 1.01754855975837
40.1666666666667 1.01116447218237
40.3333333333333 1.00447298719266
40.5 0.997374383845399
40.6666666666667 0.989843588235163
40.8333333333333 0.981858423410209
41 0.973399980599702
41.1666666666667 0.964452877483051
41.3333333333333 0.955005442691728
41.5 0.945049843764098
41.6666666666667 0.9345821653568
41.8333333333333 0.923602439945554
42 0.912114631469676
42.1666666666667 0.900126572144656
42.3333333333333 0.887649853224628
42.5 0.874702506198656
42.6666666666667 0.861330309898127
42.8333333333333 0.847588811304492
43 0.83352896009439
43.1666666666667 0.819198524894234
43.3333333333333 0.804642800868107
43.5 0.789904888873065
43.6666666666667 0.775025771076203
43.8333333333333 0.760044297987238
44 0.744997145250058
44.1666666666667 0.729918769217948
44.3333333333333 0.714841375074557
44.5 0.699794903244961
44.6666666666667 0.684807035704431
44.8333333333333 0.669903221530653
45 0.655106720013602
45.1666666666667 0.640438659079089
45.3333333333333 0.625918106621518
45.5 0.611562152321741
45.6666666666667 0.597385997650602
45.8333333333333 0.583403051911552
46 0.569625032402686
46.1666666666667 0.556062066961565
46.3333333333333 0.542722797521738
46.5 0.52961448298967
46.6666666666667 0.516743100618013
46.8333333333333 0.504113445513417
47 0.491729226552901
47.1666666666667 0.479593158782269
47.3333333333333 0.467707051695078
47.5 0.456071893129974
47.6666666666667 0.444687928564406
47.8333333333333 0.43355473570285
48 0.422671293770407
48.1666666666667 0.412036051025875
48.3333333333333 0.401646981543959
48.5 0.391501643873006
48.6666666666667 0.38159723201203
48.8333333333333 0.371930622931322
49 0.362498420124536
49.1666666666667 0.353296993401732
49.3333333333333 0.344322515136875
49.5 0.335570993186485
49.6666666666667 0.327038300694773
49.8333333333333 0.318720202997194
50 0.310612381828697
50.1666666666667 0.302710457034982
50.3333333333333 0.295010005977614
50.5 0.287506580813773
50.6666666666667 0.280195723821545
50.8333333333333 0.273072980931825
51 0.26613391361704
51.1666666666667 0.259374109276614
51.3333333333333 0.252789190248759
51.5 0.246374821568387
51.6666666666667 0.240126717579865
51.8333333333333 0.234040647505338
52 0.228112440058217
52.1666666666667 0.222337987183315
52.3333333333333 0.216713246996077
52.5 0.211234248334623
52.6666666666667 0.205897083607735
52.8333333333333 0.200697921946965
53 0.195633001625144
53.1666666666667 0.190698631691308
53.3333333333333 0.185891191116464
53.5 0.181207127387602
53.6666666666667 0.176642954542864
53.8333333333333 0.17219525062858
54 0.1678606545404
54.1666666666667 0.163635862193745
54.3333333333333 0.159517621945053
54.5 0.155502729158738
54.6666666666667 0.151588019779596
54.8333333333333 0.147770362728797
55 0.144046650887054
55.1666666666667 0.140413789775226
55.3333333333333 0.136868684377132
55.5 0.133408225036912
55.6666666666667 0.130029266576615
55.8333333333333 0.126728605215024
56 0.123502949342635
56.1666666666667 0.120348883045011
56.3333333333333 0.117262820228726
56.5 0.114240946519602
56.6666666666667 0.111279145203874
56.8333333333333 0.108372902303038
57 0.105517184306551
57.1666666666667 0.102706279286687
57.3333333333333 0.0999333440038015
57.5 0.0971908923401015
57.6666666666667 0.0944694424914362
57.8333333333333 0.09175763081848
58 0.0890414551934991
58.1666666666667 0.0863034755619465
};
\addplot [semithick, lightgray]
table {%
0 5.99999532277413
0.166666666666667 5.999995280953
0.333333333333333 5.9999952383842
0.5 5.99999519505003
0.666666666666667 5.9999951509311
0.833333333333333 5.99999510600699
1 5.99999506025746
1.16666666666667 5.99999501366287
1.33333333333333 5.99999496620439
1.5 5.99999491786731
1.66666666666667 5.99999486865035
1.83333333333333 5.99999481856841
2 5.99999476781714
2.16666666666667 5.99999471913983
2.33333333333333 5.99999466437739
2.5 5.99999808173849
2.66666666666667 5.9999945103083
2.83333333333333 5.99999428971347
3 5.99999419585832
3.16666666666667 5.99999396526399
3.33333333333333 5.99999354806111
3.5 5.99999333821193
3.66666666666667 5.99999386251042
3.83333333333333 5.99999288702137
4 5.9999929828905
4.16666666666667 5.9999972703268
4.33333333333333 5.99999232784926
4.5 5.99999694778314
4.66666666666667 5.99999156861614
4.83333333333333 5.94925336975212
5 5.84122485900077
5.16666666666667 5.75459807195004
5.33333333333333 5.68106709699058
5.5 5.61579411499835
5.66666666666667 5.55534036637778
5.83333333333333 5.4963833808275
6 5.4340625308902
6.16666666666667 5.36445652118822
6.33333333333333 5.28660651231996
6.5 5.20486179918315
6.66666666666667 5.12490911018486
6.83333333333333 5.05116562946688
7 4.9851217372575
7.16666666666667 4.92386568831109
7.33333333333333 4.86482088117261
7.5 4.80623087976923
7.66666666666667 4.74986122098044
7.83333333333333 4.70013226006388
8 4.66064883565901
8.16666666666667 4.63415554386279
8.33333333333333 4.61922320542266
8.5 4.61208844586137
8.66666666666667 4.60919326492046
8.83333333333333 4.60653224160255
9 4.60429671642161
9.16666666666667 4.60531552041582
9.33333333333333 4.6117616069625
9.5 4.62511684229262
9.66666666666667 4.64329415525513
9.83333333333333 4.66175636862533
10 4.67600573967851
10.1666666666667 4.68164683573866
10.3333333333333 4.67591365146959
10.5 4.65717877919561
10.6666666666667 4.6239124865888
10.8333333333333 4.5749041488191
11 4.50959930559639
11.1666666666667 4.42825034260829
11.3333333333333 4.33275613286527
11.5 4.22643402023631
11.6666666666667 4.11226319931959
11.8333333333333 3.99272280751339
12 3.87024300976278
12.1666666666667 3.74699814021037
12.3333333333333 3.62484519543194
12.5 3.50536917246296
12.6666666666667 3.38976003735349
12.8333333333333 3.27883615183468
13 3.17310844219603
13.1666666666667 3.07294246948523
13.3333333333333 2.97918107629118
13.5 2.89254021736524
13.6666666666667 2.81333033864209
13.8333333333333 2.74159113456612
14 2.67719405775782
14.1666666666667 2.61991074909974
14.3333333333333 2.56930519734018
14.5 2.52481321782081
14.6666666666667 2.48596847279482
14.8333333333333 2.45235171759828
15 2.42355579294823
15.1666666666667 2.39919935325073
15.3333333333333 2.37894168171656
15.5 2.36234496225847
15.6666666666667 2.34863820535164
15.8333333333333 2.33713251545832
16 2.3272624180058
16.1666666666667 2.31854622564522
16.3333333333333 2.31055896450772
16.5 2.30291389728489
16.6666666666667 2.29525144763895
16.8333333333333 2.28749641814283
17 2.28010795088922
17.1666666666667 2.27347401403482
17.3333333333333 2.26787415794918
17.5 2.26352119475106
17.6666666666667 2.26058905446683
17.8333333333333 2.25923146561674
18 2.25959451129796
18.1666666666667 2.2616306249114
18.3333333333333 2.26473985331022
18.5 2.26834050329056
18.6666666666667 2.27194496663517
18.8333333333333 2.2751164164001
19 2.27744274675985
19.1666666666667 2.27852167520153
19.3333333333333 2.27795331563411
19.5 2.27541571074083
19.6666666666667 2.27092667667056
19.8333333333333 2.26453290063833
20 2.25622560751959
20.1666666666667 2.24599935980812
20.3333333333333 2.23388467668626
20.5 2.2199390341234
20.6666666666667 2.20423959156662
20.8333333333333 2.18687496202715
21 2.16791996797593
21.1666666666667 2.14745153836409
21.3333333333333 2.12555919281986
21.5 2.10234075132477
21.6666666666667 2.07789918161756
21.8333333333333 2.05234022038772
22 2.02577051651703
22.1666666666667 1.99829614248273
22.3333333333333 1.9700508190824
22.5 1.94125408025957
22.6666666666667 1.91210854526666
22.8333333333333 1.88278499229592
23 1.85343061154562
23.1666666666667 1.82417389383545
23.3333333333333 1.79512765465753
23.5 1.76639104090986
23.6666666666667 1.73805099184974
23.8333333333333 1.71018338667637
24 1.68284908942784
24.1666666666667 1.65609034207182
24.3333333333333 1.62994390733188
24.5 1.60444221786598
24.6666666666667 1.5796130619318
24.8333333333333 1.55547967490504
25 1.53206103222677
25.1666666666667 1.50937225140039
25.3333333333333 1.48742502294282
25.5 1.46622802031924
25.6666666666667 1.44578742420374
25.8333333333333 1.42610558450972
26 1.4071498830206
26.1666666666667 1.38886380293951
26.3333333333333 1.3712041392071
26.5 1.354140825017
26.6666666666667 1.33764430654951
26.8333333333333 1.32168339870675
27 1.30622706473802
27.1666666666667 1.29124530653786
27.3333333333333 1.27670957140793
27.5 1.26259290046685
27.6666666666667 1.24886994233421
27.8333333333333 1.23551689958346
28 1.22251144449262
28.1666666666667 1.20983501464868
28.3333333333333 1.19750576552295
28.5 1.18556150034721
28.6666666666667 1.17402951834812
28.8333333333333 1.16293046909624
29 1.15228111498834
29.1666666666667 1.14209591487889
29.3333333333333 1.13238795286636
29.5 1.12316950339315
29.6666666666667 1.11445239497021
29.8333333333333 1.1062482624607
30 1.09856873817758
30.1666666666667 1.09142561003766
30.3333333333333 1.0848309628019
30.5 1.07879731169312
30.6666666666667 1.07333773397727
30.8333333333333 1.06846524959164
31 1.06415763327317
31.1666666666667 1.06034915565339
31.3333333333333 1.05698430385824
31.5 1.05401634989398
31.6666666666667 1.05140364897267
31.8333333333333 1.04910754796504
32 1.04709118329345
32.1666666666667 1.0453187732611
32.3333333333333 1.04375518832661
32.5 1.04236568073376
32.6666666666667 1.04111570834659
32.8333333333333 1.0399708172553
33 1.03889656388795
33.1666666666667 1.03785846620345
33.3333333333333 1.03682197843101
33.5 1.03575248650776
33.6666666666667 1.0346153228288
33.8333333333333 1.03337908513339
34 1.03204031350731
34.1666666666667 1.03060566065614
34.3333333333333 1.02907739797278
34.5 1.02745538694251
34.6666666666667 1.02573822678226
34.8333333333333 1.02392387534257
35 1.022009985864
35.1666666666667 1.01999409075772
35.3333333333333 1.01787370319309
35.5 1.01564637464015
35.6666666666667 1.01330972878417
35.8333333333333 1.0108614828119
36 1.00829946192033
36.1666666666667 1.00562161017229
36.3333333333333 1.00282599932152
36.5 0.999910836487511
36.6666666666667 0.99687447110228
36.8333333333333 0.993715804916062
37 0.990439115361579
37.1666666666667 0.987051725964019
37.3333333333333 0.983560186098182
37.5 0.979970597808306
37.6666666666667 0.976288832561977
37.8333333333333 0.972520639615868
38 0.968671698038815
38.1666666666667 0.964747639554854
38.3333333333333 0.960754056256888
38.5 0.956696501185067
38.6666666666667 0.952580483932983
38.8333333333333 0.948411465408612
39 0.944194851610958
39.1666666666667 0.939935986858216
39.3333333333333 0.935640147557975
39.5 0.931312536034498
39.6666666666667 0.926958274505947
39.8333333333333 0.92258239953322
40 0.91818926574303
40.1666666666667 0.913764985282477
40.3333333333333 0.90927710663085
40.5 0.904696574522855
40.6666666666667 0.899997313927933
40.8333333333333 0.895155279176334
41 0.890147999841239
41.1666666666667 0.884954382480832
41.3333333333333 0.879620221991626
41.5 0.873989806471306
41.6666666666667 0.868120963528453
41.8333333333333 0.861996405851075
42 0.855601074074098
42.1666666666667 0.84892183676896
42.3333333333333 0.841947365675448
42.5 0.834668097779896
42.6666666666667 0.826997677563705
42.8333333333333 0.819094475069791
43 0.810864735890877
43.1666666666667 0.802307855338599
43.3333333333333 0.793424241888245
43.5 0.784215710983487
43.6666666666667 0.774691297632119
43.8333333333333 0.764877147741996
44 0.754800145276531
44.1666666666667 0.744485339210827
44.3333333333333 0.733956619233983
44.5 0.723237040979815
44.6666666666667 0.712348967854718
44.8333333333333 0.701314118283614
45 0.6901535657191
45.1666666666667 0.678887716688718
45.3333333333333 0.667536280365036
45.5 0.65611823680879
45.6666666666667 0.644651807614275
45.8333333333333 0.633154430823191
46 0.62164274095106
46.1666666666667 0.610132554400572
46.3333333333333 0.598638860222654
46.5 0.587175816002377
46.6666666666667 0.575756748550375
46.8333333333333 0.564394159022571
47 0.553099732066079
47.1666666666667 0.54188434857645
47.3333333333333 0.530758101655015
47.5 0.519730315361093
47.6666666666667 0.508809565870008
47.8333333333333 0.498003704663741
48 0.487319883469256
48.1666666666667 0.476764580400523
48.3333333333333 0.466343627139
48.5 0.456062237144644
48.6666666666667 0.445925034121087
48.8333333333333 0.435936080825589
49 0.426098907941804
49.1666666666667 0.416416542826114
49.3333333333333 0.406891537965066
49.5 0.397525998998386
49.6666666666667 0.388321612184503
49.8333333333333 0.379279671202254
50 0.370401103200497
50.1666666666667 0.361686494023467
50.3333333333333 0.353136112553376
50.5 0.344749934125475
50.6666666666667 0.336527662983399
50.8333333333333 0.328468757270413
51 0.320572435851444
51.1666666666667 0.312837717879195
51.3333333333333 0.305263427976724
51.5 0.297848217094447
51.6666666666667 0.290590579026916
51.8333333333333 0.283488865979363
52 0.27654130320497
52.1666666666667 0.269746002740452
52.3333333333333 0.263100976267322
52.5 0.256604147130087
52.6666666666667 0.250253361543817
52.8333333333333 0.244046399023433
53 0.237980982069672
53.1666666666667 0.232054785144951
53.3333333333333 0.226265442973631
53.5 0.220610558200676
53.6666666666667 0.215087708441476
53.8333333333333 0.209694452755734
54 0.204428337577245
54.1666666666667 0.19928690213012
54.3333333333333 0.194267683360902
54.5 0.189368220415724
54.6666666666667 0.184586058689036
54.8333333333333 0.179918753449125
55 0.175363873132735
55.1666666666667 0.170919002289918
55.3333333333333 0.166581743792196
55.5 0.162349722055621
55.6666666666667 0.158220594000103
55.8333333333333 0.154192012960371
56 0.150261685568039
56.1666666666667 0.146427336663165
56.3333333333333 0.142686719300904
56.5 0.139037615474303
56.6666666666667 0.135477836631504
56.8333333333333 0.132005223989579
57 0.128617648652281
57.1666666666667 0.125313011536025
57.3333333333333 0.122089243106365
57.5 0.118944302926448
57.6666666666667 0.115876179015434
57.8333333333333 0.112882887014741
58 0.109962469155573
58.1666666666667 0.107112993018851
};
\addplot [semithick, lightgray]
table {%
0 5.99999532278315
0.166666666666667 5.99999528096764
0.333333333333333 5.99999523841075
0.5 5.99999519509681
0.666666666666667 5.99999515101086
0.833333333333333 5.999995106142
1 5.99999506048724
1.16666666666667 5.99999501405994
1.33333333333333 5.99999496691855
1.5 5.99999492063603
1.66666666666667 5.99999488064117
1.83333333333333 5.9999948769705
2 5.99999476700744
2.16666666666667 5.99999467706205
2.33333333333333 5.99999516803373
2.5 5.99999799722771
2.66666666666667 5.99999428457923
2.83333333333333 5.99999390376629
3 5.99999348035871
3.16666666666667 5.99999278577972
3.33333333333333 5.99999227132388
3.5 5.99999270339517
3.66666666666667 5.99999148345647
3.83333333333333 5.97300561624382
4 5.76759568215456
4.16666666666667 5.61389202329981
4.33333333333333 5.4976421921614
4.5 5.41035812920001
4.66666666666667 5.34650845860412
4.83333333333333 5.30173168343815
5 5.27124647111288
5.16666666666667 5.25122496815056
5.33333333333333 5.2387506095063
5.5 5.23225539715893
5.66666666666667 5.23093467843877
5.83333333333333 5.2340901176179
6 5.2403967772743
6.16666666666667 5.24682940657333
6.33333333333333 5.25026271211191
6.5 5.24802321837572
6.66666666666667 5.24110642766974
6.83333333333333 5.23294647651028
7 5.22680868754512
7.16666666666667 5.22410933344247
7.33333333333333 5.22134743209299
7.5 5.21463501487187
7.66666666666667 5.20080931272471
7.83333333333333 5.18157995338438
8 5.16217280367048
8.16666666666667 5.14725922218289
8.33333333333333 5.13914725703669
8.5 5.1328480630361
8.66666666666667 5.12252041579612
8.83333333333333 5.10353270265202
9 5.07637061421173
9.16666666666667 5.04676627297506
9.33333333333333 5.01913906941382
9.5 4.9959760632998
9.66666666666667 4.97397663442504
9.83333333333333 4.94786459308911
10 4.91307006551429
10.1666666666667 4.86637032708929
10.3333333333333 4.80728199299631
10.5 4.73591593907776
10.6666666666667 4.65261593015408
10.8333333333333 4.55814259789671
11 4.45374332565049
11.1666666666667 4.34114671114081
11.3333333333333 4.22284688625949
11.5 4.10143945269214
11.6666666666667 3.97867074987948
11.8333333333333 3.85613093719954
12 3.73521113378759
12.1666666666667 3.61703445681674
12.3333333333333 3.50253180824344
12.5 3.3924167979654
12.6666666666667 3.28714801959157
12.8333333333333 3.18697973993453
13 3.092010414879
13.1666666666667 3.00252117535565
13.3333333333333 2.91918932171484
13.5 2.84243205599204
13.6666666666667 2.77241923154459
13.8333333333333 2.70915810177331
14 2.65255696604049
14.1666666666667 2.60243668799805
14.3333333333333 2.55839541662155
14.5 2.52002309186033
14.6666666666667 2.4869694908846
14.8333333333333 2.45885016864242
15 2.43529304745904
15.1666666666667 2.41596405697169
15.3333333333333 2.40055737238562
15.5 2.3885081700004
15.6666666666667 2.37907214067449
15.8333333333333 2.37161951750999
16 2.36560752807676
16.1666666666667 2.3605515788492
16.3333333333333 2.35600495683833
16.5 2.35154468713458
16.6666666666667 2.34683341585782
16.8333333333333 2.34212446517709
17 2.33786007352583
17.1666666666667 2.33436243855325
17.3333333333333 2.33187405224388
17.5 2.33058737761695
17.6666666666667 2.33066525995709
17.8333333333333 2.33225496388258
18 2.33539031904195
18.1666666666667 2.33947437368388
18.3333333333333 2.34378407887083
18.5 2.34770095944974
18.6666666666667 2.35066461033884
18.8333333333333 2.35214533091213
19 2.35163011483452
19.1666666666667 2.34861804052302
19.3333333333333 2.34271869879953
19.5 2.33393700835344
19.6666666666667 2.32232013773051
19.8333333333333 2.3079591039663
20 2.29101002137061
20.1666666666667 2.27165103772908
20.3333333333333 2.25007618580085
20.5 2.22649031197022
20.6666666666667 2.20109733316575
20.8333333333333 2.17407695602084
21 2.14560903979839
21.1666666666667 2.11587622508648
21.3333333333333 2.0850587501462
21.5 2.05333081570337
21.6666666666667 2.02085805656339
21.8333333333333 1.98779583666003
22 1.95428864054315
22.1666666666667 1.92051329699487
22.3333333333333 1.88669921988319
22.5 1.85303781764609
22.6666666666667 1.81968415223412
22.8333333333333 1.78676558905011
23 1.75438737966371
23.1666666666667 1.72263649504402
23.3333333333333 1.69158444438953
23.5 1.6612894861589
23.6666666666667 1.63179845354847
23.8333333333333 1.6031453523996
24 1.57534744638123
24.1666666666667 1.54841632190706
24.3333333333333 1.52235999320533
24.5 1.49718290690205
24.6666666666667 1.47288622631138
24.8333333333333 1.44946823901717
25 1.42692480318983
25.1666666666667 1.4052497859491
25.3333333333333 1.38443548563104
25.5 1.3644730084215
25.6666666666667 1.34535261001819
25.8333333333333 1.32706148119236
26 1.3095583476622
26.1666666666667 1.29279151184347
26.3333333333333 1.2767177635401
26.5 1.26129471088774
26.6666666666667 1.24648115614548
26.8333333333333 1.2322383220898
27 1.2185299529536
27.1666666666667 1.20532225785573
27.3333333333333 1.19258377854061
27.5 1.1802852255523
27.6666666666667 1.16839930731296
27.8333333333333 1.15690056227518
28 1.14576520234953
28.1666666666667 1.13497096804967
28.3333333333333 1.12449968793946
28.5 1.11436248339582
28.6666666666667 1.10458229227057
28.8333333333333 1.09517566221746
29 1.08615530281817
29.1666666666667 1.07753170008818
29.3333333333333 1.06931435895861
29.5 1.06151199976867
29.6666666666667 1.05413320094075
29.8333333333333 1.04718656298751
30 1.04068087498701
30.1666666666667 1.034625241102
30.3333333333333 1.02902918595488
30.5 1.02390274990245
30.6666666666667 1.01925658082801
30.8333333333333 1.01510202656077
31 1.0114512306275
31.1666666666667 1.00831682508699
31.3333333333333 1.00568619711945
31.5 1.00351024107213
31.6666666666667 1.00174597695321
31.8333333333333 1.00035670134117
32 0.999309333754937
32.1666666666667 0.998572864475155
32.3333333333333 0.998117427560795
32.5 0.99791373043873
32.6666666666667 0.997932688611924
32.8333333333333 0.998145180430923
33 0.998521874012202
33.1666666666667 0.999033099716207
33.3333333333333 0.99964875357842
33.5 1.00033822386173
33.6666666666667 1.00107033675503
33.8333333333333 1.00181331946215
34 1.00253478020724
34.1666666666667 1.00320170542763
34.3333333333333 1.00378509645204
34.5 1.00428161628411
34.6666666666667 1.00469344299788
34.8333333333333 1.00501925691443
35 1.0052558003503
35.1666666666667 1.00539874555527
35.3333333333333 1.00544317432235
35.5 1.00538384510794
35.6666666666667 1.0052153443629
35.8333333333333 1.00493217512574
36 1.00452881193043
36.1666666666667 1.00399973780618
36.3333333333333 1.00333947199875
36.5 1.00254259302616
36.6666666666667 1.00160375963423
36.8333333333333 1.00051773087949
37 0.99927938605205
37.1666666666667 0.997883744739002
37.3333333333333 0.996326167634204
37.5 0.994606661654057
37.6666666666667 0.992729514793283
37.8333333333333 0.990698513202541
38 0.988517124763796
38.1666666666667 0.986188736540637
38.3333333333333 0.983716776737427
38.5 0.981104775699748
38.6666666666667 0.978356395347802
38.8333333333333 0.975475440272184
39 0.97246586089635
39.1666666666667 0.969331750702894
39.3333333333333 0.966077340653199
39.5 0.962706991813866
39.6666666666667 0.95922518692778
39.8333333333333 0.955636521103084
40 0.951945691795255
40.1666666666667 0.948157488216795
40.3333333333333 0.944276780397969
40.5 0.940307238988567
40.6666666666667 0.936229546566468
40.8333333333333 0.932007546361764
41 0.927609386035746
41.1666666666667 0.923006460648575
41.3333333333333 0.918172494233708
41.5 0.913083133379828
41.6666666666667 0.90771580235396
41.8333333333333 0.902049691097345
42 0.896065809356341
42.1666666666667 0.889747071696475
42.3333333333333 0.883078394168565
42.5 0.876046791572754
42.6666666666667 0.868641468819163
42.8333333333333 0.860853901610176
43 0.852677900600785
43.1666666666667 0.844109662502523
43.3333333333333 0.835147800116873
43.5 0.825793351685603
43.6666666666667 0.81604977084387
43.8333333333333 0.80592289224024
44 0.795422955352842
44.1666666666667 0.784579009555986
44.3333333333333 0.773426865720995
44.5 0.761999854881818
44.6666666666667 0.750329674167119
44.8333333333333 0.738446805909729
45 0.726380685733042
45.1666666666667 0.714159744568701
45.3333333333333 0.701811390680627
45.5 0.689361966623112
45.6666666666667 0.67683669949744
45.8333333333333 0.664259654005062
46 0.651653693014679
46.1666666666667 0.639040447757274
46.3333333333333 0.626440298336451
46.5 0.613872364447555
46.6666666666667 0.601354505766978
46.8333333333333 0.588903331232652
47 0.576534216319058
47.1666666666667 0.564261327358795
47.3333333333333 0.55209765195774
47.5 0.540055034571393
47.6666666666667 0.52814421635211
47.8333333333333 0.516374878428666
48 0.50475568784052
48.1666666666667 0.493294345414729
48.3333333333333 0.481997635027724
48.5 0.470871473328264
48.6666666666667 0.45992095990122
48.8333333333333 0.44915042722019
49 0.438563489856781
49.1666666666667 0.428163092792971
49.3333333333333 0.417951558518768
49.5 0.407930632688967
49.6666666666667 0.398101528165065
49.8333333333333 0.38846496730253
50 0.379021222383449
50.1666666666667 0.369770154124977
50.3333333333333 0.360711248222136
50.5 0.351843649907874
50.6666666666667 0.343166196534115
50.8333333333333 0.334677448194263
51 0.326375716423265
51.1666666666667 0.318259091022052
51.3333333333333 0.310325465063556
51.5 0.302572558144821
51.6666666666667 0.294997937955159
51.8333333333333 0.287599040234194
52 0.280373192624186
52.1666666666667 0.273317610554949
52.3333333333333 0.26642944387768
52.5 0.259705770612855
52.6666666666667 0.253143615215586
52.8333333333333 0.246739960499309
53 0.240491758490203
53.1666666666667 0.234395940282859
53.3333333333333 0.228449424964494
53.5 0.222649127673323
53.6666666666667 0.216991966852728
53.8333333333333 0.211474870760591
54 0.206094783289976
54.1666666666667 0.20084866915377
54.3333333333333 0.195733518483487
54.5 0.190746350889694
54.6666666666667 0.185884219025451
54.8333333333333 0.181144211697719
55 0.176523456561703
55.1666666666667 0.172019122435762
55.3333333333333 0.167628421268942
55.5 0.163348609792723
55.6666666666667 0.159176990885085
55.8333333333333 0.155110914630702
56 0.151147779298353
56.1666666666667 0.147285031895213
56.3333333333333 0.143520168384249
56.5 0.139850734641377
56.6666666666667 0.136274326306941
56.8333333333333 0.132788588291421
57 0.129391229822169
57.1666666666667 0.126079966182196
57.3333333333333 0.12285260418208
57.5 0.119706984683294
57.6666666666667 0.116640996475398
57.8333333333333 0.113652575669307
58 0.110739705018611
58.1666666666667 0.107900413203558
};
\addplot [semithick, lightgray]
table {%
0 5.99999532280764
0.166666666666667 5.99999528102586
0.333333333333333 5.99999523849242
0.5 5.99999519519348
0.666666666666667 5.99999515111186
0.833333333333333 5.99999510623273
1 5.99999506053276
1.16666666666667 5.99999501398894
1.33333333333333 5.99999496658681
1.5 5.99999491835817
1.66666666666667 5.99999486955272
1.83333333333333 5.99999482034479
2 5.99999477138895
2.16666666666667 5.99999472484327
2.33333333333333 5.99999467418325
2.5 5.99999462611175
2.66666666666667 5.99999491584743
2.83333333333333 5.99999446279774
3 5.99999434052944
3.16666666666667 5.99999415071075
3.33333333333333 5.99999385659041
3.5 5.99999327007619
3.66666666666667 5.99999337260228
3.83333333333333 5.99999289574282
4 5.9999929104308
4.16666666666667 5.99999389193865
4.33333333333333 5.99999104362395
4.5 5.82851182154316
4.66666666666667 5.63650238107171
4.83333333333333 5.48699948350052
5 5.36850918571479
5.16666666666667 5.27299522791767
5.33333333333333 5.1952356038026
5.5 5.13260230947265
5.66666666666667 5.08355241522311
5.83333333333333 5.04712331915961
6 5.02167046455399
6.16666666666667 5.00506181433632
6.33333333333333 4.99522984592221
6.5 4.98876636675303
6.66666666666667 4.98559398396254
6.83333333333333 4.98713942784599
7 4.99487731889531
7.16666666666667 5.00873108287324
7.33333333333333 5.02458722840211
7.5 5.03797289250638
7.66666666666667 5.04471215164385
7.83333333333333 5.04432826040383
8 5.04015498371033
8.16666666666667 5.03532366110956
8.33333333333333 5.03175848318159
8.5 5.02480013068047
8.66666666666667 5.00778295266877
8.83333333333333 4.97717725764101
9 4.93388871493751
9.16666666666667 4.88500180241282
9.33333333333333 4.83665092744945
9.5 4.79306730712401
9.66666666666667 4.75442858298471
9.83333333333333 4.71697863898059
10 4.67740492842097
10.1666666666667 4.63303579687918
10.3333333333333 4.582965926882
10.5 4.52770883914026
10.6666666666667 4.46773378957983
10.8333333333333 4.40350309126618
11 4.33561420994123
11.1666666666667 4.26478609787945
11.3333333333333 4.19107192351913
11.5 4.11408816244743
11.6666666666667 4.03392394103971
11.8333333333333 3.95039148075479
12 3.86360547286706
12.1666666666667 3.77392404112175
12.3333333333333 3.68184833724044
12.5 3.5880508521193
12.6666666666667 3.49330074102423
12.8333333333333 3.39834344183732
13 3.30387985948911
13.1666666666667 3.21055741809319
13.3333333333333 3.11939580275408
13.5 3.0318580632392
13.6666666666667 2.94903055467044
13.8333333333333 2.87162629023615
14 2.8000638721831
14.1666666666667 2.73453814269018
14.3333333333333 2.67495971148916
14.5 2.62091537747785
14.6666666666667 2.57200777633493
14.8333333333333 2.52802121135141
15 2.48882011547961
15.1666666666667 2.45415820119383
15.3333333333333 2.4237380916936
15.5 2.3971130596756
15.6666666666667 2.37346194679522
15.8333333333333 2.35205424036181
16 2.3323054291032
16.1666666666667 2.31373510113383
16.3333333333333 2.29593776658899
16.5 2.27856258408924
16.6666666666667 2.26130099028183
16.8333333333333 2.24412644562228
17 2.22748319453444
17.1666666666667 2.2117249230436
17.3333333333333 2.19709393281144
17.5 2.18376430514349
17.6666666666667 2.17187018625155
17.8333333333333 2.16152433393609
18 2.15283038158191
18.1666666666667 2.14581534741063
18.3333333333333 2.14007821086228
18.5 2.13516276821416
18.6666666666667 2.13071332914781
18.8333333333333 2.12643506588081
19 2.12206923055765
19.1666666666667 2.11737787399259
19.3333333333333 2.11213456009164
19.5 2.10611946027654
19.6666666666667 2.09921931361252
19.8333333333333 2.0915290877504
20 2.08311736491975
20.1666666666667 2.07395529541417
20.3333333333333 2.0639753348605
20.5 2.05314451555891
20.6666666666667 2.041453868657
20.8333333333333 2.02891004817991
21 2.01552994647859
21.1666666666667 2.00132796088467
21.3333333333333 1.98630935866029
21.5 1.97048579631373
21.6666666666667 1.95387475388779
21.8333333333333 1.93649793407304
22 1.91838023668818
22.1666666666667 1.89954908200394
22.3333333333333 1.88003394386727
22.5 1.85986600750321
22.6666666666667 1.83908863669547
22.8333333333333 1.81781139093676
23 1.79615400265989
23.1666666666667 1.77421960333163
23.3333333333333 1.75209961501805
23.5 1.72987668141824
23.6666666666667 1.70762638099008
23.8333333333333 1.68541830452241
24 1.66331659849742
24.1666666666667 1.64138043035748
24.3333333333333 1.61966418730354
24.5 1.59821273219214
24.6666666666667 1.57705989740892
24.8333333333333 1.55623758737942
25 1.5357759130938
25.1666666666667 1.51570275922146
25.3333333333333 1.49604361065255
25.5 1.4768215322189
25.6666666666667 1.45805723810905
25.8333333333333 1.43976921287225
26 1.42197388017523
26.1666666666667 1.40468568832277
26.3333333333333 1.38791738871225
26.5 1.3716660537006
26.6666666666667 1.35589133583888
26.8333333333333 1.3405569919932
27 1.32564271658276
27.1666666666667 1.31113767360404
27.3333333333333 1.29702658541027
27.5 1.28329158245684
27.6666666666667 1.2699139730531
27.8333333333333 1.2568749528168
28 1.24415620593379
28.1666666666667 1.23174010085309
28.3333333333333 1.21960979078315
28.5 1.20774924268548
28.6666666666667 1.19614322849911
28.8333333333333 1.1847835224628
29 1.17370179119615
29.1666666666667 1.16293621325437
29.3333333333333 1.15251552624346
29.5 1.14246281569591
29.6666666666667 1.13279772312501
29.8333333333333 1.1235377313783
30 1.11469893338161
30.1666666666667 1.10629651203238
30.3333333333333 1.09834505872577
30.5 1.0908588025664
30.6666666666667 1.08385179027506
30.8333333333333 1.07733803934411
31 1.07133167744441
31.1666666666667 1.06584707564273
31.3333333333333 1.06089897997276
31.5 1.05650195499431
31.6666666666667 1.05263647804766
31.8333333333333 1.04923992685566
32 1.04625923813979
32.1666666666667 1.0436497134705
32.3333333333333 1.04137143569561
32.5 1.03938725347917
32.6666666666667 1.03766163121182
32.8333333333333 1.03615997928643
33 1.03484825387794
33.1666666666667 1.033692710903
33.3333333333333 1.03265975101874
33.5 1.03171582106926
33.6666666666667 1.03082735347263
33.8333333333333 1.02996073348549
34 1.02908228895888
34.1666666666667 1.02815829981071
34.3333333333333 1.02715502578904
34.5 1.02604025281234
34.6666666666667 1.02480568928271
34.8333333333333 1.02345878050703
35 1.02200273249064
35.1666666666667 1.02043813657435
35.3333333333333 1.01876422537464
35.5 1.01697955079658
35.6666666666667 1.01508235074353
35.8333333333333 1.01307074842553
36 1.01094286178389
36.1666666666667 1.00869686472937
36.3333333333333 1.00633102250822
36.5 1.00384371315504
36.6666666666667 1.00123344140774
36.8333333333333 0.998498848513291
37 0.995638719675161
37.1666666666667 0.99265199009694
37.3333333333333 0.989537750104416
37.5 0.986295303747671
37.6666666666667 0.982927469986222
37.8333333333333 0.979441967731622
38 0.975846049573145
38.1666666666667 0.972146419206523
38.3333333333333 0.968349486349618
38.5 0.964461494263096
38.6666666666667 0.960488581086188
38.8333333333333 0.95643680694384
39 0.952312163500423
39.1666666666667 0.948120574560549
39.3333333333333 0.943867892243781
39.5 0.939559891246807
39.6666666666667 0.93520226225922
39.8333333333333 0.93080060533293
40 0.926360423392571
40.1666666666667 0.921887116166424
40.3333333333333 0.917385974433263
40.5 0.912910990314516
40.6666666666667 0.908364854842358
40.8333333333333 0.903803383898006
41 0.899200298120998
41.1666666666667 0.89447414200638
41.3333333333333 0.889708632739078
41.5 0.884821221404146
41.6666666666667 0.879792060153658
41.8333333333333 0.874602159913002
42 0.86923353969311
42.1666666666667 0.863669329659652
42.3333333333333 0.857893850570977
42.5 0.851892680628642
42.6666666666667 0.845652714856008
42.8333333333333 0.839162219209278
43 0.832410879754189
43.1666666666667 0.825389846637897
43.3333333333333 0.818091772330659
43.5 0.810510843355608
43.6666666666667 0.802642804692947
43.8333333333333 0.794484976083251
44 0.786036259538754
44.1666666666667 0.777297137511582
44.3333333333333 0.768269714306302
44.5 0.758964684352109
44.6666666666667 0.749406782469136
44.8333333333333 0.739620220261662
45 0.72962762285945
45.1666666666667 0.71945055305536
45.3333333333333 0.709109767481757
45.5 0.698625331827067
45.6666666666667 0.688016663056091
45.8333333333333 0.677302535072928
46 0.666501067370593
46.1666666666667 0.655629707121435
46.3333333333333 0.644705210247993
46.5 0.633743624347904
46.6666666666667 0.62276027488614
46.8333333333333 0.611769755270598
47 0.600785920983692
47.1666666666667 0.589821887701453
47.3333333333333 0.578890033193525
47.5 0.568002002734092
47.6666666666667 0.55716871771003
47.8333333333333 0.546400387102101
48 0.535706521513117
48.1666666666667 0.525095949422844
48.3333333333333 0.514576835361606
48.5 0.504156699792166
48.6666666666667 0.493842440168455
48.8333333333333 0.48364035297031
49 0.473556157097463
49.1666666666667 0.463595017436516
49.3333333333333 0.453761568984349
49.5 0.444059941205009
49.6666666666667 0.434493782458347
49.8333333333333 0.425066284352657
50 0.415780205890355
50.1666666666667 0.40684224261444
50.3333333333333 0.397825357169887
50.5 0.388963925026844
50.6666666666667 0.380032765996601
50.8333333333333 0.371500082884042
51 0.363110766916437
51.1666666666667 0.354867754238843
51.3333333333333 0.346772750837995
51.5 0.338826621972045
51.6666666666667 0.331029638550681
51.8333333333333 0.323381635410555
52 0.315882115066833
52.1666666666667 0.308530317523183
52.3333333333333 0.301325268792091
52.5 0.294265815926259
52.6666666666667 0.28735065338617
52.8333333333333 0.280578343739732
53 0.273947334562308
53.1666666666667 0.267455972708374
53.3333333333333 0.261102516695324
53.5 0.254885147671001
53.6666666666667 0.248801979271014
53.8333333333333 0.2428510665669
54 0.237030414241783
54.1666666666667 0.231337984088713
54.3333333333333 0.225771701900773
54.5 0.2203294638063
54.6666666666667 0.215009142090857
54.8333333333333 0.209808590541113
55 0.204725649340545
55.1666666666667 0.199758149543281
55.3333333333333 0.195445161889456
55.5 0.19064617649064
55.6666666666667 0.185397426381751
55.8333333333333 0.180908838537241
56 0.176511572434013
56.1666666666667 0.17220806153674
56.3333333333333 0.167999161370141
56.5 0.163884704970402
56.6666666666667 0.159863864587418
56.8333333333333 0.155935387529511
57 0.152097750127512
57.1666666666667 0.14834925834113
57.3333333333333 0.144688113526891
57.5 0.141112455387612
57.6666666666667 0.137620389994438
57.8333333333333 0.134210007901052
58 0.130879395713181
58.1666666666667 0.127626643249515
};
\addplot [semithick, lightgray]
table {%
0 5.99999532278095
0.166666666666667 5.99999528096817
0.333333333333333 5.99999523841244
0.5 5.99999519509806
0.666666666666667 5.99999515100931
0.833333333333333 5.99999510613369
1 5.99999506046555
1.16666666666667 5.99999501401196
1.33333333333333 5.99999496682009
1.5 5.99999491950115
1.66666666666667 5.99999487900508
1.83333333333333 5.99999488168702
2 5.99999486570692
2.16666666666667 5.99999466887035
2.33333333333333 5.99999452280654
2.5 5.99999548162505
2.66666666666667 5.99999412866604
2.83333333333333 5.99999377959323
3 5.99999347233616
3.16666666666667 5.99999324497452
3.33333333333333 5.99999274073322
3.5 5.99999177503208
3.66666666666667 5.99999379209937
3.83333333333333 5.99999065511058
4 5.9999901094715
4.16666666666667 5.7935888585752
4.33333333333333 5.6055538196607
4.5 5.45879892623906
4.66666666666667 5.34396101511808
4.83333333333333 5.25377942451153
5 5.1816206988018
5.16666666666667 5.12264059084426
5.33333333333333 5.07343193516797
5.5 5.03223484394642
5.66666666666667 4.99812607262871
5.83333333333333 4.97044040100332
6 4.94821852579762
6.16666666666667 4.92929405947451
6.33333333333333 4.91158094049634
6.5 4.89304579507122
6.66666666666667 4.87347693872646
6.83333333333333 4.85526989454844
7 4.84081185371487
7.16666666666667 4.832177411087
7.33333333333333 4.82856195812145
7.5 4.82712297628157
7.66666666666667 4.82532514476844
7.83333333333333 4.82130784785803
8 4.81714604129799
8.16666666666667 4.81660542382891
8.33333333333333 4.82316418732141
8.5 4.83909558931829
8.66666666666667 4.8613168447745
8.83333333333333 4.88540382752148
9 4.90681832790953
9.16666666666667 4.92278888178445
9.33333333333333 4.93645119870481
9.5 4.95117812641145
9.66666666666667 4.9695171773356
9.83333333333333 4.9903459503883
10 5.00790777223983
10.1666666666667 5.01618860278836
10.3333333333333 5.00946675326036
10.5 4.98447069841375
10.6666666666667 4.93964343739975
10.8333333333333 4.87394744938393
11 4.78719695659367
11.1666666666667 4.68039045520871
11.3333333333333 4.55596952177241
11.5 4.41858869561024
11.6666666666667 4.27338499692647
11.8333333333333 4.12419942701513
12 3.97431366358546
12.1666666666667 3.82644344944454
12.3333333333333 3.68265541346469
12.5 3.54449559565497
12.6666666666667 3.41300351003326
12.8333333333333 3.28874079817617
13 3.17191122929075
13.1666666666667 3.06247007824662
13.3333333333333 2.96057464556174
13.5 2.8666580630892
13.6666666666667 2.78082073350284
13.8333333333333 2.70291435216162
14 2.63264769231779
14.1666666666667 2.56965951936533
14.3333333333333 2.5135353295115
14.5 2.46368834631099
14.6666666666667 2.41955783307793
14.8333333333333 2.38067481507946
15 2.34657999998687
15.1666666666667 2.31684180906001
15.3333333333333 2.29107581858875
15.5 2.26894681167408
15.6666666666667 2.25002791585674
15.8333333333333 2.23366268033828
16 2.21928112936683
16.1666666666667 2.20641142360059
16.3333333333333 2.1946506041171
16.5 2.18364428793411
16.6666666666667 2.17307256591177
16.8333333333333 2.16264026879824
17 2.15214664313621
17.1666666666667 2.14183041608877
17.3333333333333 2.13200094742673
17.5 2.12287940241718
17.6666666666667 2.11462981781346
17.8333333333333 2.10738041642645
18 2.10123809107248
18.1666666666667 2.09629827318577
18.3333333333333 2.09265097938937
18.5 2.090213005136
18.6666666666667 2.08853835338821
18.8333333333333 2.08721519085352
19 2.08589541161749
19.1666666666667 2.0842690289627
19.3333333333333 2.0820483441666
19.5 2.07895861343827
19.6666666666667 2.0747331223657
19.8333333333333 2.06911360360679
20 2.06197698916902
20.1666666666667 2.05338028085426
20.3333333333333 2.0433563838055
20.5 2.03193531921455
20.6666666666667 2.01916567104685
20.8333333333333 2.00511187440026
21 1.98984936691635
21.1666666666667 1.97346103529623
21.3333333333333 1.95603448970178
21.5 1.93765230208858
21.6666666666667 1.91838497146963
21.8333333333333 1.89830567747847
22 1.87748984926293
22.1666666666667 1.8560132764891
22.3333333333333 1.83395076800398
22.5 1.81137519476069
22.6666666666667 1.78835679139825
22.8333333333333 1.76496265820165
23 1.74125720033916
23.1666666666667 1.71733440136651
23.3333333333333 1.6933204190446
23.5 1.6693233704422
23.6666666666667 1.64543486682939
23.8333333333333 1.62173372152252
24 1.59828835041794
24.1666666666667 1.57515839985857
24.3333333333333 1.55239591766487
24.5 1.53004625217316
24.6666666666667 1.50814878632713
24.8333333333333 1.48673756789727
25 1.46584004320727
25.1666666666667 1.44547353689146
25.3333333333333 1.42565210375141
25.5 1.40638801177416
25.6666666666667 1.38769162036472
25.8333333333333 1.36957142770024
26 1.35203420878494
26.1666666666667 1.33508519812978
26.3333333333333 1.31872829062867
26.5 1.30296624595124
26.6666666666667 1.28780088529545
26.8333333333333 1.27323328157292
27 1.25926393749899
27.1666666666667 1.24589173654183
27.3333333333333 1.23309543607707
27.5 1.22084176511532
27.6666666666667 1.20910330194145
27.8333333333333 1.19785382125259
28 1.18706673467697
28.1666666666667 1.17671629490641
28.3333333333333 1.16677790236812
28.5 1.15722821487051
28.6666666666667 1.14804515883029
28.8333333333333 1.1392078881883
29 1.13069671745354
29.1666666666667 1.12249304385097
29.3333333333333 1.11457926688469
29.5 1.10693870979709
29.6666666666667 1.0995555451747
29.8333333333333 1.09241883138511
30 1.08554496457636
30.1666666666667 1.07895668589438
30.3333333333333 1.07267197415794
30.5 1.06670605367705
30.6666666666667 1.06107262151621
30.8333333333333 1.05578459180491
31 1.05085455853172
31.1666666666667 1.04629509512716
31.3333333333333 1.04211896034324
31.5 1.03833925163439
31.6666666666667 1.03496953007068
31.8333333333333 1.03202393122864
32 1.02951727083638
32.1666666666667 1.02746515067505
32.3333333333333 1.02588406837577
32.5 1.02479153371596
32.6666666666667 1.02420583523739
32.8333333333333 1.02412053935326
33 1.02449080739115
33.1666666666667 1.02527646901182
33.3333333333333 1.02644278722943
33.5 1.02795794153692
33.6666666666667 1.02979152709232
33.8333333333333 1.03191363700061
34 1.03429428049095
34.1666666666667 1.03690299606005
34.3333333333333 1.03970857970303
34.5 1.04267888301525
34.6666666666667 1.04578065630747
34.8333333333333 1.04897942337852
35 1.05223938125666
35.1666666666667 1.05552332213902
35.3333333333333 1.05879257708937
35.5 1.06200698246434
35.6666666666667 1.06512595005336
35.8333333333333 1.06813081734742
36 1.07102190010599
36.1666666666667 1.07379561459166
36.3333333333333 1.07644549927117
36.5 1.07896341357017
36.6666666666667 1.08134020788476
36.8333333333333 1.08356610229081
37 1.08563090586
37.1666666666667 1.08752414970804
37.3333333333333 1.08923517413822
37.5 1.09075319212729
37.6666666666667 1.09206734139761
37.8333333333333 1.09316673175955
38 1.09404049132219
38.1666666666667 1.0946778134598
38.3333333333333 1.09506800550093
38.5 1.09520074449426
38.6666666666667 1.09507163530902
38.8333333333333 1.09468223915751
39 1.09403366853245
39.1666666666667 1.09312678505182
39.3333333333333 1.09196252283519
39.5 1.09054206256821
39.6666666666667 1.08886692589113
39.8333333333333 1.08693902708174
40 1.0847607009012
40.1666666666667 1.08233471695487
40.3333333333333 1.07966428591839
40.5 1.07675305959935
40.6666666666667 1.07360513064589
40.8333333333333 1.07022502072996
41 1.06661767425424
41.1666666666667 1.0627884447089
41.3333333333333 1.05874213627137
41.5 1.05445531649647
41.6666666666667 1.04987578672183
41.8333333333333 1.04495700448127
42 1.03965760038624
42.1666666666667 1.03394008456817
42.3333333333333 1.02777032638182
42.5 1.02111742595305
42.6666666666667 1.01395378005861
42.8333333333333 1.00625523845436
43 0.998001294504515
43.1666666666667 0.9891752790607
43.3333333333333 0.979764535942576
43.5 0.969760569834313
43.6666666666667 0.959159155785878
43.8333333333333 0.947960406216936
44 0.936168788017106
44.1666666666667 0.923793102803837
44.3333333333333 0.910846355311829
44.5 0.897354008768692
44.6666666666667 0.883370177273189
44.8333333333333 0.868950752218569
45 0.854148445385031
45.1666666666667 0.839013750082915
45.3333333333333 0.823595323362541
45.5 0.807940079129344
45.6666666666667 0.792093144881705
45.8333333333333 0.776097762528495
46 0.759995175424393
46.1666666666667 0.74382452328278
46.3333333333333 0.72762275556912
46.5 0.711424567952315
46.6666666666667 0.695262363064674
46.8333333333333 0.679166234979993
47 0.663163975801902
47.1666666666667 0.647281102216235
47.3333333333333 0.631540899603943
47.5 0.615964481227805
47.6666666666667 0.600570860035409
47.8333333333333 0.585377030719073
48 0.570398059820457
48.1666666666667 0.555647181945366
48.3333333333333 0.541135899849796
48.5 0.52687408726688
48.6666666666667 0.512870092883394
48.8333333333333 0.499130843961413
49 0.485661948776436
49.1666666666667 0.472467796918797
49.3333333333333 0.459551656733097
49.5 0.446915769313972
49.6666666666667 0.434561438608765
49.8333333333333 0.422489117297841
50 0.410698488222773
50.1666666666667 0.399188541224798
50.3333333333333 0.387957645330389
50.5 0.377003617659571
50.6666666666667 0.366323781180172
50.8333333333333 0.35591503058647
51 0.345773881552749
51.1666666666667 0.335896521790948
51.3333333333333 0.32627885688504
51.5 0.316916552290612
51.6666666666667 0.30780507170289
51.8333333333333 0.298939711999672
52 0.290315634969019
52.1666666666667 0.281927896029117
52.3333333333333 0.273771470144593
52.5 0.265841275138547
52.6666666666667 0.258132192592072
52.8333333333333 0.250639086515528
53 0.243356819967483
53.1666666666667 0.236280269787803
53.3333333333333 0.22940433960197
53.5 0.222723971244841
53.6666666666667 0.216234154741955
53.8333333333333 0.209929936977398
54 0.203806429168821
54.1666666666667 0.197858813260646
54.3333333333333 0.19208234733836
54.5 0.186472370149391
54.6666666666667 0.181024304825603
54.8333333333333 0.175733661982087
55 0.170596041854788
55.1666666666667 0.165607142627652
55.3333333333333 0.160762738220465
55.5 0.156058712586078
55.6666666666667 0.151491038468625
55.8333333333333 0.147055782835565
56 0.14274910661522
56.1666666666667 0.138567264154697
56.3333333333333 0.134506602432066
56.5 0.130563560052944
56.6666666666667 0.126734666054383
56.8333333333333 0.123016538565975
57 0.119405883289873
57.1666666666667 0.115899491897044
57.3333333333333 0.112494240301692
57.5 0.109187086850687
57.6666666666667 0.105975070439218
57.8333333333333 0.102855308564946
58 0.0998249953311507
58.1666666666667 0.0968813994080187
};
\addplot [semithick, lightgray]
table {%
0 5.99999532303617
0.166666666666667 5.99999528143812
0.333333333333333 5.99999523987306
0.5 5.99999519889089
0.666666666666667 5.99999515795992
0.833333333333333 5.9999951175157
1 5.99999506465362
1.16666666666667 5.99999502911276
1.33333333333333 5.99999499202912
1.5 5.99999491769999
1.66666666666667 5.99999486837205
1.83333333333333 5.99999481813243
2 5.99999481873353
2.16666666666667 5.99999469382531
2.33333333333333 5.99999460121075
2.5 5.99999457905757
2.66666666666667 5.99999443373779
2.83333333333333 5.99999440053105
3 5.99999423858523
3.16666666666667 5.99999419791636
3.33333333333333 5.9999940093126
3.5 5.99999503362714
3.66666666666667 5.99999375449742
3.83333333333333 5.99999336187942
4 5.99999706883402
4.16666666666667 5.87672158591923
4.33333333333333 5.71811995525261
4.5 5.58991391582097
4.66666666666667 5.4871514715093
4.83333333333333 5.40518950449588
5 5.33898408417163
5.16666666666667 5.28478730157577
5.33333333333333 5.24006957973713
5.5 5.20392220116614
5.66666666666667 5.17604655366309
5.83333333333333 5.15631969704318
6 5.14378293501721
6.16666666666667 5.1363881122314
6.33333333333333 5.13209134105942
6.5 5.12792538606668
6.66666666666667 5.12422677652428
6.83333333333333 5.12304250802567
7 5.12639940368076
7.16666666666667 5.13442678919399
7.33333333333333 5.14297608758524
7.5 5.14763500417877
7.66666666666667 5.14452255818978
7.83333333333333 5.13442026824776
8 5.12144209888264
8.16666666666667 5.10935908633787
8.33333333333333 5.09980407553418
8.5 5.08719480755281
8.66666666666667 5.06522894503192
8.83333333333333 5.03020574156859
9 4.98372947429716
9.16666666666667 4.93266279935343
9.33333333333333 4.88231049017599
9.5 4.83598736245748
9.66666666666667 4.79168267994301
9.83333333333333 4.7449781841232
10 4.69224685244536
10.1666666666667 4.63084521321105
10.3333333333333 4.56055909333271
10.5 4.48204005659342
10.6666666666667 4.39597240481596
10.8333333333333 4.30317226099479
11 4.20471391963299
11.1666666666667 4.10178870355614
11.3333333333333 3.99549430015911
11.5 3.88727350656957
11.6666666666667 3.77843255433639
11.8333333333333 3.66980012785259
12 3.56222066666156
12.1666666666667 3.45646266200381
12.3333333333333 3.353165000165
12.5 3.25287982118912
12.6666666666667 3.15606742638357
12.8333333333333 3.06303690763729
13 2.97396971761835
13.1666666666667 2.88894504652241
13.3333333333333 2.80799166440447
13.5 2.73147802360772
13.6666666666667 2.65987910481484
13.8333333333333 2.59344581299
14 2.53226555586051
14.1666666666667 2.47631596169475
14.3333333333333 2.42550545742222
14.5 2.37969287829423
14.6666666666667 2.33858415107491
14.8333333333333 2.30182836991295
15 2.26913589940022
15.1666666666667 2.24025581952058
15.3333333333333 2.21494545417573
15.5 2.19296589956663
15.6666666666667 2.17409412995475
15.8333333333333 2.15811831061079
16 2.14463616599688
16.1666666666667 2.133121947445
16.3333333333333 2.12313587341419
16.5 2.11430483120797
16.6666666666667 2.10630247659655
16.8333333333333 2.09883526689929
17 2.09163268811274
17.1666666666667 2.08444048558401
17.3333333333333 2.07707951153403
17.5 2.06977095609166
17.6666666666667 2.06281570881846
17.8333333333333 2.05643315445895
18 2.05078943915886
18.1666666666667 2.04601710413524
18.3333333333333 2.04222848769411
18.5 2.03952490766921
18.6666666666667 2.03800301700134
18.8333333333333 2.03769239844669
19 2.03824637725519
19.1666666666667 2.03925287473366
19.3333333333333 2.04036905704303
19.5 2.04129300150703
19.6666666666667 2.04174591068079
19.8333333333333 2.04146141712959
20 2.04017964637071
20.1666666666667 2.03764455242422
20.3333333333333 2.0336354281114
20.5 2.02814752409949
20.6666666666667 2.02122983627602
20.8333333333333 2.01290085170912
21 2.00318303912381
21.1666666666667 1.99211728652772
21.3333333333333 1.97975971223288
21.5 1.96617718282417
21.6666666666667 1.95144414912069
21.8333333333333 1.93563924265759
22 1.91883094824203
22.1666666666667 1.9010829392813
22.3333333333333 1.88246368764835
22.5 1.86304433489095
22.6666666666667 1.8428969407275
22.8333333333333 1.82209328441935
23 1.80070390345786
23.1666666666667 1.77879740553112
23.3333333333333 1.75643994164706
23.5 1.7337000313864
23.6666666666667 1.71069237395004
23.8333333333333 1.68754272785716
24 1.66435701490123
24.1666666666667 1.64122607596924
24.3333333333333 1.61822890689806
24.5 1.5954347391861
24.6666666666667 1.57290444872551
24.8333333333333 1.55069157454705
25 1.52884311021207
25.1666666666667 1.50740016045872
25.3333333333333 1.48639840754543
25.5 1.46586463725397
25.6666666666667 1.44581712509303
25.8333333333333 1.42627197594767
26 1.40724326414614
26.1666666666667 1.38874295568882
26.3333333333333 1.37078098089667
26.5 1.35336538802875
26.6666666666667 1.33650253274861
26.8333333333333 1.32019728240656
27 1.30445322090708
27.1666666666667 1.28927284684633
27.3333333333333 1.27465776122083
27.5 1.26060884309385
27.6666666666667 1.24711966530676
27.8333333333333 1.23415871506784
28 1.22169480376805
28.1666666666667 1.20970206196618
28.3333333333333 1.19815699318645
28.5 1.18703621383868
28.6666666666667 1.17631667437338
28.8333333333333 1.16597610529459
29 1.15599322645743
29.1666666666667 1.14634782328338
29.3333333333333 1.13702074985073
29.5 1.12799389337425
29.6666666666667 1.11925011979692
29.8333333333333 1.11077321162586
30 1.10254780417431
30.1666666666667 1.0945595433921
30.3333333333333 1.08680989893644
30.5 1.07932254033725
30.6666666666667 1.07211748530379
30.8333333333333 1.06521086537532
31 1.05861653235226
31.1666666666667 1.05234702273316
31.3333333333333 1.04641414732419
31.5 1.04082936259649
31.6666666666667 1.03560401550224
31.8333333333333 1.03074951553962
32 1.02627746594646
32.1666666666667 1.02219977254373
32.3333333333333 1.01852874136592
32.5 1.01527717185677
32.6666666666667 1.01245844988588
32.8333333333333 1.01008664340822
33 1.00817660279103
33.1666666666667 1.00674089950837
33.3333333333333 1.00575499880691
33.5 1.00517531420223
33.6666666666667 1.00496532167442
33.8333333333333 1.00509287679527
34 1.00552829056993
34.1666666666667 1.00624317814931
34.3333333333333 1.00720975354373
34.5 1.00840038301421
34.6666666666667 1.00978728998508
34.8333333333333 1.01134235044951
35 1.01303694403299
35.1666666666667 1.01484184128535
35.3333333333333 1.0167271165404
35.5 1.01866208072693
35.6666666666667 1.02061523142925
35.8333333333333 1.02255421925882
36 1.02444583059081
36.1666666666667 1.02625640755056
36.3333333333333 1.02796833765274
36.5 1.02958374118433
36.6666666666667 1.03110217798932
36.8333333333333 1.03252071779507
37 1.03383501359764
37.1666666666667 1.03503990276577
37.3333333333333 1.03612974520797
37.5 1.03709861573079
37.6666666666667 1.0379404159656
37.8333333333333 1.03864894229306
38 1.03921792994943
38.1666666666667 1.03964108450379
38.3333333333333 1.03991210689012
38.5 1.04002471541307
38.6666666666667 1.03997266655005
38.8333333333333 1.03974977554791
39 1.0393499373277
39.1666666666667 1.03876745388477
39.3333333333333 1.03800200246305
39.5 1.03705724496683
39.6666666666667 1.03593630153374
39.8333333333333 1.03464200357495
40 1.03317711849197
40.1666666666667 1.03154446788813
40.3333333333333 1.02974698879193
40.5 1.02778776431141
40.6666666666667 1.02567003778015
40.8333333333333 1.02339721774545
41 1.0209728778632
41.1666666666667 1.01840075363174
41.3333333333333 1.01568473789653
41.5 1.01282887454479
41.6666666666667 1.00983735141512
41.8333333333333 1.00671449244031
42 1.0034647491214
42.1666666666667 1.00009109590174
42.3333333333333 0.996569653161673
42.5 0.992857508973539
42.6666666666667 0.988916134885361
42.8333333333333 0.984710279215295
43 0.980207036490171
43.1666666666667 0.97537545737158
43.3333333333333 0.970186441267415
43.5 0.964612777142106
43.6666666666667 0.95862926151046
43.8333333333333 0.952212855208975
44 0.945342857307519
44.1666666666667 0.938001071755446
44.3333333333333 0.930172026352316
44.5 0.92184306444346
44.6666666666667 0.913004537813119
44.8333333333333 0.903649918111081
45 0.893775895905332
45.1666666666667 0.883382451372296
45.3333333333333 0.872472965463092
45.5 0.861064831690106
45.6666666666667 0.849198313202428
45.8333333333333 0.836913723341361
46 0.82424957451255
46.1666666666667 0.811243311246635
46.3333333333333 0.797931610212597
46.5 0.784350455899234
46.6666666666667 0.770535103545618
46.8333333333333 0.756519989266458
47 0.742338619718569
47.1666666666667 0.728023458797909
47.3333333333333 0.713605820776917
47.5 0.69911577483681
47.6666666666667 0.684582063445525
47.8333333333333 0.670032035587709
48 0.655491595000042
48.1666666666667 0.64098516303637
48.3333333333333 0.626535655461865
48.5 0.612164472262359
48.6666666666667 0.597891499425223
48.8333333333333 0.583735121568992
49 0.569712244262391
49.1666666666667 0.555838324863545
49.3333333333333 0.542127410872642
49.5 0.528592184044634
49.6666666666667 0.515244010303093
49.8333333333333 0.502092993512095
50 0.489148032510855
50.1666666666667 0.47641688053772
50.3333333333333 0.463906206234031
50.5 0.451621655521207
50.6666666666667 0.439567913718341
50.8333333333333 0.42774876734651
51 0.416167165138492
51.1666666666667 0.404825277844172
51.3333333333333 0.393724556486275
51.5 0.382865788783157
51.6666666666667 0.372249153511632
51.8333333333333 0.361874276366359
52 0.351740265248976
52.1666666666667 0.341845778842273
52.3333333333333 0.332189057315754
52.5 0.322767968148942
52.6666666666667 0.313580045853456
52.8333333333333 0.304622529195786
53 0.295892395965647
53.1666666666667 0.287386395351804
53.3333333333333 0.279101077999671
53.5 0.271032823835426
53.6666666666667 0.263177867748273
53.8333333333333 0.255532323228854
54 0.248092204064487
54.1666666666667 0.240853444194872
54.3333333333333 0.233811915830984
54.5 0.226963445941356
54.6666666666667 0.220303831206487
54.8333333333333 0.213828851541474
55 0.207534282282968
55.1666666666667 0.201415905133685
55.3333333333333 0.195469517954348
55.5 0.189690943488037
55.6666666666667 0.184076037054932
55.8333333333333 0.178620693450935
56 0.173320852951542
56.1666666666667 0.168172506157701
56.3333333333333 0.163171708134339
56.5 0.15831454820426
56.6666666666667 0.153597201662293
56.8333333333333 0.149015901112817
57 0.144566946569569
57.1666666666667 0.140246707272663
57.3333333333333 0.136051623109378
57.5 0.131978205676342
57.6666666666667 0.128023039016758
57.8333333333333 0.12418278006604
58 0.120454158834778
58.1666666666667 0.116833978357079
};
\addplot [semithick, lightgray]
table {%
0 5.99999532287072
0.166666666666667 5.99999528112743
0.333333333333333 5.99999523862866
0.5 5.99999519535428
0.666666666666667 5.9999951512861
0.833333333333333 5.99999510641033
1 5.99999506070692
1.16666666666667 5.99999501418668
1.33333333333333 5.99999496685199
1.5 5.99999491866284
1.66666666666667 5.9999948696672
1.83333333333333 5.99999481989559
2 5.99999476931956
2.16666666666667 5.99999471802525
2.33333333333333 5.99999466638249
2.5 5.9999946146826
2.66666666666667 5.99999455787638
2.83333333333333 5.99999450449792
3 5.99999445286257
3.16666666666667 5.9999944021987
3.33333333333333 5.99999442452083
3.5 5.99999425603088
3.66666666666667 5.99999421088611
3.83333333333333 5.9999978893112
4 5.8239102442503
4.16666666666667 5.63424635318377
4.33333333333333 5.48217658694191
4.5 5.35959678970986
4.66666666666667 5.26097486884882
4.83333333333333 5.18181903694376
5 5.11736078483411
5.16666666666667 5.063922127784
5.33333333333333 5.01882431008963
5.5 4.98066928811213
5.66666666666667 4.94887723437472
5.83333333333333 4.92304279956554
6 4.9026316344218
6.16666666666667 4.88586885619654
6.33333333333333 4.87079308262269
6.5 4.85530668392957
6.66666666666667 4.83794497024715
6.83333333333333 4.82030638326222
7 4.80437866053837
7.16666666666667 4.79201511334499
7.33333333333333 4.78310944089673
7.5 4.77456572970231
7.66666666666667 4.76337956325122
7.83333333333333 4.74692675010497
8 4.72553048803348
8.16666666666667 4.70251511056251
8.33333333333333 4.68094171428864
8.5 4.66332153333272
8.66666666666667 4.64814910274227
8.83333333333333 4.63084661899437
9 4.60775782034466
9.16666666666667 4.57674592606732
9.33333333333333 4.53976441498825
9.5 4.50132550407999
9.66666666666667 4.46482200064393
9.83333333333333 4.43263347141271
10 4.404034440102
10.1666666666667 4.37591058551053
10.3333333333333 4.34553876635949
10.5 4.31059364532817
10.6666666666667 4.26983059440167
10.8333333333333 4.22340224926251
11 4.17153580142387
11.1666666666667 4.11447286459412
11.3333333333333 4.05254149018332
11.5 3.98625203312682
11.6666666666667 3.91615538581441
11.8333333333333 3.84247102757015
12 3.76567795542736
12.1666666666667 3.686344433932
12.3333333333333 3.60473938703728
12.5 3.52129427113688
12.6666666666667 3.43653452355118
12.8333333333333 3.35101061231717
13 3.26530241558146
13.1666666666667 3.18002347972808
13.3333333333333 3.09571931862691
13.5 3.0128551108409
13.6666666666667 2.93181685944735
13.8333333333333 2.85292524400231
14 2.7767913091196
14.1666666666667 2.7042701557536
14.3333333333333 2.63595451225619
14.5 2.57220692797004
14.6666666666667 2.51321706952419
14.8333333333333 2.45904939272548
15 2.40967478044216
15.1666666666667 2.36486781357963
15.3333333333333 2.32428567958907
15.5 2.28763634328857
15.6666666666667 2.25471405585487
15.8333333333333 2.22535631264336
16 2.19936477816509
16.1666666666667 2.17652960220072
16.3333333333333 2.15663830357964
16.5 2.13927095476735
16.6666666666667 2.12385821465696
16.8333333333333 2.10993458981116
17 2.09711676540506
17.1666666666667 2.08507923329029
17.3333333333333 2.07353756594367
17.5 2.06223695870206
17.6666666666667 2.05094442366282
17.8333333333333 2.03948640628353
18 2.02807995120553
18.1666666666667 2.01706135729101
18.3333333333333 2.00666661220223
18.5 1.99706671980521
18.6666666666667 1.98839269889462
18.8333333333333 1.98075203648814
19 1.97423955742255
19.1666666666667 1.96894468790673
19.3333333333333 1.96494223141121
19.5 1.9620321110111
19.6666666666667 1.959819492887
19.8333333333333 1.95798913882198
20 1.95628089268764
20.1666666666667 1.95446682525354
20.3333333333333 1.95233729349734
20.5 1.94969261701691
20.6666666666667 1.94633834767254
20.8333333333333 1.9420829416764
21 1.93680360886467
21.1666666666667 1.93056582712682
21.3333333333333 1.9234281624412
21.5 1.91540301241515
21.6666666666667 1.90646978019568
21.8333333333333 1.89662679081366
22 1.88588980006101
22.1666666666667 1.87428604686616
22.3333333333333 1.86185046447773
22.5 1.84862290555765
22.6666666666667 1.83463710879412
22.8333333333333 1.81991982874277
23 1.80450264167064
23.1666666666667 1.78842080873195
23.3333333333333 1.77171193647069
23.5 1.75441506792162
23.6666666666667 1.73657003980606
23.8333333333333 1.71821700732843
24 1.69939607776384
24.1666666666667 1.68014702225572
24.3333333333333 1.66052547594917
24.5 1.64063497219674
24.6666666666667 1.62057289459854
24.8333333333333 1.60042240312552
25 1.5802563454861
25.1666666666667 1.56013959449392
25.3333333333333 1.54013047539901
25.5 1.5202816726496
25.6666666666667 1.50064084280447
25.8333333333333 1.48125106422032
26 1.46215119766108
26.1666666666667 1.44337613004131
26.3333333333333 1.42495339658528
26.5 1.40690261945222
26.6666666666667 1.38924192357617
26.8333333333333 1.37198802331103
27 1.35515599317594
27.1666666666667 1.33875921570782
27.3333333333333 1.32280942974719
27.5 1.30731683291815
27.6666666666667 1.29229021132847
27.8333333333333 1.27773708111435
28 1.2636638328762
28.1666666666667 1.25007587406063
28.3333333333333 1.23697776633058
28.5 1.22437195499369
28.6666666666667 1.21223904972841
28.8333333333333 1.20054734994678
29 1.18927173593004
29.1666666666667 1.17839335970941
29.3333333333333 1.16789554313569
29.5 1.15776042229593
29.6666666666667 1.14796984038223
29.8333333333333 1.13850591426736
30 1.12935132238741
30.1666666666667 1.12048943686026
30.3333333333333 1.1119043697822
30.5 1.10358097327753
30.6666666666667 1.09550481561299
30.8333333333333 1.08766214586366
31 1.08003985404145
31.1666666666667 1.07262674339672
31.3333333333333 1.06543463509541
31.5 1.05849012188562
31.6666666666667 1.05181398581256
31.8333333333333 1.04542314892329
32 1.03933227521531
32.1666666666667 1.03355471013836
32.3333333333333 1.02810304373751
32.5 1.0229894604627
32.6666666666667 1.01822596853316
32.8333333333333 1.0138245616905
33 1.00979734382817
33.1666666666667 1.00615663394706
33.3333333333333 1.00291506135683
33.5 1.00008565711977
33.6666666666667 0.997681945405878
33.8333333333333 0.99571803715339
34 0.994208727731397
34.1666666666667 0.993167016465518
34.3333333333333 0.992569250619754
34.5 0.992369888282686
34.6666666666667 0.992531062206942
34.8333333333333 0.993019709079575
35 0.993805396989682
35.1666666666667 0.994859062206245
35.3333333333333 0.996152258743013
35.5 0.997656698823859
35.6666666666667 0.999343960233078
35.8333333333333 1.00118529145356
36 1.00315147619075
36.1666666666667 1.00521273601238
36.3333333333333 1.00733865979868
36.5 1.00949815407473
36.6666666666667 1.01165941135254
36.8333333333333 1.01378989537109
37 1.01585634312237
37.1666666666667 1.01782480731588
37.3333333333333 1.01967117465954
37.5 1.0213965446019
37.6666666666667 1.02300188903233
37.8333333333333 1.0244852064685
38 1.0258428626118
38.1666666666667 1.02707033055816
38.3333333333333 1.02816260138488
38.5 1.02911441425329
38.6666666666667 1.02992038802538
38.8333333333333 1.03057509940278
39 1.03107313218152
39.1666666666667 1.03140911105129
39.3333333333333 1.03157772725466
39.5 1.0315737600692
39.6666666666667 1.03139209620582
39.8333333333333 1.03102774827695
40 1.03047587285228
40.1666666666667 1.02973179818294
40.3333333333333 1.02879372297556
40.5 1.02766603486702
40.6666666666667 1.02635326684069
40.8333333333333 1.02485951932488
41 1.02318874336189
41.1666666666667 1.02134488668962
41.3333333333333 1.01933196706372
41.5 1.0171541069466
41.6666666666667 1.01481554763949
41.8333333333333 1.01232065210227
42 1.0096739027447
42.1666666666667 1.00687989431069
42.3333333333333 1.00394332661906
42.5 1.00086899543795
42.6666666666667 0.997661782843018
42.8333333333333 0.99432664716025
43 0.990868612625401
43.1666666666667 0.987292758817511
43.3333333333333 0.983596740557254
43.5 0.979747118234273
43.6666666666667 0.975706695889743
43.8333333333333 0.971442409362604
44 0.966923953802975
44.1666666666667 0.962123137925586
44.3333333333333 0.957013616814089
44.5 0.951570822204252
44.6666666666667 0.945771995508193
44.8333333333333 0.939662105613749
45 0.933085194286623
45.1666666666667 0.926098804042511
45.3333333333333 0.91861579032676
45.5 0.91077164378205
45.6666666666667 0.902476013310636
45.8333333333333 0.893723094976152
46 0.884509121389299
46.1666666666667 0.874832700523882
46.3333333333333 0.864695000263052
46.5 0.854099958895324
46.6666666666667 0.843064731642233
46.8333333333333 0.831625584565106
47 0.819818198734705
47.1666666666667 0.807676545368563
47.3333333333333 0.795233510275454
47.5 0.782521166318447
47.6666666666667 0.769570861829835
47.8333333333333 0.756413215235988
48 0.743078064573725
48.1666666666667 0.729594398220491
48.3333333333333 0.715990281068004
48.5 0.702292783778133
48.6666666666667 0.688527919131321
48.8333333333333 0.674720587458307
49 0.660894532000281
49.1666666666667 0.64707230437693
49.3333333333333 0.633275239956454
49.5 0.619523442684075
49.6666666666667 0.605835778783952
49.8333333333333 0.59222987866391
50 0.578722146305109
50.1666666666667 0.565327775394528
50.3333333333333 0.552060771454971
50.5 0.53893397932131
50.6666666666667 0.525959115013548
50.8333333333333 0.513146801310231
51 0.500506607061778
51.1666666666667 0.488047088645116
51.3333333333333 0.475775833549718
51.5 0.463699505440828
51.6666666666667 0.451823890215715
51.8333333333333 0.440153942611962
52 0.428693832972847
52.1666666666667 0.417446993818872
52.3333333333333 0.40641616591622
52.5 0.395603443574713
52.6666666666667 0.385010320706466
52.8333333333333 0.37463772724923
53 0.364486080558218
53.1666666666667 0.354555319398624
53.3333333333333 0.344844944189142
53.5 0.335354054022578
53.6666666666667 0.32608138197499
53.8333333333333 0.317025328670587
54 0.308183994087998
54.1666666666667 0.299555207609478
54.3333333333333 0.291136556327399
54.5 0.282925411635538
54.6666666666667 0.274918954140886
54.8333333333333 0.26711419694039
55 0.259508007314245
55.1666666666667 0.252097126891364
55.3333333333333 0.244878190347348
55.5 0.237847742698217
55.6666666666667 0.231002255254539
55.8333333333333 0.22433814030211
56 0.217851764575726
56.1666666666667 0.211539461591734
56.3333333333333 0.205397542905237
56.5 0.199422308355627
56.6666666666667 0.193610055356892
56.8333333333333 0.187957087292464
57 0.182459721157947
57.1666666666667 0.177114294187034
57.3333333333333 0.171917170108703
57.5 0.166864750384583
57.6666666666667 0.161953457335444
57.8333333333333 0.157179769049172
58 0.152540203374069
58.1666666666667 0.148031325975653
};
\addplot [semithick, lightgray]
table {%
0 5.99999532277178
0.166666666666667 5.99999528095221
0.333333333333333 5.99999523838503
0.5 5.9999951950521
0.666666666666667 5.99999515093361
0.833333333333333 5.99999510600858
1 5.99999506025579
1.16666666666667 5.99999501365354
1.33333333333333 5.99999496617953
1.5 5.9999949178117
1.66666666666667 5.9999948685291
1.83333333333333 5.99999481831376
2 5.99999476714898
2.16666666666667 5.99999471502466
2.33333333333333 5.99999466194176
2.5 5.99999460862816
2.66666666666667 5.99999455624496
2.83333333333333 5.99999450813518
3 5.99999445733706
3.16666666666667 5.99999437786508
3.33333333333333 5.99999428660719
3.5 5.99999436469454
3.66666666666667 5.99999399726187
3.83333333333333 5.99999356480911
4 5.999993418152
4.16666666666667 5.99999268597135
4.33333333333333 5.99999133834927
4.5 5.89335262885386
4.66666666666667 5.76337125988881
4.83333333333333 5.66246936682927
5 5.58168560836355
5.16666666666667 5.51458577277735
5.33333333333333 5.45696633501252
5.5 5.40676606306329
5.66666666666667 5.36262149054744
5.83333333333333 5.32328896139807
6 5.28604972590193
6.16666666666667 5.24791658095062
6.33333333333333 5.20636652403425
6.5 5.16132268743775
6.66666666666667 5.11613018041161
6.83333333333333 5.07403281153684
7 5.03749864297791
7.16666666666667 5.00497518098678
7.33333333333333 4.97336839964636
7.5 4.94014060311568
7.66666666666667 4.90451292690936
7.83333333333333 4.87026774664215
8 4.84153082755463
8.16666666666667 4.82190107949806
8.33333333333333 4.8118766145586
8.5 4.80727322294051
8.66666666666667 4.80390980973426
8.83333333333333 4.79741949544362
9 4.78730501980521
9.16666666666667 4.7771619600927
9.33333333333333 4.76988040026209
9.5 4.76740374020076
9.66666666666667 4.76743067017834
9.83333333333333 4.76477169862333
10 4.75443582321626
10.1666666666667 4.73188724317876
10.3333333333333 4.69487825972434
10.5 4.64248571533754
10.6666666666667 4.57414159258249
10.8333333333333 4.48985515536916
11 4.39046905124385
11.1666666666667 4.27764970580488
11.3333333333333 4.15445180109928
11.5 4.02481732088938
11.6666666666667 3.89195631245731
11.8333333333333 3.7583140938344
12 3.62602667294159
12.1666666666667 3.49679831860596
12.3333333333333 3.37189688106138
12.5 3.25227123656834
12.6666666666667 3.13852584140894
12.8333333333333 3.03095198384668
13 2.92960806708447
13.1666666666667 2.83438636941772
13.3333333333333 2.7452180315032
13.5 2.66242108045789
13.6666666666667 2.58614655948793
13.8333333333333 2.51632921666036
14 2.4527740064319
14.1666666666667 2.3952162209898
14.3333333333333 2.34336243794752
14.5 2.29688469725273
14.6666666666667 2.25532351775055
14.8333333333333 2.21825384042113
15 2.18532912012918
15.1666666666667 2.15623449931848
15.3333333333333 2.13067074603541
15.5 2.10836356966068
15.6666666666667 2.08906931626426
15.8333333333333 2.07256516355997
16 2.05846145461233
16.1666666666667 2.04627184928545
16.3333333333333 2.03559689472727
16.5 2.02610250791622
16.6666666666667 2.01750006200307
16.8333333333333 2.0095326632679
17 2.0019656607099
17.1666666666667 1.99458008659407
17.3333333333333 1.98717831168023
17.5 1.97982416394386
17.6666666666667 1.97280310927459
17.8333333333333 1.96633113871993
18 1.96056894390206
18.1666666666667 1.95564252882375
18.3333333333333 1.95165710925109
18.5 1.94870652767184
18.6666666666667 1.94687970813172
18.8333333333333 1.9462651288155
19 1.94684441195849
19.1666666666667 1.94828091597598
19.3333333333333 1.95024338519835
19.5 1.95245406272842
19.6666666666667 1.95466583407809
19.8333333333333 1.95664781100897
20 1.9581764174177
20.1666666666667 1.9590301354252
20.3333333333333 1.95898676376724
20.5 1.95783505565289
20.6666666666667 1.95552785386488
20.8333333333333 1.95210775880121
21 1.94758247652442
21.1666666666667 1.94193855561948
21.3333333333333 1.93517158559762
21.5 1.92729405714153
21.6666666666667 1.91833054484424
21.8333333333333 1.9083144622635
22 1.89728583219575
22.1666666666667 1.88528427019035
22.3333333333333 1.8723389482775
22.5 1.85848310170283
22.6666666666667 1.84375524927351
22.8333333333333 1.8281975951526
23 1.81185489546711
23.1666666666667 1.79477361695074
23.3333333333333 1.77700128341007
23.5 1.75858594755535
23.6666666666667 1.73957575281563
23.8333333333333 1.72003555922702
24 1.70008362933368
24.1666666666667 1.67983299178093
24.3333333333333 1.65938124488452
24.5 1.63881463337235
24.6666666666667 1.61821048319905
24.8333333333333 1.59763868642801
25 1.5771626447128
25.1666666666667 1.55683991023685
25.3333333333333 1.53672266186125
25.5 1.51685809438678
25.6666666666667 1.49728791097567
25.8333333333333 1.47804284967817
26 1.45914822271586
26.1666666666667 1.44062766767584
26.3333333333333 1.42250276381315
26.5 1.40479289329332
26.6666666666667 1.38751525899178
26.8333333333333 1.37068498900173
27 1.35431528716515
27.1666666666667 1.3384176050384
27.3333333333333 1.32300182238266
27.5 1.30807642680486
27.6666666666667 1.29364868960465
27.8333333333333 1.27972309414482
28 1.26627842920887
28.1666666666667 1.25328010256268
28.3333333333333 1.24070111547106
28.5 1.22852271677222
28.6666666666667 1.21672772759789
28.8333333333333 1.20529746940686
29 1.19421288017278
29.1666666666667 1.18345519111905
29.3333333333333 1.17300616577118
29.5 1.16284840191838
29.6666666666667 1.15296528373052
29.8333333333333 1.14334101250372
30 1.13396058108834
30.1666666666667 1.12480973614726
30.3333333333333 1.11587506199765
30.5 1.10715947148072
30.6666666666667 1.09869341126653
30.8333333333333 1.09050297945368
31 1.08260877588192
31.1666666666667 1.07502827764971
31.3333333333333 1.0677770780994
31.5 1.06086965080404
31.6666666666667 1.05431981797154
31.8333333333333 1.04814105196984
32 1.04234668314825
32.1666666666667 1.03695005585906
32.3333333333333 1.03196465688267
32.5 1.02740422979399
32.6666666666667 1.02328288338476
32.8333333333333 1.019615199116
33 1.01641634075944
33.1666666666667 1.01370216845142
33.3333333333333 1.01148234711681
33.5 1.00971979058399
33.6666666666667 1.00836611826339
33.8333333333333 1.00738162843789
34 1.00673154866696
34.1666666666667 1.00638384178442
34.3333333333333 1.00630793680053
34.5 1.0064739783073
34.6666666666667 1.00685236841887
34.8333333333333 1.00741347578078
35 1.00812744224534
35.1666666666667 1.00896404884412
35.3333333333333 1.0098926199662
35.5 1.01088195470304
35.6666666666667 1.01190027954308
35.8333333333333 1.01291521966546
36 1.01389378777329
36.1666666666667 1.01480239038013
36.3333333333333 1.01560792580283
36.5 1.01629841200128
36.6666666666667 1.01687878200213
36.8333333333333 1.01735018452735
37 1.01771119720868
37.1666666666667 1.01795901235768
37.3333333333333 1.01809008359173
37.5 1.01810047995469
37.6666666666667 1.01798608180578
37.8333333333333 1.01774269140983
38 1.01736609777506
38.1666666666667 1.01685211704563
38.3333333333333 1.01619661994385
38.5 1.01539555244407
38.6666666666667 1.01444495302663
38.8333333333333 1.01334096812854
39 1.0120798668027
39.1666666666667 1.0106580549758
39.3333333333333 1.00907216855245
39.5 1.00732292647168
39.6666666666667 1.00541634204078
39.8333333333333 1.00335799914228
40 1.00115303530057
40.1666666666667 0.998806414670419
40.3333333333333 0.996323069867571
40.5 0.993707963373633
40.6666666666667 0.990966122113824
40.8333333333333 0.988102645729799
41 0.985122709758315
41.1666666666667 0.982031559393796
41.3333333333333 0.978834502763937
41.5 0.9755369035672
41.6666666666667 0.972144166414411
41.8333333333333 0.968661735120322
42 0.965095077094014
42.1666666666667 0.961449674821189
42.3333333333333 0.957731015841692
42.5 0.953942127355906
42.6666666666667 0.950058526888474
42.8333333333333 0.946042230344168
43 0.941859844733904
43.1666666666667 0.937481020053349
43.3333333333333 0.93287754002038
43.5 0.928022924024006
43.6666666666667 0.922892282287763
43.8333333333333 0.917462312144961
44 0.911711359222177
44.1666666666667 0.905619518231053
44.3333333333333 0.899168736693303
44.5 0.892342940799596
44.6666666666667 0.885128148902642
44.8333333333333 0.877512581207286
45 0.869486759454392
45.1666666666667 0.861043593589261
45.3333333333333 0.852178452823463
45.5 0.842889218848277
45.6666666666667 0.833176319319365
45.8333333333333 0.823042872711285
46 0.812505258414191
46.1666666666667 0.801598459421832
46.3333333333333 0.790356446833464
46.5 0.778811298565295
46.6666666666667 0.766993904662935
46.8333333333333 0.754934279700748
47 0.742661673023617
47.1666666666667 0.730204577490638
47.3333333333333 0.71759069000239
47.5 0.704846852071175
47.6666666666667 0.691998985399954
47.8333333333333 0.679072030327321
48 0.66608989115505
48.1666666666667 0.653075390275636
48.3333333333333 0.64005023185274
48.5 0.627034975151643
48.6666666666667 0.614049017232482
48.8333333333333 0.601110584504135
49 0.588236732504099
49.1666666666667 0.575443353200277
49.3333333333333 0.562745189072682
49.5 0.550155853225108
49.6666666666667 0.537687854769799
49.8333333333333 0.52535262877705
50 0.513160570129331
50.1666666666667 0.501121070629914
50.3333333333333 0.489242557954756
50.5 0.4775325378347
50.6666666666667 0.465997636824285
50.8333333333333 0.454643646257832
51 0.443475566733873
51.1666666666667 0.432497652730059
51.3333333333333 0.421713457009269
51.5 0.411125874511448
51.6666666666667 0.400737185470417
51.8333333333333 0.390549097535183
52 0.38056278670983
52.1666666666667 0.370778937392704
52.3333333333333 0.361197779018586
52.5 0.351819124688378
52.6666666666667 0.342642404949701
52.8333333333333 0.333666701413228
53 0.32489077840667
53.1666666666667 0.316313112935814
53.3333333333333 0.307931922960805
53.5 0.299745194005654
53.6666666666667 0.291750704132122
53.8333333333333 0.283946047316302
54 0.276328655274811
54.1666666666667 0.268895817792336
54.3333333333333 0.261644701607494
54.5 0.254572367916949
54.6666666666667 0.247675788559709
54.8333333333333 0.240951860945883
55 0.234397421793439
55.1666666666667 0.228009259738244
55.3333333333333 0.221784126879739
55.5 0.215718749326084
55.6666666666667 0.209809836799307
55.8333333333333 0.204054091359928
56 0.198448215308925
56.1666666666667 0.192988918321931
56.3333333333333 0.187672923868743
56.5 0.182496974969065
56.6666666666667 0.177457839332365
56.8333333333333 0.172552313927662
57 0.167777228995741
57.1666666666667 0.163129451672366
57.3333333333333 0.158605889070269
57.5 0.154203490763712
57.6666666666667 0.149919251477517
57.8333333333333 0.145750222477815
58 0.141693476573818
58.1666666666667 0.137746162748138
};
\addplot [semithick, lightgray]
table {%
0 5.99999532282777
0.166666666666667 5.99999528106307
0.333333333333333 5.99999523855588
0.5 5.99999519528552
0.666666666666667 5.99999515122443
0.833333333333333 5.99999510635054
1 5.9999950606377
1.16666666666667 5.99999501405811
1.33333333333333 5.99999496659678
1.5 5.99999491821661
1.66666666666667 5.99999486889565
1.83333333333333 5.99999481861645
2 5.9999947673447
2.16666666666667 5.99999471503998
2.33333333333333 5.9999946616862
2.5 5.9999946072662
2.66666666666667 5.99999455176099
2.83333333333333 5.99999449512113
3 5.99999443733495
3.16666666666667 5.99999437836077
3.33333333333333 5.99999431822315
3.5 5.99999425691383
3.66666666666667 5.9999941945451
3.83333333333333 5.99999413127213
4 5.99999406767474
4.16666666666667 5.99999400500483
4.33333333333333 5.99999394865843
4.5 5.99999392264812
4.66666666666667 5.99999382306034
4.83333333333333 5.96641599612167
5 5.81361046510229
5.16666666666667 5.69622274506205
5.33333333333333 5.6040486719898
5.5 5.53115929546794
5.66666666666667 5.47364136668232
5.83333333333333 5.42831497913563
6 5.39100286307511
6.16666666666667 5.35806075408553
6.33333333333333 5.32572527739314
6.5 5.29379811755126
6.66666666666667 5.26475955181006
6.83333333333333 5.24106699323958
7 5.22325552117429
7.16666666666667 5.20738126693953
7.33333333333333 5.18940649302472
7.5 5.16609429987681
7.66666666666667 5.13909885434445
7.83333333333333 5.11308260891911
8 5.09221492094235
8.16666666666667 5.0783149052809
8.33333333333333 5.06626122472115
8.5 5.05019720670008
8.66666666666667 5.02535504389966
8.83333333333333 4.99179993059967
9 4.95486046855639
9.16666666666667 4.91871869314278
9.33333333333333 4.88588561421556
9.5 4.85343443950356
9.66666666666667 4.81606123116703
9.83333333333333 4.76920344029552
10 4.70945224518065
10.1666666666667 4.63623558319893
10.3333333333333 4.5499843792729
10.5 4.4514352645995
10.6666666666667 4.34175111837566
10.8333333333333 4.22262083933559
11 4.0961355758565
11.1666666666667 3.96516697179037
11.3333333333333 3.83291120973394
11.5 3.70169269753732
11.6666666666667 3.57307125882658
11.8333333333333 3.4483024600124
12 3.32829674074357
12.1666666666667 3.21364456509573
12.3333333333333 3.10472460938525
12.5 3.00173056771918
12.6666666666667 2.90466659215749
12.8333333333333 2.81340245251092
13 2.72771819980033
13.1666666666667 2.64734554372501
13.3333333333333 2.57224868090287
13.5 2.50260295659732
13.6666666666667 2.43842906020556
13.8333333333333 2.37963275348642
14 2.32605312223943
14.1666666666667 2.27749624340067
14.3333333333333 2.23375844201469
14.5 2.19461671430282
14.6666666666667 2.15974205765546
14.8333333333333 2.12882694056554
15 2.10162492554352
15.1666666666667 2.07788514978514
15.3333333333333 2.05734540810004
15.5 2.03977375244819
15.6666666666667 2.02497004591906
15.8333333333333 2.01276420026755
16 2.00291997613161
16.1666666666667 1.99501987547365
16.3333333333333 1.98868736531422
16.5 1.98360244098428
16.6666666666667 1.97948338731186
16.8333333333333 1.97607391985507
17 1.97313408451059
17.1666666666667 1.97043382639384
17.3333333333333 1.96774849976755
17.5 1.96491998684365
17.6666666666667 1.96214279025035
17.8333333333333 1.95967145616705
18 1.95769505662238
18.1666666666667 1.95636020905415
18.3333333333333 1.95578693403855
18.5 1.95607950224325
18.6666666666667 1.95733388177305
18.8333333333333 1.95964289896357
19 1.96309012206047
19.1666666666667 1.96749633949491
19.3333333333333 1.97243246763196
19.5 1.97752481648631
19.6666666666667 1.98244095619741
19.8333333333333 1.98686919815289
20 1.99050642207333
20.1666666666667 1.99305158592203
20.3333333333333 1.99420325496125
20.5 1.99366027261469
20.6666666666667 1.99121277952619
20.8333333333333 1.9868759599018
21 1.98066026566505
21.1666666666667 1.97258834301199
21.3333333333333 1.96273562194646
21.5 1.95119170320313
21.6666666666667 1.93805548172356
21.8333333333333 1.92343337181092
22 1.90743744791437
22.1666666666667 1.89018170581793
22.3333333333333 1.87176645850892
22.5 1.85228864194747
22.6666666666667 1.83184910917197
22.8333333333333 1.81054973794893
23 1.7884913147663
23.1666666666667 1.76577200873076
23.3333333333333 1.74248626317155
23.5 1.71872399822862
23.6666666666667 1.69457005474188
23.8333333333333 1.6701062545192
24 1.64545132511411
24.1666666666667 1.62074191029922
24.3333333333333 1.59609066691444
24.5 1.57159155600583
24.6666666666667 1.54732415443946
24.8333333333333 1.52335639277949
25 1.4997464022612
25.1666666666667 1.47654385316008
25.3333333333333 1.45379099688002
25.5 1.43152352848779
25.6666666666667 1.4097713332323
25.8333333333333 1.38855873158486
26 1.36790058202357
26.1666666666667 1.34780595150504
26.3333333333333 1.32828227070142
26.5 1.30933510840834
26.6666666666667 1.29096821849123
26.8333333333333 1.2731836523026
27 1.25598194289156
27.1666666666667 1.23936231088391
27.3333333333333 1.22332287203669
27.5 1.20786083619339
27.6666666666667 1.19297269279953
27.8333333333333 1.17865438113722
28 1.16490144510199
28.1666666666667 1.15170913421002
28.3333333333333 1.13906356970945
28.5 1.12693287842006
28.6666666666667 1.11528873133896
28.8333333333333 1.10410677148349
29 1.09336251772201
29.1666666666667 1.08303199851996
29.3333333333333 1.07309239866591
29.5 1.06352215486232
29.6666666666667 1.05430095813868
29.8333333333333 1.0454097083743
30 1.03683044609276
30.1666666666667 1.02854627550421
30.3333333333333 1.0205412862693
30.5 1.01280047784599
30.6666666666667 1.00530968826777
30.8333333333333 0.998055528098804
31 0.991025319720874
31.1666666666667 0.984211202813257
31.3333333333333 0.977626521317578
31.5 0.971287310573559
31.6666666666667 0.965205891975344
31.8333333333333 0.959392459370829
32 0.953856013035211
32.1666666666667 0.948604915259155
32.3333333333333 0.943647228440311
32.5 0.938990928550961
32.6666666666667 0.934644047621122
32.8333333333333 0.930614776249367
33 0.92691154403117
33.1666666666667 0.923543088671764
33.3333333333333 0.920518519896888
33.5 0.917847381874486
33.6666666666667 0.915539716521673
33.8333333333333 0.913606129292881
34 0.912057858620423
34.1666666666667 0.910906849958197
34.3333333333333 0.910165548019319
34.5 0.909828332527457
34.6666666666667 0.909862744986498
34.8333333333333 0.910240097873325
35 0.910935799766448
35.1666666666667 0.911927549241663
35.3333333333333 0.913194269540926
35.5 0.91471546478618
35.6666666666667 0.916470816685289
35.8333333333333 0.918439919151068
36 0.920602092825331
36.1666666666667 0.922936246828503
36.3333333333333 0.92542076952483
36.5 0.92803343804017
36.6666666666667 0.930751341217044
36.8333333333333 0.933550813343603
37 0.936407377546045
37.1666666666667 0.939295698686918
37.3333333333333 0.942189546178517
37.5 0.945061767499718
37.6666666666667 0.947884419791314
37.8333333333333 0.950640366988561
38 0.95333056841892
38.1666666666667 0.955954410260868
38.3333333333333 0.958509022309503
38.5 0.960990232325483
38.6666666666667 0.963393093522508
38.8333333333333 0.965712176970482
39 0.967941735060355
39.1666666666667 0.970075794659919
39.3333333333333 0.972108212281431
39.5 0.974032709073532
39.6666666666667 0.975842895354922
39.8333333333333 0.977532290070275
40 0.979094338102694
40.1666666666667 0.980522427056824
40.3333333333333 0.981809904376668
40.5 0.982950095285916
40.6666666666667 0.983936321775091
40.8333333333333 0.984761939855229
41 0.985423059774582
41.1666666666667 0.985921227259153
41.3333333333333 0.986257999644586
41.5 0.986434568923157
41.6666666666667 0.986452021152875
41.8333333333333 0.986311474059932
42 0.986014150171054
42.1666666666667 0.985561415993409
42.3333333333333 0.984954802605711
42.5 0.984196016816455
42.6666666666667 0.983286946345919
42.8333333333333 0.982229662257671
43 0.98102641913966
43.1666666666667 0.979679654052208
43.3333333333333 0.978191984377357
43.5 0.976566204578783
43.6666666666667 0.974805282298735
43.8333333333333 0.972912353477787
44 0.970889996784763
44.1666666666667 0.968719014914467
44.3333333333333 0.966357632841185
44.5 0.963767582888818
44.6666666666667 0.960913763524194
44.8333333333333 0.957763253913294
45 0.954284906574598
45.1666666666667 0.950449239766502
45.3333333333333 0.946228485822984
45.5 0.941596720247447
45.6666666666667 0.936530031278077
45.8333333333333 0.931006707369082
46 0.925007429688499
46.1666666666667 0.918515458304263
46.3333333333333 0.9115168073257
46.5 0.904000404925859
46.6666666666667 0.895958229092755
46.8333333333333 0.887385419853388
47 0.878280390004321
47.1666666666667 0.868644762197761
47.3333333333333 0.858485578189645
47.5 0.84783334633897
47.6666666666667 0.836729442037131
47.8333333333333 0.825212967689679
48 0.813321663977362
48.1666666666667 0.801092396959467
48.3333333333333 0.788561322766725
48.5 0.775763889242425
48.6666666666667 0.762734759367215
48.8333333333333 0.749507701822462
49 0.736115472991072
49.1666666666667 0.722589703360285
49.3333333333333 0.70896079511039
49.5 0.69525783424599
49.6666666666667 0.681508518685742
49.8333333333333 0.667739102590312
50 0.653974356537618
50.1666666666667 0.640237542739754
50.3333333333333 0.626550404244285
50.5 0.612933166911098
50.6666666666667 0.599404552875396
50.8333333333333 0.585981804173644
51 0.572680715213685
51.1666666666667 0.55951567288646
51.3333333333333 0.546499702847549
51.5 0.533644520813782
51.6666666666667 0.520960588435695
51.8333333333333 0.508457171807596
52 0.496142402244207
52.1666666666667 0.484023338384686
52.3333333333333 0.472106028897666
52.5 0.460395575148771
52.6666666666667 0.448896193277903
52.8333333333333 0.437611275216369
53 0.426543448248715
53.1666666666667 0.415694632795556
53.3333333333333 0.405066098157363
53.5 0.394658516016527
53.6666666666667 0.384472011548187
53.8333333333333 0.37450621203436
54 0.364760292917202
54.1666666666667 0.355233021260847
54.3333333333333 0.345922796621336
54.5 0.336827689348566
54.6666666666667 0.327945476364195
54.8333333333333 0.319273674477144
55 0.310809571309344
55.1666666666667 0.302550282526875
55.3333333333333 0.29449266587745
55.5 0.286633512359068
55.6666666666667 0.27896945717577
55.8333333333333 0.271497028419806
56 0.264212665582407
56.1666666666667 0.257112736365683
56.3333333333333 0.25019355188477
56.5 0.243451380349436
56.6666666666667 0.23688245930952
56.8333333333333 0.230483006533105
57 0.224249229594558
57.1666666666667 0.218177334379189
57.3333333333333 0.212263531727459
57.5 0.206504045329471
57.6666666666667 0.20089511483882
57.8333333333333 0.195433000584019
58 0.190114006206195
58.1666666666667 0.184934403874276
};
\addplot [semithick, lightgray]
table {%
0 5.99999532465538
0.166666666666667 5.99999528303981
0.333333333333333 5.99999524033716
0.5 5.99999519692813
0.666666666666667 5.99999515269228
0.833333333333333 5.99999510774813
1 5.99999506205994
1.16666666666667 5.99999501524363
1.33333333333333 5.99999496749862
1.5 5.99999491886332
1.66666666666667 5.99999486942331
1.83333333333333 5.99999481911233
2 5.99999476787164
2.16666666666667 5.99999471571643
2.33333333333333 5.99999466261771
2.5 5.99999460860295
2.66666666666667 5.9999945537421
2.83333333333333 5.99999449814964
3 5.99999444191089
3.16666666666667 5.9999943858455
3.33333333333333 5.99999432465658
3.5 5.99999426614162
3.66666666666667 5.99999420801844
3.83333333333333 5.99999415079108
4 5.99999409748891
4.16666666666667 5.99999406244295
4.33333333333333 5.99999411936722
4.5 5.99999780970273
4.66666666666667 5.99999381092212
4.83333333333333 5.99999373624019
5 5.99999397669238
5.16666666666667 5.99999460736161
5.33333333333333 5.99999310152946
5.5 5.99999278515982
5.66666666666667 5.99999336757013
5.83333333333333 5.99999072506034
6 5.91018281118035
6.16666666666667 5.82611060483071
6.33333333333333 5.75176907165158
6.5 5.68614738825622
6.66666666666667 5.63018355539092
6.83333333333333 5.58392471375962
7 5.54168369538291
7.16666666666667 5.49753463007639
7.33333333333333 5.44727127188683
7.5 5.39339758305641
7.66666666666667 5.3417572705092
7.83333333333333 5.29726846108438
8 5.26022828091075
8.16666666666667 5.22379569637068
8.33333333333333 5.18187693235393
8.5 5.13065000721339
8.66666666666667 5.0738700136437
8.83333333333333 5.0175104704044
9 4.96563361285225
9.16666666666667 4.91897814164365
9.33333333333333 4.87254374569076
9.5 4.8213114022782
9.66666666666667 4.76116121507317
9.83333333333333 4.69006000350173
10 4.60824301181353
10.1666666666667 4.51620914795511
10.3333333333333 4.41469569063655
10.5 4.30482895302087
10.6666666666667 4.18809544457421
10.8333333333333 4.06618406368347
11 3.94118596449895
11.1666666666667 3.8153064755093
11.3333333333333 3.68995454691393
11.5 3.56637171448601
11.6666666666667 3.44563757048733
11.8333333333333 3.32859936546198
12 3.21589750071446
12.1666666666667 3.10802892883943
12.3333333333333 3.00528515671219
12.5 2.90778126449782
12.6666666666667 2.815499002493
12.8333333333333 2.72832283104472
13 2.64623436340427
13.1666666666667 2.56955323619387
13.3333333333333 2.49844280023963
13.5 2.43288812587522
13.6666666666667 2.37276151922103
13.8333333333333 2.31786943714235
14 2.26798554693282
14.1666666666667 2.22285810172468
14.3333333333333 2.18211600254408
14.5 2.14538130385757
14.6666666666667 2.11234342153681
14.8333333333333 2.08274287140892
15 2.05634363201608
15.1666666666667 2.03291708284507
15.3333333333333 2.01225082481715
15.5 1.99415392653383
15.6666666666667 1.97839424320734
15.8333333333333 1.96455383438428
16 1.95224749252802
16.1666666666667 1.94115831749862
16.3333333333333 1.93101751218201
16.5 1.92159041700975
16.6666666666667 1.91266681587926
16.8333333333333 1.90405419165129
17 1.89557304142447
17.1666666666667 1.88706567866517
17.3333333333333 1.87860979773351
17.5 1.87044722137155
17.6666666666667 1.86275809613476
17.8333333333333 1.85567636874191
18 1.84930667945451
18.1666666666667 1.84373574325054
18.3333333333333 1.83904004918518
18.5 1.83529112048057
18.6666666666667 1.83255917580478
18.8333333333333 1.83090017175382
19 1.83015004933826
19.1666666666667 1.83001848576442
19.3333333333333 1.83026707972073
19.5 1.8306920632907
19.6666666666667 1.83110989341186
19.8333333333333 1.83134813605985
20 1.83123981445398
20.1666666666667 1.83062006045319
20.3333333333333 1.82932434009611
20.5 1.82719340532003
20.6666666666667 1.82418261441872
20.8333333333333 1.82033664800306
21 1.81567456569536
21.1666666666667 1.81019313272678
21.3333333333333 1.80388593581962
21.5 1.79675989104938
21.6666666666667 1.78883176113526
21.8333333333333 1.7801251828718
22 1.7706686847725
22.1666666666667 1.76049424358339
22.3333333333333 1.74963012128366
22.5 1.73809712453458
22.6666666666667 1.72591922734112
22.8333333333333 1.71312339791575
23 1.69973860167871
23.1666666666667 1.6857951099192
23.3333333333333 1.67132400183273
23.5 1.65635679113592
23.6666666666667 1.64092513488198
23.8333333333333 1.62506059882506
24 1.60879553724076
24.1666666666667 1.59219190429124
24.3333333333333 1.57533768780613
24.5 1.5583097357484
24.6666666666667 1.54117534934627
24.8333333333333 1.52399467261781
25 1.50682214883907
25.1666666666667 1.48970742849292
25.3333333333333 1.47269595869735
25.5 1.45582939054524
25.6666666666667 1.43914588451766
25.8333333333333 1.42268036024301
26 1.40646466522145
26.1666666666667 1.39052464737115
26.3333333333333 1.37487937996889
26.5 1.3595466741473
26.6666666666667 1.34454327658376
26.8333333333333 1.32988465755403
27 1.315584955604
27.1666666666667 1.30165700416376
27.3333333333333 1.2881124043745
27.5 1.27496162283194
27.6666666666667 1.26221410170919
27.8333333333333 1.24987837388706
28 1.23796217881693
28.1666666666667 1.2264725767031
28.3333333333333 1.21541588751391
28.5 1.20478468835359
28.6666666666667 1.19455169126449
28.8333333333333 1.18469377155037
29 1.17519281657248
29.1666666666667 1.1660336673258
29.3333333333333 1.15720037819531
29.5 1.14867659808983
29.6666666666667 1.14044611514786
29.8333333333333 1.13249314111874
30 1.12480244770344
30.1666666666667 1.11735941975181
30.3333333333333 1.11015006268281
30.5 1.10316098556056
30.6666666666667 1.09637937204243
30.8333333333333 1.08979294609308
31 1.08339004524268
31.1666666666667 1.07717344302449
31.3333333333333 1.07117110817275
31.5 1.06540776579064
31.6666666666667 1.05990382227283
31.8333333333333 1.05467720809192
32 1.0497444642569
32.1666666666667 1.04512139540666
32.3333333333333 1.04082347566512
32.5 1.03686611440161
32.6666666666667 1.0332648436464
32.8333333333333 1.03003546316338
33 1.02719416358357
33.1666666666667 1.02475763987158
33.3333333333333 1.02274320238226
33.5 1.02116889013181
33.6666666666667 1.02005358935793
33.8333333333333 1.01941715964871
34 1.01927808406537
34.1666666666667 1.01961527500624
34.3333333333333 1.02038113116109
34.5 1.02153610608822
34.6666666666667 1.0230456836799
34.8333333333333 1.02487791218983
35 1.02700196555418
35.1666666666667 1.02938728222856
35.3333333333333 1.03200303030556
35.5 1.03481775900461
35.6666666666667 1.03779915894666
35.8333333333333 1.04091388843897
36 1.04412744295956
36.1666666666667 1.04740405595798
36.3333333333333 1.05070662534498
36.5 1.05399666362045
36.6666666666667 1.05723427165043
36.8333333333333 1.06037813730964
37 1.06338879933583
37.1666666666667 1.0662559119355
37.3333333333333 1.06898122838908
37.5 1.07156180913656
37.6666666666667 1.07399200304688
37.8333333333333 1.07626465130643
38 1.07837174941837
38.1666666666667 1.080304816136
38.3333333333333 1.08205510479483
38.5 1.08361373061233
38.6666666666667 1.0849717536854
38.8333333333333 1.08612023920017
39 1.08705030634322
39.1666666666667 1.08775317205205
39.3333333333333 1.08822019280423
39.5 1.08844290604407
39.6666666666667 1.08841307200297
39.8333333333333 1.08812320662304
40 1.087573142447
40.1666666666667 1.08676742250838
40.3333333333333 1.0857099161463
40.5 1.08440425288774
40.6666666666667 1.08285412897724
40.8333333333333 1.08106346333427
41 1.07903647431351
41.1666666666667 1.07677771465397
41.3333333333333 1.07429208367473
41.5 1.0715848271695
41.6666666666667 1.068661529916
41.8333333333333 1.06552810373499
42 1.06219077236049
42.1666666666667 1.05865605383892
42.3333333333333 1.05493074109492
42.5 1.0510218807928
42.6666666666667 1.04693583125167
42.8333333333333 1.04265074234727
43 1.03811595436026
43.1666666666667 1.03328655316475
43.3333333333333 1.02812273981666
43.5 1.02258842191578
43.6666666666667 1.01665061916452
43.8333333333333 1.01027927890457
44 1.00344729520439
44.1666666666667 0.996130623325132
44.3333333333333 0.988308443381009
44.5 0.979963311988794
44.6666666666667 0.971081329585852
44.8333333333333 0.961652272768501
45 0.951669701693182
45.1666666666667 0.941131033653112
45.3333333333333 0.930037578807142
45.5 0.918394535279962
45.6666666666667 0.906210941972408
45.8333333333333 0.893504070283688
46 0.880320016214762
46.1666666666667 0.866711359870153
46.3333333333333 0.852727111631704
46.5 0.838413911894744
46.6666666666667 0.823816566091751
46.8333333333333 0.808978234150694
47 0.79394045173557
47.1666666666667 0.778743076182665
47.3333333333333 0.763424205666356
47.5 0.748020096650664
47.6666666666667 0.732565092169973
47.8333333333333 0.717091566750882
48 0.701629890136856
48.1666666666667 0.686208409983303
48.3333333333333 0.670853452605409
48.5 0.655589340277604
48.6666666666667 0.640438423298064
48.8333333333333 0.625421124911549
49 0.610555997174416
49.1666666666667 0.595859785898829
49.3333333333333 0.581347502909241
49.5 0.56703250408856
49.6666666666667 0.552926571292786
49.8333333333333 0.539039997175993
50 0.525381671921129
50.1666666666667 0.511959170170161
50.3333333333333 0.498778837672561
50.5 0.485845876766926
50.6666666666667 0.473164430039938
50.8333333333333 0.460737661622517
51 0.448567835689947
51.1666666666667 0.436656391829927
51.3333333333333 0.425004017026403
51.5 0.413610714084036
51.6666666666667 0.402475867369309
51.8333333333333 0.391598300228145
52 0.380976337349269
52.1666666666667 0.370607855162572
52.3333333333333 0.360490332595338
52.5 0.350620897513912
52.6666666666667 0.340996369746817
52.8333333333333 0.331613300820122
53 0.322468010548
53.1666666666667 0.313556620629915
53.3333333333333 0.304875085410768
53.5 0.296419219962462
53.6666666666667 0.288184725645857
53.8333333333333 0.28016721330964
54 0.27236222427982
54.1666666666667 0.26476524929004
54.3333333333333 0.257371745493892
54.5 0.250177151699904
54.6666666666667 0.243176901957896
54.8333333333333 0.236366437621585
55 0.229741218003553
55.1666666666667 0.223296729732241
55.3333333333333 0.217028494912022
55.5 0.210932078181192
55.6666666666667 0.20500309267405
55.8333333333333 0.199237205310468
56 0.193630148890792
56.1666666666667 0.18817769542994
56.3333333333333 0.182875702101505
56.5 0.177720085228087
56.6666666666667 0.172706828559508
56.8333333333333 0.167831983988558
57 0.163091671686127
57.1666666666667 0.158482079641872
57.3333333333333 0.153999462656035
57.5 0.149640140753718
57.6666666666667 0.145400497020014
57.8333333333333 0.141276974829093
58 0.137266074429466
58.1666666666667 0.133364348829296
};
\addplot [semithick, lightgray]
table {%
0 5.99999532279734
0.166666666666667 5.99999526405336
0.333333333333333 5.99999518357913
0.5 5.99999507172782
0.666666666666667 5.9999982357641
0.833333333333333 5.99999489128315
1 5.99999486035145
1.16666666666667 5.99999467935026
1.33333333333333 5.99999464936807
1.5 5.99999477326151
1.66666666666667 5.99999470526438
1.83333333333333 5.99999498318515
2 5.99999490865473
2.16666666666667 5.99999476067317
2.33333333333333 5.999994682774
2.5 5.99999462017279
2.66666666666667 5.99999456038953
2.83333333333333 5.99999450152114
3 5.99999444563895
3.16666666666667 5.99999438696686
3.33333333333333 5.99999432448055
3.5 5.99999426205073
3.66666666666667 5.99999419952228
3.83333333333333 5.99999413619414
4 5.99999407226745
4.16666666666667 5.99999400854003
4.33333333333333 5.99999394808699
4.5 5.9999938830051
4.66666666666667 5.99999380077916
4.83333333333333 5.99999379999154
5 5.9999936876087
5.16666666666667 5.99999383238383
5.33333333333333 5.99999365698627
5.5 5.99999424159241
5.66666666666667 5.99999331545209
5.83333333333333 5.99533826874236
6 5.90126971549157
6.16666666666667 5.79644364616231
6.33333333333333 5.68230894369946
6.5 5.56652246807307
6.66666666666667 5.45575158028946
6.83333333333333 5.35376622089847
7 5.25793476799134
7.16666666666667 5.16500609634818
7.33333333333333 5.0729193100935
7.5 4.98378135406681
7.66666666666667 4.90277089028432
7.83333333333333 4.83385707705117
8 4.77948792338581
8.16666666666667 4.7368660624728
8.33333333333333 4.70176134499179
8.5 4.669999861446
8.66666666666667 4.63789156324475
8.83333333333333 4.6070207563546
9 4.57997241986667
9.16666666666667 4.55857835667119
9.33333333333333 4.54352492813964
9.5 4.53162431199637
9.66666666666667 4.51876674125471
9.83333333333333 4.50116074513291
10 4.47548147240113
10.1666666666667 4.44022058951539
10.3333333333333 4.39460956937585
10.5 4.33801891448767
10.6666666666667 4.27010434607249
10.8333333333333 4.19100650111486
11 4.10135442637337
11.1666666666667 4.0026112175091
11.3333333333333 3.89715899442572
11.5 3.78735474771124
11.6666666666667 3.67489138312312
11.8333333333333 3.56137577639596
12 3.44826007255031
12.1666666666667 3.33676523826791
12.3333333333333 3.2279055384648
12.5 3.12251552950727
12.6666666666667 3.02118090779487
12.8333333333333 2.92427015428631
13 2.83197628723731
13.1666666666667 2.74435991237404
13.3333333333333 2.66166165076275
13.5 2.58436040317523
13.6666666666667 2.51269359431639
13.8333333333333 2.44669943944519
14 2.38628688418685
14.1666666666667 2.33128712362882
14.3333333333333 2.28149080373897
14.5 2.2366257213614
14.6666666666667 2.19628341653475
14.8333333333333 2.16009630833234
15 2.12776117517949
15.1666666666667 2.09899466447292
15.3333333333333 2.07352295104607
15.5 2.05109255968238
15.6666666666667 2.03147647908032
15.8333333333333 2.01446932280603
16 1.99971561524478
16.1666666666667 1.98673513178988
16.3333333333333 1.97513195643519
16.5 1.96457689514617
16.6666666666667 1.95478676621018
16.8333333333333 1.94551035662993
17 1.9365189101292
17.1666666666667 1.92759972960634
17.3333333333333 1.91855204408736
17.5 1.90930507093448
17.6666666666667 1.90012601243806
17.8333333333333 1.89125782828823
18 1.88287167155978
18.1666666666667 1.87509344407213
18.3333333333333 1.86802119925328
18.5 1.86173652530365
18.6666666666667 1.85631200771462
18.8333333333333 1.85181614827666
19 1.84831453324424
19.1666666666667 1.84570352996741
19.3333333333333 1.8436233515347
19.5 1.84176682290389
19.6666666666667 1.83988104474941
19.8333333333333 1.83774510063624
20 1.83515678900621
20.1666666666667 1.83192503315764
20.3333333333333 1.82786591478007
20.5 1.82280106589935
20.6666666666667 1.8165583525279
20.8333333333333 1.80905603668574
21 1.80036308981022
21.1666666666667 1.79052897104324
21.3333333333333 1.77958914788224
21.5 1.76759409624809
21.6666666666667 1.75460455952779
21.8333333333333 1.74068753406711
22 1.72591386564711
22.1666666666667 1.7103564913614
22.3333333333333 1.69408910202937
22.5 1.67718346356497
22.6666666666667 1.65969951667824
22.8333333333333 1.6416939265977
23 1.62322426769158
23.1666666666667 1.60434754578426
23.3333333333333 1.58511923091617
23.5 1.56559262945521
23.6666666666667 1.5458184786305
23.8333333333333 1.52584469215548
24 1.50571621239928
24.1666666666667 1.4854749402869
24.3333333333333 1.4651598392296
24.5 1.44482299697901
24.6666666666667 1.42454113744477
24.8333333333333 1.40438011732401
25 1.38439426031379
25.1666666666667 1.3646292875662
25.3333333333333 1.34512415651912
25.5 1.32591226685498
25.6666666666667 1.30702229739194
25.8333333333333 1.28847882511831
26 1.2703028126388
26.1666666666667 1.25251200748196
26.3333333333333 1.235121316065
26.5 1.21814307780771
26.6666666666667 1.20158725432587
26.8333333333333 1.18545922908934
27 1.16976080782546
27.1666666666667 1.15449322964173
27.3333333333333 1.13965710613092
27.5 1.12525235869726
27.6666666666667 1.11127823451034
27.8333333333333 1.09773336316743
28 1.08461583250423
28.1666666666667 1.07192327143014
28.3333333333333 1.05965293314892
28.5 1.04780177532903
28.6666666666667 1.03636653547614
28.8333333333333 1.02534380083411
29 1.01473007273422
29.1666666666667 1.00452182562175
29.3333333333333 0.994715561153173
29.5 0.985306818372472
29.6666666666667 0.976280232673142
29.8333333333333 0.967616333878571
30 0.959298846420404
30.1666666666667 0.951313326762692
30.3333333333333 0.943644889330654
30.5 0.936278784130685
30.6666666666667 0.929200897136732
30.8333333333333 0.922397805129575
31 0.915856782080784
31.1666666666667 0.909565779665901
31.3333333333333 0.903513394739229
31.5 0.897688831076979
31.6666666666667 0.892081859453686
31.8333333333333 0.886682778172493
32 0.881482375238622
32.1666666666667 0.876471892742051
32.3333333333333 0.871642993614484
32.5 0.866987730786724
32.6666666666667 0.862498518649909
32.8333333333333 0.858169013974335
33 0.854004558268638
33.1666666666667 0.850016589736617
33.3333333333333 0.846214318682123
33.5 0.842605569421965
33.6666666666667 0.839197401724
33.8333333333333 0.835996485061926
34 0.833009328696735
34.1666666666667 0.830242427979415
34.3333333333333 0.827702362295397
34.5 0.825395865447266
34.6666666666667 0.823329880717938
34.8333333333333 0.82151160785998
35 0.819948546346444
35.1666666666667 0.818648537496549
35.3333333333333 0.817619807081295
35.5 0.816871009760248
35.6666666666667 0.816411276020017
35.8333333333333 0.816250262311787
36 0.816398204877438
36.1666666666667 0.816865977895831
36.3333333333333 0.81766515651919
36.5 0.818807663349195
36.6666666666667 0.820290680720886
36.8333333333333 0.822094235256492
37 0.824201150335403
37.1666666666667 0.826596703977987
37.3333333333333 0.829267501547729
37.5 0.832200797682382
37.6666666666667 0.835384075529098
37.8333333333333 0.838804773166766
38 0.842450094097295
38.1666666666667 0.846306865684395
38.3333333333333 0.850361424927383
38.5 0.854599519876441
38.6666666666667 0.859006220141183
38.8333333333333 0.86356583298633
39 0.868261823164738
39.1666666666667 0.873076735595226
39.3333333333333 0.877992120889856
39.5 0.882988464055923
39.6666666666667 0.888045116988502
39.8333333333333 0.893140235633589
40 0.898250722891138
40.1666666666667 0.903353743637221
40.3333333333333 0.908442018730934
40.5 0.91351598864469
40.6666666666667 0.918573585501391
40.8333333333333 0.923611130517333
41 0.92862392604649
41.1666666666667 0.933606580072609
41.3333333333333 0.9385531826461
41.5 0.943457400792009
41.6666666666667 0.948312528868917
41.8333333333333 0.953111514919386
42 0.957846974425918
42.1666666666667 0.962511197883162
42.3333333333333 0.967096155651725
42.5 0.971593502214196
42.6666666666667 0.975994580979306
42.8333333333333 0.980290430422505
43 0.984471792011457
43.1666666666667 0.988529120287686
43.3333333333333 0.992452601747803
43.5 0.996234595612655
43.6666666666667 0.999873136478383
43.8333333333333 1.00336638645161
44 1.00671201866814
44.1666666666667 1.00990749058189
44.3333333333333 1.01295019317413
44.5 1.01583753480508
44.6666666666667 1.01856699093608
44.8333333333333 1.02113613516451
45 1.02354266249688
45.1666666666667 1.02578440592883
45.3333333333333 1.02785935151543
45.5 1.02976565199957
45.6666666666667 1.03150163961894
45.8333333333333 1.03306583831192
46 1.03445697539285
46.1666666666667 1.03567399267134
46.3333333333333 1.03671605689188
46.5 1.03757161840899
46.6666666666667 1.03818847531144
46.8333333333333 1.0385094528825
47 1.03848109185612
47.1666666666667 1.03805204189789
47.3333333333333 1.03717242764789
47.5 1.03579372842715
47.6666666666667 1.03386893557515
47.8333333333333 1.03135286432724
48 1.02820255409288
48.1666666666667 1.0243777197973
48.3333333333333 1.01984122767232
48.5 1.01455958142238
48.6666666666667 1.0085033874398
48.8333333333333 1.00164787116368
49 0.993973216709877
49.1666666666667 0.985465009016481
49.3333333333333 0.976114542846868
49.5 0.965927980640039
49.6666666666667 0.954951495342015
49.8333333333333 0.943238402850636
50 0.930840561577061
50.1666666666667 0.917809653474651
50.3333333333333 0.904197642221093
50.5 0.890056805880012
50.6666666666667 0.875439554870381
50.8333333333333 0.860398148502286
51 0.844984371900745
51.1666666666667 0.829249207705246
51.3333333333333 0.813242522022129
51.5 0.797012775767639
51.6666666666667 0.780606767680487
51.8333333333333 0.764069412290475
52 0.747443554189608
52.1666666666667 0.730769818591168
52.3333333333333 0.714086497203294
52.5 0.69742946772598
52.6666666666667 0.680832144855183
52.8333333333333 0.664325460184198
53 0.647937867199298
53.1666666666667 0.631695370877224
53.3333333333333 0.615621576289029
53.5 0.59973775455323
53.6666666666667 0.584062923000677
53.8333333333333 0.56861393682427
54 0.553405589662678
54.1666666666667 0.538738501766892
54.3333333333333 0.524016502680893
54.5 0.509267099237577
54.6666666666667 0.495157703279229
54.8333333333333 0.481325873857014
55 0.467780298522783
55.1666666666667 0.454526841107323
55.3333333333333 0.441569263951164
55.5 0.428909698977191
55.6666666666667 0.41654896671969
55.8333333333333 0.404486802012665
56 0.392722021217666
56.1666666666667 0.381252651781211
56.3333333333333 0.370076036546822
56.5 0.359188920261149
56.6666666666667 0.348587522704359
56.8333333333333 0.338267601020909
57 0.328224502855659
57.1666666666667 0.319180865688786
57.3333333333333 0.308827906685683
57.5 0.299623505058854
57.6666666666667 0.290659589537765
57.8333333333333 0.281935248752515
58 0.273447327006243
58.1666666666667 0.265191128851581
};
\addplot [semithick, lightgray]
table {%
0 5.99999520738939
0.166666666666667 5.99999510327221
0.333333333333333 5.9999981760903
0.5 5.99999462943777
0.666666666666667 5.99999423354447
0.833333333333333 5.99999375984858
1 5.99999382786772
1.16666666666667 5.99999395322739
1.33333333333333 5.99999780506393
1.5 5.999997805866
1.66666666666667 5.99999384834191
1.83333333333333 5.99999428796129
2 5.99999487904241
2.16666666666667 5.99999472901054
2.33333333333333 5.9999946666294
2.5 5.99999461337358
2.66666666666667 5.99999455480923
2.83333333333333 5.99999449649628
3 5.99999443826051
3.16666666666667 5.99999437882267
3.33333333333333 5.99999431850662
3.5 5.99999425689843
3.66666666666667 5.99999419429032
3.83333333333333 5.9999941304992
4 5.99999406559281
4.16666666666667 5.99999399976205
4.33333333333333 5.99999393335862
4.5 5.99999386704814
4.66666666666667 5.9999938016096
4.83333333333333 5.99999374198165
5 5.99999366218133
5.16666666666667 5.99999360275836
5.33333333333333 5.99999356978877
5.5 5.99999386167134
5.66666666666667 5.99999321330169
5.83333333333333 5.99999313052253
6 5.99999612669525
6.16666666666667 5.99113440209662
6.33333333333333 5.92718779923013
6.5 5.86776201550254
6.66666666666667 5.81482161627302
6.83333333333333 5.76852217008646
7 5.72274507323938
7.16666666666667 5.67150785249884
7.33333333333333 5.61136007964896
7.5 5.54691046777699
7.66666666666667 5.48459838490636
7.83333333333333 5.42939676661193
8 5.37868426709951
8.16666666666667 5.32513111252807
8.33333333333333 5.2632812875617
8.5 5.19210830013515
8.66666666666667 5.11817388952122
8.83333333333333 5.04696360052339
9 4.98175896174613
9.16666666666667 4.9201973350735
9.33333333333333 4.85686855760023
9.5 4.78734468351542
9.66666666666667 4.70845071864024
9.83333333333333 4.61982200427469
10 4.52207585093647
10.1666666666667 4.415970285328
10.3333333333333 4.30251053618859
10.5 4.18305919559969
10.6666666666667 4.05916136843148
10.8333333333333 3.93252740033167
11 3.80524997189214
11.1666666666667 3.67899386850192
11.3333333333333 3.55483618776274
11.5 3.43374512955924
11.6666666666667 3.31650038465406
11.8333333333333 3.20366806526941
12 3.09566162473149
12.1666666666667 2.99276753282815
12.3333333333333 2.89510360189162
12.5 2.80265552319344
12.6666666666667 2.71531241987082
12.8333333333333 2.63289625020894
13 2.55536311945011
13.1666666666667 2.48297178497363
13.3333333333333 2.41583818941747
13.5 2.35393183403444
13.6666666666667 2.29713018851174
13.8333333333333 2.24525773994652
14 2.19811365004286
14.1666666666667 2.15548497952379
14.3333333333333 2.11706470515189
14.5 2.08250710046214
14.6666666666667 2.05152920890608
14.8333333333333 2.02388966101288
15 1.99935078643566
15.1666666666667 1.97768774872403
15.3333333333333 1.95869649725061
15.5 1.94219657469782
15.6666666666667 1.92802187672163
15.8333333333333 1.91585963188156
16 1.90530880007772
16.1666666666667 1.89603743412124
16.3333333333333 1.88776541864051
16.5 1.88024826975606
16.6666666666667 1.87326600855403
16.8333333333333 1.86661551974974
17 1.86010532934522
17.1666666666667 1.85355209344663
17.3333333333333 1.84681990579114
17.5 1.84007552331532
17.6666666666667 1.83355880144094
17.8333333333333 1.82744123754399
18 1.82185020264688
18.1666666666667 1.8168855590851
18.3333333333333 1.81263065570314
18.5 1.80915961424537
18.6666666666667 1.80654218956549
18.8333333333333 1.80484705824614
19 1.80411886594071
19.1666666666667 1.80413703543414
19.3333333333333 1.80457065708648
19.5 1.80515070039956
19.6666666666667 1.80564588964244
19.8333333333333 1.80584615580526
20 1.80555285374237
20.1666666666667 1.80457331739842
20.3333333333333 1.80271825679811
20.5 1.79980107306308
20.6666666666667 1.7956427129946
20.8333333333333 1.79018729266267
21 1.78349329807193
21.1666666666667 1.77559087703436
21.3333333333333 1.76650765690601
21.5 1.75629207821337
21.6666666666667 1.74500201816602
21.8333333333333 1.73270148063026
22 1.71945870410306
22.1666666666667 1.70534467566409
22.3333333333333 1.69043191973223
22.5 1.67479078553065
22.6666666666667 1.65847996816869
22.8333333333333 1.64155731510135
23 1.6240821746274
23.1666666666667 1.60611384228916
23.3333333333333 1.58771052787612
23.5 1.56892865512592
23.6666666666667 1.54982238197767
23.8333333333333 1.53044327342568
24 1.51084008508126
24.1666666666667 1.49105863025869
24.3333333333333 1.47114235214134
24.5 1.45115496921464
24.6666666666667 1.43117979265774
24.8333333333333 1.41128644934952
25 1.39153295483914
25.1666666666667 1.37196860112045
25.3333333333333 1.35263575428869
25.5 1.33357102916774
25.6666666666667 1.31480610610024
25.8333333333333 1.29636833995704
26 1.27828124542752
26.1666666666667 1.26056490568851
26.3333333333333 1.24323633052033
26.5 1.22630977826254
26.6666666666667 1.20979655748434
26.8333333333333 1.19370232634059
27 1.17803025992686
27.1666666666667 1.16278289964032
27.3333333333333 1.14796198791457
27.5 1.13356843045319
27.6666666666667 1.11960233219641
27.8333333333333 1.10606306329142
28 1.09294937586472
28.1666666666667 1.08025945510807
28.3333333333333 1.06799104249356
28.5 1.05614151602915
28.6666666666667 1.04470797296453
28.8333333333333 1.03368730615097
29 1.02307627409668
29.1666666666667 1.01287156504183
29.3333333333333 1.00306983655424
29.5 0.993662251864168
29.6666666666667 0.984628276628657
29.8333333333333 0.975949320124481
30 0.967609631127893
30.1666666666667 0.959594198414596
30.3333333333333 0.951887758353962
30.5 0.944475534887812
30.6666666666667 0.937343396758548
30.8333333333333 0.930477903560864
31 0.923866307208323
31.1666666666667 0.917496529845041
31.3333333333333 0.91135713019294
31.5 0.90543726499886
31.6666666666667 0.89972664926255
31.8333333333333 0.894215517271004
32 0.888894585454608
32.1666666666667 0.883755017489259
32.3333333333333 0.878788391884731
32.5 0.873986671830216
32.6666666666667 0.869342394474203
32.8333333333333 0.864857187056877
33 0.860542953269025
33.1666666666667 0.856409607220272
33.3333333333333 0.852465316965936
33.5 0.848717257123231
33.6666666666667 0.845172057644777
33.8333333333333 0.84183607593155
34 0.838715566469796
34.1666666666667 0.835816791270358
34.3333333333333 0.833146096378299
34.5 0.830709969230861
34.6666666666667 0.828515085538322
34.8333333333333 0.826568350816516
35 0.824876939562585
35.1666666666667 0.82344833406519
35.3333333333333 0.822290364127613
35.5 0.821411248436242
35.6666666666667 0.820819638193126
35.8333333333333 0.820524663536361
36 0.820535983221857
36.1666666666667 0.820863838030497
36.3333333333333 0.821518842523001
36.5 0.822498170203693
36.6666666666667 0.823780481810424
36.8333333333333 0.8253469288301
37 0.827181251890434
37.1666666666667 0.829268613558641
37.3333333333333 0.831594900586995
37.5 0.834146295564672
37.6666666666667 0.836909003294849
37.8333333333333 0.839869066215281
38 0.843012231304521
38.1666666666667 0.846323847062843
38.3333333333333 0.849788778435411
38.5 0.853391332897675
38.6666666666667 0.857115194068279
38.8333333333333 0.860943360789702
39 0.864858090915245
39.1666666666667 0.868840849623701
39.3333333333333 0.872872262494826
39.5 0.876932073829641
39.6666666666667 0.880999110904827
39.8333333333333 0.885051255002265
40 0.889066121234531
40.1666666666667 0.8930338414
40.3333333333333 0.896954655579651
40.5 0.900826703898145
40.6666666666667 0.904646589424661
40.8333333333333 0.908409982820258
41 0.912111958740037
41.1666666666667 0.915747183204955
41.3333333333333 0.919310018547624
41.5 0.922794583081178
41.6666666666667 0.926194786182155
41.8333333333333 0.929504350308877
42 0.932716826371454
42.1666666666667 0.935825605978922
42.3333333333333 0.938823932585868
42.5 0.941704912667469
42.6666666666667 0.944461527557665
42.8333333333333 0.947086646359073
43 0.949573040044136
43.1666666666667 0.951913397078779
43.3333333333333 0.954100506591469
43.5 0.956130909550708
43.6666666666667 0.958004566513115
43.8333333333333 0.959721062876967
44 0.96127974597004
44.1666666666667 0.962679905889509
44.3333333333333 0.963920874258018
44.5 0.965002079236523
44.6666666666667 0.965923077186489
44.8333333333333 0.966683571907259
45 0.967283426438251
45.1666666666667 0.967722672154528
45.3333333333333 0.968001514622672
45.5 0.968120338595076
45.6666666666667 0.968079711917938
45.8333333333333 0.967880388575934
46 0.967523310994822
46.1666666666667 0.967009611616786
46.3333333333333 0.966340613707014
46.5 0.965517496544452
46.6666666666667 0.964523704702021
46.8333333333333 0.963318210386455
47 0.961862089640534
47.1666666666667 0.960173598022318
47.3333333333333 0.958104958758521
47.5 0.955685032787383
47.6666666666667 0.952822511816313
47.8333333333333 0.949608778063543
48 0.945948813471506
48.1666666666667 0.941817246603856
48.3333333333333 0.937190192092503
48.5 0.932045751140249
48.6666666666667 0.926364381742225
48.8333333333333 0.920129193960826
49 0.913326196474058
49.1666666666667 0.905944505651703
49.3333333333333 0.897976520854781
49.5 0.889418065921386
49.6666666666667 0.880268495197655
49.8333333333333 0.870532650845075
50 0.860239235861228
50.1666666666667 0.849429065365689
50.3333333333333 0.838141253055616
50.5 0.826414030111547
50.6666666666667 0.814285196673442
50.8333333333333 0.801792254895173
51 0.788972378303178
51.1666666666667 0.775862300793594
51.3333333333333 0.762498170512081
51.5 0.74891539338777
51.6666666666667 0.735148479975262
51.8333333333333 0.72123090312371
52 0.707194970535569
52.1666666666667 0.693071714261453
52.3333333333333 0.678890797975646
52.5 0.664680442097613
52.6666666666667 0.650467366330955
52.8333333333333 0.636276748839042
53 0.622132201064383
53.1666666666667 0.608055757006855
53.3333333333333 0.594067875695819
53.5 0.580187455612423
53.6666666666667 0.566431859602906
53.8333333333333 0.552816948291722
54 0.539357122585232
54.1666666666667 0.526065371867025
54.3333333333333 0.512953327798487
54.5 0.500031322372692
54.6666666666667 0.487308449190237
54.8333333333333 0.474792627006612
55 0.462490664698461
55.1666666666667 0.450665632977826
55.3333333333333 0.43878028973369
55.5 0.427134454455246
55.6666666666667 0.415726887928854
55.8333333333333 0.404259796595445
56 0.3933600916941
56.1666666666667 0.382685107568989
56.3333333333333 0.372239307158258
56.5 0.362024978739105
56.6666666666667 0.352042907642899
56.8333333333333 0.342292805275358
57 0.332773588821628
57.1666666666667 0.323483568439765
57.3333333333333 0.314420576609514
57.5 0.305582060868825
57.6666666666667 0.296965152993111
57.8333333333333 0.288566722682679
58 0.280383420771171
58.1666666666667 0.272411715094715
};
\addplot [semithick, lightgray]
table {%
0 5.99999532282803
0.166666666666667 5.99999528104984
0.333333333333333 5.99999523853269
0.5 5.99999519525765
0.666666666666667 5.9999951512095
0.833333333333333 5.99999510637539
1 5.99999506073949
1.16666666666667 5.9999950143922
1.33333333333333 5.99999496743777
1.5 5.99999491986018
1.66666666666667 5.99999487174135
1.83333333333333 5.99999482293012
2 5.99999477428913
2.16666666666667 5.99999472037526
2.33333333333333 5.99999466846575
2.5 5.99999461551829
2.66666666666667 5.99999457145205
2.83333333333333 5.99999450716726
3 5.99999445081475
3.16666666666667 5.99999439406815
3.33333333333333 5.99999433769073
3.5 5.99999428294238
3.66666666666667 5.99999422704656
3.83333333333333 5.99999415624136
4 5.99999404586873
4.16666666666667 5.99999394712744
4.33333333333333 5.99999368709615
4.5 5.99999355223212
4.66666666666667 5.99999367980304
4.83333333333333 5.99999367794322
5 5.99999369114922
5.16666666666667 5.99999403954325
5.33333333333333 5.99999347963319
5.5 5.99999348006045
5.66666666666667 5.99999323138843
5.83333333333333 5.99999276625804
6 5.99999262659691
6.16666666666667 5.9999922427877
6.33333333333333 5.99999100155255
6.5 5.86985946374608
6.66666666666667 5.73187797216724
6.83333333333333 5.60384694580976
7 5.48236480837968
7.16666666666667 5.36416671967575
7.33333333333333 5.247922912111
7.5 5.13827529907243
7.66666666666667 5.04076763695897
7.83333333333333 4.95931343440884
8 4.89406865989942
8.16666666666667 4.84014616002289
8.33333333333333 4.79305678591591
8.5 4.74785089425505
8.66666666666667 4.70370462062605
8.83333333333333 4.6635581742052
9 4.62958124097124
9.16666666666667 4.603160311092
9.33333333333333 4.58236108770049
9.5 4.56290866072627
9.66666666666667 4.54091032588915
9.83333333333333 4.51284539608413
10 4.47671736495952
10.1666666666667 4.43181274115119
10.3333333333333 4.37751544671212
10.5 4.31339184156856
10.6666666666667 4.23937132734599
10.8333333333333 4.1558129063813
11 4.06349003630819
11.1666666666667 3.96385117376039
11.3333333333333 3.85880548060151
11.5 3.74972684860218
11.6666666666667 3.63799412332008
11.8333333333333 3.52501630173557
12 3.41210269368608
12.1666666666667 3.30042992648846
12.3333333333333 3.19106471140443
12.5 3.08484956117071
12.6666666666667 2.98239898103862
12.8333333333333 2.88412680627355
13 2.79027865359014
13.1666666666667 2.70122766608066
13.3333333333333 2.61762363209222
13.5 2.53982629476949
13.6666666666667 2.46793568223825
13.8333333333333 2.40187828126887
14 2.34147196351452
14.1666666666667 2.28647352982331
14.3333333333333 2.23656322838874
14.5 2.19127207610553
14.6666666666667 2.15017361990076
14.8333333333333 2.11291773236335
15 2.07923679083823
15.1666666666667 2.04888159079067
15.3333333333333 2.02160059900508
15.5 1.99715621767221
15.6666666666667 1.97532899541283
15.8333333333333 1.95577299512737
16 1.93801286930314
16.1666666666667 1.92166266425176
16.3333333333333 1.90641070825274
16.5 1.89199716627889
16.6666666666667 1.87819900542049
16.8333333333333 1.86481987508506
17 1.85168327622607
17.1666666666667 1.83862794360813
17.3333333333333 1.82553499758029
17.5 1.81256142894084
17.6666666666667 1.79994450036452
17.8333333333333 1.78784679278731
18 1.77638283660568
18.1666666666667 1.76563751947679
18.3333333333333 1.7556779567557
18.5 1.74656116245491
18.6666666666667 1.73833904086148
18.8333333333333 1.73106168284193
19 1.72477665487674
19.1666666666667 1.71939099674065
19.3333333333333 1.71464150002737
19.5 1.7103125410848
19.6666666666667 1.7062304297077
19.8333333333333 1.70224706414227
20 1.69822984972698
20.1666666666667 1.69405553720856
20.3333333333333 1.68960652708909
20.5 1.68476875249112
20.6666666666667 1.67943058019623
20.8333333333333 1.67348701822344
21 1.66692611336245
21.1666666666667 1.65980403689438
21.3333333333333 1.65215434412347
21.5 1.64398929589003
21.6666666666667 1.63530624603311
21.8333333333333 1.62611177503042
22 1.61642086312123
22.1666666666667 1.60625377992597
22.3333333333333 1.59563410343793
22.5 1.58458743879034
22.6666666666667 1.57314053968887
22.8333333333333 1.56131674444307
23 1.54913261952421
23.1666666666667 1.53660595392127
23.3333333333333 1.52375589542935
23.5 1.51060228466593
23.6666666666667 1.4971652154244
23.8333333333333 1.48346474944527
24 1.4695207231393
24.1666666666667 1.45535261400435
24.3333333333333 1.44097944615333
24.5 1.42641972222236
24.6666666666667 1.41169137387721
24.8333333333333 1.39681848483626
25 1.38185231325802
25.1666666666667 1.36684374714335
25.3333333333333 1.35183607169073
25.5 1.33686711638865
25.6666666666667 1.32197056905723
25.8333333333333 1.30717678756017
26 1.29251335496251
26.1666666666667 1.2780053867695
26.3333333333333 1.26367581569115
26.5 1.24954557622982
26.6666666666667 1.23563376365661
26.8333333333333 1.22195777280208
27 1.20853342465674
27.1666666666667 1.19537436734662
27.3333333333333 1.18248952892737
27.5 1.16988642492774
27.6666666666667 1.1575722759743
27.8333333333333 1.14555382392051
28 1.13383725479973
28.1666666666667 1.12242818376395
28.3333333333333 1.11133167523634
28.5 1.10055228246856
28.6666666666667 1.09009409731893
28.8333333333333 1.07996080484132
29 1.07015573954922
29.1666666666667 1.06068194160993
29.3333333333333 1.05154221202857
29.5 1.0427391663619
29.6666666666667 1.03427528678867
29.8333333333333 1.02615273750436
30 1.01836423032871
30.1666666666667 1.01089203342072
30.3333333333333 1.00372135415544
30.5 0.99683992622728
30.6666666666667 0.990236812584143
30.8333333333333 0.983901112010368
31 0.977821779562339
31.1666666666667 0.971987919282582
31.3333333333333 0.966388938331109
31.5 0.961014619347001
31.6666666666667 0.955855146740905
31.8333333333333 0.950901107412227
32 0.94614347778427
32.1666666666667 0.941573603965249
32.3333333333333 0.937183178870424
32.5 0.932964218444937
32.6666666666667 0.928909038154846
32.8333333333333 0.92501023035965
33 0.921260943157946
33.1666666666667 0.917666156974573
33.3333333333333 0.914244061893099
33.5 0.911010184471356
33.6666666666667 0.907977827577592
33.8333333333333 0.90515909202787
34 0.90256548028914
34.1666666666667 0.900208261327395
34.3333333333333 0.898098699731919
34.5 0.896248208497875
34.6666666666667 0.894668459689257
34.8333333333333 0.893371472761128
35 0.892369692033624
35.1666666666667 0.891676060015961
35.3333333333333 0.891304091080507
35.5 0.891267947883725
35.6666666666667 0.891582522389381
35.8333333333333 0.892263522917775
36 0.893327568453721
36.1666666666667 0.894792291359078
36.3333333333333 0.896676449762422
36.5 0.898993366110649
36.6666666666667 0.901722011484797
36.8333333333333 0.904835230543599
37 0.908310878546247
37.1666666666667 0.91212936004791
37.3333333333333 0.91627219485267
37.5 0.920721162229314
37.6666666666667 0.925457766211008
37.8333333333333 0.930462878862526
38 0.935716482108717
38.1666666666667 0.941197464317789
38.3333333333333 0.946883447806941
38.5 0.952750634580763
38.6666666666667 0.958773663747128
38.8333333333333 0.964925478066963
39 0.971177199122046
39.1666666666667 0.977498011931716
39.3333333333333 0.983855060783802
39.5 0.990213358718181
39.6666666666667 0.996535761926649
39.8333333333333 1.00279514137259
40 1.00898966603461
40.1666666666667 1.01511627921641
40.3333333333333 1.02116839319194
40.5 1.02713730445043
40.6666666666667 1.03301295414194
40.8333333333333 1.03878433664651
41 1.04443972312615
41.1666666666667 1.04996678522837
41.3333333333333 1.05535266938735
41.5 1.06058404663132
41.6666666666667 1.06564715019744
41.8333333333333 1.07052781294485
42 1.07521150275743
42.1666666666667 1.07968336282202
42.3333333333333 1.08392825619682
42.5 1.08793081577111
42.6666666666667 1.09167578790271
42.8333333333333 1.09515453708962
43 1.09836449402447
43.1666666666667 1.10130234970372
43.3333333333333 1.10396441999448
43.5 1.10634703878358
43.6666666666667 1.108446773103
43.8333333333333 1.1102605467571
44 1.11178571660635
44.1666666666667 1.11302012358039
44.3333333333333 1.11396213017743
44.5 1.11461064978027
44.6666666666667 1.11496517060704
44.8333333333333 1.11502577516781
45 1.11479315462448
45.1666666666667 1.11426862488185
45.3333333333333 1.11345412693801
45.5 1.11234417712074
45.6666666666667 1.1108804441393
45.8333333333333 1.10899058842548
46 1.10661037121743
46.1666666666667 1.10368083469722
46.3333333333333 1.10014714274625
46.5 1.09595828703512
46.6666666666667 1.09106728317329
46.8333333333333 1.08543146750694
47 1.07901299957831
47.1666666666667 1.0717793321429
47.3333333333333 1.06370367878557
47.5 1.05476543969787
47.6666666666667 1.04495056523461
47.8333333333333 1.0342518412771
48 1.02266908379222
48.1666666666667 1.01020923309254
48.3333333333333 0.996890742400595
48.5 0.982775688876554
48.6666666666667 0.967942681284515
48.8333333333333 0.952465776667906
49 0.936416296165977
49.1666666666667 0.919863596044296
49.3333333333333 0.902875222527105
49.5 0.885516779102258
49.6666666666667 0.867851676088286
49.8333333333333 0.849940850127264
50 0.831842498358273
50.1666666666667 0.813611849272586
50.3333333333333 0.795300979975541
50.5 0.776958682813007
50.6666666666667 0.758630380528234
50.8333333333333 0.740358086961967
51 0.722180409135493
51.1666666666667 0.704132585923769
51.3333333333333 0.686246558300956
51.5 0.668551066522545
51.6666666666667 0.651071767806637
51.8333333333333 0.633831372511532
52 0.616849792765725
52.1666666666667 0.600144300117068
52.3333333333333 0.58372968903655
52.5 0.567618443239081
52.6666666666667 0.551820902290075
52.8333333333333 0.536345426198463
53 0.521198557561392
53.1666666666667 0.50638517598252
53.3333333333333 0.49190864942503
53.5 0.477770976934661
53.6666666666667 0.463972924188731
53.8333333333333 0.45051415111397
54 0.437393331361031
54.1666666666667 0.424608263566848
54.3333333333333 0.412155974455418
54.5 0.400032813920476
54.6666666666667 0.388234542307463
54.8333333333333 0.376756410163768
55 0.365593230765625
55.1666666666667 0.354739445746209
55.3333333333333 0.344189184165039
55.5 0.333936315347699
55.6666666666667 0.323974495814265
55.8333333333333 0.314297210585065
56 0.304897813377352
56.1666666666667 0.295769542568444
56.3333333333333 0.286905567291277
56.5 0.278298995548421
56.6666666666667 0.2699428930716
56.8333333333333 0.261830293895403
57 0.253954205333499
57.1666666666667 0.246307606694494
57.3333333333333 0.238883440798127
57.5 0.231674596875717
57.6666666666667 0.22467388284629
57.8333333333333 0.217873976064241
58 0.211267377409877
58.1666666666667 0.204846308679306
};
\addplot [semithick, lightgray]
table {%
0 5.99999503250898
0.166666666666667 5.99999481354712
0.333333333333333 5.99999451614187
0.5 5.99999807711235
0.666666666666667 5.99999423121205
0.833333333333333 5.99999365440896
1 5.99999374507564
1.16666666666667 5.99999383260765
1.33333333333333 5.99999778263557
1.5 5.99999778866515
1.66666666666667 5.99999381373767
1.83333333333333 5.99999428530654
2 5.99999497845527
2.16666666666667 5.99999473022107
2.33333333333333 5.99999466941302
2.5 5.9999946180292
2.66666666666667 5.9999945593297
2.83333333333333 5.99999449959079
3 5.99999444630711
3.16666666666667 5.99999439368071
3.33333333333333 5.99999432249065
3.5 5.99999428551547
3.66666666666667 5.99999793165907
3.83333333333333 5.99999409095793
4 5.99999407703547
4.16666666666667 5.99999531913047
4.33333333333333 5.99999323474713
4.5 5.99999379717889
4.66666666666667 5.99999155711362
4.83333333333333 5.96696063928947
5 5.85342350709166
5.16666666666667 5.75549135739126
5.33333333333333 5.66895664326406
5.5 5.59185441581259
5.66666666666667 5.52286505229486
5.83333333333333 5.46039105014515
6 5.40125944031229
6.16666666666667 5.34262950398732
6.33333333333333 5.28203846157312
6.5 5.22089535863648
6.66666666666667 5.16257037211253
6.83333333333333 5.11001557285867
7 5.0641272991902
7.16666666666667 5.02190657661665
7.33333333333333 4.98052724623263
7.5 4.93788969568096
7.66666666666667 4.89554238748272
7.83333333333333 4.85774014563509
8 4.82822502085092
8.16666666666667 4.80976763522142
8.33333333333333 4.8001753298624
8.5 4.79539897525809
8.66666666666667 4.79129835440203
8.83333333333333 4.78429865941853
9 4.77637821299628
9.16666666666667 4.77055712908678
9.33333333333333 4.76912396180494
9.5 4.77249210563444
9.66666666666667 4.77626105378653
9.83333333333333 4.77519792974223
10 4.7641742657978
10.1666666666667 4.73912502555159
10.3333333333333 4.69828327225398
10.5 4.64042570034413
10.6666666666667 4.56484507673839
10.8333333333333 4.47166590857031
11 4.36201416521846
11.1666666666667 4.23834810093533
11.3333333333333 4.10478749535983
11.5 3.96559275046916
11.6666666666667 3.82389870038668
11.8333333333333 3.68240992105187
12 3.54336903094843
12.1666666666667 3.40848035392248
12.3333333333333 3.27898971340828
12.5 3.15575746637231
12.6666666666667 3.03924155411157
12.8333333333333 2.92958949876834
13 2.82672598152211
13.1666666666667 2.73043872744577
13.3333333333333 2.64077084879487
13.5 2.55791622499173
13.6666666666667 2.48181948270286
13.8333333333333 2.41225988827562
14 2.34892655083724
14.1666666666667 2.29146894742157
14.3333333333333 2.23952975680228
14.5 2.19270958461012
14.6666666666667 2.15051669742544
14.8333333333333 2.11252770125781
15 2.0783945711767
15.1666666666667 2.04781013779388
15.3333333333333 2.02048808008967
15.5 1.99616549877785
15.6666666666667 1.97460796604424
15.8333333333333 1.95560809602333
16 1.93885974812489
16.1666666666667 1.92393147138992
16.3333333333333 1.91046464148406
16.5 1.89816464850477
16.6666666666667 1.88678177199484
16.8333333333333 1.87609812482872
17 1.8659186842733
17.1666666666667 1.8560651019315
17.3333333333333 1.84637142600172
17.5 1.83670111261198
17.6666666666667 1.82716468895384
17.8333333333333 1.81798680041323
18 1.80932957548297
18.1666666666667 1.80131264386092
18.3333333333333 1.79402910025663
18.5 1.78755613071429
18.6666666666667 1.78196213047356
18.8333333333333 1.77731152149957
19 1.7736680850582
19.1666666666667 1.77109257595698
19.3333333333333 1.76948549105139
19.5 1.76857873923255
19.6666666666667 1.76814833999195
19.8333333333333 1.7680067529354
20 1.76798786117149
20.1666666666667 1.76793744720826
20.3333333333333 1.76770720973177
20.5 1.76715109238462
20.6666666666667 1.76612315874303
20.8333333333333 1.7644765355437
21 1.7620971897893
21.1666666666667 1.75900881595596
21.3333333333333 1.75524532629583
21.5 1.75081500081218
21.6666666666667 1.74570066644865
21.8333333333333 1.73988852436578
22 1.73337733400483
22.1666666666667 1.7261744175149
22.3333333333333 1.71829305723306
22.5 1.70975082699455
22.6666666666667 1.7005683152778
22.8333333333333 1.69076163251998
23 1.6803409779822
23.1666666666667 1.6693200789515
23.3333333333333 1.6577157455905
23.5 1.6455470472333
23.6666666666667 1.63283475861615
23.8333333333333 1.61960097099795
24 1.60586880408671
24.1666666666667 1.5916621800171
24.3333333333333 1.57700563615422
24.5 1.56192422431822
24.6666666666667 1.54646070853886
24.8333333333333 1.53069500275246
25 1.51470103095928
25.1666666666667 1.49854329811053
25.3333333333333 1.48227956985971
25.5 1.46596244882915
25.6666666666667 1.44964030715763
25.8333333333333 1.43335784877419
26 1.41715646292652
26.1666666666667 1.40107446344962
26.3333333333333 1.38514726834254
26.5 1.36940755049353
26.6666666666667 1.35388500638631
26.8333333333333 1.33860226632753
27 1.32357762185957
27.1666666666667 1.30882864532146
27.3333333333333 1.29437186398782
27.5 1.28022257013277
27.6666666666667 1.26639476064459
27.8333333333333 1.25290115001782
28 1.23975322785721
28.1666666666667 1.22696133695504
28.3333333333333 1.21453476380804
28.5 1.20248183425716
28.6666666666667 1.1908100103414
28.8333333333333 1.17952598603398
29 1.16863577859269
29.1666666666667 1.15813737793928
29.3333333333333 1.1480063212369
29.5 1.13821962225403
29.6666666666667 1.12875959389406
29.8333333333333 1.11961460138342
30 1.11077308783439
30.1666666666667 1.10222218504059
30.3333333333333 1.09394859239977
30.5 1.0859390545991
30.6666666666667 1.07818061144137
30.8333333333333 1.07066072011125
31 1.06336730670913
31.1666666666667 1.05628877917583
31.3333333333333 1.04941401970584
31.5 1.04273236679708
31.6666666666667 1.03623359259101
31.8333333333333 1.02990800527409
32 1.02375930679583
32.1666666666667 1.01781283270917
32.3333333333333 1.01209027316394
32.5 1.006609181438
32.6666666666667 1.00138469653624
32.8333333333333 0.996430540976239
33 0.991759609908668
33.1666666666667 0.987384330322723
33.3333333333333 0.983316891362491
33.5 0.979569402744861
33.6666666666667 0.97615401387307
33.8333333333333 0.97308301192348
34 0.970368909389894
34.1666666666667 0.9680245272132
34.3333333333333 0.966063077176817
34.5 0.964498245892744
34.6666666666667 0.963344281918134
34.8333333333333 0.962616087315849
35 0.962326832961095
35.1666666666667 0.962455353150937
35.3333333333333 0.962960392404498
35.5 0.963807798813117
35.6666666666667 0.964967779814216
35.8333333333333 0.966412875564041
36 0.968116789049441
36.1666666666667 0.97005369556652
36.3333333333333 0.972197821904588
36.5 0.974523178872521
36.6666666666667 0.977003382753764
36.8333333333333 0.979611530366266
37 0.982320107634109
37.1666666666667 0.985100922175906
37.3333333333333 0.987925053907961
37.5 0.990762821379069
37.6666666666667 0.993583762840256
37.8333333333333 0.996356632002604
38 0.999049408943153
38.1666666666667 1.00163149197328
38.3333333333333 1.00409485632331
38.5 1.00644236773224
38.6666666666667 1.00867335607834
38.8333333333333 1.01078507257116
39 1.01277363014094
39.1666666666667 1.01463452082234
39.3333333333333 1.01636290222707
39.5 1.0179537583132
39.6666666666667 1.01940199196832
39.8333333333333 1.02070248081266
40 1.0218501132312
40.1666666666667 1.02283981396336
40.3333333333333 1.02366656424167
40.5 1.02432541917333
40.6666666666667 1.02481152382008
40.8333333333333 1.02512012867078
41 1.02524660491989
41.1666666666667 1.02518668100696
41.3333333333333 1.02494100632427
41.5 1.02451443250622
41.6666666666667 1.02391128998284
41.8333333333333 1.02313558607186
42 1.02219122899758
42.1666666666667 1.02108214225035
42.3333333333333 1.01981232091193
42.5 1.01838585700517
42.6666666666667 1.01680694988772
42.8333333333333 1.01507990515196
43 1.01320913172904
43.1666666666667 1.01119913504501
43.3333333333333 1.00905450909291
43.5 1.00677992789367
43.6666666666667 1.00438013645974
43.8333333333333 1.00185994141334
44 0.999224201512411
44.1666666666667 0.996477476353289
44.3333333333333 0.993605602447129
44.5 0.99056873706155
44.6666666666667 0.987329715960487
44.8333333333333 0.983854711557582
45 0.980112174265606
45.1666666666667 0.97607235331653
45.3333333333333 0.971707121100281
45.5 0.966989957366449
45.6666666666667 0.961896017883941
45.8333333333333 0.956402247337467
46 0.950487514367397
46.1666666666667 0.944132756597368
46.3333333333333 0.937321125380406
46.5 0.930038127148933
46.6666666666667 0.922271756263294
46.8333333333333 0.914012618117124
47 0.905254023094747
47.1666666666667 0.895992089044152
47.3333333333333 0.886225796621603
47.5 0.875963784832448
47.6666666666667 0.865239055985713
47.8333333333333 0.85408722416478
48 0.842542079233941
48.1666666666667 0.830636385718853
48.3333333333333 0.818402246231118
48.5 0.805871234886136
48.6666666666667 0.79307441119436
48.8333333333333 0.780042274097911
49 0.766804688523846
49.1666666666667 0.753390802075832
49.3333333333333 0.739828961467175
49.5 0.726146633890856
49.6666666666667 0.712370336077994
49.8333333333333 0.69852557241325
50 0.68463678267868
50.1666666666667 0.670727299524452
50.3333333333333 0.656819315477428
50.5 0.642933859117246
50.6666666666667 0.629090779933793
50.8333333333333 0.615308741304022
51 0.601605220980263
51.1666666666667 0.587996518589019
51.3333333333333 0.574497768943985
51.5 0.561122961346256
51.6666666666667 0.547884963738817
51.8333333333333 0.534795551061833
52 0.521865437352895
52.1666666666667 0.509104310965683
52.3333333333333 0.496520872358546
52.5 0.48412287393528
52.6666666666667 0.471917161457699
52.8333333333333 0.459909716584863
53 0.448105702449299
53.1666666666667 0.436509498533759
53.3333333333333 0.425124756834361
53.5 0.41395443706578
53.6666666666667 0.403000851470184
53.8333333333333 0.392265706828904
54 0.381750145498905
54.1666666666667 0.371454785304302
54.3333333333333 0.361379758140466
54.5 0.351524747173869
54.6666666666667 0.341889022542766
54.8333333333333 0.33247147548584
55 0.323270650843396
55.1666666666667 0.314284777891301
55.3333333333333 0.305511799482971
55.5 0.296949399485074
55.6666666666667 0.288595028501833
55.8333333333333 0.280445927890345
56 0.272499152073803
56.1666666666667 0.26475158914746
56.3333333333333 0.257199979793753
56.5 0.249840934532459
56.6666666666667 0.242670955067625
56.8333333333333 0.235686427580734
57 0.228883663363382
57.1666666666667 0.22225889124596
57.3333333333333 0.215808270477463
57.5 0.209527897288058
57.6666666666667 0.20341380933393
57.8333333333333 0.197461987795641
58 0.191668356827664
58.1666666666667 0.186028779948301
};
\addplot [semithick, lightgray]
table {%
0 5.99999532275778
0.166666666666667 5.99999528098305
0.333333333333333 5.99999523846848
0.5 5.99999519518648
0.666666666666667 5.99999515112389
0.833333333333333 5.99999510623871
1 5.99999506041738
1.16666666666667 5.99999501348564
1.33333333333333 5.99999496574747
1.5 5.9999949173642
1.66666666666667 5.99999486806738
1.83333333333333 5.99999481781551
2 5.99999476661679
2.16666666666667 5.99999471446386
2.33333333333333 5.99999466126476
2.5 5.99999460697504
2.66666666666667 5.99999455157371
2.83333333333333 5.99999449504518
3 5.99999443737554
3.16666666666667 5.99999437854857
3.33333333333333 5.99999431862545
3.5 5.99999425861408
3.66666666666667 5.99999420011492
3.83333333333333 5.99999414278478
4 5.99999409179806
4.16666666666667 5.99999399590096
4.33333333333333 5.99999390738858
4.5 5.9999937325893
4.66666666666667 5.99999334223996
4.83333333333333 5.99999292078191
5 5.99999258498957
5.16666666666667 5.99999154221716
5.33333333333333 5.99999199287731
5.5 5.99999129610481
5.66666666666667 5.9999939788171
5.83333333333333 5.999989224781
6 5.99999013375285
6.16666666666667 5.99998989376029
6.33333333333333 5.99998895749199
6.5 5.93497292710401
6.66666666666667 5.85836711816567
6.83333333333333 5.79485834708451
7 5.73682307713823
7.16666666666667 5.67754631738997
7.33333333333333 5.61350402703711
7.5 5.54962720464033
7.66666666666667 5.49237912076439
7.83333333333333 5.44665678265437
8 5.4093642303365
8.16666666666667 5.37300189377246
8.33333333333333 5.33111296184991
8.5 5.28171320730683
8.66666666666667 5.2307579314599
8.83333333333333 5.18321151545557
9 5.14179557003233
9.16666666666667 5.10251226790173
9.33333333333333 5.05871367687182
9.5 5.0046893062352
9.66666666666667 4.93656138666636
9.83333333333333 4.85377779026924
10 4.75654994466561
10.1666666666667 4.64553319618698
10.3333333333333 4.52204666794402
10.5 4.38807646237901
10.6666666666667 4.24632287243746
10.8333333333333 4.10034967376448
11 3.95347527704983
11.1666666666667 3.80788876006715
11.3333333333333 3.66543461286103
11.5 3.52756533394551
11.6666666666667 3.39531110354971
11.8333333333333 3.26938818025768
12 3.15023912788155
12.1666666666667 3.03801651413471
12.3333333333333 2.93265930695942
12.5 2.83395875089854
12.6666666666667 2.74164654760325
12.8333333333333 2.65582810382913
13 2.57668987855374
13.1666666666667 2.50418483490086
13.3333333333333 2.43812011394384
13.5 2.37822358505542
13.6666666666667 2.32418904105928
13.8333333333333 2.27570315043557
14 2.23236503757215
14.1666666666667 2.19370937195521
14.3333333333333 2.15935587565905
14.5 2.12898296704928
14.6666666666667 2.10227796205669
14.8333333333333 2.07895136420575
15 2.05874557805358
15.1666666666667 2.04143689151592
15.3333333333333 2.02679016929227
15.5 2.01435064903508
15.6666666666667 2.00366118678482
15.8333333333333 1.99434914667302
16 1.98609930319109
16.1666666666667 1.97863536913797
16.3333333333333 1.97170743777658
16.5 1.96508343722072
16.6666666666667 1.95854334990142
16.8333333333333 1.95189863129776
17 1.94528148327597
17.1666666666667 1.93899176321014
17.3333333333333 1.93324565283386
17.5 1.92820229950008
17.6666666666667 1.92398594202631
17.8333333333333 1.92070048918212
18 1.91843916216381
18.1666666666667 1.9172909418133
18.3333333333333 1.91734494150761
18.5 1.91857860382021
18.6666666666667 1.92061977645891
18.8333333333333 1.92310392249447
19 1.92572857293817
19.1666666666667 1.92822540330372
19.3333333333333 1.93034336106832
19.5 1.93183880917152
19.6666666666667 1.93247022464671
19.8333333333333 1.93199595928537
20 1.93018037293855
20.1666666666667 1.92694381587511
20.3333333333333 1.9223422204287
20.5 1.91639416103799
20.6666666666667 1.90911132554275
20.8333333333333 1.90052151825096
21 1.89066761793587
21.1666666666667 1.87960348006124
21.3333333333333 1.86739101028268
21.5 1.85409801546843
21.6666666666667 1.83979445627776
21.8333333333333 1.82453809704942
22 1.80838554087685
22.1666666666667 1.79139853741886
22.3333333333333 1.77364167150191
22.5 1.75518074091351
22.6666666666667 1.73608159638124
22.8333333333333 1.71640928186083
23 1.69622738043022
23.1666666666667 1.67559750990735
23.3333333333333 1.65457968308401
23.5 1.63326475115088
23.6666666666667 1.61177713023119
23.8333333333333 1.59022239303691
24 1.56868963764793
24.1666666666667 1.54725573468395
24.3333333333333 1.52598787693047
24.5 1.50494518261051
24.6666666666667 1.48417977376195
24.8333333333333 1.46373756392001
25 1.44365888365089
25.1666666666667 1.42397901330196
25.3333333333333 1.40472852650616
25.5 1.38592968672251
25.6666666666667 1.36759731609917
25.8333333333333 1.34974472944771
26 1.33238365752447
26.1666666666667 1.31552407709838
26.3333333333333 1.29917429188659
26.5 1.28334095649407
26.6666666666667 1.26802929934476
26.8333333333333 1.25324328073049
27 1.23898577098243
27.1666666666667 1.22525872345069
27.3333333333333 1.21206333855889
27.5 1.1994002173679
27.6666666666667 1.18726941549812
27.8333333333333 1.17565900924507
28 1.16453683061406
28.1666666666667 1.15387522739465
28.3333333333333 1.14365128871204
28.5 1.1338438579842
28.6666666666667 1.12443183471836
28.8333333333333 1.1153944851479
29 1.10671181003559
29.1666666666667 1.09836470639763
29.3333333333333 1.09033501753858
29.5 1.08260552408217
29.6666666666667 1.07515990535568
29.8333333333333 1.06798268723971
30 1.06105918523695
30.1666666666667 1.05437544740068
30.3333333333333 1.04791819948537
30.5 1.04167690608224
30.6666666666667 1.03566460600761
30.8333333333333 1.02990441178432
31 1.02441424305538
31.1666666666667 1.0192089030626
31.3333333333333 1.01430145071876
31.5 1.00970400405076
31.6666666666667 1.00542822200726
31.8333333333333 1.00148560488695
32 0.997887693087595
32.1666666666667 0.994646209456714
32.3333333333333 0.991773171158391
32.5 0.989280986245981
32.6666666666667 0.987182543421433
32.8333333333333 0.985491300190084
33 0.984221372671394
33.1666666666667 0.983387629288968
33.3333333333333 0.983005789977008
33.5 0.983092119490618
33.6666666666667 0.983638907590338
33.8333333333333 0.98460413047541
34 0.985950859067303
34.1666666666667 0.987647333382854
34.3333333333333 0.989664555967892
34.5 0.991974888667411
34.6666666666667 0.994551214510534
34.8333333333333 0.997366419255864
35 1.0003930552846
35.1666666666667 1.00360311124936
35.3333333333333 1.00696784502158
35.5 1.01045765637263
35.6666666666667 1.01404198694662
35.8333333333333 1.01768924116135
36 1.02136672511797
36.1666666666667 1.02504060262263
36.3333333333333 1.02867586860329
36.5 1.03223634090971
36.6666666666667 1.03568991093543
36.8333333333333 1.03903173378563
37 1.04226244979288
37.1666666666667 1.0453790352331
37.3333333333333 1.0483763921483
37.5 1.05124823243979
37.6666666666667 1.05398756830528
37.8333333333333 1.05658698712171
38 1.0590388088763
38.1666666666667 1.06133518010541
38.3333333333333 1.06346813386461
38.5 1.06542963193843
38.6666666666667 1.06721159813585
38.8333333333333 1.06880594747639
39 1.07020461384719
39.1666666666667 1.07139957752774
39.3333333333333 1.07238289326181
39.5 1.07314684467359
39.6666666666667 1.07368859856614
39.8333333333333 1.07401105664122
40 1.07411672687401
40.1666666666667 1.0740077711371
40.3333333333333 1.07368629006444
40.5 1.07315447306383
40.6666666666667 1.07241467660706
40.8333333333333 1.07146946424346
41 1.07032162580451
41.1666666666667 1.06897418542577
41.3333333333333 1.06743040342447
41.5 1.06569377413766
41.6666666666667 1.06376802144915
41.8333333333333 1.06165709253261
42 1.05936515024002
42.1666666666667 1.05689656429375
42.3333333333333 1.05425587497533
42.5 1.05143311561201
42.6666666666667 1.04838139918941
42.8333333333333 1.04505362830272
43 1.04140730423228
43.1666666666667 1.03740307441656
43.3333333333333 1.03300409973727
43.5 1.02817584898532
43.6666666666667 1.02288611621087
43.8333333333333 1.01710515348776
44 1.01080586193415
44.1666666666667 1.00403190348837
44.3333333333333 0.996620811771309
44.5 0.988631268960837
44.6666666666667 0.979973261924984
44.8333333333333 0.970789799062184
45 0.960990051653752
45.1666666666667 0.950572459782626
45.3333333333333 0.939538861635821
45.5 0.927900343605714
45.6666666666667 0.915698309752714
45.8333333333333 0.902980494182767
46 0.889792177209703
46.1666666666667 0.876177248943378
46.3333333333333 0.862178666905196
46.5 0.847838595790398
46.6666666666667 0.833198385816735
46.8333333333333 0.818298473794561
47 0.803178252370145
47.1666666666667 0.787875932053011
47.3333333333333 0.772428409296854
47.5 0.756871147652868
47.6666666666667 0.74123807550566
47.8333333333333 0.725561501892749
48 0.709872050714172
48.1666666666667 0.694198612933035
48.3333333333333 0.678568315908582
48.5 0.663006508734892
48.6666666666667 0.647536762283421
48.8333333333333 0.632180882919935
49 0.616958936821064
49.1666666666667 0.601889286303543
49.3333333333333 0.586988634279884
49.5 0.572272076418615
49.6666666666667 0.55775315962797
49.8333333333333 0.54344394558379
50 0.529355078152812
50.1666666666667 0.515735521711532
50.3333333333333 0.501841182338333
50.5 0.488475011507504
50.6666666666667 0.475354912266248
50.8333333333333 0.462487084719696
51 0.449876142334649
51.1666666666667 0.4375254162861
51.3333333333333 0.425437166448613
51.5 0.413612734743648
51.6666666666667 0.402052662292505
51.8333333333333 0.390756783296399
52 0.379724303455014
52.1666666666667 0.368953867664157
52.3333333333333 0.358443619885688
52.5 0.348191256970831
52.6666666666667 0.338194077547195
52.8333333333333 0.328449026675289
53 0.318952736737039
53.1666666666667 0.309701564869018
53.3333333333333 0.300691627163629
53.5 0.29191882980107
53.6666666666667 0.283378897237283
53.8333333333333 0.27506740124224
54 0.266979770195452
54.1666666666667 0.259111327299483
54.3333333333333 0.251457296048593
54.5 0.244012817323456
54.6666666666667 0.236772960809457
54.8333333333333 0.229732733386257
55 0.222887084241678
55.1666666666667 0.216230906355851
55.3333333333333 0.209759033822086
55.5 0.203466234407552
55.6666666666667 0.197347196107
55.8333333333333 0.191396503506305
56 0.185608612593453
56.1666666666667 0.179977803487577
56.3333333333333 0.174498122958874
56.5 0.169163303059593
56.6666666666667 0.163966650084958
56.8333333333333 0.158900892660688
57 0.153957973841673
57.1666666666667 0.149128765721256
57.3333333333333 0.1444026825219
57.5 0.139766651944584
57.6666666666667 0.135205721263479
57.8333333333333 0.130700282840732
58 0.126225601940697
58.1666666666667 0.121749536862716
};
\addplot [semithick, lightgray]
table {%
0 5.99999532279397
0.166666666666667 5.99999528272993
0.333333333333333 5.99999523841818
0.5 5.99999519502042
0.666666666666667 5.99999520191506
0.833333333333333 5.99999513054322
1 5.99999507467739
1.16666666666667 5.99999502275154
1.33333333333333 5.9999949783498
1.5 5.9999949244307
1.66666666666667 5.99999487247684
1.83333333333333 5.99999482272206
2 5.99999476918655
2.16666666666667 5.99999471676675
2.33333333333333 5.99999466345335
2.5 5.99999460894206
2.66666666666667 5.99999455417398
2.83333333333333 5.99999449908043
3 5.9999944444794
3.16666666666667 5.99999439369291
3.33333333333333 5.99999433500762
3.5 5.99999795446502
3.66666666666667 5.99999419316526
3.83333333333333 5.99999432389232
4 5.99999785223282
4.16666666666667 5.99999365901239
4.33333333333333 5.99999340568076
4.5 5.99999481913773
4.66666666666667 5.99999087999961
4.83333333333333 5.99490443790389
5 5.8185691818353
5.16666666666667 5.6822505595388
5.33333333333333 5.57640078516533
5.5 5.49573677845844
5.66666666666667 5.43707838695132
5.83333333333333 5.39821836910178
6 5.37637275854195
6.16666666666667 5.36940330705685
6.33333333333333 5.37239744301241
6.5 5.3822974431165
6.66666666666667 5.39932809355805
6.83333333333333 5.42414467419043
7 5.45542789985665
7.16666666666667 5.48670476833838
7.33333333333333 5.51065398883504
7.5 5.52057191144545
7.66666666666667 5.51629362341697
7.83333333333333 5.50055591420902
8 5.47580177900828
8.16666666666667 5.43825708342155
8.33333333333333 5.37833804388384
8.5 5.29257219503342
8.66666666666667 5.18608117261545
8.83333333333333 5.07153136080812
9 4.95902088086817
9.16666666666667 4.85457823002288
9.33333333333333 4.75808243703659
9.5 4.6654976135391
9.66666666666667 4.57367637952032
9.83333333333333 4.48042234146627
10 4.38555608280253
10.1666666666667 4.28996616629333
10.3333333333333 4.19437611751837
10.5 4.09942271968615
10.6666666666667 4.00576877992173
10.8333333333333 3.91411043501886
11 3.82462297889632
11.1666666666667 3.73656414844729
11.3333333333333 3.64973765349766
11.5 3.56384594611313
11.6666666666667 3.47862947031877
11.8333333333333 3.39404062208434
12 3.31013989010938
12.1666666666667 3.22704532648716
12.3333333333333 3.14496074527626
12.5 3.06413985270034
12.6666666666667 2.98481407259606
12.8333333333333 2.90718852792582
13 2.8314404944261
13.1666666666667 2.75773500477813
13.3333333333333 2.68657266619469
13.5 2.61865836651904
13.6666666666667 2.55448084473246
13.8333333333333 2.49434441541283
14 2.43841270658343
14.1666666666667 2.38674519256142
14.3333333333333 2.33932486566702
14.5 2.29598027394701
14.6666666666667 2.25640025938944
14.8333333333333 2.22031148455029
15 2.18752715829394
15.1666666666667 2.15796602035246
15.3333333333333 2.13150192875504
15.5 2.10797442326572
15.6666666666667 2.08721397010754
15.8333333333333 2.0689709991697
16 2.05275230196629
16.1666666666667 2.03810897931233
16.3333333333333 2.02467787620611
16.5 2.01215624437533
16.6666666666667 2.00028433835969
16.8333333333333 1.98883344577138
17 1.97759765491996
17.1666666666667 1.96638820461711
17.3333333333333 1.95511189333667
17.5 1.94403195883715
17.6666666666667 1.93342277086296
17.8333333333333 1.92347774147737
18 1.91433946655687
18.1666666666667 1.90611953216361
18.3333333333333 1.89891154339421
18.5 1.89279976523313
18.6666666666667 1.88786494574471
18.8333333333333 1.88418456437843
19 1.88165510161635
19.1666666666667 1.87995071026266
19.3333333333333 1.87880268950557
19.5 1.87799301600634
19.6666666666667 1.87733368765536
19.8333333333333 1.87665384700903
20 1.87579178970615
20.1666666666667 1.87459007310499
20.3333333333333 1.87289262706409
20.5 1.87054980931228
20.6666666666667 1.86753919306796
20.8333333333333 1.86393168404313
21 1.85976490601752
21.1666666666667 1.85502090126607
21.3333333333333 1.84966036368575
21.5 1.84366418165151
21.6666666666667 1.83702725512092
21.8333333333333 1.82975362240027
22 1.82185341072428
22.1666666666667 1.81334027562166
22.3333333333333 1.80422033331548
22.5 1.79449509917368
22.6666666666667 1.78417032883268
22.8333333333333 1.77325495533568
23 1.76176021049472
23.1666666666667 1.7496990671059
23.3333333333333 1.73708587640894
23.5 1.72393612373889
23.6666666666667 1.71026625544148
23.8333333333333 1.69609358254956
24 1.68145598162347
24.1666666666667 1.66644060064902
24.3333333333333 1.65112996942269
24.5 1.63559599357094
24.6666666666667 1.61990324295549
24.8333333333333 1.60411088515326
25 1.58827382017034
25.1666666666667 1.5724433389511
25.3333333333333 1.55666757434963
25.5 1.54099168442011
25.6666666666667 1.52545808297336
25.8333333333333 1.51010580895556
26 1.49496453636628
26.1666666666667 1.48005944720273
26.3333333333333 1.46541537732415
26.5 1.45105629947321
26.6666666666667 1.43700503757846
26.8333333333333 1.42328314901563
27 1.40991090614308
27.1666666666667 1.39690733636922
27.3333333333333 1.38429029665202
27.5 1.37207656815166
27.6666666666667 1.36028196254141
27.8333333333333 1.34892143488647
28 1.33800274845011
28.1666666666667 1.32749719036846
28.3333333333333 1.31737126648481
28.5 1.30760237612902
28.6666666666667 1.29817899071828
28.8333333333333 1.2890875005398
29 1.28031177708693
29.1666666666667 1.27183466243076
29.3333333333333 1.26363877810348
29.5 1.25570695142983
29.6666666666667 1.24802242827523
29.8333333333333 1.24056896777375
30 1.23333087296716
30.1666666666667 1.22629298757407
30.3333333333333 1.21944221867717
30.5 1.21280035532463
30.6666666666667 1.20641643020202
30.8333333333333 1.20033004164124
31 1.19457439917322
31.1666666666667 1.18917917863365
31.3333333333333 1.18417216762944
31.5 1.17958024082815
31.6666666666667 1.17542996644164
31.8333333333333 1.17174801274814
32 1.16856144925762
32.1666666666667 1.16589799498042
32.3333333333333 1.16378624406237
32.5 1.16225588635869
32.6666666666667 1.16133793367815
32.8333333333333 1.16106495882676
33 1.16145436987983
33.1666666666667 1.16244260286335
33.3333333333333 1.16395613148163
33.5 1.1659347199861
33.6666666666667 1.16832476680964
33.8333333333333 1.17107564433384
34 1.17413757997883
34.1666666666667 1.17746046229504
34.3333333333333 1.18099308754895
34.5 1.18468271887055
34.6666666666667 1.18847478682736
34.8333333333333 1.19231269971105
35 1.19613772993524
35.1666666666667 1.19988896352259
35.3333333333333 1.20350330826167
35.5 1.20691577408923
35.6666666666667 1.21008541750171
35.8333333333333 1.21301682835406
36 1.21571035659456
36.1666666666667 1.2181601840901
36.3333333333333 1.22035726076713
36.5 1.22229087264311
36.6666666666667 1.2239494898982
36.8333333333333 1.22532123772518
37 1.2263941707248
37.1666666666667 1.22715644589594
37.3333333333333 1.22759644386119
37.5 1.22770286409911
37.6666666666667 1.22746480736943
37.8333333333333 1.22687185191888
38 1.22591413377629
38.1666666666667 1.22458720967328
38.3333333333333 1.22289968475859
38.5 1.22086077331076
38.6666666666667 1.21847888471116
38.8333333333333 1.21576233849539
39 1.21271971292341
39.1666666666667 1.20936000582295
39.3333333333333 1.20569269949469
39.5 1.20172777531499
39.6666666666667 1.1974757014786
39.8333333333333 1.19294740590552
40 1.18815424046696
40.1666666666667 1.18310793989626
40.3333333333333 1.17782057718558
40.5 1.17230451632713
40.6666666666667 1.16656332753959
40.8333333333333 1.16054105765945
41 1.15416754412181
41.1666666666667 1.14738351090923
41.3333333333333 1.14013695657706
41.5 1.13238147985426
41.6666666666667 1.12407564167045
41.8333333333333 1.11518281092554
42 1.10567124594715
42.1666666666667 1.09551427443053
42.3333333333333 1.08469050058624
42.5 1.07318400008711
42.6666666666667 1.06098447940104
42.8333333333333 1.04808738482687
43 1.03449395170159
43.1666666666667 1.02021118762412
43.3333333333333 1.00525183256948
43.5 0.989649683417867
43.6666666666667 0.973477500545401
43.8333333333333 0.956807122097584
44 0.939705267846091
44.1666666666667 0.922235077038278
44.3333333333333 0.904456762376293
44.5 0.886427830565601
44.6666666666667 0.868203101047166
44.8333333333333 0.849834641796869
45 0.831371682673669
45.1666666666667 0.81286053632431
45.3333333333333 0.794344540663676
45.5 0.775864028454662
45.6666666666667 0.757456325138689
45.8333333333333 0.739155773525633
46 0.72099378296411
46.1666666666667 0.702998899894457
46.3333333333333 0.685196896570097
46.5 0.667610874977263
46.6666666666667 0.650261382158696
46.8333333333333 0.633166534202807
47 0.616342148055132
47.1666666666667 0.599801876164391
47.3333333333333 0.58355734348589
47.5 0.567841630235354
47.6666666666667 0.552191804008561
47.8333333333333 0.536629915862894
48 0.52166803650511
48.1666666666667 0.507026829805039
48.3333333333333 0.492711535655082
48.5 0.47872506632747
48.6666666666667 0.465068598041995
48.8333333333333 0.451741959646157
49 0.438743899070469
49.1666666666667 0.426072274878531
49.3333333333333 0.413724200821135
49.5 0.401696159968101
49.6666666666667 0.389984098341423
49.8333333333333 0.378583504061084
50 0.367489475701931
50.1666666666667 0.356696782188526
50.3333333333333 0.34619991573473
50.5 0.335993138841449
50.6666666666667 0.326070526065353
50.8333333333333 0.316426001081748
51 0.307053369442949
51.1666666666667 0.297946347348642
51.3333333333333 0.289721222689775
51.5 0.281060562832374
51.6666666666667 0.271984689286111
51.8333333333333 0.263929967143725
52 0.256089722263766
52.1666666666667 0.248464461772326
52.3333333333333 0.241052189265643
52.5 0.233849326852625
52.6666666666667 0.226851294526049
52.8333333333333 0.220052871395842
53 0.213448416557334
53.1666666666667 0.207031997891136
53.3333333333333 0.200797458335152
53.5 0.196073673639368
53.6666666666667 0.188633149602528
53.8333333333333 0.182972715843807
54 0.177443604738596
54.1666666666667 0.17204637657459
54.3333333333333 0.16677798768891
54.5 0.16163256178649
54.6666666666667 0.156601687462267
54.8333333333333 0.15429503547949
55 0.149325704222024
55.1666666666667 0.141289359823498
55.3333333333333 0.136803333491185
55.5 0.13225234808623
55.6666666666667 0.127622941915298
55.8333333333333 0.122877127712702
56 0.117949137144117
56.1666666666667 0.112737859237006
56.3333333333333 0.107094503307856
56.5 0.100806270774639
56.6666666666667 0.09358214495389
56.8333333333333 0.0850613061465958
57 0.0748929630174327
57.1666666666667 0.0629599788021757
57.3333333333333 0.0497418770575513
57.5 0.0365214528906068
57.6666666666667 0.0249524999461929
57.8333333333333 0.0161407528644574
58 0.0101708395469581
58.1666666666667 0.00643471753823656
};
\addplot [semithick, lightgray]
table {%
0 5.99999532279474
0.166666666666667 5.99999528102343
0.333333333333333 5.99999523850599
0.5 5.99999519523149
0.666666666666667 5.99999515118657
0.833333333333333 5.99999510636214
1 5.99999506074079
1.16666666666667 5.99999501436099
1.33333333333333 5.99999496763907
1.5 5.99999492164313
1.66666666666667 5.99999487817261
1.83333333333333 5.99999483450064
2 5.99999813978123
2.16666666666667 5.99999467364885
2.33333333333333 5.99999453625797
2.5 5.99999434894757
2.66666666666667 5.99999410174781
2.83333333333333 5.99999556718213
3 5.99999380621405
3.16666666666667 5.99999325304406
3.33333333333333 5.99999325372051
3.5 5.99999275933396
3.66666666666667 5.99999100426039
3.83333333333333 5.9999919760045
4 5.99998857015986
4.16666666666667 5.99999083409529
4.33333333333333 5.99998822079365
4.5 5.81778029326825
4.66666666666667 5.67521237191476
4.83333333333333 5.56377853139392
5 5.47458135736904
5.16666666666667 5.40119446148917
5.33333333333333 5.33940139023466
5.5 5.28721713552504
5.66666666666667 5.24340163984967
5.83333333333333 5.20695019781168
6 5.17557684996268
6.16666666666667 5.14649466395361
6.33333333333333 5.11721443861124
6.5 5.08642032753593
6.66666666666667 5.05671762545371
6.83333333333333 5.03107525302828
7 5.01204940804939
7.16666666666667 4.99914044918287
7.33333333333333 4.98903637215007
7.5 4.97888520141103
7.66666666666667 4.9667813063646
7.83333333333333 4.95534238098819
8 4.94885749305983
8.16666666666667 4.95114336095954
8.33333333333333 4.96406916083735
8.5 4.9837693537334
8.66666666666667 5.00564419109997
8.83333333333333 5.02490037884714
9 5.04008786481813
9.16666666666667 5.05498356668717
9.33333333333333 5.07284281069398
9.5 5.0957346349261
9.66666666666667 5.12053177225874
9.83333333333333 5.1410665093447
10 5.15120503621049
10.1666666666667 5.1456852624401
10.3333333333333 5.12202218559175
10.5 5.07849939360057
10.6666666666667 5.01393718081017
10.8333333333333 4.92812748708166
11 4.82209687860359
11.1666666666667 4.69924852913551
11.3333333333333 4.56475386833756
11.5 4.42293958570584
11.6666666666667 4.27737007397834
11.8333333333333 4.13119637661853
12 3.98697148287227
12.1666666666667 3.84673028763749
12.3333333333333 3.71198387384868
12.5 3.58370202569568
12.6666666666667 3.46242792843405
12.8333333333333 3.34846462013208
13 3.24262203736526
13.1666666666667 3.14566896302349
13.3333333333333 3.05791904811046
13.5 2.97938884708379
13.6666666666667 2.90991969695447
13.8333333333333 2.8492081928875
14 2.79665518206143
14.1666666666667 2.75168104339332
14.3333333333333 2.71371519131328
14.5 2.68211067915682
14.6666666666667 2.65628857234512
14.8333333333333 2.63575128897142
15 2.6198301266818
15.1666666666667 2.60748610960654
15.3333333333333 2.59780616224578
15.5 2.59001200588863
15.6666666666667 2.58341508350191
15.8333333333333 2.57738507136226
16 2.5713290367509
16.1666666666667 2.56499544610728
16.3333333333333 2.55889934944849
16.5 2.55351259772726
16.6666666666667 2.54917272054985
16.8333333333333 2.5461301480531
17 2.544580799998
17.1666666666667 2.54468840949598
17.3333333333333 2.5464268810678
17.5 2.54894101269618
17.6666666666667 2.55126805430636
17.8333333333333 2.55257831410446
18 2.55212030241401
18.1666666666667 2.54919123365007
18.3333333333333 2.54312517096487
18.5 2.53333429125211
18.6666666666667 2.51969890564341
18.8333333333333 2.50232108674752
19 2.48139604036175
19.1666666666667 2.45725095139797
19.3333333333333 2.4302245819387
19.5 2.40065852142759
19.6666666666667 2.36889209322248
19.8333333333333 2.33524116195413
20 2.29998446327287
20.1666666666667 2.26339323638928
20.3333333333333 2.22572805893611
20.5 2.18723370112084
20.6666666666667 2.14813597455974
20.8333333333333 2.10864003353521
21 2.06892974432954
21.1666666666667 2.02919672125913
21.3333333333333 1.98969985341355
21.5 1.95066093926869
21.6666666666667 1.91225262553566
21.8333333333333 1.87461061583281
22 1.83784175630268
22.1666666666667 1.80202969540836
22.3333333333333 1.76723907677029
22.5 1.73351880695875
22.6666666666667 1.70090459419076
22.8333333333333 1.66941546488738
23 1.63905484272316
23.1666666666667 1.60982177796094
23.3333333333333 1.5817118173004
23.5 1.55471730194501
23.6666666666667 1.52882785355216
23.8333333333333 1.50403092254538
24 1.48031233353393
24.1666666666667 1.45765679940418
24.3333333333333 1.43604837239545
24.5 1.41547087217405
24.6666666666667 1.39590697761476
24.8333333333333 1.3773134124174
25 1.3596287621169
25.1666666666667 1.34279992865828
25.3333333333333 1.32676881599859
25.5 1.31147852437618
25.6666666666667 1.29687724304607
25.8333333333333 1.28291760822854
26 1.26955616405344
26.1666666666667 1.25675290902695
26.3333333333333 1.24447090936707
26.5 1.23267596597284
26.6666666666667 1.22133632531713
26.8333333333333 1.21042242691912
27 1.19990699447942
27.1666666666667 1.18978513216231
27.3333333333333 1.18008232953013
27.5 1.17081944550532
27.6666666666667 1.16201259048651
27.8333333333333 1.15367536798013
28 1.14582020905481
28.1666666666667 1.13845918126444
28.3333333333333 1.13160449489155
28.5 1.12526883705623
28.6666666666667 1.11946560968968
28.8333333333333 1.11420911621327
29 1.10951472354265
29.1666666666667 1.10539901551755
29.3333333333333 1.10187994784013
29.5 1.09897701121543
29.6666666666667 1.0967113495434
29.8333333333333 1.09508217410896
30 1.09403362719191
30.1666666666667 1.09351252539867
30.3333333333333 1.0934738980694
30.5 1.09387729415267
30.6666666666667 1.0946845883645
30.8333333333333 1.09585864227091
31 1.09736245404252
31.1666666666667 1.09915858930306
31.3333333333333 1.10120877558732
31.5 1.10347359502043
31.6666666666667 1.10591223908952
31.8333333333333 1.10848230630404
32 1.11113963354046
32.1666666666667 1.11383815740792
32.3333333333333 1.11652980575303
32.5 1.11916496251932
32.6666666666667 1.12171600069335
32.8333333333333 1.12418406921901
33 1.12656600706581
33.1666666666667 1.12885448141245
33.3333333333333 1.13103969941428
33.5 1.13311034703777
33.6666666666667 1.13505410708826
33.8333333333333 1.13685795016406
34 1.13850830474055
34.1666666666667 1.13999116455144
34.3333333333333 1.14129216510919
34.5 1.14239664671848
34.6666666666667 1.14328971347314
34.8333333333333 1.14395629341766
35 1.1443812026884
35.1666666666667 1.14454921762893
35.3333333333333 1.14444871300368
35.5 1.14407845714245
35.6666666666667 1.14343790210506
35.8333333333333 1.1425257993405
36 1.14134079090876
36.1666666666667 1.13988172943878
36.3333333333333 1.1381478571656
36.5 1.13613891118113
36.6666666666667 1.13385518918081
36.8333333333333 1.13129759381789
37 1.12846766392828
37.1666666666667 1.12536759689239
37.3333333333333 1.12200026411899
37.5 1.11836922049275
37.6666666666667 1.11447870805985
37.8333333333333 1.11033365393881
38 1.1059316593394
38.1666666666667 1.10121668936398
38.3333333333333 1.09611905542072
38.5 1.09057864235775
38.6666666666667 1.08454178795733
38.8333333333333 1.07795995060754
39 1.0707893178618
39.1666666666667 1.06299086384902
39.3333333333333 1.0545306166168
39.5 1.04538000510605
39.6666666666667 1.03551621452485
39.8333333333333 1.02492250736497
40 1.01358848602421
40.1666666666667 1.00151028920074
40.3333333333333 0.988690669837176
40.5 0.97513901937912
40.6666666666667 0.960871207805992
40.8333333333333 0.945909594072178
41 0.930299855972506
41.1666666666667 0.914121937440813
41.3333333333333 0.897453116129757
41.5 0.88036585163446
41.6666666666667 0.862929088648722
41.8333333333333 0.845208703406451
42 0.827267551965044
42.1666666666667 0.809165352368513
42.3333333333333 0.790958517378622
42.5 0.772699995259266
42.6666666666667 0.754439145419846
42.8333333333333 0.736221659660986
43 0.718089531298558
43.1666666666667 0.700081069982359
43.3333333333333 0.682230957742983
43.5 0.664570340733383
43.6666666666667 0.647126950760276
43.8333333333333 0.62992525075503
44 0.6129865986286
44.1666666666667 0.596329424400913
44.3333333333333 0.579969416027002
44.5 0.563919709904951
44.6666666666667 0.548191082799466
44.8333333333333 0.532792141568202
45 0.517729509378408
45.1666666666667 0.503008005988843
45.3333333333333 0.488630820440226
45.5 0.47459967537865
45.6666666666667 0.460914982179598
45.8333333333333 0.447575986404342
46 0.434580903365232
46.1666666666667 0.421927043769126
46.3333333333333 0.409610929564735
46.5 0.397628400244713
46.6666666666667 0.385974709949108
46.8333333333333 0.374644615785184
47 0.363632457828374
47.1666666666667 0.352932231299406
47.3333333333333 0.34253765142877
47.5 0.332442211524661
47.6666666666667 0.322639234755173
47.8333333333333 0.313121920143586
48 0.303883383257168
48.1666666666667 0.294916692053379
48.3333333333333 0.286214898311433
48.5 0.277771081813473
48.6666666666667 0.269578308152521
48.8333333333333 0.261629747781906
49 0.253918627491797
49.1666666666667 0.246438262399338
49.3333333333333 0.239182068559644
49.5 0.232143573494863
49.6666666666667 0.225316424868206
49.8333333333333 0.218694397511205
50 0.212271398993037
50.1666666666667 0.206041473903871
50.3333333333333 0.199998807007812
50.5 0.194137725404601
50.6666666666667 0.188452699826373
50.8333333333333 0.182938345172438
51 0.177589420399343
51.1666666666667 0.17240082790884
51.3333333333333 0.167367612196648
51.5 0.162484958495578
51.6666666666667 0.157748191263201
51.8333333333333 0.153152771140955
52 0.148694292960512
52.1666666666667 0.144368483080213
52.3333333333333 0.140171196574494
52.5 0.136098414297307
52.6666666666667 0.132146239843934
52.8333333333333 0.12831089643186
53 0.124588723877522
53.1666666666667 0.120976174737496
53.3333333333333 0.117469811983756
53.5 0.114066357955443
53.6666666666667 0.110762487072402
53.8333333333333 0.10755512575432
54 0.104441246086218
54.1666666666667 0.101417914942382
54.3333333333333 0.0984822908962946
54.5 0.0956316212132613
54.6666666666667 0.0928632389193811
54.8333333333333 0.0901745599440979
55 0.0875630803341445
55.1666666666667 0.0850263735380807
55.3333333333333 0.0825620877607885
55.5 0.0801679433869429
55.6666666666667 0.0778417304719364
55.8333333333333 0.0755813062981509
56 0.0733845932063278
56.1666666666667 0.07124957542246
56.3333333333333 0.0691742980410364
56.5 0.0671568639708845
56.6666666666667 0.0651954319601101
56.8333333333333 0.0632882144378824
57 0.0614334753793504
57.1666666666667 0.0596295281795988
57.3333333333333 0.0578747335270134
57.5 0.0561674972647027
57.6666666666667 0.0545062682320242
57.8333333333333 0.0528895360777874
58 0.0513157235193075
58.1666666666667 0.0497837594773155
};
\addplot [semithick, steelblue31119180]
table {%
0 5.9999953228121
0.166666666666667 5.99999528101293
0.333333333333333 5.99999523847173
0.5 5.99999519516634
0.666666666666667 5.99999515107551
0.833333333333333 5.99999510617945
1 5.99999506045556
1.16666666666667 5.99999501388455
1.33333333333333 5.99999496643478
1.5 5.99999491807852
1.66666666666667 5.9999948688047
1.83333333333333 5.99999481857977
2 5.99999476743478
2.16666666666667 5.99999471542194
2.33333333333333 5.99999466250531
2.5 5.99999460869733
2.66666666666667 5.9999945540483
2.83333333333333 5.99999449879177
3 5.99999444226357
3.16666666666667 5.99999438582591
3.33333333333333 5.99999432885086
3.5 5.9999942597466
3.66666666666667 5.99999420424876
3.83333333333333 5.99999414318775
4 5.99999408078584
4.16666666666667 5.99999401762796
4.33333333333333 5.99999395268447
4.5 5.99999388574867
4.66666666666667 5.99999382537368
4.83333333333333 5.99999376158282
5 5.99999370524244
5.16666666666667 5.99999365608392
5.33333333333333 5.99999361062516
5.5 5.99999372215754
5.66666666666667 5.99999364205558
5.83333333333333 5.99999365138075
6 5.97245568383366
6.16666666666667 5.89164163278783
6.33333333333333 5.82604778173214
6.5 5.77336787303872
6.66666666666667 5.73360352947163
6.83333333333333 5.70602011499751
7 5.68459940344853
7.16666666666667 5.66328950893271
7.33333333333333 5.6379140666539
7.5 5.61139190630506
7.66666666666667 5.58922341490851
7.83333333333333 5.57603870741058
8 5.5697948384393
8.16666666666667 5.56286768732198
8.33333333333333 5.54893668169646
8.5 5.52641653638836
8.66666666666667 5.50183915013343
8.83333333333333 5.48101465221778
9 5.46707320133763
9.16666666666667 5.45548769379966
9.33333333333333 5.43944743727063
9.5 5.4127360316642
9.66666666666667 5.37179285861677
9.83333333333333 5.3156177620168
10 5.2435273173481
10.1666666666667 5.15537369964613
10.3333333333333 5.05186145809222
10.5 4.93431470468684
10.6666666666667 4.80506698937199
10.8333333333333 4.66686626827827
11 4.52203892598323
11.1666666666667 4.37318854735199
11.3333333333333 4.22284896445583
11.5 4.07340312469821
11.6666666666667 3.92694601732017
11.8333333333333 3.78509670571393
12 3.64902778079347
12.1666666666667 3.51974490530312
12.3333333333333 3.39897590725028
12.5 3.28802957945347
12.6666666666667 3.1875127190863
12.8333333333333 3.09755347419601
13 3.01796898450309
13.1666666666667 2.94815401531504
13.3333333333333 2.88722298375117
13.5 2.83442307207041
13.6666666666667 2.78912576757982
13.8333333333333 2.75070044695835
14 2.71853305127268
14.1666666666667 2.69188636001568
14.3333333333333 2.66950200772058
14.5 2.65024643686462
14.6666666666667 2.63320952192174
14.8333333333333 2.61763497103813
15 2.60287292499634
15.1666666666667 2.58834800911821
15.3333333333333 2.57382100526486
15.5 2.55990278774471
15.6666666666667 2.54714965952098
15.8333333333333 2.5359377107991
16 2.52653390722539
16.1666666666667 2.51914276253782
16.3333333333333 2.51393689020126
16.5 2.51095540401875
16.6666666666667 2.50947850486695
16.8333333333333 2.50865478515282
17 2.50780004138831
17.1666666666667 2.50632642674752
17.3333333333333 2.50370007486791
17.5 2.49941737828002
17.6666666666667 2.49300579281098
17.8333333333333 2.48431704435907
18 2.47347764173556
18.1666666666667 2.46053732868771
18.3333333333333 2.44552241685022
18.5 2.42850297604904
18.6666666666667 2.40958452125512
18.8333333333333 2.38889582110279
19 2.3665729046057
19.1666666666667 2.34273011281763
19.3333333333333 2.31748657560321
19.5 2.29097039150928
19.6666666666667 2.26331332451019
19.8333333333333 2.23464712519017
20 2.20510093762708
20.1666666666667 2.17479944209239
20.3333333333333 2.14388628929974
20.5 2.11260543479307
20.6666666666667 2.08119032300203
20.8333333333333 2.04983405317045
21 2.0186997353544
21.1666666666667 1.98792693976611
21.3333333333333 1.95763590849236
21.5 1.92793049282358
21.6666666666667 1.89890036048988
21.8333333333333 1.87061977981001
22 1.84313869799495
22.1666666666667 1.81649768910175
22.3333333333333 1.79073292543526
22.5 1.76587589748797
22.6666666666667 1.74195359146014
22.8333333333333 1.71898891594475
23 1.69700124657313
23.1666666666667 1.67600700636391
23.3333333333333 1.65602021810709
23.5 1.63705069114708
23.6666666666667 1.619059398963
23.8333333333333 1.60197569427085
24 1.58574258932583
24.1666666666667 1.57030781791542
24.3333333333333 1.55561896878971
24.5 1.54162479180936
24.6666666666667 1.52827619443822
24.8333333333333 1.51552664361357
25 1.50333224833861
25.1666666666667 1.49165167766893
25.3333333333333 1.48044600020998
25.5 1.46968550448291
25.6666666666667 1.45940889570521
25.8333333333333 1.44968003803736
26 1.44054865134706
26.1666666666667 1.43205641016236
26.3333333333333 1.42424086650155
26.5 1.41713780044254
26.6666666666667 1.4107826724296
26.8333333333333 1.40521160322231
27 1.4004620698803
27.1666666666667 1.39657343678878
27.3333333333333 1.39358746224447
27.5 1.39154876623922
27.6666666666667 1.39048931922635
27.8333333333333 1.39032199828536
28 1.39092404471296
28.1666666666667 1.39219396689574
28.3333333333333 1.39404149481793
28.5 1.39638152454357
28.6666666666667 1.39913061566419
28.8333333333333 1.40220476164068
29 1.40551810534446
29.1666666666667 1.40898206384748
29.3333333333333 1.41250477218276
29.5 1.41599073746696
29.6666666666667 1.41934065816282
29.8333333333333 1.42245574390184
30 1.42529978751839
30.1666666666667 1.42787727301051
30.3333333333333 1.43018075465997
30.5 1.43219520728841
30.6666666666667 1.43390136686519
30.8333333333333 1.43527758480794
31 1.43630088105371
31.1666666666667 1.43694756969927
31.3333333333333 1.43719366036501
31.5 1.43701514511074
31.6666666666667 1.43638822986028
31.8333333333333 1.43528954111975
32 1.43369810777431
32.1666666666667 1.43161172173824
32.3333333333333 1.42903721548131
32.5 1.42597990062807
32.6666666666667 1.42244483994397
32.8333333333333 1.41843760471502
33 1.41396467181932
33.1666666666667 1.40903362901902
33.3333333333333 1.40365327556597
33.5 1.39783366284802
33.6666666666667 1.39158609816238
33.8333333333333 1.3849231232927
34 1.37785847412667
34.1666666666667 1.37040011362831
34.3333333333333 1.36252643050997
34.5 1.35400362439745
34.6666666666667 1.34473521975483
34.8333333333333 1.33475437301711
35 1.32391612738609
35.1666666666667 1.31215483120555
35.3333333333333 1.29941415003243
35.5 1.28564777361736
35.6666666666667 1.27082009411374
35.8333333333333 1.25490679171035
36 1.23789528316112
36.1666666666667 1.21978500013251
36.3333333333333 1.20058747430074
36.5 1.18032832587893
36.6666666666667 1.15909164597779
36.8333333333333 1.13700665831633
37 1.11419430496833
37.1666666666667 1.09076850838898
37.3333333333333 1.06683777815573
37.5 1.04250567287097
37.6666666666667 1.01787073845024
37.8333333333333 0.993026241406479
38 0.968059858989997
38.1666666666667 0.943053406058596
38.3333333333333 0.918082635091544
38.5 0.893217122706219
38.6666666666667 0.868520243292527
38.8333333333333 0.844049223928225
39 0.819855271909988
39.1666666666667 0.795983761501093
39.3333333333333 0.772474472211127
39.5 0.749361866054767
39.6666666666667 0.726675392814631
39.8333333333333 0.704672731435507
40 0.682883837763589
40.1666666666667 0.661336317087647
40.3333333333333 0.640581419576106
40.5 0.620327970544023
40.6666666666667 0.600585714877239
40.8333333333333 0.581360313364168
41 0.562654197770052
41.1666666666667 0.544467174837219
41.3333333333333 0.526796875850081
41.5 0.509639107642351
41.6666666666667 0.492988137635178
41.8333333333333 0.476836932128732
42 0.461177359356656
42.1666666666667 0.446000364321331
42.3333333333333 0.43129611976644
42.5 0.417054156008348
42.6666666666667 0.403263475896262
42.8333333333333 0.389912631252417
43 0.37698981629876
43.1666666666667 0.364482908985251
43.3333333333333 0.352379506424281
43.5 0.34066693277493
43.6666666666667 0.329332216775185
43.8333333333333 0.318362030124871
44 0.307742567024346
44.1666666666667 0.297459352715118
44.3333333333333 0.287496926617556
44.5 0.277838350699301
44.6666666666667 0.268464449380603
44.8333333333333 0.259352671868217
45 0.25047491616004
45.1666666666667 0.241796238149474
45.3333333333333 0.233270227104764
45.5 0.224833304919104
45.6666666666667 0.216392018476089
45.8333333333333 0.207799838204888
46 0.198812329221773
46.1666666666667 0.188999842817613
46.3333333333333 0.177576170026736
46.5 0.163081658589759
46.6666666666667 0.142974554151077
46.8333333333333 0.114077325226632
47 0.0769337738154205
47.1666666666667 0.0417497742616664
47.3333333333333 0.019224220701705
47.5 0.00860288256963658
47.6666666666667 0.00425748424514374
47.8333333333333 0.00245349153380286
48 0.00160160942675607
48.1666666666667 0.00112734645369354
48.3333333333333 0.000826808756849894
48.5 0.000620732089470801
48.6666666666667 0.000472951904774135
48.8333333333333 0.000364073013312242
49 0.000282392501921726
49.1666666666667 0.000220307869007725
49.3333333333333 0.000172645466296419
49.5 0.000135770297875724
49.6666666666667 0.000107066426106171
49.8333333333333 8.46151151786061e-05
50 6.69870610731861e-05
50.1666666666667 5.31039470063766e-05
50.3333333333333 4.21437367215719e-05
50.5 3.34743991324477e-05
50.6666666666667 2.6606599401737e-05
50.8333333333333 2.11593334570133e-05
51 1.68345832534859e-05
51.1666666666667 1.3398377026816e-05
51.3333333333333 1.06664764784492e-05
51.5 8.49345691884417e-06
51.6666666666667 6.76430905072753e-06
51.8333333333333 5.38793663331554e-06
52 4.29209546672126e-06
52.1666666666667 3.41943543569526e-06
52.3333333333333 2.72439341636173e-06
52.5 2.17074823213414e-06
52.6666666666667 1.72969032093476e-06
52.8333333333333 1.37829651208443e-06
53 1.09832073292757e-06
53.1666666666667 8.75236588948527e-07
53.3333333333333 6.97476443568866e-07
53.5 5.55827155055777e-07
53.6666666666667 4.42950316403498e-07
53.8333333333333 3.52999572428422e-07
54 2.81317272735841e-07
54.1666666666667 2.24192611002292e-07
54.3333333333333 1.7866851603353e-07
54.5 1.42388968359759e-07
54.6666666666667 1.13476458949487e-07
54.8333333333333 9.04350352058918e-08
55 7.20722900845582e-08
55.1666666666667 5.74381116614543e-08
55.3333333333333 4.57754750808007e-08
55.5 3.64809285271703e-08
55.6666666666667 2.90736213691151e-08
55.8333333333333 2.31703583533291e-08
56 1.84657295552483e-08
56.1666666666667 1.47163798213529e-08
56.3333333333333 1.17282940523007e-08
56.5 9.3469040393819e-09
56.6666666666667 7.44906807808102e-09
56.8333333333333 5.93657021609982e-09
57 4.73126014017763e-09
57.1666666666667 3.77057114437501e-09
57.3333333333333 3.00494162712439e-09
57.5 2.39480174644806e-09
57.6666666666667 1.90857016085441e-09
57.8333333333333 1.52106216207495e-09
58 1.21224181279071e-09
58.1666666666667 9.66098913542102e-10
};
\addplot [semithick, darkorange25512714]
table {%
0 5.99999532281283
0.166666666666667 5.99999528105967
0.333333333333333 5.99999523855561
0.5 5.99999519529485
0.666666666666667 5.9999951512592
0.833333333333333 5.99999510640945
1 5.99999506071291
1.16666666666667 5.99999501413851
1.33333333333333 5.99999496666061
1.5 5.99999491828751
1.66666666666667 5.99999486900515
1.83333333333333 5.99999481885553
2 5.99999476791449
2.16666666666667 5.99999471611605
2.33333333333333 5.99999466366465
2.5 5.99999461105098
2.66666666666667 5.99999455895596
2.83333333333333 5.9999945024837
3 5.99999445182071
3.16666666666667 5.99999440929574
3.33333333333333 5.9999948482641
3.5 5.99999413145947
3.66666666666667 5.99999410251885
3.83333333333333 5.99999394019857
4 5.99999372946407
4.16666666666667 5.99999322186718
4.33333333333333 5.99999307302036
4.5 5.99999257554032
4.66666666666667 5.99999153617102
4.83333333333333 5.9999873296202
5 5.99998846133482
5.16666666666667 5.89619865779176
5.33333333333333 5.80385197673376
5.5 5.73125857164525
5.66666666666667 5.67425211891874
5.83333333333333 5.62897640340717
6 5.59034438911987
6.16666666666667 5.55391759493516
6.33333333333333 5.51545560235156
6.5 5.47639181824928
6.66666666666667 5.43988770561269
6.83333333333333 5.40859783693819
7 5.38050538403395
7.16666666666667 5.35039536897654
7.33333333333333 5.3140044074694
7.5 5.2701271383299
7.66666666666667 5.22379012851105
7.83333333333333 5.18002840223232
8 5.14250455415151
8.16666666666667 5.1083992885377
8.33333333333333 5.07147255580586
8.5 5.02757891793307
8.66666666666667 4.9758239314884
8.83333333333333 4.9217559171144
9 4.8705693657004
9.16666666666667 4.82571765330498
9.33333333333333 4.78723578179595
9.5 4.75107799940262
9.66666666666667 4.71356027804204
9.83333333333333 4.67164279925237
10 4.62393139881932
10.1666666666667 4.57058035459018
10.3333333333333 4.51176963170597
10.5 4.44771357477126
10.6666666666667 4.3788016696941
10.8333333333333 4.30560074474618
11 4.22826553426015
11.1666666666667 4.14676938664159
11.3333333333333 4.06150196678309
11.5 3.97254113902724
11.6666666666667 3.88023409769044
11.8333333333333 3.78513529660715
12 3.68790808755716
12.1666666666667 3.58935336879964
12.3333333333333 3.49032479652304
12.5 3.39161773821857
12.6666666666667 3.29395239810598
12.8333333333333 3.19797280584172
13 3.10469365478764
13.1666666666667 3.01549319767012
13.3333333333333 2.93136439870936
13.5 2.85294014335006
13.6666666666667 2.78057311553577
13.8333333333333 2.71440586835909
14 2.65430944791959
14.1666666666667 2.59985695772363
14.3333333333333 2.55064203953053
14.5 2.50640779612273
14.6666666666667 2.46696017428631
14.8333333333333 2.43201993769762
15 2.40127337249184
15.1666666666667 2.37428606660002
15.3333333333333 2.35026383852255
15.5 2.32848734806659
15.6666666666667 2.30837816557731
15.8333333333333 2.28945897081228
16 2.27132566342485
16.1666666666667 2.25362787676716
16.3333333333333 2.23605558444302
16.5 2.21851000554669
16.6666666666667 2.20139081413577
16.8333333333333 2.18505059037957
17 2.1697302754569
17.1666666666667 2.15560139455383
17.3333333333333 2.1427939087771
17.5 2.1314145537576
17.6666666666667 2.12155896465402
17.8333333333333 2.11329180123613
18 2.10631806725705
18.1666666666667 2.10016979136843
18.3333333333333 2.09448061459577
18.5 2.08895061885179
18.6666666666667 2.08332003500152
18.8333333333333 2.07735308189873
19 2.07082820614054
19.1666666666667 2.06353244514935
19.3333333333333 2.05528892856702
19.5 2.04613456254112
19.6666666666667 2.03615745028738
19.8333333333333 2.02538593174296
20 2.01378635408237
20.1666666666667 2.00134405050726
20.3333333333333 1.98806810684392
20.5 1.97398283238441
20.6666666666667 1.95912234276795
20.8333333333333 1.94352582196392
21 1.92722256734817
21.1666666666667 1.9102385584485
21.3333333333333 1.89260502553638
21.5 1.87435659293226
21.6666666666667 1.85552994404611
21.8333333333333 1.8361629292702
22 1.81629395078874
22.1666666666667 1.7959615228786
22.3333333333333 1.77520394570493
22.5 1.75406779558404
22.6666666666667 1.7326542016451
22.8333333333333 1.71107163554592
23 1.68941221356072
23.1666666666667 1.66775623041923
23.3333333333333 1.64617496236234
23.5 1.62473239481403
23.6666666666667 1.603486321748
23.8333333333333 1.58248906888126
24 1.56178808084343
24.1666666666667 1.54142624801627
24.3333333333333 1.52144155118235
24.5 1.50186140476293
24.6666666666667 1.48270780193817
24.8333333333333 1.46400156386792
25 1.44576187730832
25.1666666666667 1.42800612838524
25.3333333333333 1.41074995850493
25.5 1.39400723751847
25.6666666666667 1.3777902655533
25.8333333333333 1.36210990474152
26 1.34697574236715
26.1666666666667 1.33239625681314
26.3333333333333 1.31837898154572
26.5 1.30492632829093
26.6666666666667 1.29200965094729
26.8333333333333 1.27959381950586
27 1.26765181762634
27.1666666666667 1.25616298583078
27.3333333333333 1.24510625778527
27.5 1.23445969893144
27.6666666666667 1.22420130854962
27.8333333333333 1.21430962971511
28 1.20476397844728
28.1666666666667 1.19554454666036
28.3333333333333 1.18663242482877
28.5 1.17800958224918
28.6666666666667 1.16965882623914
28.8333333333333 1.16156375585985
29 1.1537149669349
29.1666666666667 1.14613938634619
29.3333333333333 1.13886965213815
29.5 1.13193127919813
29.6666666666667 1.12534572053806
29.8333333333333 1.11913204051561
30 1.11330819187505
30.1666666666667 1.10789140593068
30.3333333333333 1.10289873092694
30.5 1.09834727734983
30.6666666666667 1.09425442276429
30.8333333333333 1.09063797972242
31 1.08751634610869
31.1666666666667 1.08490864939475
31.3333333333333 1.08283489173745
31.5 1.08131610046381
31.6666666666667 1.08037412195059
31.8333333333333 1.07999989898218
32 1.08013370233626
32.1666666666667 1.08072264359283
32.3333333333333 1.08172162756384
32.5 1.08308964068418
32.6666666666667 1.08478762384968
32.8333333333333 1.08677722748164
33 1.0890200606783
33.1666666666667 1.09147722011052
33.3333333333333 1.09410898116734
33.5 1.09687458722037
33.6666666666667 1.09973210262341
33.8333333333333 1.1026383115411
34 1.1055486538682
34.1666666666667 1.10841719472113
34.3333333333333 1.11119662682216
34.5 1.11383877151695
34.6666666666667 1.11631719313372
34.8333333333333 1.11863467094213
35 1.12078997294204
35.1666666666667 1.12277794212803
35.3333333333333 1.12459129121624
35.5 1.12622158309403
35.6666666666667 1.12765977220874
35.8333333333333 1.1288965102128
36 1.12992232576639
36.1666666666667 1.13072773773783
36.3333333333333 1.13130333361555
36.5 1.13163983011633
36.6666666666667 1.13172812498117
36.8333333333333 1.13155934464764
37 1.1311248901614
37.1666666666667 1.13041648244501
37.3333333333333 1.12942834518079
37.5 1.12816435847214
37.6666666666667 1.12663005737508
37.8333333333333 1.12483030211246
38 1.1227697987974
38.1666666666667 1.12045336464191
38.3333333333333 1.11788605945941
38.5 1.11507324677442
38.6666666666667 1.11202061797586
38.8333333333333 1.10873419621026
39 1.10522032933141
39.1666666666667 1.10148567630134
39.3333333333333 1.09753718953655
39.5 1.09338209454089
39.6666666666667 1.08902786757781
39.8333333333333 1.0844822118221
40 1.07975243067543
40.1666666666667 1.07481870460884
40.3333333333333 1.06962762444485
40.5 1.06413134790079
40.6666666666667 1.05828780451893
40.8333333333333 1.052059120826
41 1.04541093650146
41.1666666666667 1.03831217073619
41.3333333333333 1.03073501262674
41.5 1.02265501852718
41.6666666666667 1.01405125466256
41.8333333333333 1.00490647217702
42 0.995207157573555
42.1666666666667 0.984943793817118
42.3333333333333 0.974110859835447
42.5 0.962706911569483
42.6666666666667 0.950734599967057
42.8333333333333 0.938200647201528
43 0.925116027072806
43.1666666666667 0.911511051374098
43.3333333333333 0.897440438218756
43.5 0.882956803554414
43.6666666666667 0.868109737811355
43.8333333333333 0.852946672461044
44 0.837513240976743
44.1666666666667 0.821853385949414
44.3333333333333 0.806009344930067
44.5 0.790021584792855
44.6666666666667 0.773928721157453
44.8333333333333 0.757767441674635
45 0.741572442447849
45.1666666666667 0.725376381692636
45.3333333333333 0.709209851927123
45.5 0.693101370422234
45.6666666666667 0.677077386809999
45.8333333333333 0.661162306302716
46 0.645378526759009
46.1666666666667 0.629746487761343
46.3333333333333 0.614284729879038
46.5 0.599009962457789
46.6666666666667 0.583937138011145
46.8333333333333 0.569079531560115
47 0.554448824534804
47.1666666666667 0.540055190599946
47.3333333333333 0.525907383032784
47.5 0.512012822492481
47.6666666666667 0.498377684312171
47.8333333333333 0.485006984573017
48 0.471904664336715
48.1666666666667 0.459073671521542
48.3333333333333 0.446516040006612
48.5 0.434232965638391
48.6666666666667 0.422224878894809
48.8333333333333 0.410491515099902
49 0.399031976322163
49.1666666666667 0.387844797949394
49.3333333333333 0.376928004020481
49.5 0.366279162326754
49.6666666666667 0.355895435267177
49.8333333333333 0.345773627177402
50 0.33591022824001
50.1666666666667 0.326301455099086
50.3333333333333 0.31694328831466
50.5 0.307831506801431
50.6666666666667 0.298961719401561
50.8333333333333 0.290329393744583
51 0.28192988254825
51.1666666666667 0.273758447512499
51.3333333333333 0.26581028095681
51.5 0.258080525346953
51.6666666666667 0.250564290851785
51.8333333333333 0.243256671065441
52 0.236152757024357
52.1666666666667 0.229247649639784
52.3333333333333 0.222536470661466
52.5 0.216014372278403
52.6666666666667 0.209676545455245
52.8333333333333 0.203518226892631
53 0.197534718098702
53.1666666666667 0.191721343236369
53.3333333333333 0.186073520306071
53.5 0.180586721134964
53.6666666666667 0.175256484449243
53.8333333333333 0.170078417456781
54 0.165048196654243
54.1666666666667 0.160161567920329
54.3333333333333 0.155414345798753
54.5 0.150802412097952
54.6666666666667 0.146321713693294
54.8333333333333 0.141968259532998
55 0.13773811678507
55.1666666666667 0.133627406043203
55.3333333333333 0.129632295468712
55.5 0.125748993695432
55.6666666666667 0.121973741251026
55.8333333333333 0.118302728064972
56 0.114732332273589
56.1666666666667 0.111258765874057
56.3333333333333 0.107878266656278
56.5 0.104587027467046
56.6666666666667 0.10138117109481
56.8333333333333 0.0982567201716809
57 0.0952095610814339
57.1666666666667 0.0922354006395032
57.3333333333333 0.089329714019818
57.5 0.0864876819886761
57.6666666666667 0.0837041150243602
57.8333333333333 0.0809733611605664
58 0.0782891934707249
58.1666666666667 0.0756421897814729
};
\coordinate (spypoint_1) at (axis cs:5,5.9);
\coordinate (spyviewer_1) at (axis cs:38,4.4);
\spy on (spypoint_1) in node [fill=white] at (spyviewer_1);
\end{axis}

\end{tikzpicture}


==> figures/backoff_tuning_Vt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={chamfered rectangle,magnification=3,width=4.5cm,height=2cm,connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\node at (-1.5,3.7) {\textbf{c)}};

\begin{axis}[
height=0.30\textwidth,
width=0.46\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \text{Time} \ t \ (\si{\minute})\)},
xmajorgrids,
xmin=-1, xmax=60,
xtick style={color=black},
x tick label style={xshift=-{(\tick==60)*.6em}},
y grid style={darkgray176},
ylabel={\(\displaystyle \text{Voltage} \ V_{T} \ (\si{\volt})\)},
ymajorgrids,
ymin=3.2, ymax=4.3,
ytick style={color=black}
]
\addplot [semithick, lightgray]
table {%
0 3.18001484327883
0.166666666666667 3.41083259705537
0.333333333333333 3.58737195822798
0.5 3.71897662880199
0.666666666666667 3.81394439689255
0.833333333333333 3.87977358955186
1 3.92335987398402
1.16666666666667 3.95103534954858
1.33333333333333 3.96829418400534
1.5 3.98024643759322
1.66666666666667 3.99120410832951
1.83333333333333 4.00188663660148
2 4.01171591548359
2.16666666666667 4.02018147238163
2.33333333333333 4.02770440093147
2.5 4.03509393822732
2.66666666666667 4.04306927457706
2.83333333333333 4.05174054117069
3 4.0608871978226
3.16666666666667 4.07027931458628
3.33333333333333 4.07973810459723
3.5 4.08911746040541
3.66666666666667 4.09827470139698
3.83333333333333 4.10719411685924
4 4.1159621526222
4.16666666666667 4.11802766046923
4.33333333333333 4.12087016455117
4.5 4.12443362110424
4.66666666666667 4.12853032729523
4.83333333333333 4.13299658999451
5 4.13767160762427
5.16666666666667 4.14237595242967
5.33333333333333 4.14690730574525
5.5 4.1510448946126
5.66666666666667 4.15455738015263
5.83333333333333 4.15720811887002
6 4.15875689258899
6.16666666666667 4.15899721585591
6.33333333333333 4.15798542573465
6.5 4.1559735708997
6.66666666666667 4.15322466838019
6.83333333333333 4.14997299812877
7 4.14640696951663
7.16666666666667 4.14267776715782
7.33333333333333 4.13892377660714
7.5 4.13527220657743
7.66666666666667 4.13183366511023
7.83333333333333 4.12868862901869
8 4.12589178959066
8.16666666666667 4.12348560994354
8.33333333333333 4.12152085497164
8.5 4.12004728387247
8.66666666666667 4.11904663457161
8.83333333333333 4.11846782341021
9 4.11824893012775
9.16666666666667 4.11833119500995
9.33333333333333 4.11866230222623
9.5 4.11920164655903
9.66666666666667 4.11992223533181
9.83333333333333 4.12079700795674
10 4.12179625570789
10.1666666666667 4.12288563306158
10.3333333333333 4.12402574135515
10.5 4.12517814910379
10.6666666666667 4.1263072268888
10.8333333333333 4.12738136941312
11 4.12837414510005
11.1666666666667 4.12927101387432
11.3333333333333 4.13008800511391
11.5 4.13084722280588
11.6666666666667 4.13156873031723
11.8333333333333 4.13226961000494
12 4.13296323512496
12.1666666666667 4.13365962678933
12.3333333333333 4.1343658592156
12.5 4.13508636863969
12.6666666666667 4.13582361884957
12.8333333333333 4.13657865770225
13 4.13735151113369
13.1666666666667 4.13814150880461
13.3333333333333 4.13894693858577
13.5 4.13976458137768
13.6666666666667 4.14059162452973
13.8333333333333 4.1414259658086
14 4.14226616951897
14.1666666666667 4.1431114081455
14.3333333333333 4.14396141037003
14.5 4.14481673711762
14.6666666666667 4.14567866827125
14.8333333333333 4.14654857133228
15 4.147426327134
15.1666666666667 4.14831017148622
15.3333333333333 4.14919879378456
15.5 4.15009130840845
15.6666666666667 4.15098718045885
15.8333333333333 4.15188671283153
16 4.15279037935899
16.1666666666667 4.15369820216682
16.3333333333333 4.15460981561313
16.5 4.15552451560831
16.6666666666667 4.1564412904224
16.8333333333333 4.15735884016309
17 4.15827557607612
17.1666666666667 4.15918921839685
17.3333333333333 4.16009714432539
17.5 4.16099722798353
17.6666666666667 4.16188772768198
17.8333333333333 4.16276716373698
18 4.16363423268694
18.1666666666667 4.16448774501949
18.3333333333333 4.16532657742797
18.5 4.16614968431131
18.6666666666667 4.16695600924205
18.8333333333333 4.16774398256775
19 4.16851155017308
19.1666666666667 4.16925628717776
19.3333333333333 4.16997548702175
19.5 4.17066624264499
19.6666666666667 4.17132552999214
19.8333333333333 4.17195030748748
20 4.17253770224265
20.1666666666667 4.17308515882953
20.3333333333333 4.17359160057531
20.5 4.17405855077551
20.6666666666667 4.17448803507466
20.8333333333333 4.17488225637945
21 4.17524354505473
21.1666666666667 4.1755743093682
21.3333333333333 4.17587698683692
21.5 4.17615400399464
21.6666666666667 4.17640774262153
21.8333333333333 4.1766405087501
22 4.17685450645998
22.1666666666667 4.17705181692918
22.3333333333333 4.17723438269409
22.5 4.17740399683642
22.6666666666667 4.17756229581564
22.8333333333333 4.1777107278028
23 4.17785054092071
23.1666666666667 4.177982822222
23.3333333333333 4.17810850869861
23.5 4.17822839821481
23.6666666666667 4.17834316186306
23.8333333333333 4.17845335705247
24 4.17855944075426
24.1666666666667 4.17866178247287
24.3333333333333 4.17876067676106
24.5 4.17885636134281
24.6666666666667 4.17894902960152
24.8333333333333 4.17903882954833
25 4.17912587210925
25.1666666666667 4.17921023909052
25.3333333333333 4.17929198986723
25.5 4.1793711675461
25.6666666666667 4.17944780394783
25.8333333333333 4.17952192252042
26 4.17959354781647
26.1666666666667 4.17966270029086
26.3333333333333 4.17972940706248
26.5 4.17979373929082
26.6666666666667 4.17985579212993
26.8333333333333 4.17991562721431
27 4.17997322310272
27.1666666666667 4.18002855972042
27.3333333333333 4.1800816392362
27.5 4.1801324812837
27.6666666666667 4.18018111929002
27.8333333333333 4.18022759758228
28 4.1802719690577
28.1666666666667 4.18031429327524
28.3333333333333 4.18035463487205
28.5 4.18039306223821
28.6666666666667 4.18042964281885
28.8333333333333 4.18046443480769
29 4.18049751674957
29.1666666666667 4.18052899236673
29.3333333333333 4.18055898636114
29.5 4.18058764203305
29.6666666666667 4.18061511995494
29.8333333333333 4.18064159726763
30 4.18066726740377
30.1666666666667 4.18069234011385
30.3333333333333 4.1807170417358
30.5 4.18074161568742
30.6666666666667 4.18076632317997
30.8333333333333 4.1807914441621
31 4.18081727851095
31.1666666666667 4.18084414308518
31.3333333333333 4.18087229915068
31.5 4.18090194591751
31.6666666666667 4.18093327212091
31.8333333333333 4.18096645516674
32 4.18100165870076
32.1666666666667 4.18103903037068
32.3333333333333 4.18107869971574
32.5 4.18112077612199
32.6666666666667 4.18116534676813
32.8333333333333 4.18121247453315
33 4.18126219585913
33.1666666666667 4.18131451857376
33.3333333333333 4.18136941969533
33.5 4.18142684325661
33.6666666666667 4.18148669819726
33.8333333333333 4.18154886755589
34 4.1816133300111
34.1666666666667 4.18168012055426
34.3333333333333 4.18174925175273
34.5 4.18182071921359
34.6666666666667 4.18189450557214
34.8333333333333 4.18197058285353
35 4.18204891369687
35.1666666666667 4.18212945223559
35.3333333333333 4.18221214462289
35.5 4.18229692945491
35.6666666666667 4.18238373819926
35.8333333333333 4.18247249544323
36 4.18256311956443
36.1666666666667 4.18265552308734
36.3333333333333 4.1827496132888
36.5 4.18284530730447
36.6666666666667 4.18294257975642
36.8333333333333 4.18304141669486
37 4.18314180273735
37.1666666666667 4.18324372438979
37.3333333333333 4.18334717196749
37.5 4.18345214075445
37.6666666666667 4.18355863173485
37.8333333333333 4.18366665205326
38 4.1837762153431
38.1666666666667 4.18388734195068
38.3333333333333 4.18400005906736
38.5 4.18411440078809
38.6666666666667 4.18423040809898
38.8333333333333 4.18434812893038
39 4.18446761746542
39.1666666666667 4.18458883242564
39.3333333333333 4.18471134708621
39.5 4.18483468507588
39.6666666666667 4.18495840353422
39.8333333333333 4.18508207797575
40 4.18520529601351
40.1666666666667 4.1853276576506
40.3333333333333 4.18544877745962
40.5 4.18556828814559
40.6666666666667 4.18568584464825
40.8333333333333 4.18580561074416
41 4.18591840619683
41.1666666666667 4.18602842290689
41.3333333333333 4.18613051709878
41.5 4.18623423830064
41.6666666666667 4.18633457927714
41.8333333333333 4.18643145832083
42 4.18652484953133
42.1666666666667 4.18661500465687
42.3333333333333 4.18670231472477
42.5 4.18678713862439
42.6666666666667 4.18686981451681
42.8333333333333 4.18695066532312
43 4.1870299997111
43.1666666666667 4.18710811106099
43.3333333333333 4.18718527568381
43.5 4.18726175094149
43.6666666666667 4.18733777359066
43.8333333333333 4.1874135584987
44 4.18748929778651
44.1666666666667 4.18756516040195
44.3333333333333 4.18764129209641
44.5 4.18771781576605
44.6666666666667 4.18779483210783
44.8333333333333 4.18787242053875
45 4.18795064032728
45.1666666666667 4.18802953188735
45.3333333333333 4.1881091181919
45.5 4.18818940627765
45.6666666666667 4.18827038871575
45.8333333333333 4.18835204519316
46 4.18843434400994
46.1666666666667 4.18851724354969
46.3333333333333 4.18860069368943
46.5 4.18868463713641
46.6666666666667 4.18876901068121
46.8333333333333 4.1888537463605
47 4.18893877252518
47.1666666666667 4.18902401481216
47.3333333333333 4.18910939701984
47.5 4.18919484188886
47.6666666666667 4.18928027193351
47.8333333333333 4.1893656095789
48 4.18945077827
48.1666666666667 4.18953570257073
48.3333333333333 4.1896203086046
48.5 4.18970452435189
48.6666666666667 4.18978827988325
48.8333333333333 4.18987150753425
49 4.18995414202548
49.1666666666667 4.19003612053214
49.3333333333333 4.19011738270667
49.5 4.19019787065744
49.6666666666667 4.19027752888583
49.8333333333333 4.19035630418324
50 4.19043414548912
50.1666666666667 4.19051100370995
50.3333333333333 4.19058683149691
50.5 4.19066158298156
50.6666666666667 4.19073521346387
50.8333333333333 4.19080767903429
51 4.1908789361617
51.1666666666667 4.19094894264758
51.3333333333333 4.19101765202422
51.5 4.1910850195799
51.6666666666667 4.19115099748913
51.8333333333333 4.19121553476905
52 4.191278576098
52.1666666666667 4.19134006036987
52.3333333333333 4.191399918912
52.5 4.19145807326541
52.6666666666667 4.19151443239456
52.8333333333333 4.19156888914305
53 4.19162131570118
53.1666666666667 4.19167154908527
53.3333333333333 4.19171940827596
53.5 4.19176465258699
53.6666666666667 4.19180698469278
53.8333333333333 4.19184602741673
54 4.19188129760045
54.1666666666667 4.19191217084683
54.3333333333333 4.19193783362919
54.5 4.19195708514006
54.6666666666667 4.19196863782503
54.8333333333333 4.19197050858843
55 4.19196011111443
55.1666666666667 4.19193393297288
55.3333333333333 4.1918871530996
55.5 4.19181309031138
55.6666666666667 4.19170243237288
55.8333333333333 4.19154222532199
56 4.19131480163974
56.1666666666667 4.19099729761036
56.3333333333333 4.19056348115299
56.5 4.18999106374279
56.6666666666667 4.18927723268475
56.8333333333333 4.18845737206009
57 4.18760773963167
57.1666666666667 4.18666313484881
57.3333333333333 4.18604867549933
57.5 4.1855468079355
57.6666666666667 4.18514701096934
57.8333333333333 4.18483120247371
58 4.18458155855252
58.1666666666667 4.18438336813648
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328011
0.166666666666667 3.41083259705877
0.333333333333333 3.58737195823387
0.5 3.71897662881042
0.666666666666667 3.81394439690342
0.833333333333333 3.87977358956509
1 3.92335987399958
1.16666666666667 3.95103534956643
1.33333333333333 3.96829418402589
1.5 3.98024643761722
1.66666666666667 3.99120410836034
1.83333333333333 4.00188663665704
2 4.01171591558467
2.16666666666667 4.02018147253349
2.33333333333333 4.02770440117582
2.5 4.03509393865068
2.66666666666667 4.04306927491186
2.83333333333333 4.05174054169017
3 4.06088719860229
3.16666666666667 4.0702793161599
3.33333333333333 4.07973810806787
3.5 4.08911747106058
3.66666666666667 4.09827470063572
3.83333333333333 4.10719410812777
4 4.11596237632452
4.16666666666667 4.11902433728492
4.33333333333333 4.11729753886677
4.5 4.11597176722269
4.66666666666667 4.11494526268927
4.83333333333333 4.11414493023308
5 4.11351856719299
5.16666666666667 4.1130220382114
5.33333333333333 4.11261472867843
5.5 4.11225547561426
5.66666666666667 4.11190493705367
5.83333333333333 4.11152633675246
6 4.11108928556725
6.16666666666667 4.11056951812586
6.33333333333333 4.10995531725928
6.5 4.10927536139949
6.66666666666667 4.10855377161226
6.83333333333333 4.10780777398094
7 4.1070513850541
7.16666666666667 4.10630340252039
7.33333333333333 4.10559615416991
7.5 4.10496178887188
7.66666666666667 4.10443020271486
7.83333333333333 4.10401496273461
8 4.10371171085942
8.16666666666667 4.10351450893885
8.33333333333333 4.1034185422286
8.5 4.10344035622547
8.66666666666667 4.10361413288351
8.83333333333333 4.10396610857043
9 4.10450346801186
9.16666666666667 4.10520887938108
9.33333333333333 4.10604871383892
9.5 4.10699499176344
9.66666666666667 4.10802572950325
9.83333333333333 4.10913668192018
10 4.11033815659223
10.1666666666667 4.11163746056369
10.3333333333333 4.1130379854682
10.5 4.11453490322168
10.6666666666667 4.11611416418525
10.8333333333333 4.11776047453105
11 4.11945788695816
11.1666666666667 4.12118972380751
11.3333333333333 4.12293868440214
11.5 4.12468945008663
11.6666666666667 4.1264339116675
11.8333333333333 4.128164571392
12 4.12987594523422
12.1666666666667 4.13156367182463
12.3333333333333 4.13322332177958
12.5 4.13485091686212
12.6666666666667 4.1364431202837
12.8333333333333 4.13799710060384
13 4.13951084112752
13.1666666666667 4.14098320355539
13.3333333333333 4.14241379392927
13.5 4.14380282781184
13.6666666666667 4.14515042080505
13.8333333333333 4.1464564666008
14 4.14772230006524
14.1666666666667 4.14895045892774
14.3333333333333 4.15014430352092
14.5 4.15130774132491
14.6666666666667 4.15244505360134
14.8333333333333 4.15356088673464
15 4.15465985440123
15.1666666666667 4.15574612986909
15.3333333333333 4.15682187186245
15.5 4.15788836973036
15.6666666666667 4.1589470126625
15.8333333333333 4.15999920864949
16 4.1610462226723
16.1666666666667 4.16208870624337
16.3333333333333 4.16312657729792
16.5 4.16415912257038
16.6666666666667 4.16518506991643
16.8333333333333 4.16620263407841
17 4.16720954774126
17.1666666666667 4.16820309028691
17.3333333333333 4.16918080814835
17.5 4.17014169737674
17.6666666666667 4.17108519165167
17.8333333333333 4.17201089279369
18 4.17291850852376
18.1666666666667 4.17380781276788
18.3333333333333 4.17467861771731
18.5 4.17553074865675
18.6666666666667 4.17636304138757
18.8333333333333 4.17717160029726
19 4.17795187356179
19.1666666666667 4.17869905032778
19.3333333333333 4.17940805946622
19.5 4.18007360741566
19.6666666666667 4.18069025581023
19.8333333333333 4.18125253942897
20 4.1817558004047
20.1666666666667 4.18219744915397
20.3333333333333 4.18257559530432
20.5 4.18289092097966
20.6666666666667 4.18314580516828
20.8333333333333 4.1833431437078
21 4.18348623711144
21.1666666666667 4.18357869564433
21.3333333333333 4.18362430016533
21.5 4.18362684276718
21.6666666666667 4.1835901916744
21.8333333333333 4.18351824396178
22 4.18341485468679
22.1666666666667 4.18328377926714
22.3333333333333 4.18312862768675
22.5 4.18295282880806
22.6666666666667 4.18275961065505
22.8333333333333 4.18255219430437
23 4.18233372560386
23.1666666666667 4.18210692673537
23.3333333333333 4.18187413499831
23.5 4.18163735040399
23.6666666666667 4.18139827234015
23.8333333333333 4.1811583311997
24 4.18091871615495
24.1666666666667 4.18068040109275
24.3333333333333 4.18044416803348
24.5 4.18021061483501
24.6666666666667 4.17998018744322
24.8333333333333 4.17975321922537
25 4.1795299437884
25.1666666666667 4.17931050718169
25.3333333333333 4.17909497979317
25.5 4.1788833672901
25.6666666666667 4.17867561938613
25.8333333333333 4.17847164360351
26 4.17827130592508
26.1666666666667 4.17807444219287
26.3333333333333 4.17788086149262
26.5 4.17769034547096
26.6666666666667 4.17750268361442
26.8333333333333 4.17731771152824
27 4.17713536767231
27.1666666666667 4.17695561867727
27.3333333333333 4.17677844000845
27.5 4.17660381597106
27.6666666666667 4.17643173914414
27.8333333333333 4.17626220959572
28 4.17609523405004
28.1666666666667 4.1759308250855
28.3333333333333 4.17576900039577
28.5 4.17560978212481
28.6666666666667 4.17545319294602
28.8333333333333 4.17529920985955
29 4.17514776780796
29.1666666666667 4.17499879186408
29.3333333333333 4.17485219860878
29.5 4.17470789655631
29.6666666666667 4.17456578655655
29.8333333333333 4.17442576220378
30 4.17428771023713
30.1666666666667 4.17415151093552
30.3333333333333 4.17401703847584
30.5 4.17388416123927
30.6666666666667 4.17375274205554
30.8333333333333 4.17362263837796
31 4.17349370238421
31.1666666666667 4.17336578099758
31.3333333333333 4.17323871818693
31.5 4.17311245618437
31.6666666666667 4.17298707372103
31.8333333333333 4.17286265409433
32 4.17273928339896
32.1666666666667 4.1726170562602
32.3333333333333 4.17249607917705
32.5 4.17237647244725
32.6666666666667 4.17225837125113
32.8333333333333 4.17214192623318
33 4.17202730375921
33.1666666666667 4.17191468595722
33.3333333333333 4.17180427059859
33.5 4.17169627084357
33.6666666666667 4.17159091485782
33.8333333333333 4.17148844529736
34 4.17138911865364
34.1666666666667 4.17129320445021
34.3333333333333 4.17120095746748
34.5 4.17111251633999
34.6666666666667 4.17102799855634
34.8333333333333 4.17094753381814
35 4.17087125794712
35.1666666666667 4.17079930932398
35.3333333333333 4.17073182675809
35.5 4.17066894816
35.6666666666667 4.17061080966264
35.8333333333333 4.1705575449907
36 4.17050928496466
36.1666666666667 4.17046615707873
36.3333333333333 4.17042828511873
36.5 4.17039578880135
36.6666666666667 4.17036878342549
36.8333333333333 4.17034737953108
37 4.17033168256349
37.1666666666667 4.1703217924949
37.3333333333333 4.17031778985094
37.5 4.17031971870861
37.6666666666667 4.17032761636039
37.8333333333333 4.17034151643722
38 4.17036144763396
38.1666666666667 4.1703874331411
38.3333333333333 4.17041949039911
38.5 4.17045763101497
38.6666666666667 4.17050186101798
38.8333333333333 4.17055218088003
39 4.17060858575176
39.1666666666667 4.17067106569002
39.3333333333333 4.17073960590479
39.5 4.17081418701936
39.6666666666667 4.17089478534237
39.8333333333333 4.17098137314625
40 4.17107391894783
40.1666666666667 4.17117238779302
40.3333333333333 4.17127674970371
40.5 4.17138710150371
40.6666666666667 4.17150362231065
40.8333333333333 4.17162646214365
41 4.17175574667808
41.1666666666667 4.17189158089157
41.3333333333333 4.17203727324413
41.5 4.17218655627992
41.6666666666667 4.17233920367173
41.8333333333333 4.17250186628908
42 4.17267131175906
42.1666666666667 4.17284751229416
42.3333333333333 4.17303041814784
42.5 4.17321995556311
42.6666666666667 4.17341602549221
42.8333333333333 4.17361850283196
43 4.17382723604728
43.1666666666667 4.17404204711573
43.3333333333333 4.17426273176763
43.5 4.17448906000711
43.6666666666667 4.1747207768892
43.8333333333333 4.17495756951935
44 4.17519901015169
44.1666666666667 4.17544466263669
44.3333333333333 4.17569410071961
44.5 4.17594690533996
44.6666666666667 4.17620266402656
44.8333333333333 4.17646097134624
45 4.17672142984585
45.1666666666667 4.17698365118537
45.3333333333333 4.1772472572986
45.5 4.17751188149415
45.6666666666667 4.17777716945049
45.8333333333333 4.17804278008272
46 4.17830838627151
46.1666666666667 4.17857367545271
46.3333333333333 4.17883835007085
46.5 4.17910212790244
46.6666666666667 4.1793647422568
46.8333333333333 4.17962594206338
47 4.17988549185534
47.1666666666667 4.18014317165884
47.3333333333333 4.18039877679822
47.5 4.18065211763507
47.6666666666667 4.1809030192249
47.8333333333333 4.18115132091654
48 4.18139687593577
48.1666666666667 4.18163955090237
48.3333333333333 4.18187922532396
48.5 4.18211579106551
48.6666666666667 4.18234915180131
48.8333333333333 4.1825912317438
49 4.1828185469982
49.1666666666667 4.18304240438923
49.3333333333333 4.18324948882544
49.5 4.18346564405189
49.6666666666667 4.18367827305132
49.8333333333333 4.18388733096483
50 4.18409278625406
50.1666666666667 4.18429461787511
50.3333333333333 4.18449281337305
50.5 4.18468736754184
50.6666666666667 4.18487828143546
50.8333333333333 4.18506556160072
51 4.18524921945284
51.1666666666667 4.18542927074574
51.3333333333333 4.18560573510745
51.5 4.18577863562219
51.6666666666667 4.18594799844763
51.8333333333333 4.18611385245961
52 4.1862762289195
52.1666666666667 4.18643516116045
52.3333333333333 4.18659068428994
52.5 4.18674283490618
52.6666666666667 4.18689165082666
52.8333333333333 4.18703717082672
53 4.18717943438624
53.1666666666667 4.18731848144254
53.3333333333333 4.18745435214717
53.5 4.18758708662418
53.6666666666667 4.18775146224871
53.8333333333333 4.18788013873222
54 4.18796793616127
54.1666666666667 4.18808828011614
54.3333333333333 4.18820575887552
54.5 4.18832037933704
54.6666666666667 4.18843215616467
54.8333333333333 4.1885411079925
55 4.18864725479231
55.1666666666667 4.18875061595993
55.3333333333333 4.18885120883064
55.5 4.18894904742294
55.6666666666667 4.18904414126727
55.8333333333333 4.18913649422035
56 4.18922610317151
56.1666666666667 4.18938466264997
56.3333333333333 4.18947423258454
56.5 4.18948045071433
56.6666666666667 4.18955836263227
56.8333333333333 4.18963350019844
57 4.18970571871647
57.1666666666667 4.18977486283911
57.3333333333333 4.18984075309468
57.5 4.18990317235702
57.6666666666667 4.18996185087792
57.8333333333333 4.19001644830954
58 4.1902218651821
58.1666666666667 4.19028415173381
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328931
0.166666666666667 3.41083259707728
0.333333333333333 3.58737195826177
0.5 3.71897662884865
0.666666666666667 3.81394439695323
0.833333333333333 3.87977358963208
1 3.92335987409127
1.16666666666667 3.95103534969342
1.33333333333333 3.9682941841951
1.5 3.98024643784794
1.66666666666667 3.99120410870555
1.83333333333333 4.00188663725272
2 4.01171591615645
2.16666666666667 4.02018147347041
2.33333333333333 4.02770440274036
2.5 4.03509393855476
2.66666666666667 4.04306927475778
2.83333333333333 4.0517405369211
3 4.06088719159937
3.16666666666667 4.07027931982364
3.33333333333333 4.07973809404996
3.5 4.08911744060477
3.66666666666667 4.09827491818576
3.83333333333333 4.10719414613196
4 4.11596237508258
4.16666666666667 4.12464005964656
4.33333333333333 4.13312302269518
4.5 4.14120288444586
4.66666666666667 4.14868222637566
4.83333333333333 4.1554922189251
5 4.16171628429848
5.16666666666667 4.1674536223349
5.33333333333333 4.16947812575865
5.5 4.16560543374637
5.66666666666667 4.161614484369
5.83333333333333 4.15750831688521
6 4.15329184077763
6.16666666666667 4.14898907285094
6.33333333333333 4.14465513152172
6.5 4.14036206556096
6.66666666666667 4.13616693059209
6.83333333333333 4.13210734362917
7 4.12820519035084
7.16666666666667 4.12448179588387
7.33333333333333 4.12096485711725
7.5 4.11768406051067
7.66666666666667 4.11465861664293
7.83333333333333 4.11189254237761
8 4.10937981137406
8.16666666666667 4.10711287082673
8.33333333333333 4.10510202081455
8.5 4.10336702775305
8.66666666666667 4.10191987956479
8.83333333333333 4.10076192796062
9 4.09987297673484
9.16666666666667 4.09922784196018
9.33333333333333 4.09880425946974
9.5 4.0985859068794
9.66666666666667 4.09857664228898
9.83333333333333 4.09878840475293
10 4.09923206554835
10.1666666666667 4.09991593466082
10.3333333333333 4.10083939037512
10.5 4.10199411813241
10.6666666666667 4.10336941417798
10.8333333333333 4.10495201105481
11 4.10672577698585
11.1666666666667 4.10867174078412
11.3333333333333 4.11076693475021
11.5 4.1129762121453
11.6666666666667 4.11526119214106
11.8333333333333 4.11758788384984
12 4.1199267786494
12.1666666666667 4.12225169568742
12.3333333333333 4.12454034480475
12.5 4.12677448242583
12.6666666666667 4.12893971073689
12.8333333333333 4.13102535777187
13 4.13302420456466
13.1666666666667 4.1349319559549
13.3333333333333 4.13674671359411
13.5 4.13846851465546
13.6666666666667 4.14009936225462
13.8333333333333 4.14164338510559
14 4.14310613925521
14.1666666666667 4.1444938943327
14.3333333333333 4.14581313202782
14.5 4.14707021159438
14.6666666666667 4.14827099658894
14.8333333333333 4.14942039849117
15 4.15052263446409
15.1666666666667 4.15158220467951
15.3333333333333 4.15260485055644
15.5 4.15359565771037
15.6666666666667 4.15455890029833
15.8333333333333 4.15549814404157
16 4.15641554273487
16.1666666666667 4.15731197742364
16.3333333333333 4.15818795238124
16.5 4.15904369722027
16.6666666666667 4.15987921624325
16.8333333333333 4.16069432699747
17 4.16148869298074
17.1666666666667 4.16226189001178
17.3333333333333 4.16301463072028
17.5 4.16374892322917
17.6666666666667 4.16446654683793
17.8333333333333 4.16516903689457
18 4.16585775130064
18.1666666666667 4.16653391887007
18.3333333333333 4.16719867416371
18.5 4.16785308120361
18.6666666666667 4.16849748805276
18.8333333333333 4.1691305841828
19 4.16975104866322
19.1666666666667 4.17035774390975
19.3333333333333 4.17094963354457
19.5 4.17152573881905
19.6666666666667 4.17208511893521
19.8333333333333 4.17262686658137
20 4.17315026161318
20.1666666666667 4.17365547913545
20.3333333333333 4.17414288004818
20.5 4.17461238895075
20.6666666666667 4.17506352452346
20.8333333333333 4.17549590963217
21 4.17590928418082
21.1666666666667 4.1763034872507
21.3333333333333 4.17667844163544
21.5 4.17703410425077
21.6666666666667 4.17737047236869
21.8333333333333 4.17768761976881
22 4.17798568712284
22.1666666666667 4.1782648730926
22.3333333333333 4.17852542701748
22.5 4.17876764261831
22.6666666666667 4.1789918523923
22.8333333333333 4.17919843529607
23 4.17938793701762
23.1666666666667 4.17956096807154
23.3333333333333 4.17971810024379
23.5 4.17985987715399
23.6666666666667 4.17998682033223
23.8333333333333 4.18009943180081
24 4.18019819486648
24.1666666666667 4.1802835740616
24.3333333333333 4.18035601474237
24.5 4.18041594138094
24.6666666666667 4.18046374583979
24.8333333333333 4.18049979695953
25 4.18052444937574
25.1666666666667 4.18053804173688
25.3333333333333 4.18054089566779
25.5 4.18053331522461
25.6666666666667 4.18051558663884
25.8333333333333 4.18048797823556
26 4.18045074044485
26.1666666666667 4.18040410587296
26.3333333333333 4.18034828940004
26.5 4.18028347676209
26.6666666666667 4.18020980940012
26.8333333333333 4.18012742428868
27 4.18003671048976
27.1666666666667 4.17993834971448
27.3333333333333 4.17983299676378
27.5 4.17972126322439
27.6666666666667 4.17960372239623
27.8333333333333 4.1794809131769
28 4.17935334324493
28.1666666666667 4.17922149174752
28.3333333333333 4.17908581162042
28.5 4.17894673162198
28.6666666666667 4.17880465820399
28.8333333333333 4.17865998439371
29 4.17851308933717
29.1666666666667 4.1783643166122
29.3333333333333 4.17821397708235
29.5 4.17806235304388
29.6666666666667 4.17790970122132
29.8333333333333 4.17775625510373
30 4.17760222688259
30.1666666666667 4.17744780915596
30.3333333333333 4.17729317648904
30.5 4.17713848686628
30.6666666666667 4.1769838830615
30.8333333333333 4.17682949394358
31 4.17667543572635
31.1666666666667 4.17652181317117
31.3333333333333 4.17636872104826
31.5 4.17621625297135
31.6666666666667 4.17606451340107
31.8333333333333 4.17591361836044
32 4.17576369372996
32.1666666666667 4.17561487446805
32.3333333333333 4.1754673043277
32.5 4.17532113579152
32.6666666666667 4.17517653007747
32.8333333333333 4.17503365714213
33 4.17489269562608
33.1666666666667 4.17475383271085
33.3333333333333 4.17461726387547
33.5 4.17448319253801
33.6666666666667 4.17435182957119
33.8333333333333 4.17422339268243
34 4.17409810565094
34.1666666666667 4.17397619654327
34.3333333333333 4.17385788395233
34.5 4.17374337630506
34.6666666666667 4.17363287984075
34.8333333333333 4.17352659835308
35 4.17342473272892
35.1666666666667 4.17332748052372
35.3333333333333 4.17323503556164
35.5 4.17314758755067
35.6666666666667 4.17306532170695
35.8333333333333 4.17298841838503
36 4.1729170527066
36.1666666666667 4.17285139419256
36.3333333333333 4.17279160639534
36.5 4.17273784653528
36.6666666666667 4.1726902651411
36.8333333333333 4.1726490056977
37 4.17261420426389
37.1666666666667 4.17258598711833
37.3333333333333 4.17256446982634
37.5 4.17254976044562
37.6666666666667 4.17254195971296
37.8333333333333 4.17254116104955
38 4.17254745065395
38.1666666666667 4.17256090765945
38.3333333333333 4.17258160430088
38.5 4.1726096061749
38.6666666666667 4.17264497246029
38.8333333333333 4.17268775617967
39 4.1727380044858
39.1666666666667 4.17279575896544
39.3333333333333 4.17286105595822
39.5 4.17293392688543
39.6666666666667 4.17301439858784
39.8333333333333 4.17310249366684
40 4.17319823084292
40.1666666666667 4.17330162644274
40.3333333333333 4.17341269050687
40.5 4.17353141693429
40.6666666666667 4.17365778191726
40.8333333333333 4.17379174304254
41 4.17393323818514
41.1666666666667 4.17408218436762
41.3333333333333 4.17423847668275
41.5 4.17440198733933
41.6666666666667 4.17457256427523
41.8333333333333 4.17475003289674
42 4.17493419229336
42.1666666666667 4.17512481734102
42.3333333333333 4.17532165827874
42.5 4.17552444109577
42.6666666666667 4.1757328681952
42.8333333333333 4.17594661933689
43 4.17616535285836
43.1666666666667 4.17638870716843
43.3333333333333 4.17661630258431
43.5 4.17684775313464
43.6666666666667 4.17708268215449
43.8333333333333 4.1773207140977
44 4.17756147509792
44.1666666666667 4.17780459489476
44.3333333333333 4.17804970861715
44.5 4.17829645840835
44.6666666666667 4.17854449488583
44.8333333333333 4.178793478434
45 4.17904308033048
45.1666666666667 4.17929298370852
45.3333333333333 4.17954288436031
45.5 4.17979249138699
45.6666666666667 4.18004152770287
45.8333333333333 4.18028973040225
46 4.18053685099824
46.1666666666667 4.18078265554343
46.3333333333333 4.18102692464297
46.5 4.18126945337054
46.6666666666667 4.18151005109768
46.8333333333333 4.18174854124723
47 4.18198476098061
47.1666666666667 4.18221856082895
47.3333333333333 4.18244980429016
47.5 4.18267836734577
47.6666666666667 4.18290413799472
47.8333333333333 4.18312701574432
48 4.18334691108322
48.1666666666667 4.18356374494557
48.3333333333333 4.18377744816984
48.5 4.18398796095654
48.6666666666667 4.18419523232931
48.8333333333333 4.18439921960235
49 4.18459988785739
49.1666666666667 4.18479720943239
49.3333333333333 4.18499116342402
49.5 4.1851817352052
49.6666666666667 4.18536891595906
49.8333333333333 4.18555270222981
50 4.185733095491
50.1666666666667 4.18591010173131
50.3333333333333 4.18608373156436
50.5 4.18625399807979
50.6666666666667 4.18642091886959
50.8333333333333 4.18658451423523
51 4.18674480719341
51.1666666666667 4.18690182316323
51.3333333333333 4.1870555896673
51.5 4.18720613604554
51.6666666666667 4.18735349318051
51.8333333333333 4.18749769323256
52 4.18763876938343
52.1666666666667 4.18777675558652
52.3333333333333 4.1879116863214
52.5 4.18804359635095
52.6666666666667 4.18817252047799
52.8333333333333 4.18829849329871
53 4.1884215489493
53.1666666666667 4.18854172084157
53.3333333333333 4.18865904138234
53.5 4.18877354165791
53.6666666666667 4.18888525110509
53.8333333333333 4.18899419713176
54 4.1891004044038
54.1666666666667 4.18920389489877
54.3333333333333 4.18930469747435
54.5 4.18940281175853
54.6666666666667 4.18949825413832
54.8333333333333 4.18959102899658
55 4.18968113394269
55.1666666666667 4.18976855847961
55.3333333333333 4.18985328236264
55.5 4.18993527356003
55.6666666666667 4.19001448569277
55.8333333333333 4.1900908547796
56 4.19016429503288
56.1666666666667 4.1902346932984
56.3333333333333 4.19030186452822
56.5 4.19036566802139
56.6666666666667 4.19042583184327
56.8333333333333 4.19048203333214
57 4.19053385663516
57.1666666666667 4.19058076542322
57.3333333333333 4.19062206663529
57.5 4.19065686135419
57.6666666666667 4.1906839767569
57.8333333333333 4.19070128042188
58 4.19070762439511
58.1666666666667 4.19069997070023
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327968
0.166666666666667 3.41083259705772
0.333333333333333 3.58737195823226
0.5 3.71897662880847
0.666666666666667 3.81394439690129
0.833333333333333 3.87977358956284
1 3.92335987399704
1.16666666666667 3.95103534956327
1.33333333333333 3.96829418402126
1.5 3.98024643761001
1.66666666666667 3.99120410834606
1.83333333333333 4.0018866366183
2 4.01171591550618
2.16666666666667 4.02018147239434
2.33333333333333 4.02770440092018
2.5 4.03509393819072
2.66666666666667 4.04306927449958
2.83333333333333 4.05174054105093
3 4.06088719760255
3.16666666666667 4.07027931450527
3.33333333333333 4.07973810460606
3.5 4.08911746042548
3.66666666666667 4.09827470066571
3.83333333333333 4.10719411807483
4 4.11596230750548
4.16666666666667 4.116203906831
4.33333333333333 4.11677091764167
4.5 4.11799012531907
4.66666666666667 4.11972426934704
4.83333333333333 4.12186624797393
5 4.12432359884192
5.16666666666667 4.12700294109426
5.33333333333333 4.12980528981816
5.5 4.13262616270923
5.66666666666667 4.13535874441208
5.83333333333333 4.13789228491712
6 4.14010855899489
6.16666666666667 4.14188075931412
6.33333333333333 4.14313190804675
6.5 4.14387650630128
6.66666666666667 4.1441612320135
6.83333333333333 4.14404054231937
7 4.14356443568101
7.16666666666667 4.14275861513964
7.33333333333333 4.14164483189144
7.5 4.14025132493349
7.66666666666667 4.13862429135543
7.83333333333333 4.1368201216173
8 4.13488203436299
8.16666666666667 4.1328371482441
8.33333333333333 4.13069254450539
8.5 4.12845848989849
8.66666666666667 4.12617644248862
8.83333333333333 4.12391251933247
9 4.12172747637602
9.16666666666667 4.11966457920968
9.33333333333333 4.11775287615876
9.5 4.11601469136434
9.66666666666667 4.11447997035838
9.83333333333333 4.11318522095893
10 4.11216970108602
10.1666666666667 4.11147147633038
10.3333333333333 4.11111881106219
10.5 4.11113207924217
10.6666666666667 4.11152523347654
10.8333333333333 4.1123053875878
11 4.11347225528969
11.1666666666667 4.1150181121287
11.3333333333333 4.11690831139876
11.5 4.11907872674648
11.6666666666667 4.12146617597591
11.8333333333333 4.12401470484089
12 4.12667307183256
12.1666666666667 4.129394992076
12.3333333333333 4.13213972693942
12.5 4.13487216654941
12.6666666666667 4.13756272585139
12.8333333333333 4.14018751341252
13 4.14272791438788
13.1666666666667 4.14517001763502
13.3333333333333 4.14750399561258
13.5 4.1497235537327
13.6666666666667 4.15182669157267
13.8333333333333 4.15381540001983
14 4.1556943789073
14.1666666666667 4.15747000036953
14.3333333333333 4.15914952411384
14.5 4.16074032219222
14.6666666666667 4.16224895454693
14.8333333333333 4.16368124330591
15 4.16504397081429
15.1666666666667 4.16634563467726
15.3333333333333 4.16759365539022
15.5 4.1687942473588
15.6666666666667 4.169952282536
15.8333333333333 4.17106978607724
16 4.17214718017597
16.1666666666667 4.17318419643921
16.3333333333333 4.17418002104135
16.5 4.17513340276418
16.6666666666667 4.17604274306368
16.8333333333333 4.17690618358934
17 4.17772315227231
17.1666666666667 4.17849638851253
17.3333333333333 4.17922858664645
17.5 4.17992192574825
17.6666666666667 4.18057817678666
17.8333333333333 4.18119877995906
18 4.18178489562651
18.1666666666667 4.18233740213321
18.3333333333333 4.18285494322912
18.5 4.18333317337414
18.6666666666667 4.18376815426309
18.8333333333333 4.18415647317251
19 4.18449513544395
19.1666666666667 4.18478154502767
19.3333333333333 4.1850135431822
19.5 4.18518952606843
19.6666666666667 4.18530966022676
19.8333333333333 4.18537567015711
20 4.18538986503301
20.1666666666667 4.1853563701605
20.3333333333333 4.18527987589052
20.5 4.18516521273978
20.6666666666667 4.18501722771174
20.8333333333333 4.18484068015742
21 4.18464010827188
21.1666666666667 4.18441979195856
21.3333333333333 4.18418378153209
21.5 4.18393585006231
21.6666666666667 4.18367945954946
21.8333333333333 4.18341774170725
22 4.18315349044539
22.1666666666667 4.1828891636394
22.3333333333333 4.18262690442849
22.5 4.1823686005302
22.6666666666667 4.18211575993865
22.8333333333333 4.18186950908661
23 4.18163065674197
23.1666666666667 4.18139974506486
23.3333333333333 4.18117709232489
23.5 4.18096282990803
23.6666666666667 4.18075693424317
23.8333333333333 4.18055925593113
24 4.18036954594237
24.1666666666667 4.18018748722266
24.3333333333333 4.18001271074203
24.5 4.17984480665272
24.6666666666667 4.17968333622719
24.8333333333333 4.17952784226819
25 4.1793778578892
25.1666666666667 4.17923291382365
25.3333333333333 4.17909254437862
25.5 4.17895629221155
25.6666666666667 4.17882371211255
25.8333333333333 4.1786943721721
26 4.17856789316508
26.1666666666667 4.17844400170728
26.3333333333333 4.17832245269041
26.5 4.17820299715413
26.6666666666667 4.17808540309252
26.8333333333333 4.17796948240265
27 4.17785508470027
27.1666666666667 4.1777420911338
27.3333333333333 4.17763040941108
27.5 4.17751996973887
27.6666666666667 4.17741072145991
27.8333333333333 4.17730263023434
28 4.17719567565265
28.1666666666667 4.17708984905765
28.3333333333333 4.17698510540355
28.5 4.17688130395441
28.6666666666667 4.17677831924843
28.8333333333333 4.17667605087029
29 4.17657441646262
29.1666666666667 4.17647334746093
29.3333333333333 4.17637278644356
29.5 4.17627268544046
29.6666666666667 4.17617300480665
29.8333333333333 4.17607371246591
30 4.17597478338092
30.1666666666667 4.1758761991739
30.3333333333333 4.17577794785463
30.5 4.17568002363595
30.6666666666667 4.17558242682192
30.8333333333333 4.17548516421667
31 4.17538832021785
31.1666666666667 4.17529212022773
31.3333333333333 4.17519678108396
31.5 4.1751025027246
31.6666666666667 4.17500947666082
31.8333333333333 4.17491789058053
32 4.17482793075146
32.1666666666667 4.1747397831608
32.3333333333333 4.17465363391975
32.5 4.17456966922603
32.6666666666667 4.174488075032
32.8333333333333 4.1744090365197
33 4.17433273743261
33.1666666666667 4.17425935929284
33.3333333333333 4.1741890805213
33.5 4.17412207547484
33.6666666666667 4.17405851318584
33.8333333333333 4.17399852774352
34 4.1739421964796
34.1666666666667 4.17388959860227
34.3333333333333 4.17384081769809
34.5 4.17379593834891
34.6666666666667 4.17375504424558
34.8333333333333 4.17371821710987
35 4.17368553605196
35.1666666666667 4.17365707716518
35.3333333333333 4.17363291324998
35.5 4.17361311360653
35.6666666666667 4.17359774387132
35.8333333333333 4.17358686587819
36 4.17358053754037
36.1666666666667 4.17357881274434
36.3333333333333 4.17358174125987
36.5 4.17358936866086
36.6666666666667 4.17360173412253
36.8333333333333 4.17361886724755
37 4.17364079545683
37.1666666666667 4.17366754497246
37.3333333333333 4.17369914047582
37.5 4.17373560500257
37.6666666666667 4.17377695984507
37.8333333333333 4.17382322488572
38 4.17387441831079
38.1666666666667 4.17393055691178
38.3333333333333 4.17399165619213
38.5 4.17405773018852
38.6666666666667 4.17412879197387
38.8333333333333 4.17420485347707
39 4.17428592563531
39.1666666666667 4.17437201847235
39.3333333333333 4.17446314117034
39.5 4.17455930214508
39.6666666666667 4.17466050938776
39.8333333333333 4.17476676523955
40 4.17487805933465
40.1666666666667 4.17499436880044
40.3333333333333 4.17511565886525
40.5 4.17524188285637
40.6666666666667 4.17537298240445
40.8333333333333 4.1755088874856
41 4.17565336518132
41.1666666666667 4.17579873297038
41.3333333333333 4.17594863241271
41.5 4.17610294860782
41.6666666666667 4.17625728156852
41.8333333333333 4.1764199146404
42 4.17658655045641
42.1666666666667 4.17675703275465
42.3333333333333 4.17693119612884
42.5 4.17710886646708
42.6666666666667 4.17728986144569
42.8333333333333 4.17747399148548
43 4.17766106686085
43.1666666666667 4.17785089969481
43.3333333333333 4.17804330147171
43.5 4.17823808322195
43.6666666666667 4.17843505581737
43.8333333333333 4.17863403029049
44 4.17883481816883
44.1666666666667 4.17903723181986
44.3333333333333 4.17924108480337
44.5 4.17944619222887
44.6666666666667 4.17965237111542
44.8333333333333 4.17985944075084
45 4.18006722304766
45.1666666666667 4.18027554289222
45.3333333333333 4.18048422848406
45.5 4.1806931116622
45.6666666666667 4.18090202821536
45.8333333333333 4.18111081817332
46 4.18131932607677
46.1666666666667 4.1815274012237
46.3333333333333 4.1817348978906
46.5 4.18194167552688
46.6666666666667 4.18214759892245
46.8333333333333 4.1823525383625
47 4.18255636969612
47.1666666666667 4.18275897445625
47.3333333333333 4.18296023990402
47.5 4.1831600590582
47.6666666666667 4.1833583306983
47.8333333333333 4.18355495934397
48 4.18374985521165
48.1666666666667 4.18394293415
48.3333333333333 4.18413411755576
48.5 4.18433861330248
48.6666666666667 4.18451062832464
48.8333333333333 4.18469569095219
49 4.18487860248399
49.1666666666667 4.18505930817036
49.3333333333333 4.18523775874534
49.5 4.18541390997351
49.6666666666667 4.18558772229268
49.8333333333333 4.18575916051552
50 4.18592819356695
50.1666666666667 4.18609479424341
50.3333333333333 4.18625893898512
50.5 4.18642060765609
50.6666666666667 4.18657978332854
50.8333333333333 4.18673645206977
51 4.18689060273
51.1666666666667 4.18704222673034
51.3333333333333 4.18719131784993
51.5 4.18733787201157
51.6666666666667 4.18748188706492
51.8333333333333 4.18762336256611
52 4.18776229955269
52.1666666666667 4.18789870031206
52.3333333333333 4.18803256814165
52.5 4.18816390709834
52.6666666666667 4.1882927217341
52.8333333333333 4.18841901709286
53 4.18854279742515
53.1666666666667 4.18866406718215
53.3333333333333 4.18878282984693
53.5 4.18889908771075
53.6666666666667 4.18901284141109
53.8333333333333 4.1891240894021
54 4.1892328273405
54.1666666666667 4.18933904736474
54.3333333333333 4.18944273723966
54.5 4.18954387932964
54.6666666666667 4.18964244936033
54.8333333333333 4.1897384148932
55 4.18983173345313
55.1666666666667 4.18992234968352
55.3333333333333 4.19001019357092
55.5 4.19009517528485
55.6666666666667 4.19017718092998
55.8333333333333 4.19025606598632
56 4.19033164687081
56.1666666666667 4.19040368975561
56.3333333333333 4.19047189564021
56.5 4.19053588029566
56.6666666666667 4.19059514716994
56.8333333333333 4.1906490268643
57 4.1906966897546
57.1666666666667 4.19073699635352
57.3333333333333 4.19076844195714
57.5 4.19078901169068
57.6666666666667 4.1907959933819
57.8333333333333 4.19078571840049
58 4.19075320521674
58.1666666666667 4.19069168228004
};
\addplot [semithick, lightgray]
table {%
0 3.180014843281
0.166666666666667 3.41083259706198
0.333333333333333 3.5873719582403
0.5 3.7189766288212
0.666666666666667 3.81394439692007
0.833333333333333 3.87977358959015
1 3.92335987404017
1.16666666666667 3.95103534964831
1.33333333333333 3.96829418421868
1.5 3.98024643805593
1.66666666666667 3.99120410928515
1.83333333333333 4.00188663805613
2 4.01171612788063
2.16666666666667 4.02018149187823
2.33333333333333 4.02770441850161
2.5 4.03509395104562
2.66666666666667 4.04306950305476
2.83333333333333 4.05174057659806
3 4.06088720116435
3.16666666666667 4.07027924984031
3.33333333333333 4.07973806456417
3.5 4.08911739203977
3.66666666666667 4.09827455944251
3.83333333333333 4.10719408072088
4 4.11596220556665
4.16666666666667 4.1226880152138
4.33333333333333 4.11955726019385
4.5 4.11647565795748
4.66666666666667 4.11353440427673
4.83333333333333 4.11080937986363
5 4.10837542167589
5.16666666666667 4.10630068003125
5.33333333333333 4.10465018019243
5.5 4.10347967871206
5.66666666666667 4.102844213284
5.83333333333333 4.10280261838553
6 4.1034269427034
6.16666666666667 4.10480500082513
6.33333333333333 4.10701013797279
6.5 4.10998906776186
6.66666666666667 4.11362023346845
6.83333333333333 4.11777701323443
7 4.12233981149818
7.16666666666667 4.12719812236353
7.33333333333333 4.13223836247066
7.5 4.1373168787514
7.66666666666667 4.14225728842007
7.83333333333333 4.14686898004565
8 4.1509758693522
8.16666666666667 4.15442060401053
8.33333333333333 4.15704949306377
8.5 4.15867469340894
8.66666666666667 4.15915140508658
8.83333333333333 4.15856917996696
9 4.15713327793254
9.16666666666667 4.15507421103925
9.33333333333333 4.15259118287384
9.5 4.14984172779192
9.66666666666667 4.14693673865888
9.83333333333333 4.14397715161579
10 4.14106546534492
10.1666666666667 4.13830377650658
10.3333333333333 4.13578795817091
10.5 4.1335977057682
10.6666666666667 4.1317951873024
10.8333333333333 4.13042532484477
11 4.12951635792436
11.1666666666667 4.12907160033814
11.3333333333333 4.12903355094157
11.5 4.12933055215591
11.6666666666667 4.12989850901459
11.8333333333333 4.13068093586277
12 4.13162798534885
12.1666666666667 4.13269640830627
12.3333333333333 4.13384930542485
12.5 4.13505556147537
12.6666666666667 4.13628952743189
12.8333333333333 4.13753055561814
13 4.13876234737091
13.1666666666667 4.13997231184086
13.3333333333333 4.1411506379459
13.5 4.14228941056099
13.6666666666667 4.14338352380611
13.8333333333333 4.14443020832698
14 4.14542835055802
14.1666666666667 4.1463779512884
14.3333333333333 4.14727971111464
14.5 4.14813484241402
14.6666666666667 4.14894475067033
14.8333333333333 4.14971070886007
15 4.15043568130969
15.1666666666667 4.1511243679886
15.3333333333333 4.15178094039203
15.5 4.15240897893294
15.6666666666667 4.15301158140996
15.8333333333333 4.15359167319511
16 4.15415183310544
16.1666666666667 4.15469420833154
16.3333333333333 4.15522063429544
16.5 4.15573272145531
16.6666666666667 4.15623191783105
16.8333333333333 4.15671955443293
17 4.15719686057839
17.1666666666667 4.15766459672274
17.3333333333333 4.15812315351518
17.5 4.15857302043649
17.6666666666667 4.15901475041351
17.8333333333333 4.15944892240588
18 4.15987611935738
18.1666666666667 4.16029691631605
18.3333333333333 4.16071187538861
18.5 4.16112173500323
18.6666666666667 4.16152793846062
18.8333333333333 4.16193195155892
19 4.16233510988028
19.1666666666667 4.16273867094254
19.3333333333333 4.1631438420296
19.5 4.16355179044265
19.6666666666667 4.1639636403013
19.8333333333333 4.16438044661688
20 4.16480284765655
20.1666666666667 4.16523108266182
20.3333333333333 4.16566523710215
20.5 4.16610443102852
20.6666666666667 4.1665473806713
20.8333333333333 4.16699273425416
21 4.16743910384283
21.1666666666667 4.16788509130093
21.3333333333333 4.1683293149767
21.5 4.1687704561292
21.6666666666667 4.16920724111395
21.8333333333333 4.16963843982546
22 4.17006287749289
22.1666666666667 4.17047944732711
22.3333333333333 4.17088712001119
22.5 4.17128494957495
22.6666666666667 4.17167207780231
22.8333333333333 4.17204773039916
23 4.17241113891967
23.1666666666667 4.17276160804738
23.3333333333333 4.17309859200026
23.5 4.17342167431545
23.6666666666667 4.1737305509015
23.8333333333333 4.17402501640305
24 4.17430495250074
24.1666666666667 4.17457031742156
24.3333333333333 4.17482113629255
24.5 4.17505749223523
24.6666666666667 4.17527952278169
24.8333333333333 4.17548741258032
25 4.17568137583681
25.1666666666667 4.17586165086529
25.3333333333333 4.1760284956761
25.5 4.17618218361725
25.6666666666667 4.17632299920311
25.8333333333333 4.17645123428976
26 4.17656718465491
26.1666666666667 4.17667114657885
26.3333333333333 4.17676341440681
26.5 4.17684427807777
26.6666666666667 4.17691403193972
26.8333333333333 4.17697297546523
27 4.17702140474622
27.1666666666667 4.17705984494856
27.3333333333333 4.17708895443392
27.5 4.17710935705524
27.6666666666667 4.17712163887858
27.8333333333333 4.17712635076055
28 4.17712401097089
28.1666666666667 4.17711510771513
28.3333333333333 4.17710010149289
28.5 4.17707942726997
28.6666666666667 4.1770534964644
28.8333333333333 4.17702269868299
29 4.17698739726492
29.1666666666667 4.17694792802654
29.3333333333333 4.17690461112408
29.5 4.17685775104924
29.6666666666667 4.1768076360976
29.8333333333333 4.17675453836943
30 4.17669871405043
30.1666666666667 4.1766404038547
30.3333333333333 4.17657983355889
30.5 4.17651721457843
30.6666666666667 4.17645274456594
30.8333333333333 4.17638660801579
31 4.17631897686607
31.1666666666667 4.17625001109094
31.3333333333333 4.17617985927642
31.5 4.17610865938573
31.6666666666667 4.17603654733565
31.8333333333333 4.17596366178037
32 4.17589013754237
32.1666666666667 4.17581610657182
32.3333333333333 4.17574169919346
32.5 4.1756670451427
32.6666666666667 4.17559227446084
32.8333333333333 4.17551751829587
33 4.17544290961565
33.1666666666667 4.1753685838451
33.3333333333333 4.17529467943618
33.5 4.17522133837133
33.6666666666667 4.17514870659635
33.8333333333333 4.17507693439735
34 4.17500617667722
34.1666666666667 4.17493659318166
34.3333333333333 4.17486834813946
34.5 4.17480160144042
34.6666666666667 4.17473650736242
34.8333333333333 4.17467322070011
35 4.17461189663554
35.1666666666667 4.17455269038977
35.3333333333333 4.1744957570002
35.5 4.17444125103611
35.6666666666667 4.17438932636449
35.8333333333333 4.17434013590654
36 4.17429383138898
36.1666666666667 4.1742505630958
36.3333333333333 4.17421047957331
36.5 4.17417372740167
36.6666666666667 4.17414045088365
36.8333333333333 4.1741107917622
37 4.1740848889238
37.1666666666667 4.17406287790134
37.3333333333333 4.17404488667797
37.5 4.17403103538333
37.6666666666667 4.17402143958982
37.8333333333333 4.17401621008363
38 4.17401545260112
38.1666666666667 4.17401926764701
38.3333333333333 4.17402775036801
38.5 4.17404099046647
38.6666666666667 4.17405907213328
38.8333333333333 4.17408207402506
39 4.1741100692426
39.1666666666667 4.17414312540951
39.3333333333333 4.17418130463567
39.5 4.17422466363157
39.6666666666667 4.17427325377756
39.8333333333333 4.1743271212217
40 4.17438630698907
40.1666666666667 4.1744508512103
40.3333333333333 4.17452082994345
40.5 4.1745963345397
40.6666666666667 4.17467744721539
40.8333333333333 4.17476424195883
41 4.17485678462123
41.1666666666667 4.17495513238934
41.3333333333333 4.17505933347474
41.5 4.17516942412516
41.6666666666667 4.17528543018918
41.8333333333333 4.17540736437891
42 4.17553522554556
42.1666666666667 4.17566899762272
42.3333333333333 4.17580864863788
42.5 4.17595412981632
42.6666666666667 4.17610537479688
42.8333333333333 4.17626229897829
43 4.17642479901343
43.1666666666667 4.17659275246799
43.3333333333333 4.17676601766124
43.5 4.17694442323618
43.6666666666667 4.17712773540686
43.8333333333333 4.17731570117846
44 4.17750806223604
44.1666666666667 4.1777045542631
44.3333333333333 4.1779049072981
44.5 4.17810884663755
44.6666666666667 4.17831609401262
44.8333333333333 4.17852636888508
45 4.17873938977382
45.1666666666667 4.17895487555953
45.3333333333333 4.17917254673554
45.5 4.17939212658532
45.6666666666667 4.17961334227441
45.8333333333333 4.17983592584933
46 4.18005961513953
46.1666666666667 4.18028415456039
46.3333333333333 4.18050929581815
46.5 4.18073479851788
46.6666666666667 4.18096043067742
46.8333333333333 4.18118596915115
47 4.18141119996793
47.1666666666667 4.18163591858824
47.3333333333333 4.18185993009846
47.5 4.18208304929558
47.6666666666667 4.18230510075129
47.8333333333333 4.1825259188035
48 4.18274534749052
48.1666666666667 4.1829632404413
48.3333333333333 4.18317946072433
48.5 4.18339388066012
48.6666666666667 4.18360638160239
48.8333333333333 4.18381685369244
49 4.18403948227261
49.1666666666667 4.18423151838672
49.3333333333333 4.18443528062247
49.5 4.18463667432426
49.6666666666667 4.1848356226672
49.8333333333333 4.18503205827805
50 4.18522592195978
50.1666666666667 4.18541716177618
50.3333333333333 4.1856057323588
50.5 4.18579159435219
50.6666666666667 4.18597471394633
50.8333333333333 4.18615506246512
51 4.18633261599168
51.1666666666667 4.18650735501865
51.3333333333333 4.1866792641163
51.5 4.18684833161355
51.6666666666667 4.18701454928889
51.8333333333333 4.1871779120689
52 4.18733841773257
52.1666666666667 4.18749606661984
52.3333333333333 4.18765086134264
52.5 4.18780280649679
52.6666666666667 4.18795190837269
52.8333333333333 4.18809817466245
53 4.18824161416072
53.1666666666667 4.18838223645584
53.3333333333333 4.18852005186434
53.5 4.18865507019511
53.6666666666667 4.18878730158403
53.8333333333333 4.18891675537462
54 4.18904343984584
54.1666666666667 4.18916736172258
54.3333333333333 4.18928852562029
54.5 4.18940693340475
54.6666666666667 4.18952258344426
54.8333333333333 4.18963546972519
55 4.18974558079272
55.1666666666667 4.18985289846663
55.3333333333333 4.18995739627629
55.5 4.19005903751042
55.6666666666667 4.19015777231462
55.8333333333333 4.19025353569143
56 4.19034624228649
56.1666666666667 4.19043578181478
56.3333333333333 4.19052201215331
56.5 4.19060475038067
56.6666666666667 4.19068376084786
56.8333333333333 4.19075873918758
57 4.1908292907006
57.1666666666667 4.19089490135003
57.3333333333333 4.19095486738221
57.5 4.19100832205204
57.6666666666667 4.19105405838237
57.8333333333333 4.19109047777635
58 4.19111543081922
58.1666666666667 4.19112601108717
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328296
0.166666666666667 3.41083259706603
0.333333333333333 3.58737195824604
0.5 3.71897662882758
0.666666666666667 3.81394439692516
0.833333333333333 3.87977358959113
1 3.92335987403058
1.16666666666667 3.95103534961156
1.33333333333333 3.96829418409501
1.5 3.98024643772472
1.66666666666667 3.99120410852608
1.83333333333333 4.00188663688814
2 4.0117159158859
2.16666666666667 4.02018147293164
2.33333333333333 4.02770440165571
2.5 4.03509393915681
2.66666666666667 4.04306927558032
2.83333333333333 4.05174054196738
3 4.06088719865761
3.16666666666667 4.07027931563314
3.33333333333333 4.0797381057481
3.5 4.08911746138833
3.66666666666667 4.09827470075565
3.83333333333333 4.10719412050863
4 4.11596237926042
4.16666666666667 4.12464011925906
4.33333333333333 4.13312303281752
4.5 4.13449394078064
4.66666666666667 4.1349347342201
4.83333333333333 4.13569994003931
5 4.13669553194175
5.16666666666667 4.1378290920754
5.33333333333333 4.1390101920214
5.5 4.14014926544322
5.66666666666667 4.141158153392
5.83333333333333 4.14194810525572
6 4.14242313407988
6.16666666666667 4.14249130539686
6.33333333333333 4.14214555704763
6.5 4.14146390096453
6.66666666666667 4.14053888877144
6.83333333333333 4.13945593836213
7 4.13828288970244
7.16666666666667 4.13706097139413
7.33333333333333 4.13582888415072
7.5 4.13462738527861
7.66666666666667 4.13350926661769
7.83333333333333 4.1325285622037
8 4.13172758005266
8.16666666666667 4.13113787926023
8.33333333333333 4.13077474760017
8.5 4.13065173701585
8.66666666666667 4.1307535910937
8.83333333333333 4.1310477437671
9 4.1315131763018
9.16666666666667 4.1321291616926
9.33333333333333 4.1328747741208
9.5 4.13372585897556
9.66666666666667 4.13465134151588
9.83333333333333 4.13561985131067
10 4.1366000665946
10.1666666666667 4.13756321547515
10.3333333333333 4.13848514465715
10.5 4.13934425042989
10.6666666666667 4.14012238123581
10.8333333333333 4.14080600056423
11 4.1413869941553
11.1666666666667 4.14187469180778
11.3333333333333 4.14230121959287
11.5 4.14269668790042
11.6666666666667 4.14308470417929
11.8333333333333 4.14348360106532
12 4.14390680326924
12.1666666666667 4.14436333170017
12.3333333333333 4.14485859994066
12.5 4.14539517408475
12.6666666666667 4.14597342200992
12.8333333333333 4.14659218363395
13 4.14724931588512
13.1666666666667 4.14794220200454
13.3333333333333 4.14866845349424
13.5 4.14942586908667
13.6666666666667 4.1502125713611
13.8333333333333 4.15102719611289
14 4.15186899419414
14.1666666666667 4.1527378805471
14.3333333333333 4.15363432369298
14.5 4.15455920874417
14.6666666666667 4.15551386914065
14.8333333333333 4.15649724482204
15 4.15750548662325
15.1666666666667 4.15853544688858
15.3333333333333 4.15958469038211
15.5 4.16065119345501
15.6666666666667 4.16173232488417
15.8333333333333 4.16282494002272
16 4.16392561567562
16.1666666666667 4.16503059140957
16.3333333333333 4.16613572143832
16.5 4.16723643932388
16.6666666666667 4.16832773766434
16.8333333333333 4.16940460845617
17 4.17046435966553
17.1666666666667 4.1715052529947
17.3333333333333 4.17252557408524
17.5 4.17352361157981
17.6666666666667 4.17449763811435
17.8333333333333 4.17544588755325
18 4.17636652550813
18.1666666666667 4.17725705650542
18.3333333333333 4.17811122182877
18.5 4.17892124383256
18.6666666666667 4.17967926956881
18.8333333333333 4.18037734906545
19 4.18100749950478
19.1666666666667 4.18156184812164
19.3333333333333 4.18203284396894
19.5 4.182413906702
19.6666666666667 4.182701497824
19.8333333333333 4.1828936130572
20 4.18299313544697
20.1666666666667 4.18300804052982
20.3333333333333 4.18294696876498
20.5 4.18281879857542
20.6666666666667 4.18263244225516
20.8333333333333 4.18239664854603
21 4.18211975677591
21.1666666666667 4.18180969461266
21.3333333333333 4.18147393789299
21.5 4.18111942178295
21.6666666666667 4.18075248294329
21.8333333333333 4.18037882781775
22 4.18000352239192
22.1666666666667 4.17963099923707
22.3333333333333 4.17926513376271
22.5 4.17890934534705
22.6666666666667 4.17856635952702
22.8333333333333 4.1782382561702
23 4.17792657200852
23.1666666666667 4.17763238477583
23.3333333333333 4.17735638522607
23.5 4.17709894019372
23.6666666666667 4.17686014830364
23.8333333333333 4.17663988919552
24 4.17643786722301
24.1666666666667 4.17625365418799
24.3333333333333 4.17608672589105
24.5 4.17593648669466
24.6666666666667 4.17580229039567
24.8333333333333 4.17568345852433
25 4.17557929601354
25.1666666666667 4.17548910440147
25.3333333333333 4.1754121928204
25.5 4.17534788703684
25.6666666666667 4.17529553684238
25.8333333333333 4.17525452089626
26 4.17522426629119
26.1666666666667 4.17520430282486
26.3333333333333 4.17519422107905
26.5 4.17519348116548
26.6666666666667 4.17520120602171
26.8333333333333 4.17521656051417
27 4.17523880430681
27.1666666666667 4.17526727943248
27.3333333333333 4.17530139969856
27.5 4.17534064161559
27.6666666666667 4.17538453659102
27.8333333333333 4.17543266417964
28 4.1754846462272
28.1666666666667 4.17554014177492
28.3333333333333 4.17559883750889
28.5 4.17566038934895
28.6666666666667 4.17572446159436
28.8333333333333 4.1757907728611
29 4.17585908836296
29.1666666666667 4.17592921421676
29.3333333333333 4.17600099363799
29.5 4.17607430431115
29.6666666666667 4.17614905649779
29.8333333333333 4.17622519163539
30 4.17630268129674
30.1666666666667 4.17638152643345
30.3333333333333 4.17646175686744
30.5 4.17654343101812
30.6666666666667 4.17662663585486
30.8333333333333 4.17671148708406
31 4.17679813237803
31.1666666666667 4.17688676493024
31.3333333333333 4.1769775793684
31.5 4.17707074868109
31.6666666666667 4.17716642894669
31.8333333333333 4.17726476092212
32 4.17736586982446
32.1666666666667 4.17746986411351
32.3333333333333 4.17757683355982
32.5 4.17768684762164
32.6666666666667 4.17779995222652
32.8333333333333 4.17791616781509
33 4.17803548656654
33.1666666666667 4.17815786973075
33.3333333333333 4.17828324496465
33.5 4.17841150373118
33.6666666666667 4.17854249900015
33.8333333333333 4.1786760758218
34 4.17881212109541
34.1666666666667 4.17895051477303
34.3333333333333 4.17909112275516
34.5 4.17923379804496
34.6666666666667 4.17937838158712
34.8333333333333 4.17952470291053
35 4.1796725806764
35.1666666666667 4.17982182320592
35.3333333333333 4.17997222903881
35.5 4.1801235875608
35.6666666666667 4.18027567972493
35.8333333333333 4.18042827888428
36 4.18058115174271
36.1666666666667 4.18073405943299
36.3333333333333 4.18088675875009
36.5 4.18103901905508
36.6666666666667 4.18119065109055
36.8333333333333 4.18134147422978
37 4.18149131276171
37.1666666666667 4.18163999848326
37.3333333333333 4.18178737253035
37.5 4.18193328675619
37.6666666666667 4.18207760482713
37.8333333333333 4.1822202031114
38 4.18236097140855
38.1666666666667 4.18249981356138
38.3333333333333 4.18263664794852
38.5 4.18277140784454
38.6666666666667 4.18290404166061
38.8333333333333 4.18303451305145
39 4.1831628008917
39.1666666666667 4.1832888454473
39.3333333333333 4.1834123132292
39.5 4.1835328171877
39.6666666666667 4.18365001254201
39.8333333333333 4.18376358650421
40 4.18387325637817
40.1666666666667 4.18397877151831
40.3333333333333 4.18407991623945
40.5 4.1841765137242
40.6666666666667 4.18426842976039
40.8333333333333 4.18435557527669
41 4.18443791194431
41.1666666666667 4.18451544940918
41.3333333333333 4.18458824892977
41.5 4.18465642229826
41.6666666666667 4.18472013041084
41.8333333333333 4.18477958076585
42 4.18483502476271
42.1666666666667 4.18488684151077
42.3333333333333 4.18493558604875
42.5 4.18498180052244
42.6666666666667 4.1850259995634
42.8333333333333 4.18506867283019
43 4.18511028404888
43.1666666666667 4.18515126870536
43.3333333333333 4.18519203148319
43.5 4.18523294398915
43.6666666666667 4.18527434301667
43.8333333333333 4.18531652944065
44 4.18535976775243
44.1666666666667 4.18540428619665
44.3333333333333 4.18545027744716
44.5 4.18549789974715
44.6666666666667 4.18554727843385
44.8333333333333 4.18559850776914
45 4.18565165300075
45.1666666666667 4.18570675258484
45.3333333333333 4.18576382050735
45.5 4.18582284864951
45.6666666666667 4.18588380915572
45.8333333333333 4.18594665674876
46 4.18601133096886
46.1666666666667 4.18607775833345
46.3333333333333 4.18614585436196
46.5 4.18621552547345
46.6666666666667 4.18628667074406
46.8333333333333 4.18635918351943
47 4.18643295288102
47.1666666666667 4.18650786496776
47.3333333333333 4.18658380415678
47.5 4.18666065416009
47.6666666666667 4.18673829875863
47.8333333333333 4.18681662284537
48 4.1868955129566
48.1666666666667 4.18697485788442
48.3333333333333 4.18705454915846
48.5 4.18713448143955
48.6666666666667 4.18721455283403
48.8333333333333 4.18729466513598
49 4.18737472400512
49.1666666666667 4.18745463908698
49.3333333333333 4.18753432408184
49.5 4.18761369676818
49.6666666666667 4.18769267898588
49.8333333333333 4.18777119658385
50 4.18784917933635
50.1666666666667 4.18792656083135
50.3333333333333 4.1880032783342
50.5 4.18807927262894
50.6666666666667 4.18815448783932
50.8333333333333 4.18822887123086
51 4.18830237299483
51.1666666666667 4.18837494601445
51.3333333333333 4.18844654560692
51.5 4.18851712962265
51.6666666666667 4.18858665688914
51.8333333333333 4.18865508858507
52 4.18872238687609
52.1666666666667 4.18878851477423
52.3333333333333 4.18885343572449
52.5 4.18891711314466
52.6666666666667 4.18897950990802
52.8333333333333 4.18904058775591
53 4.18910030662357
53.1666666666667 4.18915862385837
53.3333333333333 4.18921549330411
53.5 4.18927086421782
53.6666666666667 4.18932467997572
53.8333333333333 4.18937687592352
54 4.18942737895612
54.1666666666667 4.1894761033943
54.3333333333333 4.18952294889944
54.5 4.18956779652049
54.6666666666667 4.18961050392139
54.8333333333333 4.18965089929976
55 4.18968877355751
55.1666666666667 4.18972387026054
55.3333333333333 4.18975587261464
55.5 4.18978438658519
55.6666666666667 4.18980888854643
55.8333333333333 4.18982878422943
56 4.18984326031612
56.1666666666667 4.18985129505107
56.3333333333333 4.18985157793096
56.5 4.18984242242671
56.6666666666667 4.18982165201057
56.8333333333333 4.18978645247686
57 4.1897331873526
57.1666666666667 4.18965717559419
57.3333333333333 4.18955245712556
57.5 4.18941160902913
57.6666666666667 4.18922576797363
57.8333333333333 4.18898515943987
58 4.18868059995597
58.1666666666667 4.18830644009818
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327805
0.166666666666667 3.41083259705479
0.333333333333333 3.58737195822786
0.5 3.71897662880243
0.666666666666667 3.81394439689361
0.833333333333333 3.87977358955356
1 3.92335987398633
1.16666666666667 3.95103534955146
1.33333333333333 3.96829418400893
1.5 3.98024643759832
1.66666666666667 3.99120410833763
1.83333333333333 4.0018866366161
2 4.01171591553812
2.16666666666667 4.02018147257734
2.33333333333333 4.02770440157636
2.5 4.03509393962177
2.66666666666667 4.04306927466219
2.83333333333333 4.05174053933237
3 4.06088725704977
3.16666666666667 4.07027930818063
3.33333333333333 4.07973808370467
3.5 4.08911741897196
3.66666666666667 4.09827477251885
3.83333333333333 4.10719408368985
4 4.11596224079245
4.16666666666667 4.12463983453561
4.33333333333333 4.13312277090138
4.5 4.13786706807334
4.66666666666667 4.13523169333466
4.83333333333333 4.13256363630038
5 4.12988970146038
5.16666666666667 4.12723327262243
5.33333333333333 4.12461468574222
5.5 4.12204965495968
5.66666666666667 4.11955153569761
5.83333333333333 4.1171328508011
6 4.11481193389218
6.16666666666667 4.11261104704231
6.33333333333333 4.11056041227669
6.5 4.10869359709918
6.66666666666667 4.1070238012625
6.83333333333333 4.10555642935174
7 4.10429358448785
7.16666666666667 4.10325194195781
7.33333333333333 4.10246281349392
7.5 4.10195651508583
7.66666666666667 4.10175892454237
7.83333333333333 4.10187084879732
8 4.10228111261326
8.16666666666667 4.1029829532273
8.33333333333333 4.10397977137836
8.5 4.10530894875807
8.66666666666667 4.10701999039531
8.83333333333333 4.10912891226698
9 4.11160296083704
9.16666666666667 4.11437775532238
9.33333333333333 4.11738528769755
9.5 4.12056786352551
9.66666666666667 4.12387760554673
9.83333333333333 4.12727851589031
10 4.13072628779001
10.1666666666667 4.13416040146078
10.3333333333333 4.13750554206582
10.5 4.14067671888044
10.6666666666667 4.14358936436913
10.8333333333333 4.14616564344328
11 4.14834006605063
11.1666666666667 4.15006521073552
11.3333333333333 4.15132709514682
11.5 4.15218948932659
11.6666666666667 4.15273948132154
11.8333333333333 4.15305793577254
12 4.15321610233817
12.1666666666667 4.15327407991083
12.3333333333333 4.15328011341471
12.5 4.15327121907097
12.6666666666667 4.15327449079556
12.8333333333333 4.15330862362494
13 4.15338567886518
13.1666666666667 4.15351270953036
13.3333333333333 4.15369310536975
13.5 4.15392735826463
13.6666666666667 4.15421380847457
13.8333333333333 4.1545496650632
14 4.15493173808712
14.1666666666667 4.15535690998776
14.3333333333333 4.15582242668761
14.5 4.15632623668556
14.6666666666667 4.15686713519197
14.8333333333333 4.15744437717433
15 4.15805485736535
15.1666666666667 4.15869323742799
15.3333333333333 4.15935518532223
15.5 4.16003728535325
15.6666666666667 4.16073691968622
15.8333333333333 4.16145253265433
16 4.16218285507349
16.1666666666667 4.16292652880909
16.3333333333333 4.16368208089348
16.5 4.1644479008645
16.6666666666667 4.16522221970845
16.8333333333333 4.16600309094085
17 4.16678827754486
17.1666666666667 4.16757490579466
17.3333333333333 4.16836030296971
17.5 4.16914223536308
17.6666666666667 4.16991878804272
17.8333333333333 4.17068827789476
18 4.17144918970896
18.1666666666667 4.17220012726835
18.3333333333333 4.17293978356962
18.5 4.17366689519356
18.6666666666667 4.17437980152397
18.8333333333333 4.17507633047875
19 4.17575389836693
19.1666666666667 4.17640958616561
19.3333333333333 4.17704020773048
19.5 4.17764238092034
19.6666666666667 4.17821261911229
19.8333333333333 4.17874758758582
20 4.17924426458882
20.1666666666667 4.17970080305839
20.3333333333333 4.18011773720035
20.5 4.18049615035325
20.6666666666667 4.18083734392521
20.8333333333333 4.18114280276748
21 4.18141415519622
21.1666666666667 4.18165312669605
21.3333333333333 4.18186150211783
21.5 4.18204110919898
21.6666666666667 4.18219379273712
21.8333333333333 4.18232138418387
22 4.1824256814275
22.1666666666667 4.18250842977725
22.3333333333333 4.18257130354795
22.5 4.18261590345691
22.6666666666667 4.1826437762922
22.8333333333333 4.18265636832863
23 4.18265499774051
23.1666666666667 4.18264085963254
23.3333333333333 4.18261503197394
23.5 4.18257848225915
23.6666666666667 4.18253207478755
23.8333333333333 4.18247657836815
24 4.18241267425338
24.1666666666667 4.18234096376092
24.3333333333333 4.1822619754898
24.5 4.18217617548889
24.6666666666667 4.18208397441102
24.8333333333333 4.18198573338283
25 4.18188176953807
25.1666666666667 4.18177236114037
25.3333333333333 4.18165775224787
25.5 4.18153815691411
25.6666666666667 4.1814137629665
25.8333333333333 4.18128473530603
26 4.1811512188855
26.1666666666667 4.18101334077826
26.3333333333333 4.18087122387534
26.5 4.18072498618499
26.6666666666667 4.18057484081074
26.8333333333333 4.18042105418427
27 4.18026388938095
27.1666666666667 4.18010360483633
27.3333333333333 4.17994045384426
27.5 4.17977468416797
27.6666666666667 4.17960653775412
27.8333333333333 4.17943625053746
28 4.17926405231997
28.1666666666667 4.17909016671204
28.3333333333333 4.17891481138363
28.5 4.17873820288114
28.6666666666667 4.17856055363406
28.8333333333333 4.17838206577795
29 4.17820293205215
29.1666666666667 4.17802333660722
29.3333333333333 4.17784345561768
29.5 4.17766345778418
29.6666666666667 4.1774835047677
29.8333333333333 4.17730375159987
30 4.17712434710841
30.1666666666667 4.176945434351
30.3333333333333 4.17676715106848
30.5 4.17658963016319
30.6666666666667 4.17641300020486
30.8333333333333 4.17623738596559
31 4.17606290337657
31.1666666666667 4.17588962687399
31.3333333333333 4.17571762130479
31.5 4.17554695985791
31.6666666666667 4.17537772083735
31.8333333333333 4.17520998578453
32 4.17504383842258
32.1666666666667 4.17487936406712
32.3333333333333 4.17471664929676
32.5 4.17455578177151
32.6666666666667 4.17439685011862
32.8333333333333 4.1742399438431
33 4.17408515325277
33.1666666666667 4.17393256938413
33.3333333333333 4.17378228392521
33.5 4.173634389135
33.6666666666667 4.1734889777611
33.8333333333333 4.17334614873529
34 4.17320603806032
34.1666666666667 4.173068789625
34.3333333333333 4.17293454028291
34.5 4.17280342248498
34.6666666666667 4.17267556571994
34.8333333333333 4.17255109726588
35 4.17243014255913
35.1666666666667 4.17231282535206
35.3333333333333 4.17219926775099
35.5 4.17208959019286
35.6666666666667 4.17198391137695
35.8333333333333 4.17188234817563
36 4.1717850155307
36.1666666666667 4.17169202633899
36.3333333333333 4.17160349133098
36.5 4.17151951894354
36.6666666666667 4.17144021537182
36.8333333333333 4.1713656905055
37 4.1712960578429
37.1666666666667 4.17123142609124
37.3333333333333 4.17117189934202
37.5 4.17111757744207
37.6666666666667 4.17106855612089
37.8333333333333 4.17102492705695
38 4.17098677784616
38.1666666666667 4.17095419197277
38.3333333333333 4.17092724876635
38.5 4.17090602335265
38.6666666666667 4.17089058662829
38.8333333333333 4.1708810052383
39 4.17087734157427
39.1666666666667 4.17087965377968
39.3333333333333 4.17088799576714
39.5 4.17090241724547
39.6666666666667 4.17092296375326
39.8333333333333 4.17094967057588
40 4.17098254029267
40.1666666666667 4.1710215712619
40.3333333333333 4.17106676603786
40.5 4.17111812864662
40.6666666666667 4.17117566291165
40.8333333333333 4.17123937127608
41 4.17130925384877
41.1666666666667 4.17138530754171
41.3333333333333 4.17146752545415
41.5 4.17155589534361
41.6666666666667 4.17165039960903
41.8333333333333 4.17175101402251
42 4.17185770696327
42.1666666666667 4.17197043856437
42.3333333333333 4.17208915987439
42.5 4.172213812046
42.6666666666667 4.17234432556495
42.8333333333333 4.1724806195344
43 4.17262260103087
43.1666666666667 4.17277016454762
43.3333333333333 4.17292319043953
43.5 4.17308154131876
43.6666666666667 4.17324506495859
43.8333333333333 4.17341359615389
44 4.17358695769628
44.1666666666667 4.17376496138359
44.3333333333333 4.17394740908252
44.5 4.17413409383972
44.6666666666667 4.17432480102764
44.8333333333333 4.17451930950932
45 4.17471739280655
45.1666666666667 4.17491882025717
45.3333333333333 4.175123358149
45.5 4.17533077081925
45.6666666666667 4.17554082171035
45.8333333333333 4.17575327437415
46 4.17596789341856
46.1666666666667 4.17618444539147
46.3333333333333 4.17640269959871
46.5 4.17662242885344
46.6666666666667 4.17684341015598
46.8333333333333 4.17706542530361
47 4.17728826143117
47.1666666666667 4.17751171148374
47.3333333333333 4.17773557462343
47.5 4.17795965658076
47.6666666666667 4.17818376992212
47.8333333333333 4.17840773428137
48 4.1786313765374
48.1666666666667 4.17885453093413
48.3333333333333 4.17907703915656
48.5 4.179298750365
48.6666666666667 4.17951952119077
48.8333333333333 4.17973921569706
49 4.17995770530852
49.1666666666667 4.18017486871317
49.3333333333333 4.18039059173976
49.5 4.18060476721378
49.6666666666667 4.18081729479505
49.8333333333333 4.18102808079952
50 4.18123703800794
50.1666666666667 4.18144408546353
50.3333333333333 4.18164914834338
50.5 4.18185215747035
50.6666666666667 4.18205304942973
50.8333333333333 4.18225176615151
51 4.18244825472244
51.1666666666667 4.18264246715645
51.3333333333333 4.18283436016506
51.5 4.18302389492869
51.6666666666667 4.18321103686964
51.8333333333333 4.18339575542733
52 4.18357802383622
52.1666666666667 4.18375781890688
52.3333333333333 4.18393512081032
52.5 4.18410991286583
52.6666666666667 4.18428218133224
52.8333333333333 4.18445191520258
53 4.18461910600192
53.1666666666667 4.18478374758809
53.3333333333333 4.18494583595486
53.5 4.18510536903704
53.6666666666667 4.1852623465168
53.8333333333333 4.18541676963047
54 4.1855686409747
54.1666666666667 4.18571796431094
54.3333333333333 4.18586474436668
54.5 4.18600898663178
54.6666666666667 4.18615069714779
54.8333333333333 4.18628988227894
55 4.18642654848099
55.1666666666667 4.18656070359197
55.3333333333333 4.18669235120253
55.5 4.18682149759313
55.6666666666667 4.1869481470333
55.8333333333333 4.1870723024347
56 4.18719396495319
56.1666666666667 4.18731313353508
56.3333333333333 4.18742980439437
56.5 4.18754397040444
56.6666666666667 4.18765562038411
56.8333333333333 4.18776473825129
57 4.18787130201156
57.1666666666667 4.18797528253801
57.3333333333333 4.18807664208491
57.5 4.18817533245723
57.6666666666667 4.18827128854607
57.8333333333333 4.18836443894236
58 4.1884546853077
58.1666666666667 4.18854190763801
};
\addplot [semithick, lightgray]
table {%
0 3.18001484331076
0.166666666666667 3.41083259713448
0.333333333333333 3.58737195835354
0.5 3.71897662895594
0.666666666666667 3.81394439704552
0.833333333333333 3.87977358969305
1 3.92335987410472
1.16666666666667 3.95103534964766
1.33333333333333 3.96829418408526
1.5 3.98024643765752
1.66666666666667 3.99120410838044
1.83333333333333 4.00188663663781
2 4.01171591550369
2.16666666666667 4.02018147236814
2.33333333333333 4.02770440087063
2.5 4.03509393811795
2.66666666666667 4.04306927440158
2.83333333333333 4.05174054093079
3 4.06088719745643
3.16666666666667 4.07027931433701
3.33333333333333 4.0797381043851
3.5 4.08911746014222
3.66666666666667 4.0982746993251
3.83333333333333 4.10719411895637
4 4.11596237435661
4.16666666666667 4.12464006107429
4.33333333333333 4.13312326327679
4.5 4.14120289803252
4.66666666666667 4.14868224543259
4.83333333333333 4.15549216431766
5 4.16171643375375
5.16666666666667 4.16745353337546
5.33333333333333 4.17232022910451
5.5 4.17437437989582
5.66666666666667 4.17529640144688
5.83333333333333 4.17488776239961
6 4.17297398978678
6.16666666666667 4.16954695098107
6.33333333333333 4.1649856661997
6.5 4.15972882134146
6.66666666666667 4.1541364244078
6.83333333333333 4.14847836429233
7 4.14294766550541
7.16666666666667 4.13770424421243
7.33333333333333 4.13288956845048
7.5 4.12862248016264
7.66666666666667 4.12498563594128
7.83333333333333 4.12203191344985
8 4.11980156917691
8.16666666666667 4.11835138101293
8.33333333333333 4.11776879668953
8.5 4.11810599728472
8.66666666666667 4.11929072124983
8.83333333333333 4.12121823604881
9 4.12377812860459
9.16666666666667 4.12687259950612
9.33333333333333 4.13041634538916
9.5 4.13433592734805
9.66666666666667 4.13854784800186
9.83333333333333 4.14294226829653
10 4.14737974323111
10.1666666666667 4.15169748110645
10.3333333333333 4.15572189138809
10.5 4.15927931240353
10.6666666666667 4.16220988945885
10.8333333333333 4.16438439693233
11 4.16574330723458
11.1666666666667 4.16637736178661
11.3333333333333 4.16642614667696
11.5 4.1660257579796
11.6666666666667 4.16530190352085
11.8333333333333 4.16436428494454
12 4.16330299454625
12.1666666666667 4.16218859500488
12.3333333333333 4.16107352182349
12.5 4.15999439529072
12.6666666666667 4.15897527943155
12.8333333333333 4.15803074857882
13 4.15716930660516
13.1666666666667 4.15639511785904
13.3333333333333 4.15570725906357
13.5 4.15510158471816
13.6666666666667 4.15457226603642
13.8333333333333 4.15411278732612
14 4.15371655083219
14.1666666666667 4.15337727282341
14.3333333333333 4.15308942887289
14.5 4.15284803331731
14.6666666666667 4.15264707392759
14.8333333333333 4.15248073386086
15 4.15234414602189
15.1666666666667 4.15223323846942
15.3333333333333 4.15214480221592
15.5 4.15207696130191
15.6666666666667 4.15202859241873
15.8333333333333 4.15199903658097
16 4.15198799569662
16.1666666666667 4.15199546107192
16.3333333333333 4.15202166049203
16.5 4.15206701582108
16.6666666666667 4.15213195800646
16.8333333333333 4.15221548594491
17 4.15231586147249
17.1666666666667 4.15243157655785
17.3333333333333 4.15256131842334
17.5 4.15270392989518
17.6666666666667 4.15285837891773
17.8333333333333 4.15302373638774
18 4.15319916105803
18.1666666666667 4.15338436072401
18.3333333333333 4.15358110383123
18.5 4.15379146651822
18.6666666666667 4.15401730200981
18.8333333333333 4.15426032817283
19 4.15452217343702
19.1666666666667 4.15480439291485
19.3333333333333 4.15510846273732
19.5 4.15543575762544
19.6666666666667 4.15578710085104
19.8333333333333 4.1561620429601
20 4.15656002492951
20.1666666666667 4.15698000304583
20.3333333333333 4.15742021323111
20.5 4.15787867232766
20.6666666666667 4.15835326654331
20.8333333333333 4.15884180092243
21 4.15934203942643
21.1666666666667 4.15985176753066
21.3333333333333 4.16036886149938
21.5 4.16089122218941
21.6666666666667 4.16141678499355
21.8333333333333 4.16194354363554
22 4.16246956890215
22.1666666666667 4.1629930234117
22.3333333333333 4.16351217314649
22.5 4.16402539621293
22.6666666666667 4.16453117901359
22.8333333333333 4.16502795688506
23 4.16551422285244
23.1666666666667 4.16598871433094
23.3333333333333 4.1664503835061
23.5 4.16689837062186
23.6666666666667 4.16733198343874
23.8333333333333 4.16775068018014
24 4.16815405447541
24.1666666666667 4.16854182154302
24.3333333333333 4.16891380523966
24.5 4.169269928644
24.6666666666667 4.16961021509663
24.8333333333333 4.16993475772906
25 4.17024370304658
25.1666666666667 4.17053724494296
25.3333333333333 4.17081561827629
25.5 4.17107909141835
25.6666666666667 4.1713279638336
25.8333333333333 4.17156255492071
26 4.1717832022979
26.1666666666667 4.17199025618297
26.3333333333333 4.17218407513597
26.5 4.17236502279117
26.6666666666667 4.17253348011238
26.8333333333333 4.17268982920623
27 4.17283444318271
27.1666666666667 4.17296789728771
27.3333333333333 4.17309086984216
27.5 4.17320399924954
27.6666666666667 4.17330788355148
27.8333333333333 4.17340308283695
28 4.1734901219009
28.1666666666667 4.17356949289898
28.3333333333333 4.17364165787864
28.5 4.17370705113632
28.6666666666667 4.17376608138675
28.8333333333333 4.17381913374838
29 4.17386657604351
29.1666666666667 4.17390877865726
29.3333333333333 4.17394610746398
29.5 4.17397891832865
29.6666666666667 4.17400755632265
29.8333333333333 4.17403235554311
30 4.17405363923764
30.1666666666667 4.17407172009118
30.3333333333333 4.17408690059673
30.5 4.17409947349952
30.6666666666667 4.17410972230129
30.8333333333333 4.17411792180845
31 4.17412433872345
31.1666666666667 4.17412923227709
31.3333333333333 4.17413285490039
31.5 4.17413545293501
31.6666666666667 4.17413725907151
31.8333333333333 4.17413842301193
32 4.17413905082385
32.1666666666667 4.17413924713533
32.3333333333333 4.17413911197941
32.5 4.17413873893496
32.6666666666667 4.17413821429771
32.8333333333333 4.1741376168344
33 4.17413701785892
33.1666666666667 4.17413648148787
33.3333333333333 4.17413606498215
33.5 4.17413581912517
33.6666666666667 4.17413578862398
33.8333333333333 4.17413601252403
34 4.17413652463568
34.1666666666667 4.17413735397524
34.3333333333333 4.17413852522526
34.5 4.17414006390522
34.6666666666667 4.17414204944533
34.8333333333333 4.17414459128765
35 4.17414779058624
35.1666666666667 4.17415174371076
35.3333333333333 4.17415654462958
35.5 4.17416228619995
35.6666666666667 4.17416906085395
35.8333333333333 4.17417696095022
36 4.17418607894143
36.1666666666667 4.174196507437
36.3333333333333 4.17420833919973
36.5 4.17422166710947
36.6666666666667 4.17423658409703
36.8333333333333 4.17425318306233
37 4.17427155677643
37.1666666666667 4.17429179777099
37.3333333333333 4.17431399904926
37.5 4.17433826575154
37.6666666666667 4.1743647102754
37.8333333333333 4.17439344181444
38 4.17442456692774
38.1666666666667 4.17445818989098
38.3333333333333 4.17449441294242
38.5 4.17453333594857
38.6666666666667 4.17457505645392
38.8333333333333 4.17461966947183
39 4.17466726730018
39.1666666666667 4.17471793935326
39.3333333333333 4.17477177200546
39.5 4.17482884844531
39.6666666666667 4.17488924861725
39.8333333333333 4.17495304880169
40 4.17502032196197
40.1666666666667 4.1750911373467
40.3333333333333 4.17516555012099
40.5 4.17524355778899
40.6666666666667 4.17532514728027
40.8333333333333 4.17541031243048
41 4.17549905014405
41.1666666666667 4.1755913582513
41.3333333333333 4.17568723418198
41.5 4.17578667401296
41.6666666666667 4.17588967167385
41.8333333333333 4.17599621820707
42 4.17610630104068
42.1666666666667 4.1762199032864
42.3333333333333 4.17633700290193
42.5 4.17645757274594
42.6666666666667 4.17658157603155
42.8333333333333 4.17670897296815
43 4.17683971433554
43.1666666666667 4.17697373847891
43.3333333333333 4.17711097819727
43.5 4.17725135520698
43.6666666666667 4.17739478809388
43.8333333333333 4.17754119351895
44 4.1776904742879
44.1666666666667 4.17784252012941
44.3333333333333 4.17799720916272
44.5 4.17815440912457
44.6666666666667 4.17831397850887
44.8333333333333 4.17847576768393
45 4.1786396200094
45.1666666666667 4.17880537295515
45.3333333333333 4.17897285921511
45.5 4.17914190780563
45.6666666666667 4.17931234513731
45.8333333333333 4.17948399604941
46 4.17965668479759
46.1666666666667 4.17983023598695
46.3333333333333 4.18000447544381
46.5 4.18017923102164
46.6666666666667 4.18035433333755
46.8333333333333 4.18052961643756
47 4.18070491838989
47.1666666666667 4.18088008180629
47.3333333333333 4.18105495429762
47.5 4.1812293888599
47.6666666666667 4.18140324416736
47.8333333333333 4.18157638485433
48 4.18174868170467
48.1666666666667 4.18192001179397
48.3333333333333 4.18209025858238
48.5 4.18225931196115
48.6666666666667 4.18242706825738
48.8333333333333 4.18259343020129
49 4.18275830685981
49.1666666666667 4.18292161350197
49.3333333333333 4.18308327163887
49.5 4.18324320863387
49.6666666666667 4.18340135770378
49.8333333333333 4.1835576576993
50 4.18371205291292
50.1666666666667 4.1838644928765
50.3333333333333 4.18401493215038
50.5 4.18416333010649
50.6666666666667 4.18430965070709
50.8333333333333 4.18445386228081
51 4.18459593729742
51.1666666666667 4.18473585214257
51.3333333333333 4.18487358689343
51.5 4.18500912509616
51.6666666666667 4.1851424535458
51.8333333333333 4.18527356206922
52 4.18540244331131
52.1666666666667 4.18552909252479
52.3333333333333 4.18565350736365
52.5 4.18577568768014
52.6666666666667 4.18589563532518
52.8333333333333 4.18601335395188
53 4.18612884882161
53.1666666666667 4.18624212661217
53.3333333333333 4.18635319522721
53.5 4.18646206360588
53.6666666666667 4.18656874174188
53.8333333333333 4.18667323975501
54 4.18677556868688
54.1666666666667 4.18687573969912
54.3333333333333 4.18697376400303
54.5 4.18706965264169
54.6666666666667 4.18716341625925
54.8333333333333 4.1872550648539
55 4.1873446075096
55.1666666666667 4.18743205210403
55.3333333333333 4.18751740498217
55.5 4.18760067059206
55.6666666666667 4.18768185107088
55.8333333333333 4.18776094577212
56 4.18783795071886
56.1666666666667 4.18791285796498
56.3333333333333 4.18798565477081
56.5 4.18805632279936
56.6666666666667 4.18812483701333
56.8333333333333 4.1881911643423
57 4.18825526211149
57.1666666666667 4.18831707610105
57.3333333333333 4.18837653815554
57.5 4.18843356322305
57.6666666666667 4.18848804567059
57.8333333333333 4.18853985468069
58 4.18858882848157
58.1666666666667 4.18863476709618
};
\addplot [semithick, lightgray]
table {%
0 3.18001484347055
0.166666666666667 3.41083259749504
0.333333333333333 3.58737195894746
0.5 3.71897662949825
0.666666666666667 3.81394439759073
0.833333333333333 3.87977359017686
1 3.92335987459947
1.16666666666667 3.95103535008265
1.33333333333333 3.96829418438638
1.5 3.98024643788176
1.66666666666667 3.99120410857048
1.83333333333333 4.00188663678841
2 4.01171591562351
2.16666666666667 4.02018147246228
2.33333333333333 4.02770440094937
2.5 4.0350939381879
2.66666666666667 4.0430692744647
2.83333333333333 4.05174054098105
3 4.06088719748876
3.16666666666667 4.07027931435882
3.33333333333333 4.07973810444363
3.5 4.08911746043414
3.66666666666667 4.09827470033289
3.83333333333333 4.10719411714556
4 4.11596237180727
4.16666666666667 4.12464004736181
4.33333333333333 4.13312299503187
4.5 4.14120291148881
4.66666666666667 4.14868226635197
4.83333333333333 4.14708654305452
5 4.14110234268091
5.16666666666667 4.135511235839
5.33333333333333 4.13033578688664
5.5 4.12560573274198
5.66666666666667 4.12135245297564
5.83333333333333 4.11760879897224
6 4.11441115937956
6.16666666666667 4.11180091869375
6.33333333333333 4.1097716475666
6.5 4.10825882179958
6.66666666666667 4.10719594071681
6.83333333333333 4.10651973000336
7 4.1061720744302
7.16666666666667 4.10610713443364
7.33333333333333 4.10628845200884
7.5 4.10668192612584
7.66666666666667 4.10725282612987
7.83333333333333 4.10795785182193
8 4.10875300009496
8.16666666666667 4.10959799085526
8.33333333333333 4.11045837432842
8.5 4.11131245382083
8.66666666666667 4.11214229256274
8.83333333333333 4.1129567097953
9 4.11378055090225
9.16666666666667 4.11462660773688
9.33333333333333 4.11550627899466
9.5 4.11643203773218
9.66666666666667 4.11742010149962
9.83333333333333 4.11849695715974
10 4.11968987149208
10.1666666666667 4.12102402930084
10.3333333333333 4.12252045985289
10.5 4.12419199462372
10.6666666666667 4.12604680112939
10.8333333333333 4.12808885672463
11 4.13031724872753
11.1666666666667 4.13272571580766
11.3333333333333 4.13529893261318
11.5 4.13798454734628
11.6666666666667 4.14071616314358
11.8333333333333 4.14343430445963
12 4.14608729159379
12.1666666666667 4.14863159067679
12.3333333333333 4.15103260165995
12.5 4.15326475632875
12.6666666666667 4.15531123052664
12.8333333333333 4.15716309393256
13 4.15881804616661
13.1666666666667 4.16027906571904
13.3333333333333 4.16155321754062
13.5 4.16265214342013
13.6666666666667 4.16359044402017
13.8333333333333 4.16438296157229
14 4.16504365035114
14.1666666666667 4.16558493254863
14.3333333333333 4.16601737061452
14.5 4.16634909529139
14.6666666666667 4.16658587805423
14.8333333333333 4.16673254806454
15 4.16679955865856
15.1666666666667 4.16680031244179
15.3333333333333 4.16674544142033
15.5 4.1666433635299
15.6666666666667 4.16650059691229
15.8333333333333 4.16632203077901
16 4.16611236689982
16.1666666666667 4.16587638185969
16.3333333333333 4.16561893976089
16.5 4.16534500200795
16.6666666666667 4.16505963259383
16.8333333333333 4.16476799638797
17 4.1644752006728
17.1666666666667 4.16418561900343
17.3333333333333 4.16390279954477
17.5 4.16362970105546
17.6666666666667 4.16336885692232
17.8333333333333 4.16312249038348
18 4.16289260042523
18.1666666666667 4.16268103122612
18.3333333333333 4.1624896859868
18.5 4.16232190958912
18.6666666666667 4.16218201085588
18.8333333333333 4.16207448503625
19 4.16200397717481
19.1666666666667 4.16197524664879
19.3333333333333 4.1619931177469
19.5 4.1620624120424
19.6666666666667 4.16218786011259
19.8333333333333 4.1623735690222
20 4.16262227519342
20.1666666666667 4.16293621558564
20.3333333333333 4.16331374574468
20.5 4.16374961586864
20.6666666666667 4.16423815098869
20.8333333333333 4.16477346495017
21 4.16534954814142
21.1666666666667 4.1659603454246
21.3333333333333 4.16659986608948
21.5 4.16726223448086
21.6666666666667 4.16794166588473
21.8333333333333 4.16863251652072
22 4.16932933215513
22.1666666666667 4.17002689018512
22.3333333333333 4.17072023592646
22.5 4.17140471350614
22.6666666666667 4.17207599146769
22.8333333333333 4.17273004435191
23 4.17336317726544
23.1666666666667 4.17397221072405
23.3333333333333 4.17455446671506
23.5 4.17510772971485
23.6666666666667 4.17563021199013
23.8333333333333 4.17612052027631
24 4.17657762256977
24.1666666666667 4.17700081468808
24.3333333333333 4.17738968673356
24.5 4.17774408724776
24.6666666666667 4.17806407698668
24.8333333333333 4.17834990178591
25 4.17860196986217
25.1666666666667 4.17882082698217
25.3333333333333 4.17900713268176
25.5 4.1791616379337
25.6666666666667 4.17928516454319
25.8333333333333 4.17937858634733
26 4.17944281223093
26.1666666666667 4.17947877091563
26.3333333333333 4.17948739736086
26.5 4.17946957323067
26.6666666666667 4.17942603996813
26.8333333333333 4.1793575657656
27 4.17926572678004
27.1666666666667 4.17915271093777
27.3333333333333 4.17902054717382
27.5 4.17887109771393
27.6666666666667 4.17870607724323
27.8333333333333 4.17852706860582
28 4.17833553594314
28.1666666666667 4.17813283589794
28.3333333333333 4.17792022732083
28.5 4.17769887978378
28.6666666666667 4.17746988205022
28.8333333333333 4.17723431568668
29 4.17699327580753
29.1666666666667 4.17674773806335
29.3333333333333 4.1764985654561
29.5 4.17624652356553
29.6666666666667 4.17599229115051
29.8333333333333 4.17573646806849
30 4.17547958162941
30.1666666666667 4.17522209198611
30.3333333333333 4.17496439688925
30.5 4.17470683598984
30.6666666666667 4.17444969478304
30.8333333333333 4.17419320824143
31 4.17393756416088
31.1666666666667 4.1736829062278
31.3333333333333 4.17342933659308
31.5 4.17317688775213
31.6666666666667 4.17292552550732
31.8333333333333 4.17267524901497
32 4.17242608989892
32.1666666666667 4.17217810441892
32.3333333333333 4.17193136998538
32.5 4.17168598390608
32.6666666666667 4.17144206324289
32.8333333333333 4.17119974518725
33 4.17095918762806
33.1666666666667 4.17072056974111
33.3333333333333 4.17048409251045
33.5 4.1702499791217
33.6666666666667 4.17001847519246
33.8333333333333 4.16978984881076
34 4.16956439036083
34.1666666666667 4.16934241211742
34.3333333333333 4.16912424545305
34.5 4.16891020558491
34.6666666666667 4.16870058270231
34.8333333333333 4.16849566138064
35 4.16829572125861
35.1666666666667 4.16810103673231
35.3333333333333 4.16791187652321
35.5 4.16772850322524
35.6666666666667 4.16755117286736
35.8333333333333 4.16738013450125
36 4.16721562981213
36.1666666666667 4.16705789274939
36.3333333333333 4.16690714917339
36.5 4.16676361651741
36.6666666666667 4.16662750346368
36.8333333333333 4.16649900963338
37 4.16637832529115
37.1666666666667 4.16626563106681
37.3333333333333 4.16616109766594
37.5 4.16606487679689
37.6666666666667 4.16597708718413
37.8333333333333 4.16589783359837
38 4.16582720969785
38.1666666666667 4.16576529766001
38.3333333333333 4.16571216819264
38.5 4.16566788076916
38.6666666666667 4.16563248399604
38.8333333333333 4.16560601604771
39 4.1655885052127
39.1666666666667 4.16557997034817
39.3333333333333 4.1655804214719
39.5 4.16558986032193
39.6666666666667 4.16560828092124
39.8333333333333 4.16563567015891
40 4.16567200837128
40.1666666666667 4.16571726991888
40.3333333333333 4.1657714237591
40.5 4.16583443400957
40.6666666666667 4.165906261762
40.8333333333333 4.16598694193409
41 4.16607661880785
41.1666666666667 4.16617542368778
41.3333333333333 4.1662834692932
41.5 4.16640085256182
41.6666666666667 4.16652765515595
41.8333333333333 4.16666394271572
42 4.16680976356656
42.1666666666667 4.16696514712598
42.3333333333333 4.16713010222066
42.5 4.16730461541391
42.6666666666667 4.16748864940893
42.8333333333333 4.16768214158121
43 4.16788500268892
43.1666666666667 4.16809711565798
43.3333333333333 4.16831833471489
43.5 4.16854848467112
43.6666666666667 4.16878736046079
43.8333333333333 4.16903472492629
44 4.16929030113987
44.1666666666667 4.16955380678328
44.3333333333333 4.16982491797142
44.5 4.17010331794875
44.6666666666667 4.17038838651041
44.8333333333333 4.17067967320439
45 4.17097667806658
45.1666666666667 4.17127890284135
45.3333333333333 4.17158585121307
45.5 4.17189702990885
45.6666666666667 4.17221195020554
45.8333333333333 4.17253012958517
46 4.1728510933977
46.1666666666667 4.17317437645338
46.3333333333333 4.17349952450175
46.5 4.17382609557441
46.6666666666667 4.17415366118022
46.8333333333333 4.17448180734855
47 4.17481013552075
47.1666666666667 4.17513826329257
47.3333333333333 4.17546582501296
47.5 4.17579247224521
47.6666666666667 4.17611787409801
47.8333333333333 4.17644171743456
48 4.17676370696837
48.1666666666667 4.17708356525457
48.3333333333333 4.17740103258583
48.5 4.17771586680201
48.6666666666667 4.17802784303478
48.8333333333333 4.17833675334328
49 4.17864240633801
49.1666666666667 4.17894462673073
49.3333333333333 4.17924325484064
49.5 4.17953814606559
49.6666666666667 4.17982917032339
49.8333333333333 4.18011621146962
50 4.18039916669793
50.1666666666667 4.18067794592802
50.3333333333333 4.18095247118648
50.5 4.18122267598466
50.6666666666667 4.18148850469762
50.8333333333333 4.18174991194765
51 4.18200686198786
51.1666666666667 4.18225932815304
51.3333333333333 4.18250729218217
51.5 4.18275074371565
51.6666666666667 4.18298967972125
51.8333333333333 4.1832241039556
52 4.18345402644392
52.1666666666667 4.18367946297842
52.3333333333333 4.18390043463596
52.5 4.18411696731509
52.6666666666667 4.18432909129253
52.8333333333333 4.18453684079876
53 4.18474025361253
53.1666666666667 4.18493937067364
53.3333333333333 4.18513423571341
53.5 4.18532489490185
53.6666666666667 4.18551139651083
53.8333333333333 4.18569379059196
54 4.18587212866796
54.1666666666667 4.18604646343631
54.3333333333333 4.18621684848344
54.5 4.18638333800778
54.6666666666667 4.18654598654981
54.8333333333333 4.18670484872681
55 4.1868599789697
55.1666666666667 4.18701143163354
55.3333333333333 4.187159259421
55.5 4.18730351487457
55.6666666666667 4.18744424902182
55.8333333333333 4.18758151131935
56 4.18771534932871
56.1666666666667 4.18784580836177
56.3333333333333 4.18797293108698
56.5 4.1880967570836
56.6666666666667 4.18821732233594
56.8333333333333 4.18833465864251
57 4.18844879292229
57.1666666666667 4.18855974639826
57.3333333333333 4.18866753360883
57.5 4.18877216122154
57.6666666666667 4.1888736258016
57.8333333333333 4.18897191407877
58 4.18906699823668
58.1666666666667 4.18915883434094
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328022
0.166666666666667 3.41083259705909
0.333333333333333 3.58737195823477
0.5 3.71897662881255
0.666666666666667 3.81394439690781
0.833333333333333 3.87977358957351
1 3.92335987401505
1.16666666666667 3.95103534959415
1.33333333333333 3.96829418411764
1.5 3.98024643793133
1.66666666666667 3.99120410935543
1.83333333333333 4.00188663737184
2 4.01171591570011
2.16666666666667 4.0201814702436
2.33333333333333 4.02770439378466
2.5 4.03509392290226
2.66666666666667 4.04306925814363
2.83333333333333 4.05174053137655
3 4.06088715790366
3.16666666666667 4.07027920750137
3.33333333333333 4.07973813892648
3.5 4.08911737556437
3.66666666666667 4.09827456866769
3.83333333333333 4.10719399166952
4 4.11596216817444
4.16666666666667 4.12463985314549
4.33333333333333 4.12806428677417
4.5 4.12822316051933
4.66666666666667 4.12891139241946
4.83333333333333 4.12998490268741
5 4.13132202100335
5.16666666666667 4.13280667659454
5.33333333333333 4.13432291517841
5.5 4.13575477024852
5.66666666666667 4.1369875110977
5.83333333333333 4.13790769076798
6 4.13840130283919
6.16666666666667 4.13836026316403
6.33333333333333 4.1377871958518
6.5 4.13680224037854
6.66666666666667 4.13553361427619
6.83333333333333 4.13409646495374
7 4.13258795085982
7.16666666666667 4.13108734738673
7.33333333333333 4.12966843737167
7.5 4.12840202255934
7.66666666666667 4.12735403210421
7.83333333333333 4.12657986257553
8 4.12612450172226
8.16666666666667 4.12602860425523
8.33333333333333 4.1263385523303
8.5 4.12710849406287
8.66666666666667 4.12835337441758
8.83333333333333 4.13002608866736
9 4.13206977109327
9.16666666666667 4.13443060118632
9.33333333333333 4.13706220947631
9.5 4.13992456380723
9.66666666666667 4.14297490756886
9.83333333333333 4.14615913275816
10 4.14940928313847
10.1666666666667 4.15264578064776
10.3333333333333 4.15578597192307
10.5 4.15874660955525
10.6666666666667 4.16144785516689
10.8333333333333 4.16381914464607
11 4.16580572528173
11.1666666666667 4.16739768260859
11.3333333333333 4.1686348663276
11.5 4.16956585177377
11.6666666666667 4.17023839828588
11.8333333333333 4.17070025253191
12 4.17099627548919
12.1666666666667 4.17116663450885
12.3333333333333 4.1712463479632
12.5 4.17126424017135
12.6666666666667 4.17124310238228
12.8333333333333 4.1712004099502
13 4.17114999684894
13.1666666666667 4.17110592324662
13.3333333333333 4.17107865331411
13.5 4.17107449836383
13.6666666666667 4.17109687790631
13.8333333333333 4.17114729109654
14 4.17122589565424
14.1666666666667 4.17133107173686
14.3333333333333 4.17146076722065
14.5 4.17161296617551
14.6666666666667 4.17178457279487
14.8333333333333 4.17197238502622
15 4.17217349522661
15.1666666666667 4.17238522949722
15.3333333333333 4.17260384925412
15.5 4.1728252105075
15.6666666666667 4.17304599064463
15.8333333333333 4.1732634709644
16 4.17347536535932
16.1666666666667 4.17367971156038
16.3333333333333 4.17387480410442
16.5 4.17405944000782
16.6666666666667 4.17423440974951
16.8333333333333 4.17440075896395
17 4.17455896477887
17.1666666666667 4.174709135274
17.3333333333333 4.17485113426156
17.5 4.17498465513243
17.6666666666667 4.17510926173724
17.8333333333333 4.17522424149246
18 4.17532763815489
18.1666666666667 4.1754173921172
18.3333333333333 4.17549193444987
18.5 4.17555005793669
18.6666666666667 4.17559085210918
18.8333333333333 4.17561367968701
19 4.17561817703824
19.1666666666667 4.17560429384927
19.3333333333333 4.17557255768926
19.5 4.17552375686422
19.6666666666667 4.17545916665737
19.8333333333333 4.17538123026044
20 4.17529252187948
20.1666666666667 4.17519552736182
20.3333333333333 4.17509260251564
20.5 4.17498594170862
20.6666666666667 4.17487755758167
20.8333333333333 4.17476927755758
21 4.17466273825148
21.1666666666667 4.17455937796453
21.3333333333333 4.17446043523229
21.5 4.17436695188589
21.6666666666667 4.17427978073774
21.8333333333333 4.17419959528301
22 4.17412690135622
22.1666666666667 4.17406199770806
22.3333333333333 4.17400493867285
22.5 4.1739556422841
22.6666666666667 4.17391392278954
22.8333333333333 4.17387950992129
23 4.17385206653099
23.1666666666667 4.17383120461003
23.3333333333333 4.17381649964411
23.5 4.17380750327116
23.6666666666667 4.1738037542582
23.8333333333333 4.17380479200236
24 4.1738101788279
24.1666666666667 4.17381948898046
24.3333333333333 4.17383230781205
24.5 4.17384823695617
24.6666666666667 4.17386689794837
24.8333333333333 4.17388793488242
25 4.17391101496166
25.1666666666667 4.17393583494724
25.3333333333333 4.1739621142935
25.5 4.17398960056554
25.6666666666667 4.17401806835935
25.8333333333333 4.17404732708907
26 4.17407728005823
26.1666666666667 4.17410786920313
26.3333333333333 4.17413900039881
26.5 4.17417047594344
26.6666666666667 4.17420210873361
26.8333333333333 4.17423374558488
27 4.17426526113667
27.1666666666667 4.17429655311292
27.3333333333333 4.17432753854168
27.5 4.17435815067168
27.6666666666667 4.17438833641406
27.8333333333333 4.17441805419131
28 4.17444727211179
28.1666666666667 4.17447596550765
28.3333333333333 4.17450409064451
28.5 4.1745315976618
28.6666666666667 4.17455847070666
28.8333333333333 4.17458472287422
29 4.17461039140169
29.1666666666667 4.17463553470278
29.3333333333333 4.17466023047464
29.5 4.17468457444524
29.6666666666667 4.17470867952603
29.8333333333333 4.17473267526918
30 4.17475670754524
30.1666666666667 4.17478093840946
30.3333333333333 4.17480554614689
30.5 4.17483072548928
30.6666666666667 4.17485668801039
30.8333333333333 4.17488366251527
31 4.17491187039978
31.1666666666667 4.17494148490447
31.3333333333333 4.17497265971588
31.5 4.17500553436608
31.6666666666667 4.17504023386322
31.8333333333333 4.17507686780525
32 4.17511552926233
32.1666666666667 4.17515629354979
32.3333333333333 4.17519921695077
32.5 4.17524433539901
32.6666666666667 4.175291663134
32.8333333333333 4.1753411913583
33 4.1753928869124
33.1666666666667 4.17544669102127
33.3333333333333 4.17550251808971
33.5 4.17556025466672
33.6666666666667 4.17561976090252
33.8333333333333 4.17568093121107
34 4.17574373853196
34.1666666666667 4.1758081404838
34.3333333333333 4.17587408235376
34.5 4.17594149982936
34.6666666666667 4.17601032124685
34.8333333333333 4.17608046902753
35 4.17615186067342
35.1666666666667 4.17622440953722
35.3333333333333 4.17629802548532
35.5 4.17637261552859
35.6666666666667 4.17644808445914
35.8333333333333 4.17652433551398
36 4.17660127107547
36.1666666666667 4.17667879341217
36.3333333333333 4.17675680545982
36.5 4.17683521502422
36.6666666666667 4.17691397042055
36.8333333333333 4.17699304518325
37 4.17707241531525
37.1666666666667 4.1771520617449
37.3333333333333 4.17723197193638
37.5 4.17731214079166
37.6666666666667 4.17739257114929
37.8333333333333 4.17747327402734
38 4.17755426871419
38.1666666666667 4.17763558283407
38.3333333333333 4.17771725184001
38.5 4.17779932769281
38.6666666666667 4.17788183741972
38.8333333333333 4.17796486416377
39 4.17804846549094
39.1666666666667 4.17813271375857
39.3333333333333 4.17821767618791
39.5 4.17830323568745
39.6666666666667 4.17838914761091
39.8333333333333 4.17847520661458
40 4.17856468180115
40.1666666666667 4.17864705708684
40.3333333333333 4.17873262171321
40.5 4.1788177647931
40.6666666666667 4.17890240860903
40.8333333333333 4.17898649750082
41 4.17906999993194
41.1666666666667 4.17915290962888
41.3333333333333 4.17923524599242
41.5 4.17931705387006
41.6666666666667 4.17939840273359
41.8333333333333 4.17947938529618
42 4.17956011560354
42.1666666666667 4.17964072664524
42.3333333333333 4.17972136754971
42.5 4.17980221338644
42.6666666666667 4.17988355822052
42.8333333333333 4.17996572672701
43 4.18004900705176
43.1666666666667 4.18013365627507
43.3333333333333 4.18021990278806
43.5 4.18030794700082
43.6666666666667 4.1803979614523
43.8333333333333 4.1804900908462
44 4.18058445225636
44.1666666666667 4.18068113560026
44.3333333333333 4.18078020440463
44.5 4.18088169684708
44.6666666666667 4.18098562704222
44.8333333333333 4.18109198652717
45 4.18120074590324
45.1666666666667 4.18131185658874
45.3333333333333 4.18142525264196
45.5 4.18154085261628
45.6666666666667 4.18165856141443
45.8333333333333 4.18177827211302
46 4.18189986773426
46.1666666666667 4.18202322294476
46.3333333333333 4.18214820567393
46.5 4.18227467861769
46.6666666666667 4.1824025006326
46.8333333333333 4.18253152804772
47 4.18266161583669
47.1666666666667 4.18279261868325
47.3333333333333 4.18292439193332
47.5 4.18305679243896
47.6666666666667 4.1831896792976
47.8333333333333 4.18332291449205
48 4.18345636340369
48.1666666666667 4.18358989540897
48.3333333333333 4.18372338405144
48.5 4.18385670748493
48.6666666666667 4.18398974867681
48.8333333333333 4.18412239558456
49 4.1842545412774
49.1666666666667 4.1843860840087
49.3333333333333 4.18451692724481
49.5 4.18464697965534
49.6666666666667 4.1847761550697
49.8333333333333 4.18490437240423
50 4.18503155556394
50.1666666666667 4.18515763332246
50.3333333333333 4.1852825391834
50.5 4.18540621122602
50.6666666666667 4.18552859193774
50.8333333333333 4.1856496280357
51 4.1857692702792
51.1666666666667 4.18588747327466
51.3333333333333 4.18600419527439
51.5 4.18611939797013
51.6666666666667 4.18623304628216
51.8333333333333 4.18634510814442
52 4.18645555428587
52.1666666666667 4.18656435800806
52.3333333333333 4.18667149495848
52.5 4.18677694304058
52.6666666666667 4.1868806816778
52.8333333333333 4.18698269224362
53 4.18708295739971
53.1666666666667 4.18718146092642
53.3333333333333 4.18727818744588
53.5 4.18737312212802
53.6666666666667 4.18746625037575
53.8333333333333 4.18755755748393
54 4.18764702826618
54.1666666666667 4.1877346466417
54.3333333333333 4.18782039517291
54.5 4.18790425454205
54.6666666666667 4.18798620295263
54.8333333333333 4.18806621543774
55 4.18814426305275
55.1666666666667 4.18822031188932
55.3333333333333 4.18829432191987
55.5 4.18836624571735
55.6666666666667 4.18843602669686
55.8333333333333 4.18850359709599
56 4.18856887545005
56.1666666666667 4.18863176345048
56.3333333333333 4.18869214200648
56.5 4.18874986627374
56.6666666666667 4.18880475933967
56.8333333333333 4.18885660415717
57 4.18890513318945
57.1666666666667 4.1889500150138
57.3333333333333 4.18899082212766
57.5 4.18902705158598
57.6666666666667 4.18905804063666
57.8333333333333 4.18908295762633
58 4.18910074363734
58.1666666666667 4.18911004559118
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327851
0.166666666666667 3.41083259705476
0.333333333333333 3.58737195822694
0.5 3.71897662880035
0.666666666666667 3.81394439689014
0.833333333333333 3.8797735895485
1 3.92335987397953
1.16666666666667 3.95103534954285
1.33333333333333 3.96829418399842
1.5 3.98024643758562
1.66666666666667 3.99120410832263
1.83333333333333 4.00188663659989
2 4.01171591550648
2.16666666666667 4.02018147260714
2.33333333333333 4.02770440105716
2.5 4.0350941543309
2.66666666666667 4.04306930347367
2.83333333333333 4.05174055452821
3 4.0608872030373
3.16666666666667 4.070279304221
3.33333333333333 4.07973806646619
3.5 4.08911740474595
3.66666666666667 4.09827467181409
3.83333333333333 4.10719403278552
4 4.11596229062122
4.16666666666667 4.12464024129891
4.33333333333333 4.13312293476656
4.5 4.14120307700236
4.66666666666667 4.14868211217315
4.83333333333333 4.15232277222789
5 4.15133712941825
5.16666666666667 4.15035020876519
5.33333333333333 4.14924768785159
5.5 4.14793213624414
5.66666666666667 4.1463158556284
5.83333333333333 4.14431612275412
6 4.14184945377641
6.16666666666667 4.13886723207197
6.33333333333333 4.13547523112554
6.5 4.13186285881763
6.66666666666667 4.12819852969021
6.83333333333333 4.12461139149603
7 4.12119169016769
7.16666666666667 4.11800356821616
7.33333333333333 4.11511014010485
7.5 4.11257366948155
7.66666666666667 4.11045109652419
7.83333333333333 4.10878334530134
8 4.10759672442517
8.16666666666667 4.10691213012124
8.33333333333333 4.10676152714981
8.5 4.10719389307278
8.66666666666667 4.10823163164772
8.83333333333333 4.10982576920963
9 4.11190839769784
9.16666666666667 4.11440706874351
9.33333333333333 4.11725638411064
9.5 4.1203987162646
9.66666666666667 4.1237857654652
9.83333333333333 4.12736664034917
10 4.13107758674772
10.1666666666667 4.13484042391066
10.3333333333333 4.13856461487491
10.5 4.14215424670252
10.6666666666667 4.1455135463167
10.8333333333333 4.14855210750107
11 4.15119128090101
11.1666666666667 4.15337484989467
11.3333333333333 4.15511975157237
11.5 4.15648838313019
11.6666666666667 4.15754492233118
11.8333333333333 4.15835006873678
12 4.15895954321643
12.1666666666667 4.15942210499667
12.3333333333333 4.15977879907177
12.5 4.16006316420706
12.6666666666667 4.1603014942644
12.8333333333333 4.16051374731111
13 4.16071464732104
13.1666666666667 4.16091494065954
13.3333333333333 4.16112334390186
13.5 4.1613459534673
13.6666666666667 4.16158643085019
13.8333333333333 4.16184685869484
14 4.1621283720753
14.1666666666667 4.16243159862128
14.3333333333333 4.1627567506056
14.5 4.16310390542559
14.6666666666667 4.16347322552304
14.8333333333333 4.16386297645305
15 4.16427044023947
15.1666666666667 4.16469349186766
15.3333333333333 4.16513052757533
15.5 4.16558018349321
15.6666666666667 4.1660408874445
15.8333333333333 4.16651121739452
16 4.16698989127037
16.1666666666667 4.16747568176594
16.3333333333333 4.16796735318141
16.5 4.168463612879
16.6666666666667 4.16896307550492
16.8333333333333 4.16946470997796
17 4.16996847193201
17.1666666666667 4.17047447045652
17.3333333333333 4.17098286450328
17.5 4.17149388957792
17.6666666666667 4.17200787802562
17.8333333333333 4.1725252757179
18 4.17304665670326
18.1666666666667 4.17357222960304
18.3333333333333 4.17410069588744
18.5 4.17463040321892
18.6666666666667 4.17515956416457
18.8333333333333 4.17568618616581
19 4.17620802173088
19.1666666666667 4.17672253588377
19.3333333333333 4.1772268899325
19.5 4.17771822389621
19.6666666666667 4.17819472264452
19.8333333333333 4.17865470898264
20 4.17909610773313
20.1666666666667 4.17951668214743
20.3333333333333 4.17991442529316
20.5 4.18028757972906
20.6666666666667 4.18063464362328
20.8333333333333 4.18095436140311
21 4.18124562100333
21.1666666666667 4.18150752753866
21.3333333333333 4.1817394616281
21.5 4.18194106699011
21.6666666666667 4.18211223706723
21.8333333333333 4.18225309943929
22 4.18236399862632
22.1666666666667 4.18244547719377
22.3333333333333 4.18249841958398
22.5 4.18252437785445
22.6666666666667 4.18252500011692
22.8333333333333 4.1825019083769
23 4.18245670778793
23.1666666666667 4.18239098361853
23.3333333333333 4.18230629239492
23.5 4.18220415099094
23.6666666666667 4.18208602581586
23.8333333333333 4.18195332302836
24 4.18180735097765
24.1666666666667 4.18164928703857
24.3333333333333 4.18148024738259
24.5 4.1813012875945
24.6666666666667 4.18111339578146
24.8333333333333 4.18091748932823
25 4.18071441353198
25.1666666666667 4.18050494234067
25.3333333333333 4.1802897796911
25.5 4.18006956002627
25.6666666666667 4.17984485690535
25.8333333333333 4.17961616773593
26 4.17938374664514
26.1666666666667 4.17914767992113
26.3333333333333 4.17890818015856
26.5 4.17866588819088
26.6666666666667 4.17842149661198
26.8333333333333 4.17817561077241
27 4.17792876794462
27.1666666666667 4.17768145011663
27.3333333333333 4.17743409294054
27.5 4.17718709232463
27.6666666666667 4.17694080952476
27.8333333333333 4.17669557523579
28 4.17645169298291
28.1666666666667 4.17620945248469
28.3333333333333 4.17596927195622
28.5 4.175731603824
28.6666666666667 4.17549680024225
28.8333333333333 4.17526513785838
29 4.17503683542229
29.1666666666667 4.17481206476503
29.3333333333333 4.17459095806108
29.5 4.17437361296275
29.6666666666667 4.17416009650132
29.8333333333333 4.17395044822359
30 4.17374468282347
30.1666666666667 4.17354279241352
30.3333333333333 4.17334474851703
30.5 4.17315050382578
30.6666666666667 4.17295999374827
30.8333333333333 4.17277313590896
31 4.17258974866164
31.1666666666667 4.17240956151314
31.3333333333333 4.17223236391645
31.5 4.17205799538808
31.6666666666667 4.17188633254094
31.8333333333333 4.17171728215367
32 4.17155077745908
32.1666666666667 4.1713867761491
32.3333333333333 4.17122525929317
32.5 4.17106623073992
32.6666666666667 4.170909716753
32.8333333333333 4.17075576574921
33 4.17060444806078
33.1666666666667 4.17045585566984
33.3333333333333 4.17031010187754
33.5 4.17016732087891
33.6666666666667 4.17002766721909
33.8333333333333 4.16989131585956
34 4.16975846184394
34.1666666666667 4.16962929912436
34.3333333333333 4.16950401469735
34.5 4.16938279120284
34.6666666666667 4.16926580806159
34.8333333333333 4.1691532418478
35 4.16904526628291
35.1666666666667 4.16894205204227
35.3333333333333 4.16884376646906
35.5 4.16875057324377
35.6666666666667 4.16866263202895
35.8333333333333 4.16858009810198
36 4.16850312198194
36.1666666666667 4.16843184905501
36.3333333333333 4.16836641920004
36.5 4.168306966418
36.6666666666667 4.16825361846699
36.8333333333333 4.16820649579268
37 4.16816570209743
37.1666666666667 4.16813132595927
37.3333333333333 4.16810344714376
37.5 4.16808213651674
37.6666666666667 4.16806745599846
37.8333333333333 4.16805945864648
38 4.16805818882444
38.1666666666667 4.16806368242972
38.3333333333333 4.16807596715718
38.5 4.16809506282495
38.6666666666667 4.16812098165902
38.8333333333333 4.16815372864948
39 4.16819330191321
39.1666666666667 4.16823969305023
39.3333333333333 4.16829288753634
39.5 4.16835286511515
39.6666666666667 4.1684196001855
39.8333333333333 4.16849306219701
40 4.16857321790367
40.1666666666667 4.16866008718645
40.3333333333333 4.16875374638151
40.5 4.16885425835994
40.6666666666667 4.16896167151436
40.8333333333333 4.16907602081308
41 4.16919732750655
41.1666666666667 4.16932559816365
41.3333333333333 4.16946475254484
41.5 4.1696070247359
41.6666666666667 4.16975617214339
41.8333333333333 4.16991213511056
42 4.17007483023364
42.1666666666667 4.17024415062395
42.3333333333333 4.17041996576993
42.5 4.17060212129728
42.6666666666667 4.17078573481951
42.8333333333333 4.17097984974813
43 4.17117970673686
43.1666666666667 4.17138504925645
43.3333333333333 4.17159560118881
43.5 4.17181106629518
43.6666666666667 4.17203110941617
43.8333333333333 4.17225532644226
44 4.17248330667321
44.1666666666667 4.17271464389864
44.3333333333333 4.1729489356825
44.5 4.17318578390291
44.6666666666667 4.17342479589243
44.8333333333333 4.17366558582493
45 4.17390777615678
45.1666666666667 4.17415099901799
45.3333333333333 4.17439489749687
45.5 4.1746391267888
45.6666666666667 4.17488335519512
45.8333333333333 4.17512726496716
46 4.17537055299626
46.1666666666667 4.17561293135389
46.3333333333333 4.17585412768867
46.5 4.17609388548852
46.6666666666667 4.17633196421722
46.8333333333333 4.17656813933539
47 4.17680220221636
47.1666666666667 4.17703395996746
47.3333333333333 4.1772632351672
47.5 4.17748986552883
47.6666666666667 4.17771370350013
47.8333333333333 4.17793461580919
48 4.17815248296916
48.1666666666667 4.17836719873835
48.3333333333333 4.17857866955062
48.5 4.17878681393985
48.6666666666667 4.17899156193675
48.8333333333333 4.17919285446065
49 4.17939064270837
49.1666666666667 4.17958488754469
49.3333333333333 4.17977555889875
49.5 4.17996263516999
49.6666666666667 4.18014610264667
49.8333333333333 4.18032595493956
50 4.18050219243305
50.1666666666667 4.18067482175521
50.3333333333333 4.18084385526833
50.5 4.18100931058079
50.6666666666667 4.18117121008103
50.8333333333333 4.18132958070519
51 4.18148445272912
51.1666666666667 4.18163586047673
51.3333333333333 4.18178384124995
51.5 4.18192843513877
51.6666666666667 4.18206968468914
51.8333333333333 4.18220763459174
52 4.18234233139112
52.1666666666667 4.18247382321436
52.3333333333333 4.1826021595184
52.5 4.18272739085536
52.6666666666667 4.18284956865479
52.8333333333333 4.18296874502206
53 4.18308497255206
53.1666666666667 4.18319830415709
53.3333333333333 4.18330879290836
53.5 4.1834164918899
53.6666666666667 4.18352145406426
53.8333333333333 4.18362373214902
54 4.18372337850332
54.1666666666667 4.18382044502355
54.3333333333333 4.18391498304754
54.5 4.18400704326635
54.6666666666667 4.1840966756429
54.8333333333333 4.18418392933565
55 4.18426885263023
55.1666666666667 4.18435149287642
55.3333333333333 4.18443189640523
55.5 4.18451010852552
55.6666666666667 4.18458617401576
55.8333333333333 4.18466013489033
56 4.18473203339769
56.1666666666667 4.18480191007923
56.3333333333333 4.18486980415898
56.5 4.1849357534914
56.6666666666667 4.18499979450765
56.8333333333333 4.18506196215918
57 4.18512228985786
57.1666666666667 4.18518080941162
57.3333333333333 4.18523755095465
57.5 4.18529254287082
57.6666666666667 4.18534581170926
57.8333333333333 4.18539738209048
58 4.18544727660166
58.1666666666667 4.18549551567908
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327908
0.166666666666667 3.41083259705601
0.333333333333333 3.5873719582293
0.5 3.71897662880446
0.666666666666667 3.81394439689695
0.833333333333333 3.87977358955959
1 3.92335987399768
1.16666666666667 3.9510353495732
1.33333333333333 3.96829418405155
1.5 3.98024643777441
1.66666666666667 3.99120410911979
1.83333333333333 4.00188664043324
2 4.01171591613434
2.16666666666667 4.0201814705065
2.33333333333333 4.02770443255787
2.5 4.03509415369142
2.66666666666667 4.04306929260439
2.83333333333333 4.05174053128985
3 4.0608871559933
3.16666666666667 4.07027922278002
3.33333333333333 4.07973797003518
3.5 4.08911733928813
3.66666666666667 4.09827449799833
3.83333333333333 4.10553869748461
4 4.10145657959319
4.16666666666667 4.09867767963797
4.33333333333333 4.09696536953076
4.5 4.09612297622884
4.66666666666667 4.09600904305743
4.83333333333333 4.0965204460885
5 4.09758349218723
5.16666666666667 4.09913473997708
5.33333333333333 4.10111381396113
5.5 4.10345815250081
5.66666666666667 4.1061044938538
5.83333333333333 4.1089901808342
6 4.11205288208313
6.16666666666667 4.11522819221221
6.33333333333333 4.1184458542655
6.5 4.12166033111361
6.66666666666667 4.12484273556259
6.83333333333333 4.12797035351391
7 4.13102867923099
7.16666666666667 4.13400687805247
7.33333333333333 4.13688650649572
7.5 4.1396418799738
7.66666666666667 4.14224394533287
7.83333333333333 4.14467426436123
8 4.1469285675928
8.16666666666667 4.14900732253344
8.33333333333333 4.15090707733859
8.5 4.1526028386195
8.66666666666667 4.15406665444242
8.83333333333333 4.15528835627357
9 4.15627945322295
9.16666666666667 4.15706636781071
9.33333333333333 4.15767078529833
9.5 4.15810689054087
9.66666666666667 4.15837625718498
9.83333333333333 4.15848061463183
10 4.15842904212671
10.1666666666667 4.15823887644504
10.3333333333333 4.15793429731019
10.5 4.15754172928683
10.6666666666667 4.15708832366435
10.8333333333333 4.15660059299817
11 4.15610286103435
11.1666666666667 4.15562529817391
11.3333333333333 4.15520672039205
11.5 4.15487531183671
11.6666666666667 4.15464984344953
11.8333333333333 4.15453997658684
12 4.15454799070004
12.1666666666667 4.15467078271173
12.3333333333333 4.15490128171359
12.5 4.15523003251947
12.6666666666667 4.15564666480738
12.8333333333333 4.15614071837412
13 4.1567021738913
13.1666666666667 4.15732027275954
13.3333333333333 4.1579827466868
13.5 4.15867952598017
13.6666666666667 4.15940304868315
13.8333333333333 4.16014800146601
14 4.16091103896796
14.1666666666667 4.16169069268702
14.3333333333333 4.16248789891676
14.5 4.16330474280882
14.6666666666667 4.16414236142426
14.8333333333333 4.16499702388024
15 4.16586509009912
15.1666666666667 4.16674407064484
15.3333333333333 4.16763233000252
15.5 4.16852961387861
15.6666666666667 4.16943605384808
15.8333333333333 4.17035090260994
16 4.17127258849059
16.1666666666667 4.17219877412173
16.3333333333333 4.17312638639097
16.5 4.1740516314805
16.6666666666667 4.17496999112493
16.8333333333333 4.17587649145842
17 4.17676684311545
17.1666666666667 4.17763756950237
17.3333333333333 4.17848574438858
17.5 4.17930880732559
17.6666666666667 4.18010443092836
17.8333333333333 4.18087041956827
18 4.18160433573651
18.1666666666667 4.18230164563802
18.3333333333333 4.18295621124827
18.5 4.18356102870114
18.6666666666667 4.1841084092169
18.8333333333333 4.18459016421543
19 4.18499782417943
19.1666666666667 4.18532290703497
19.3333333333333 4.18555768622498
19.5 4.18569694464233
19.6666666666667 4.18573710226973
19.8333333333333 4.18568062551212
20 4.18553447979882
20.1666666666667 4.18530638114674
20.3333333333333 4.18500450784926
20.5 4.18463729534396
20.6666666666667 4.18421321211755
20.8333333333333 4.18374050597874
21 4.18322720587198
21.1666666666667 4.18268103221659
21.3333333333333 4.18210928913435
21.5 4.18151878545967
21.6666666666667 4.18091578135726
21.8333333333333 4.18030595724661
22 4.17969440329556
22.1666666666667 4.17908576681318
22.3333333333333 4.17848427657203
22.5 4.17789342200536
22.6666666666667 4.17731602114491
22.8333333333333 4.17675431223139
23 4.17621003055001
23.1666666666667 4.17568447570202
23.3333333333333 4.17517857185013
23.5 4.17469292211706
23.6666666666667 4.17422785768062
23.8333333333333 4.17378347791992
24 4.17335968706371
24.1666666666667 4.17295624757197
24.3333333333333 4.17257280885461
24.5 4.17220892946246
24.6666666666667 4.17186409731062
24.8333333333333 4.17153774752797
25 4.17122927786877
25.1666666666667 4.17093806165084
25.3333333333333 4.17066345922634
25.5 4.17040482710869
25.6666666666667 4.1701615256771
25.8333333333333 4.16993292676605
26 4.1697184363904
26.1666666666667 4.16951750535242
26.3333333333333 4.16932957011471
26.5 4.16915382197791
26.6666666666667 4.16898942693038
26.8333333333333 4.16883563060264
27 4.16869174950066
27.1666666666667 4.16855716313504
27.3333333333333 4.16843130710295
27.5 4.16831366701147
27.6666666666667 4.16820377318804
27.8333333333333 4.16810119596827
28 4.16800554160771
28.1666666666667 4.16791644863999
28.3333333333333 4.16783358028218
28.5 4.16775657862877
28.6666666666667 4.16768508442276
28.8333333333333 4.1676187651576
29 4.1675573120293
29.1666666666667 4.16750043359658
29.3333333333333 4.16744786887167
29.5 4.16739936377391
29.6666666666667 4.16735468441534
29.8333333333333 4.16731361253115
30 4.1672759445961
30.1666666666667 4.16724149103084
30.3333333333333 4.16721007547645
30.5 4.16718153412463
30.6666666666667 4.16715571509573
30.8333333333333 4.16713247785925
31 4.16711169269208
31.1666666666667 4.16709324098754
31.3333333333333 4.16707706617758
31.5 4.16706319656662
31.6666666666667 4.16705166050249
31.8333333333333 4.1670424841949
32 4.16703569542764
32.1666666666667 4.16703132536783
32.3333333333333 4.16702940929975
32.5 4.16702998675581
32.6666666666667 4.16703310130732
32.8333333333333 4.16703880017061
33 4.16704713370206
33.1666666666667 4.1670581548273
33.3333333333333 4.16707191842965
33.5 4.16708848071105
33.6666666666667 4.16710789853149
33.8333333333333 4.16713022873063
34 4.16715552743441
34.1666666666667 4.16718384934986
34.3333333333333 4.16721523834262
34.5 4.16724968696176
34.6666666666667 4.16728717592855
34.8333333333333 4.16732769124999
35 4.1673712210706
35.1666666666667 4.16741775390703
35.3333333333333 4.16746727766115
35.5 4.16751977906256
35.6666666666667 4.16757524334886
35.8333333333333 4.16763365407882
36 4.16769499302334
36.1666666666667 4.16775924010001
36.3333333333333 4.16782637333622
36.5 4.16789636884975
36.6666666666667 4.16796920084666
36.8333333333333 4.16804484162954
37 4.1681232616174
37.1666666666667 4.16820442937628
37.3333333333333 4.1682883113627
37.5 4.16837486510411
37.6666666666667 4.16846404055138
37.8333333333333 4.16855578836952
38 4.16865005970092
38.1666666666667 4.16874680586324
38.3333333333333 4.1688459782544
38.5 4.16894752835614
38.6666666666667 4.16905140782361
38.8333333333333 4.16915756852853
39 4.16926596268298
39.1666666666667 4.16937654292058
39.3333333333333 4.16948926238109
39.5 4.16960407479048
39.6666666666667 4.16972093454283
39.8333333333333 4.16983979677423
40 4.16996061742578
40.1666666666667 4.17008335329461
40.3333333333333 4.17020796207992
40.5 4.17033440425264
40.6666666666667 4.17046267648796
40.8333333333333 4.17059279912566
41 4.1707247826647
41.1666666666667 4.17085862976217
41.3333333333333 4.17099433701547
41.5 4.17113189586611
41.6666666666667 4.17127129305325
41.8333333333333 4.17141251083374
42 4.17155552707837
42.1666666666667 4.1717003152997
42.3333333333333 4.17184684463913
42.5 4.17199507982733
42.6666666666667 4.17214498114563
42.8333333333333 4.17229650438506
43 4.17244960065819
43.1666666666667 4.17260421641068
43.3333333333333 4.17276029330973
43.5 4.17291776810667
43.6666666666667 4.17307657261973
43.8333333333333 4.17323663360292
44 4.17339786998958
44.1666666666667 4.1735601604725
44.3333333333333 4.17372337398243
44.5 4.17388738337154
44.6666666666667 4.17405206457389
44.8333333333333 4.17421729560096
45 4.17438295608309
45.1666666666667 4.17454892710904
45.3333333333333 4.17471509123023
45.5 4.17488133255705
45.6666666666667 4.17504753690686
45.8333333333333 4.17521359198088
46 4.1753793875561
46.1666666666667 4.1755448156836
46.3333333333333 4.17570977088737
46.5 4.17587415035922
46.6666666666667 4.17603785414645
46.8333333333333 4.17620078532944
47 4.17636285018691
47.1666666666667 4.17652395834707
47.3333333333333 4.17668402292305
47.5 4.17684296063158
47.6666666666667 4.17700069189404
47.8333333333333 4.17715714091944
48 4.17731223576909
48.1666666666667 4.17746590840305
48.3333333333333 4.17761809471389
48.5 4.1777687345282
48.6666666666667 4.17791777160356
48.8333333333333 4.17806515361164
49 4.17821083209973
49.1666666666667 4.17835476244075
49.3333333333333 4.17849690377068
49.5 4.17863721891439
49.6666666666667 4.17877567430131
49.8333333333333 4.17891223987193
50 4.1790468889765
50.1666666666667 4.17917959826686
50.3333333333333 4.17931034758276
50.5 4.17943911983349
50.6666666666667 4.17956590087596
50.8333333333333 4.17969067939013
51 4.17981344675267
51.1666666666667 4.17993419690955
51.3333333333333 4.18005292624844
51.5 4.1801696334714
51.6666666666667 4.18028431946867
51.8333333333333 4.1803969871938
52 4.18050764186656
52.1666666666667 4.18061628963702
52.3333333333333 4.18072293917719
52.5 4.1808276004939
52.6666666666667 4.18093028506988
52.8333333333333 4.18103100575556
53 4.18112977666437
53.1666666666667 4.18122661307168
53.3333333333333 4.18132153131742
53.5 4.18141454871254
53.6666666666667 4.18150568344916
53.8333333333333 4.18159495451457
54 4.18168238160891
54.1666666666667 4.18176798506656
54.3333333333333 4.18185178578121
54.5 4.18193380513442
54.6666666666667 4.18201406492763
54.8333333333333 4.18209258731758
55 4.18216939475497
55.1666666666667 4.18224450992623
55.3333333333333 4.18231795569831
55.5 4.18238975506638
55.6666666666667 4.18245993110426
55.8333333333333 4.18252850691497
56 4.18259550559258
56.1666666666667 4.18266095017503
56.3333333333333 4.18272486358957
56.5 4.18278726865293
56.6666666666667 4.18284818802342
56.8333333333333 4.18290764413914
57 4.18296566009536
57.1666666666667 4.18302225626807
57.3333333333333 4.18307745501075
57.5 4.18313127765296
57.6666666666667 4.18318374517514
57.8333333333333 4.18323487818328
58 4.18328469688372
58.1666666666667 4.18333322105946
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328063
0.166666666666667 3.41083259706058
0.333333333333333 3.58737195823685
0.5 3.7189766288143
0.666666666666667 3.81394439690791
0.833333333333333 3.87977358957012
1 3.92335987400502
1.16666666666667 3.9510353495722
1.33333333333333 3.96829418403219
1.5 3.98024643762792
1.66666666666667 3.99120410839397
1.83333333333333 4.00188663673262
2 4.01171591576483
2.16666666666667 4.02018147302479
2.33333333333333 4.02770440177071
2.5 4.03509393949593
2.66666666666667 4.04306929731275
2.83333333333333 4.05174054250789
3 4.06088719416839
3.16666666666667 4.07027930164611
3.33333333333333 4.07973807494146
3.5 4.08911739412255
3.66666666666667 4.09827463539598
3.83333333333333 4.10719402329822
4 4.11596227738017
4.16666666666667 4.12464002489888
4.33333333333333 4.13312281900988
4.5 4.13058029519515
4.66666666666667 4.12463758563343
4.83333333333333 4.11925513608277
5 4.11444151760645
5.16666666666667 4.11021371141284
5.33333333333333 4.10659700070282
5.5 4.10362168037117
5.66666666666667 4.10132153802986
5.83333333333333 4.09973527709298
6 4.09891078132977
6.16666666666667 4.09890714053078
6.33333333333333 4.09976422743369
6.5 4.10140120327603
6.66666666666667 4.10369991917897
6.83333333333333 4.10654595977254
7 4.10983222283393
7.16666666666667 4.11345827130311
7.33333333333333 4.11732161411915
7.5 4.12130562171256
7.66666666666667 4.12527808362668
7.83333333333333 4.12910170301128
8 4.13264943730639
8.16666666666667 4.13580444039506
8.33333333333333 4.1384542599729
8.5 4.14046886934398
8.66666666666667 4.14172126110945
8.83333333333333 4.14223000369501
9 4.14213494197858
9.16666666666667 4.14159619267027
9.33333333333333 4.14075684603403
9.5 4.1397351747312
9.66666666666667 4.13862703333003
9.83333333333333 4.13752022668985
10 4.136504457023
10.1666666666667 4.13566969835324
10.3333333333333 4.1350997505999
10.5 4.13486575928275
10.6666666666667 4.13502592715815
10.8333333333333 4.13562499473834
11 4.13669369766288
11.1666666666667 4.13824818417138
11.3333333333333 4.14024717314079
11.5 4.14258280499851
11.6666666666667 4.14514998754402
11.8333333333333 4.1478550961096
12 4.15061417721667
12.1666666666667 4.15335388028322
12.3333333333333 4.15601228019039
12.5 4.15853904565082
12.6666666666667 4.16089546279703
12.8333333333333 4.16305390216894
13 4.16499666444544
13.1666666666667 4.16671461196082
13.3333333333333 4.1682061153864
13.5 4.1694764766478
13.6666666666667 4.17053584395069
13.8333333333333 4.17139686735726
14 4.1720729376551
14.1666666666667 4.17257696337145
14.3333333333333 4.17292034989628
14.5 4.17311235763692
14.6666666666667 4.17316092464787
14.8333333333333 4.17308137095541
15 4.17289491553737
15.1666666666667 4.17261889518431
15.3333333333333 4.17226721997886
15.5 4.17185102852702
15.6666666666667 4.17137935558299
15.8333333333333 4.17086047210353
16 4.17030226983232
16.1666666666667 4.16971239864574
16.3333333333333 4.16909835741957
16.5 4.16846755214065
16.6666666666667 4.16782732614838
16.8333333333333 4.16718456500659
17 4.16654479752887
17.1666666666667 4.16591256216132
17.3333333333333 4.16529169269167
17.5 4.16468548260123
17.6666666666667 4.16409680641159
17.8333333333333 4.16352821450624
18 4.16298201270925
18.1666666666667 4.16246064923444
18.3333333333333 4.1619684768114
18.5 4.16151070059844
18.6666666666667 4.16109263593234
18.8333333333333 4.16071969111587
19 4.16039733836099
19.1666666666667 4.16013106651325
19.3333333333333 4.15992631337528
19.5 4.15978837406046
19.6666666666667 4.15972171404535
19.8333333333333 4.15972925676847
20 4.15981337929319
20.1666666666667 4.1599722173778
20.3333333333333 4.16020028632736
20.5 4.16049171377114
20.6666666666667 4.1608404420268
20.8333333333333 4.16124031770222
21 4.16168516789155
21.1666666666667 4.16216890784329
21.3333333333333 4.16268560250325
21.5 4.16322942299644
21.6666666666667 4.16379468800357
21.8333333333333 4.16437590705553
22 4.16496781720748
22.1666666666667 4.1655654141081
22.3333333333333 4.16616397807887
22.5 4.16675909557369
22.6666666666667 4.16734665622887
22.8333333333333 4.16792280330977
23 4.16848413520267
23.1666666666667 4.16902774833886
23.3333333333333 4.16955119556637
23.5 4.17005245101891
23.6666666666667 4.1705298770296
23.8333333333333 4.17098219582839
24 4.17140845376799
24.1666666666667 4.17180799320104
24.3333333333333 4.17218042072657
24.5 4.17252556912864
24.6666666666667 4.17284345715147
24.8333333333333 4.17313427033689
25 4.17339833909413
25.1666666666667 4.17363611647652
25.3333333333333 4.17384815705428
25.5 4.17403509721487
25.6666666666667 4.17419763704457
25.8333333333333 4.17433652383829
26 4.17445253839279
26.1666666666667 4.17454647707081
26.3333333333333 4.17461914675934
26.5 4.17467129596843
26.6666666666667 4.17470351191786
26.8333333333333 4.17471637949343
27 4.17471100822155
27.1666666666667 4.17468904218742
27.3333333333333 4.17465201081523
27.5 4.17460130785668
27.6666666666667 4.17453821520593
27.8333333333333 4.17446390609808
28 4.17437946314107
28.1666666666667 4.17428588599501
28.3333333333333 4.17418409943216
28.5 4.17407496035095
28.6666666666667 4.17395926394692
28.8333333333333 4.17383777559437
29 4.1737113726731
29.1666666666667 4.17358089745283
29.3333333333333 4.17344708954524
29.5 4.17331060485603
29.6666666666667 4.17317202776397
29.8333333333333 4.1730318792814
30 4.17289062291568
30.1666666666667 4.17274866919424
30.3333333333333 4.17260637937697
30.5 4.17246406867636
30.6666666666667 4.17232200913474
30.8333333333333 4.17218043223291
31 4.17203953127299
31.1666666666667 4.17189946355358
31.3333333333333 4.17176035234003
31.5 4.17162228660613
31.6666666666667 4.17148522625568
31.8333333333333 4.17134900326331
32 4.17121349316348
32.1666666666667 4.17107860882056
32.3333333333333 4.17094428881207
32.5 4.17081049187701
32.6666666666667 4.17067719458658
32.8333333333333 4.17054439071112
33 4.17041209146352
33.1666666666667 4.17028032618225
33.3333333333333 4.17014914321072
33.5 4.17001861082669
33.6666666666667 4.16988881815148
33.8333333333333 4.16975987598828
34 4.16963191755101
34.1666666666667 4.16950509905415
34.3333333333333 4.16937960013551
34.5 4.16925562479417
34.6666666666667 4.16913340744961
34.8333333333333 4.16901318989762
35 4.16889520637409
35.1666666666667 4.16877968681842
35.3333333333333 4.16866685854694
35.5 4.16855694685662
35.6666666666667 4.168450175093
35.8333333333333 4.16834676445017
36 4.16824693363587
36.1666666666667 4.1681508984696
36.3333333333333 4.16805887144439
36.5 4.16797106126889
36.6666666666667 4.16788767239846
36.8333333333333 4.16780890456293
37 4.16773495229268
37.1666666666667 4.1676660044472
37.3333333333333 4.16760224374881
37.5 4.16754384619537
37.6666666666667 4.16749097230274
37.8333333333333 4.16744376030582
38 4.16740233712644
38.1666666666667 4.1673668190627
38.3333333333333 4.16733731152789
38.5 4.16731390898031
38.6666666666667 4.16729669498296
38.8333333333333 4.16728574235427
39 4.16728111338606
39.1666666666667 4.16728286010831
39.3333333333333 4.16729102459033
39.5 4.16730563928053
39.6666666666667 4.16732672737034
39.8333333333333 4.16735430318712
40 4.16738837260393
40.1666666666667 4.16742893346822
40.3333333333333 4.16747597603495
40.5 4.16753241206487
40.6666666666667 4.16759243584335
40.8333333333333 4.16765888839625
41 4.16773189451718
41.1666666666667 4.1678084744791
41.3333333333333 4.1678949186793
41.5 4.16798831804024
41.6666666666667 4.16808877166126
41.8333333333333 4.1681963701221
42 4.16831119298183
42.1666666666667 4.16843330654666
42.3333333333333 4.16856276182108
42.5 4.16869959260732
42.6666666666667 4.16884381374565
42.8333333333333 4.16899541951022
43 4.16915438216367
43.1666666666667 4.16932065068627
43.3333333333333 4.16949414970303
43.5 4.16967477862664
43.6666666666667 4.16986241103269
43.8333333333333 4.17005689428115
44 4.17025804939584
44.1666666666667 4.17046567121173
44.3333333333333 4.17067952844372
44.5 4.17089931778508
44.6666666666667 4.17112462861941
44.8333333333333 4.17135504298694
45 4.1715901449533
45.1666666666667 4.17182951908778
45.3333333333333 4.17207275064739
45.5 4.17231942662409
45.6666666666667 4.17256913719348
45.8333333333333 4.17282147731071
46 4.17307604831234
46.1666666666667 4.17333245944631
46.3333333333333 4.17359032928677
46.5 4.1738492870113
46.6666666666667 4.17410897352937
46.8333333333333 4.17436904245863
47 4.17462916094974
47.1666666666667 4.17488901036393
47.3333333333333 4.17514828680887
47.5 4.17540670154072
47.6666666666667 4.17566398124028
47.8333333333333 4.17591986817254
48 4.17617412023873
48.1666666666667 4.17642651093067
48.3333333333333 4.17667682919703
48.5 4.17692487923584
48.6666666666667 4.1771704802083
48.8333333333333 4.17741346588452
49 4.17765368426639
49.1666666666667 4.17789099714274
49.3333333333333 4.17812527961481
49.5 4.17835641959234
49.6666666666667 4.17858431726689
49.8333333333333 4.17880888456848
50 4.17903004461093
50.1666666666667 4.17925998366732
50.3333333333333 4.17947475835607
50.5 4.17968590998459
50.6666666666667 4.1798800269501
50.8333333333333 4.18008320938751
51 4.18028277786135
51.1666666666667 4.1804786988893
51.3333333333333 4.18067095315659
51.5 4.18085953221452
51.6666666666667 4.18104443627705
51.8333333333333 4.18122567269777
52 4.18140325487245
52.1666666666667 4.18157720141134
52.3333333333333 4.18174753548539
52.5 4.18191428428766
52.6666666666667 4.1820774785733
52.8333333333333 4.18223715225543
53 4.1823933420427
53.1666666666667 4.18254608710946
53.3333333333333 4.18269542879254
53.5 4.18284141031077
53.6666666666667 4.18298407650451
53.8333333333333 4.18312347359313
54 4.18325964894889
54.1666666666667 4.18339265088609
54.3333333333333 4.18352252846408
54.5 4.18364933130348
54.6666666666667 4.18377310941445
54.8333333333333 4.18389391303619
55 4.18401179248673
55.1666666666667 4.18412679802229
55.3333333333333 4.18427150797298
55.5 4.18438269071261
55.6666666666667 4.18445621266511
55.8333333333333 4.18455995021764
56 4.18466115002621
56.1666666666667 4.18475982813827
56.3333333333333 4.18485601068626
56.5 4.18494972995931
56.6666666666667 4.18504102182469
56.8333333333333 4.18512992402186
57 4.18521647502072
57.1666666666667 4.18530071324409
57.3333333333333 4.18538267652471
57.5 4.18546240171105
57.6666666666667 4.1855399243696
57.8333333333333 4.18561527854248
58 4.18568849653766
58.1666666666667 4.18575960873327
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327894
0.166666666666667 3.41083259705597
0.333333333333333 3.58737195822936
0.5 3.71897662880454
0.666666666666667 3.81394439689688
0.833333333333333 3.87977358955905
1 3.92335987399618
1.16666666666667 3.95103534956981
1.33333333333333 3.96829418404455
1.5 3.98024643770083
1.66666666666667 3.99120410900372
1.83333333333333 4.00188664070455
2 4.01171592236398
2.16666666666667 4.02018147092826
2.33333333333333 4.02770439295838
2.5 4.03509399189465
2.66666666666667 4.04306925560303
2.83333333333333 4.05174049910375
3 4.06088713349848
3.16666666666667 4.07027923210486
3.33333333333333 4.07973798664834
3.5 4.08911727581027
3.66666666666667 4.09827462549437
3.83333333333333 4.1071938592874
4 4.11596206314289
4.16666666666667 4.11193683844379
4.33333333333333 4.10700837462759
4.5 4.10286320174976
4.66666666666667 4.09936654031728
4.83333333333333 4.09642753047878
5 4.09398966351262
5.16666666666667 4.09201311023676
5.33333333333333 4.09046719145673
5.5 4.08932270263964
5.66666666666667 4.08855268017062
5.83333333333333 4.08813399090727
6 4.08804978235283
6.16666666666667 4.08829444892128
6.33333333333333 4.08886416566878
6.5 4.08975589479038
6.66666666666667 4.09095527077896
6.83333333333333 4.09243225808785
7 4.09415937538706
7.16666666666667 4.09611476156134
7.33333333333333 4.09829645688569
7.5 4.10071377833129
7.66666666666667 4.10337148726552
7.83333333333333 4.10626727769826
8 4.10937910945682
8.16666666666667 4.11268287245235
8.33333333333333 4.11616455784648
8.5 4.11982370776252
8.66666666666667 4.12368041623895
8.83333333333333 4.12774897088025
9 4.13200395317455
9.16666666666667 4.13638358175646
9.33333333333333 4.1408137831872
9.5 4.14522828190598
9.66666666666667 4.14956862259042
9.83333333333333 4.15377597383998
10 4.15777596595461
10.1666666666667 4.16147643175311
10.3333333333333 4.16477366783345
10.5 4.16756776226173
10.6666666666667 4.16977396166564
10.8333333333333 4.17132860961992
11 4.17219643638196
11.1666666666667 4.17237574340302
11.3333333333333 4.17192213182879
11.5 4.17098817130607
11.6666666666667 4.16973141492161
11.8333333333333 4.16828388150923
12 4.1667514470484
12.1666666666667 4.16521419694713
12.3333333333333 4.16372891649377
12.5 4.16233300308823
12.6666666666667 4.16104854480815
12.8333333333333 4.15988634429297
13 4.15884939220844
13.1666666666667 4.15793554997009
13.3333333333333 4.15713849896415
13.5 4.15644823290279
13.6666666666667 4.15585363818421
13.8333333333333 4.15534375827359
14 4.15490843576787
14.1666666666667 4.15453861687969
14.3333333333333 4.15422660653393
14.5 4.15396686072308
14.6666666666667 4.15375519613483
14.8333333333333 4.15358744912116
15 4.15345633981029
15.1666666666667 4.15335490231897
15.3333333333333 4.15327760944808
15.5 4.15322002535067
15.6666666666667 4.15317938134577
15.8333333333333 4.15315524585986
16 4.1531474624883
16.1666666666667 4.15315585740659
16.3333333333333 4.15318025072702
16.5 4.15322046073724
16.6666666666667 4.15327630194567
16.8333333333333 4.15334757921652
17 4.15343360880025
17.1666666666667 4.1535310817934
17.3333333333333 4.15363637320451
17.5 4.15374653606639
17.6666666666667 4.15385910932776
17.8333333333333 4.15397197902563
18 4.15408327843747
18.1666666666667 4.15419131536416
18.3333333333333 4.15429452214584
18.5 4.15439239989886
18.6666666666667 4.15448651509334
18.8333333333333 4.15457813703603
19 4.15466807554284
19.1666666666667 4.15475684133276
19.3333333333333 4.15484475020719
19.5 4.15493199255596
19.6666666666667 4.15501868162053
19.8333333333333 4.15510487749948
20 4.15518995700714
20.1666666666667 4.15527244261142
20.3333333333333 4.15535121161332
20.5 4.15542648753658
20.6666666666667 4.15549925200408
20.8333333333333 4.15557043846307
21 4.15564092721871
21.1666666666667 4.1557115481272
21.3333333333333 4.15578307990407
21.5 4.15585628659213
21.6666666666667 4.15593194223061
21.8333333333333 4.15601074717655
22 4.15609332302435
22.1666666666667 4.15618021655921
22.3333333333333 4.15627190232949
22.5 4.15636878530632
22.6666666666667 4.1564712032017
22.8333333333333 4.15657942928514
23 4.15669367143428
23.1666666666667 4.15681390619208
23.3333333333333 4.15693986560414
23.5 4.1570713020032
23.6666666666667 4.15720798679437
23.8333333333333 4.15734969797166
24 4.15749621430207
24.1666666666667 4.15764731334175
24.3333333333333 4.15780277157889
24.5 4.15796236568077
24.6666666666667 4.15812587423941
24.8333333333333 4.15829307966414
25 4.15846377979023
25.1666666666667 4.15863781106447
25.3333333333333 4.158815015582
25.5 4.15899523644563
25.6666666666667 4.1591783214201
25.8333333333333 4.15936412535806
26 4.1595525118435
26.1666666666667 4.1597433543163
26.3333333333333 4.15993653685671
26.5 4.16013195476507
26.6666666666667 4.16032951483687
26.8333333333333 4.1605291356789
27 4.16073074791197
27.1666666666667 4.16093430065182
27.3333333333333 4.16113985888356
27.5 4.16134755600394
27.6666666666667 4.1615574918901
27.8333333333333 4.16176959098141
28 4.1619836679181
28.1666666666667 4.16219955502284
28.3333333333333 4.16241710151179
28.5 4.16263617041874
28.6666666666667 4.16285663634342
28.8333333333333 4.16307838373324
29 4.16330130552127
29.1666666666667 4.16352530201094
29.3333333333333 4.1637502799385
29.5 4.16397615167041
29.6666666666667 4.16420283450651
29.8333333333333 4.16443023078741
30 4.16465812448569
30.1666666666667 4.16488628816226
30.3333333333333 4.16511453584677
30.5 4.16534271174749
30.6666666666667 4.16557068325713
30.8333333333333 4.165798336607
31 4.16602557407542
31.1666666666667 4.16625231211009
31.3333333333333 4.16647847998974
31.5 4.16670401882393
31.6666666666667 4.16692888075649
31.8333333333333 4.16715302829957
32 4.16737643375594
32.1666666666667 4.1675990787047
32.3333333333333 4.16782095353534
32.5 4.16804205702002
32.6666666666667 4.16826239729675
32.8333333333333 4.16848208812811
33 4.16870138717947
33.1666666666667 4.16892051881829
33.3333333333333 4.16913967276247
33.5 4.16935901491014
33.6666666666667 4.16957869333633
33.8333333333333 4.16979884152258
34 4.17001957999843
34.1666666666667 4.17024101705997
34.3333333333333 4.17046324894905
34.5 4.17068635969769
34.6666666666667 4.1709104207671
34.8333333333333 4.17113549055757
35 4.17136161383657
35.1666666666667 4.17158882111692
35.3333333333333 4.17181712801046
35.5 4.17204653457922
35.6666666666667 4.17227702162977
35.8333333333333 4.17250848856293
36 4.1727407726006
36.1666666666667 4.17297371942832
36.3333333333333 4.17320717878754
36.5 4.17344100021662
36.6666666666667 4.17367503081406
36.8333333333333 4.17390911412174
37 4.17414308963612
37.1666666666667 4.17437679268147
37.3333333333333 4.17461005449869
37.5 4.17484270247093
37.6666666666667 4.17507456044516
37.8333333333333 4.17530544912828
38 4.17553518654531
38.1666666666667 4.17576358855234
38.3333333333333 4.17599046940121
38.5 4.17621564193436
38.6666666666667 4.17643890743681
38.8333333333333 4.17666005859208
39 4.17687889444356
39.1666666666667 4.17709522025955
39.3333333333333 4.17730884724955
39.5 4.1775195926684
39.6666666666667 4.17772728010301
39.8333333333333 4.17793173984882
40 4.17813280929577
40.1666666666667 4.17833033330749
40.3333333333333 4.17852416458381
40.5 4.17871416395358
40.6666666666667 4.17890020085148
40.8333333333333 4.17908215328992
41 4.17925990825365
41.1666666666667 4.17943336180709
41.3333333333333 4.17960242069215
41.5 4.17976704672149
41.6666666666667 4.17992725265791
41.8333333333333 4.18008304459485
42 4.18023442586193
42.1666666666667 4.18038140188794
42.3333333333333 4.18052398340692
42.5 4.18066218875
42.6666666666667 4.18079604558035
42.8333333333333 4.18092559223682
43 4.18105087875847
43.1666666666667 4.18117196765887
43.3333333333333 4.18128893431059
43.5 4.18140186711651
43.6666666666667 4.1815108673458
43.8333333333333 4.181616048751
44 4.18171753679985
44.1666666666667 4.18181546846913
44.3333333333333 4.18190998818492
44.5 4.18200123453138
44.6666666666667 4.18208930400283
44.8333333333333 4.18217429847283
45 4.18225633175912
45.1666666666667 4.18233552517158
45.3333333333333 4.1824120043402
45.5 4.18248589680988
45.6666666666667 4.18255733013486
45.8333333333333 4.18262643033154
46 4.18269332061292
46.1666666666667 4.1827581203604
46.3333333333333 4.18282094430368
46.5 4.18288190188725
46.6666666666667 4.18294109680463
46.8333333333333 4.18299862668281
47 4.18305458289981
47.1666666666667 4.18310905051836
47.3333333333333 4.18316210831947
47.5 4.18321382891987
47.6666666666667 4.18326427895843
47.8333333333333 4.18331351933757
48 4.1833616055069
48.1666666666667 4.18340858778363
48.3333333333333 4.18345451167706
48.5 4.18349941823634
48.6666666666667 4.18354334440755
48.8333333333333 4.18358632337933
49 4.18362838492403
49.1666666666667 4.18366955572735
49.3333333333333 4.18370985970323
49.5 4.18374931829176
49.6666666666667 4.1837879507383
49.8333333333333 4.18382577435293
50 4.18386280474972
50.1666666666667 4.18389905606563
50.3333333333333 4.18393454115958
50.5 4.18396927187442
50.6666666666667 4.18400325889959
50.8333333333333 4.1840365123236
51 4.18406904150949
51.1666666666667 4.18410085526401
51.3333333333333 4.18413196193433
51.5 4.18416236949145
51.6666666666667 4.18419208560152
51.8333333333333 4.18422111768609
52 4.18424947297249
52.1666666666667 4.18427715853509
52.3333333333333 4.1843041813287
52.5 4.18433054821474
52.6666666666667 4.18435626598108
52.8333333333333 4.1843813413563
53 4.1844057810191
53.1666666666667 4.18442959160336
53.3333333333333 4.18445277969948
53.5 4.18447535185246
53.6666666666667 4.18449731455729
53.8333333333333 4.18451867425178
54 4.18453943730742
54.1666666666667 4.18455961001848
54.3333333333333 4.18457919858957
54.5 4.1845982091213
54.6666666666667 4.18461664759463
54.8333333333333 4.18463451985974
55 4.18465183160565
55.1666666666667 4.18466858873341
55.3333333333333 4.18468479598603
55.5 4.18470045876896
55.6666666666667 4.18471558200252
55.8333333333333 4.18473017036366
56 4.18474422826557
56.1666666666667 4.18475775983663
56.3333333333333 4.18477076889873
56.5 4.18478325894488
56.6666666666667 4.18479523311582
56.8333333333333 4.18480669417693
57 4.18481764449211
57.1666666666667 4.18482808599862
57.3333333333333 4.18483802018004
57.5 4.18484744803806
57.6666666666667 4.1848563700632
57.8333333333333 4.18486478620404
58 4.18487269583502
58.1666666666667 4.18488009772256
};
\addplot [semithick, lightgray]
table {%
0 3.18001484329514
0.166666666666667 3.41083259709486
0.333333333333333 3.587371958343
0.5 3.71897662909673
0.666666666666667 3.81394439745062
0.833333333333333 3.87977359047356
1 3.92335987454322
1.16666666666667 3.95103535077437
1.33333333333333 3.96829418597607
1.5 3.98024643809124
1.66666666666667 3.99120410873258
1.83333333333333 4.00188663692514
2 4.01171591899293
2.16666666666667 4.02018147172557
2.33333333333333 4.02770439746336
2.5 4.03509393612841
2.66666666666667 4.04306926663739
2.83333333333333 4.051740533626
3 4.06088718308053
3.16666666666667 4.07027929956172
3.33333333333333 4.07973808049845
3.5 4.08911750038123
3.66666666666667 4.09827467261659
3.83333333333333 4.10719406676326
4 4.11596254932567
4.16666666666667 4.11705332343364
4.33333333333333 4.11466813201233
4.5 4.11253041296781
4.66666666666667 4.11064683092756
4.83333333333333 4.10902799723312
5 4.10769361782364
5.16666666666667 4.10666772720362
5.33333333333333 4.10597639367642
5.5 4.10564436735123
5.66666666666667 4.10569734835426
5.83333333333333 4.1061641192402
6 4.10708089339955
6.16666666666667 4.10849185894493
6.33333333333333 4.11042953006218
6.5 4.11284591693098
6.66666666666667 4.11565242186094
6.83333333333333 4.11876006306327
7 4.12208697988882
7.16666666666667 4.12555887148001
7.33333333333333 4.12909963247866
7.5 4.13261872545603
7.66666666666667 4.13601186156013
7.83333333333333 4.13917536606097
8 4.14202108670298
8.16666666666667 4.14447433768867
8.33333333333333 4.14646321116772
8.5 4.14789152485322
8.66666666666667 4.14867053974853
8.83333333333333 4.14881818588614
9 4.14841984627852
9.16666666666667 4.1475857175302
9.33333333333333 4.14641503731977
9.5 4.14498931231614
9.66666666666667 4.14336492056514
9.83333333333333 4.14159135720076
10 4.1397242295942
10.1666666666667 4.13782470870424
10.3333333333333 4.13595695367725
10.5 4.13418011182341
10.6666666666667 4.13254510904426
10.8333333333333 4.13109357580324
11 4.12985686720117
11.1666666666667 4.12885450870152
11.3333333333333 4.12808243450966
11.5 4.12752202280338
11.6666666666667 4.12715268899197
11.8333333333333 4.12695421593683
12 4.12690621921323
12.1666666666667 4.12698882375308
12.3333333333333 4.12718325484871
12.5 4.12747198559292
12.6666666666667 4.12783895319814
12.8333333333333 4.12826995763686
13 4.12875265175078
13.1666666666667 4.12927643922856
13.3333333333333 4.12983218433312
13.5 4.13041020898963
13.6666666666667 4.13100129464714
13.8333333333333 4.1315983032776
14 4.13219586593351
14.1666666666667 4.13279005150305
14.3333333333333 4.13337807594223
14.5 4.13395811062083
14.6666666666667 4.13452971416584
14.8333333333333 4.13509323194735
15 4.13564907479296
15.1666666666667 4.1361972116747
15.3333333333333 4.13673736646642
15.5 4.13726957603763
15.6666666666667 4.1377940771451
15.8333333333333 4.13831126639641
16 4.13882259676136
16.1666666666667 4.13933011209982
16.3333333333333 4.13983536656397
16.5 4.14033951221347
16.6666666666667 4.14084339051857
16.8333333333333 4.14134759492375
17 4.14185251356754
17.1666666666667 4.1423583585859
17.3333333333333 4.14286492660308
17.5 4.14337033755013
17.6666666666667 4.1438725525396
17.8333333333333 4.14437004493687
18 4.1448616376877
18.1666666666667 4.14534639058219
18.3333333333333 4.14582352273052
18.5 4.14629235851729
18.6666666666667 4.1467522889306
18.8333333333333 4.14720296867484
19 4.14764528775001
19.1666666666667 4.14808014745501
19.3333333333333 4.148508007753
19.5 4.14892902808921
19.6666666666667 4.1493431600679
19.8333333333333 4.14975021041927
20 4.15014988693205
20.1666666666667 4.15054183448254
20.3333333333333 4.15092557435585
20.5 4.15130003175474
20.6666666666667 4.1516640864333
20.8333333333333 4.15201710181223
21 4.15235933419216
21.1666666666667 4.1526912112884
21.3333333333333 4.15301318513248
21.5 4.15332573213387
21.6666666666667 4.15362935191541
21.8333333333333 4.15392456442569
22 4.15421193908744
22.1666666666667 4.15449206822064
22.3333333333333 4.1547655294234
22.5 4.15503288365403
22.6666666666667 4.15529467063111
22.8333333333333 4.15555140842025
23 4.15580358863652
23.1666666666667 4.15605167431497
23.3333333333333 4.15629609789848
23.5 4.15653724284594
23.6666666666667 4.15677529621323
23.8333333333333 4.15701035659328
24 4.15724253574416
24.1666666666667 4.15747194499471
24.3333333333333 4.15769868701794
24.5 4.15792285175757
24.6666666666667 4.15814451484321
24.8333333333333 4.15836373747909
25 4.15858056717428
25.1666666666667 4.15879503892619
25.3333333333333 4.15900717703336
25.5 4.1592170123274
25.6666666666667 4.15942458481134
25.8333333333333 4.15962992191253
26 4.15983304047517
26.1666666666667 4.16003394943854
26.3333333333333 4.16023265175973
26.5 4.16042914593925
26.6666666666667 4.16062342709508
26.8333333333333 4.16081548782545
27 4.16100531888442
27.1666666666667 4.16119290971132
27.3333333333333 4.16137824884264
27.5 4.16156132422487
27.6666666666667 4.16174215492565
27.8333333333333 4.16192087531441
28 4.16209762409707
28.1666666666667 4.16227250787971
28.3333333333333 4.16244561038775
28.5 4.16261701470967
28.6666666666667 4.16278680552001
28.8333333333333 4.16295506671222
29 4.16312188013242
29.1666666666667 4.16328732495175
29.3333333333333 4.1634514774046
29.5 4.16361441073147
29.6666666666667 4.16377619523271
29.8333333333333 4.16393689837876
30 4.16409658494622
30.1666666666667 4.16425531599238
30.3333333333333 4.16441306959715
30.5 4.16456970559536
30.6666666666667 4.16472510404809
30.8333333333333 4.16487916709402
31 4.1650318106861
31.1666666666667 4.16518295966281
31.3333333333333 4.16533254477978
31.5 4.16548050089032
31.6666666666667 4.16562676579238
31.8333333333333 4.16577127945743
32 4.16591398348907
32.1666666666667 4.1660548207052
32.3333333333333 4.16619373478536
32.5 4.16633066994901
32.6666666666667 4.16646557064428
32.8333333333333 4.16659838123439
33 4.16672904567288
33.1666666666667 4.16685752548929
33.3333333333333 4.16698400165877
33.5 4.16710876840023
33.6666666666667 4.16723208006764
33.8333333333333 4.16735416666458
34 4.16747524493469
34.1666666666667 4.16759552490326
34.3333333333333 4.16771521377398
34.5 4.16783451827437
34.6666666666667 4.16795364607648
34.8333333333333 4.16807280665547
35 4.16819221177812
35.1666666666667 4.16831207573407
35.3333333333333 4.16843261537158
35.5 4.168554049969
35.6666666666667 4.16867660095426
35.8333333333333 4.16880049147714
36 4.16892594583253
36.1666666666667 4.16905318624059
36.3333333333333 4.16918233484636
36.5 4.16931339409586
36.6666666666667 4.16944638093553
36.8333333333333 4.1695813259181
37 4.16971826637175
37.1666666666667 4.16985724248735
37.3333333333333 4.16999829503003
37.5 4.17014146395074
37.6666666666667 4.1702867874935
37.8333333333333 4.17043430157503
38 4.17058403931064
38.1666666666667 4.1707360306174
38.3333333333333 4.17089030185796
38.5 4.17104687550687
38.6666666666667 4.17120576982844
38.8333333333333 4.17136699856232
39 4.17153057061575
39.1666666666667 4.1716964880524
39.3333333333333 4.17186471851384
39.5 4.1720352045343
39.6666666666667 4.17220788959621
39.8333333333333 4.1723827166133
40 4.17255962665744
40.1666666666667 4.17273855834457
40.3333333333333 4.17291944757682
40.5 4.1731022274796
40.6666666666667 4.17328682844757
40.8333333333333 4.17347317824697
41 4.17366120215531
41.1666666666667 4.17385082311523
41.3333333333333 4.17404196194306
41.5 4.1742345375219
41.6666666666667 4.17442846701265
41.8333333333333 4.17462366607218
42 4.17482004907515
42.1666666666667 4.1750175368139
42.3333333333333 4.17521617236117
42.5 4.17541607129101
42.6666666666667 4.17561730669868
42.8333333333333 4.17581991547197
43 4.17602390328452
43.1666666666667 4.17622924685891
43.3333333333333 4.17643589493105
43.5 4.17664376866347
43.6666666666667 4.17685276190381
43.8333333333333 4.17706274150414
44 4.17727354782548
44.1666666666667 4.17748499482368
44.3333333333333 4.17769687376717
44.5 4.17790895069671
44.6666666666667 4.17812097064702
44.8333333333333 4.17833265903752
45 4.17854372398908
45.1666666666667 4.17875385893231
45.3333333333333 4.17896274524628
45.5 4.17917002358218
45.6666666666667 4.1793752788825
45.8333333333333 4.17957812048045
46 4.17977818808546
46.1666666666667 4.17997514950612
46.3333333333333 4.18016869988781
46.5 4.18035856159095
46.6666666666667 4.18054448425973
46.8333333333333 4.18072624485412
47 4.18090364753586
47.1666666666667 4.18107652336237
47.3333333333333 4.18124472977667
47.5 4.18140814989994
47.6666666666667 4.18156669164334
47.8333333333333 4.18172028666116
48 4.18186888916996
48.1666666666667 4.18201247465898
48.3333333333333 4.18215103851694
48.5 4.18228459459941
48.6666666666667 4.18241317375934
48.8333333333333 4.18253682236151
49 4.18265560079968
49.1666666666667 4.18276958203303
49.3333333333333 4.18287885016484
49.5 4.18298349903891
49.6666666666667 4.18308363092557
49.8333333333333 4.18317935525549
50 4.18327078742465
50.1666666666667 4.18335804767478
50.3333333333333 4.18344126005108
50.5 4.18352055143883
50.6666666666667 4.18359605067904
50.8333333333333 4.18366788776246
51 4.18373619310009
51.1666666666667 4.18380109686806
51.3333333333333 4.18386272842362
51.5 4.1839212157891
51.6666666666667 4.18397668519985
51.8333333333333 4.18402926093639
52 4.18407906415459
52.1666666666667 4.18412621377344
52.3333333333333 4.18417082550334
52.5 4.18421301182723
52.6666666666667 4.18425288184751
52.8333333333333 4.18429054116891
53 4.18432609181343
53.1666666666667 4.18435963216412
53.3333333333333 4.18439125693419
53.5 4.18442105715868
53.6666666666667 4.18444912020557
53.8333333333333 4.18447552980402
54 4.18450036608707
54.1666666666667 4.18452370564684
54.3333333333333 4.18454562159997
54.5 4.18456618366181
54.6666666666667 4.18458545822742
54.8333333333333 4.18460350845813
55 4.18462039437227
55.1666666666667 4.18463617293897
55.3333333333333 4.18465089817384
55.5 4.18466462123591
55.6666666666667 4.1846773905222
55.8333333333333 4.18468925176818
56 4.18470024814469
56.1666666666667 4.18471042032971
56.3333333333333 4.18471980717572
56.5 4.18472844383952
56.6666666666667 4.18473636453073
56.8333333333333 4.18474360095964
57 4.18475018280016
57.1666666666667 4.18475613776796
57.3333333333333 4.18476149169521
57.5 4.18476626860185
57.6666666666667 4.18477049076319
57.8333333333333 4.18477417877393
58 4.18477735160848
58.1666666666667 4.18478002667767
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328464
0.166666666666667 3.41083259706926
0.333333333333333 3.58737195825017
0.5 3.71897662883122
0.666666666666667 3.81394439692691
0.833333333333333 3.87977358958971
1 3.9233598740241
1.16666666666667 3.95103534959222
1.33333333333333 3.96829418405632
1.5 3.98024643765556
1.66666666666667 3.99120410841127
1.83333333333333 4.00188663671379
2 4.01171591563821
2.16666666666667 4.02018147258131
2.33333333333333 4.02770440120852
2.5 4.03509393865205
2.66666666666667 4.04306927489698
2.83333333333333 4.05174054164039
3 4.06088719856349
3.16666666666667 4.07027931597681
3.33333333333333 4.07973811108003
3.5 4.08911746067195
3.66666666666667 4.09827470052988
3.83333333333333 4.10719434844861
4 4.10514871521554
4.16666666666667 4.10061254435472
4.33333333333333 4.09675807713884
4.5 4.09347467489485
4.66666666666667 4.09068256879764
4.83333333333333 4.08832736863245
5 4.0863801083359
5.16666666666667 4.08482137297068
5.33333333333333 4.08363615094038
5.5 4.08280789760608
5.66666666666667 4.08231955551358
5.83333333333333 4.0821571256269
6 4.08231119628659
6.16666666666667 4.08278352996683
6.33333333333333 4.08357780437087
6.5 4.08468369568772
6.66666666666667 4.08605954033281
6.83333333333333 4.08764356296413
7 4.08937629490546
7.16666666666667 4.0912043893981
7.33333333333333 4.09308766418195
7.5 4.09499771076102
7.66666666666667 4.09690064384303
7.83333333333333 4.09875691866743
8 4.10051683778114
8.16666666666667 4.10212731285615
8.33333333333333 4.10354331619388
8.5 4.10472614552613
8.66666666666667 4.10564671368117
8.83333333333333 4.10628019152673
9 4.10662292260109
9.16666666666667 4.10672650114191
9.33333333333333 4.10664465572252
9.5 4.10642373205919
9.66666666666667 4.10610649870932
9.83333333333333 4.10573127211066
10 4.10533937499079
10.1666666666667 4.10497769253919
10.3333333333333 4.10469259704211
10.5 4.10452913673172
10.6666666666667 4.10452681404863
10.8333333333333 4.10471581179796
11 4.10512050634408
11.1666666666667 4.10575918140102
11.3333333333333 4.10664340831047
11.5 4.1077775556435
11.6666666666667 4.10915658031536
11.8333333333333 4.11074115049771
12 4.11247479831816
12.1666666666667 4.11430583555902
12.3333333333333 4.11618942733312
12.5 4.1180858899984
12.6666666666667 4.11996117972755
12.8333333333333 4.12178711762375
13 4.12354118434162
13.1666666666667 4.12520620834589
13.3333333333333 4.12677008606258
13.5 4.12822511639717
13.6666666666667 4.12956728215882
13.8333333333333 4.13079555075982
14 4.13191128724173
14.1666666666667 4.1329182416911
14.3333333333333 4.13382207613163
14.5 4.1346294499934
14.6666666666667 4.13534733746123
14.8333333333333 4.13598255902482
15 4.1365414686702
15.1666666666667 4.13702957759606
15.3333333333333 4.13745144993284
15.5 4.13781099332174
15.6666666666667 4.13811429371842
15.8333333333333 4.13836963927867
16 4.13858407676535
16.1666666666667 4.13876346830643
16.3333333333333 4.13891270996378
16.5 4.13903560073667
16.6666666666667 4.13913513067757
16.8333333333333 4.13921403956487
17 4.1392749071076
17.1666666666667 4.13932020264657
17.3333333333333 4.13935232182396
17.5 4.13937361369969
17.6666666666667 4.13938640007434
17.8333333333333 4.13939302046705
18 4.13939602819409
18.1666666666667 4.13939782130502
18.3333333333333 4.13940047898063
18.5 4.13940583691578
18.6666666666667 4.13941554397284
18.8333333333333 4.13943110492423
19 4.13945391437029
19.1666666666667 4.13948528540646
19.3333333333333 4.13952648001167
19.5 4.13957885163561
19.6666666666667 4.13964396081901
19.8333333333333 4.13972349289842
20 4.13981921806217
20.1666666666667 4.13993296287112
20.3333333333333 4.14006658357656
20.5 4.14022193743647
20.6666666666667 4.14040084981201
20.8333333333333 4.14060507589645
21 4.14083618680197
21.1666666666667 4.14109539632502
21.3333333333333 4.14138374847357
21.5 4.14170122494661
21.6666666666667 4.14204583686172
21.8333333333333 4.14241529112017
22 4.14280724031382
22.1666666666667 4.14321931148465
22.3333333333333 4.14364913251919
22.5 4.14409435614292
22.6666666666667 4.1445526878022
22.8333333333333 4.14502189765332
23 4.14549982270501
23.1666666666667 4.14598438196778
23.3333333333333 4.14647358969297
23.5 4.14696556605997
23.6666666666667 4.14745854555825
23.8333333333333 4.14795088325933
24 4.14844105914758
24.1666666666667 4.14892768067027
24.3333333333333 4.14940948808273
24.5 4.1498853791074
24.6666666666667 4.15035441987838
24.8333333333333 4.15081583178222
25 4.15126897771213
25.1666666666667 4.151713349625
25.3333333333333 4.15214855675428
25.5 4.15257431421804
25.6666666666667 4.15299043196223
25.8333333333333 4.15339680407464
26 4.15379339853979
26.1666666666667 4.15418024742511
26.3333333333333 4.1545574329356
26.5 4.15492507563701
26.6666666666667 4.15528333309955
26.8333333333333 4.15563239372099
27 4.155972470724
27.1666666666667 4.15630379660586
27.3333333333333 4.15662661816224
27.5 4.15694119205591
27.6666666666667 4.15724778088435
27.8333333333333 4.15754664971157
28 4.1578380630185
28.1666666666667 4.15812228203338
28.3333333333333 4.15839956238719
28.5 4.15867014851319
28.6666666666667 4.15893424440468
28.8333333333333 4.15919201704819
29 4.15944363871994
29.1666666666667 4.15968942385924
29.3333333333333 4.15992978565727
29.5 4.16016510208834
29.6666666666667 4.1603957164181
29.8333333333333 4.16062194136137
30 4.16084406254331
30.1666666666667 4.16106234143859
30.3333333333333 4.16127701791013
30.5 4.16148831242828
30.6666666666667 4.16169642802791
30.8333333333333 4.16190155204559
31 4.16210385766966
31.1666666666667 4.16230350639949
31.3333333333333 4.16250066472171
31.5 4.1626954943886
31.6666666666667 4.16288813723742
31.8333333333333 4.16307871763045
32 4.16326734432665
32.1666666666667 4.1634541117134
32.3333333333333 4.16363910067674
32.5 4.16382237925843
32.6666666666667 4.16400400317695
32.8333333333333 4.16418401624244
33 4.16436245069566
33.1666666666667 4.16453932748281
33.3333333333333 4.1647146564584
33.5 4.16488843651487
33.6666666666667 4.16506065563499
33.8333333333333 4.16523129086186
34 4.16540030817969
34.1666666666667 4.16556766483962
34.3333333333333 4.16573334803119
34.5 4.16589737228905
34.6666666666667 4.16605975053188
34.8333333333333 4.16622049596751
35 4.16637962427662
35.1666666666667 4.16653715534507
35.3333333333333 4.16669311470058
35.5 4.16684753476081
35.6666666666667 4.16700045596231
35.8333333333333 4.16715192781543
36 4.16730200990697
36.1666666666667 4.16745077285018
36.3333333333333 4.16759829918618
36.5 4.16774468423023
36.6666666666667 4.16789003684908
36.8333333333333 4.16803448015261
37 4.16817815208073
37.1666666666667 4.16832120578783
37.3333333333333 4.16846377565811
37.5 4.1686059205795
37.6666666666667 4.16874770084048
37.8333333333333 4.16888918835504
38 4.16903046285549
38.1666666666667 4.16917160960352
38.3333333333333 4.16931271796357
38.5 4.16945388045828
38.6666666666667 4.16959519208695
38.8333333333333 4.16973674978278
39 4.16987865193545
39.1666666666667 4.17002099793816
39.3333333333333 4.17016388773694
39.5 4.17030742137126
39.6666666666667 4.17045169849873
39.8333333333333 4.17059681790417
40 4.17074287699057
40.1666666666667 4.17088997120306
40.3333333333333 4.17103817913002
40.5 4.17118754301757
40.6666666666667 4.17133809979686
40.8333333333333 4.17148988413775
41 4.17164292683442
41.1666666666667 4.17179725387877
41.3333333333333 4.17195288592147
41.5 4.17210983795731
41.6666666666667 4.17226811914629
41.8333333333333 4.1724277327036
42 4.17258867590344
42.1666666666667 4.17275094003646
42.3333333333333 4.17291451049877
42.5 4.17307936687344
42.6666666666667 4.17324548304834
42.8333333333333 4.17341282736048
43 4.17358136276311
43.1666666666667 4.17375104701076
43.3333333333333 4.17392188305218
43.5 4.17409407932568
43.6666666666667 4.17426786554667
43.8333333333333 4.17444343759739
44 4.17462096528837
44.1666666666667 4.17480059538949
44.3333333333333 4.17498245221826
44.5 4.17516663700109
44.6666666666667 4.17535322666245
44.8333333333333 4.17554621590451
45 4.17573790497951
45.1666666666667 4.17593205352031
45.3333333333333 4.17612437175606
45.5 4.17632315057345
45.6666666666667 4.17652423247214
45.8333333333333 4.17672748240588
46 4.17693273913708
46.1666666666667 4.17713981387971
46.3333333333333 4.17734849032222
46.5 4.17755852474834
46.6666666666667 4.17776957649354
46.8333333333333 4.17798117364117
47 4.17819285407681
47.1666666666667 4.17840417499456
47.3333333333333 4.17861471016144
47.5 4.178824049593
47.6666666666667 4.17903180039076
47.8333333333333 4.17923758806628
48 4.1794410579862
48.1666666666667 4.17964187674122
48.3333333333333 4.17983973333512
48.5 4.18003434014191
48.6666666666667 4.18022543360954
48.8333333333333 4.18041277470608
49 4.18059614911544
49.1666666666667 4.18077536719607
49.3333333333333 4.18095026372072
49.5 4.18112069741775
49.6666666666667 4.18128655033611
49.8333333333333 4.18144772705684
50 4.1816041537739
50.1666666666667 4.1817557772669
50.3333333333333 4.18190256378723
50.5 4.18204449788339
50.6666666666667 4.18218158117146
50.8333333333333 4.18231383106648
51 4.18244127953133
51.1666666666667 4.1825639718037
51.3333333333333 4.18268196514316
51.5 4.18279532760328
51.6666666666667 4.18290413683835
51.8333333333333 4.18300847895238
52 4.18310844739679
52.1666666666667 4.18320414192184
52.3333333333333 4.18329566758532
52.5 4.18338313382132
52.6666666666667 4.18346665367622
52.8333333333333 4.18354634261649
53 4.18362231831406
53.1666666666667 4.18369469963504
53.3333333333333 4.18376360609185
53.5 4.18382915727754
53.6666666666667 4.18389147235609
53.8333333333333 4.18395066960641
54 4.184006866017
54.1666666666667 4.18406017692879
54.3333333333333 4.18411071572297
54.5 4.18415859355086
54.6666666666667 4.18420391910293
54.8333333333333 4.1842467984138
55 4.18428733470047
55.1666666666667 4.18432562823091
55.3333333333333 4.18436177622018
55.5 4.18439587275161
55.6666666666667 4.18442800872044
55.8333333333333 4.18445827179766
56 4.18448674641175
56.1666666666667 4.18451351374632
56.3333333333333 4.18453865175167
56.5 4.18456223516855
56.6666666666667 4.18458433556195
56.8333333333333 4.18460502136349
57 4.18462435792588
57.1666666666667 4.18464240756968
57.3333333333333 4.18465922965461
57.5 4.18467488099624
57.6666666666667 4.18468941468861
57.8333333333333 4.18470288186107
58 4.18471533072592
58.1666666666667 4.18472680688873
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327836
0.166666666666667 3.41083259705463
0.333333333333333 3.58737195822691
0.5 3.71897662880044
0.666666666666667 3.81394439689031
0.833333333333333 3.87977358954865
1 3.92335987397948
1.16666666666667 3.95103534954228
1.33333333333333 3.96829418399676
1.5 3.98024643758178
1.66666666666667 3.99120410831416
1.83333333333333 4.00188663658198
2 4.01171591546054
2.16666666666667 4.02018147233997
2.33333333333333 4.02770440085999
2.5 4.03509393817483
2.66666666666667 4.04306927465403
2.83333333333333 4.05174054172819
3 4.06088719875358
3.16666666666667 4.07027931444434
3.33333333333333 4.079738102359
3.5 4.0891174658983
3.66666666666667 4.09827468717222
3.83333333333333 4.10719408111248
4 4.11596232855566
4.16666666666667 4.12463997203886
4.33333333333333 4.13312284495061
4.5 4.13459690371349
4.66666666666667 4.13307111514839
4.83333333333333 4.13171134151856
5 4.13048172648085
5.16666666666667 4.12935787645512
5.33333333333333 4.12832011929615
5.5 4.12734898639738
5.66666666666667 4.12642702665113
5.83333333333333 4.1255394003787
6 4.12467855329613
6.16666666666667 4.12384036179218
6.33333333333333 4.12303643966824
6.5 4.12229148407393
6.66666666666667 4.12161789840684
6.83333333333333 4.12102584693697
7 4.12052638256021
7.16666666666667 4.12014312239838
7.33333333333333 4.11990393639014
7.5 4.11983328416342
7.66666666666667 4.11994790636772
7.83333333333333 4.12024994071441
8 4.12074262150479
8.16666666666667 4.12143511323257
8.33333333333333 4.12234920525117
8.5 4.12351788440664
8.66666666666667 4.12495845278931
8.83333333333333 4.12663429128105
9 4.12848717679634
9.16666666666667 4.13045967744012
9.33333333333333 4.13250325040618
9.5 4.13457632449725
9.66666666666667 4.13663377253391
9.83333333333333 4.13861698986646
10 4.14045591188383
10.1666666666667 4.14207335510921
10.3333333333333 4.14339784357853
10.5 4.14436947443885
10.6666666666667 4.14494207292641
10.8333333333333 4.14508782976358
11 4.14480106488063
11.1666666666667 4.14410399388786
11.3333333333333 4.14308161747169
11.5 4.14184121371681
11.6666666666667 4.14047507204967
11.8333333333333 4.13905807627369
12 4.13764937255124
12.1666666666667 4.13629283068447
12.3333333333333 4.13501887127671
12.5 4.13384698315728
12.6666666666667 4.13278784645986
12.8333333333333 4.13184553559328
13 4.13101951454426
13.1666666666667 4.13030620162842
13.3333333333333 4.12970015877381
13.5 4.12919457774366
13.6666666666667 4.12878141260776
13.8333333333333 4.12845220832879
14 4.12819871626475
14.1666666666667 4.12801324040207
14.3333333333333 4.12788880803014
14.5 4.12781929668571
14.6666666666667 4.12779972412244
14.8333333333333 4.12782599079264
15 4.1278944999375
15.1666666666667 4.1280006338218
15.3333333333333 4.12813970292419
15.5 4.12830786391466
15.6666666666667 4.12850196444547
15.8333333333333 4.12871944698354
16 4.12895890020304
16.1666666666667 4.12921979474061
16.3333333333333 4.12950174082122
16.5 4.12980444111012
16.6666666666667 4.13012767227629
16.8333333333333 4.13047126752999
17 4.13083509885842
17.1666666666667 4.13121905855657
17.3333333333333 4.13162299911254
17.5 4.1320457330466
17.6666666666667 4.13248520256311
17.8333333333333 4.13293971086161
18 4.13340788401286
18.1666666666667 4.13388859547811
18.3333333333333 4.13438091454855
18.5 4.13488407152912
18.6666666666667 4.13539743499821
18.8333333333333 4.13592049793705
19 4.13645329631763
19.1666666666667 4.13699716490152
19.3333333333333 4.13755332145242
19.5 4.13812265407119
19.6666666666667 4.13870580462948
19.8333333333333 4.13930321322454
20 4.13991513710346
20.1666666666667 4.14054165298162
20.3333333333333 4.14118264874721
20.5 4.14183776885009
20.6666666666667 4.1425059404617
20.8333333333333 4.14318573139937
21 4.14387574271101
21.1666666666667 4.1445742551752
21.3333333333333 4.14527933540734
21.5 4.14598899031461
21.6666666666667 4.14670120794687
21.8333333333333 4.14741398913853
22 4.14812537310852
22.1666666666667 4.14883346869948
22.3333333333333 4.14953648130258
22.5 4.15023268742797
22.6666666666667 4.15092044508926
22.8333333333333 4.15159820825061
23 4.15226453758535
23.1666666666667 4.15291810830462
23.3333333333333 4.1535577155493
23.5 4.15418227768279
23.6666666666667 4.15479083774625
23.8333333333333 4.15538255541724
24 4.15595670993298
24.1666666666667 4.15651275984143
24.3333333333333 4.15705033121329
24.5 4.1575691951394
24.6666666666667 4.15806924948673
24.8333333333333 4.15855050314223
25 4.15901306183181
25.1666666666667 4.15945711507413
25.3333333333333 4.15988292407493
25.5 4.16029081048944
25.6666666666667 4.16068114537801
25.8333333333333 4.16105433412563
26 4.16141080821697
26.1666666666667 4.16175102073469
26.3333333333333 4.16207544045647
26.5 4.16238454639567
26.6666666666667 4.16267882286462
26.8333333333333 4.16295875508462
27 4.163224825345
27.1666666666667 4.1634775096427
27.3333333333333 4.16371727481956
27.5 4.16394457607827
27.6666666666667 4.16415985491947
27.8333333333333 4.16436353470508
28 4.16455598237839
28.1666666666667 4.16473752032857
28.3333333333333 4.16490848040577
28.5 4.16506943952991
28.6666666666667 4.16522107040104
28.8333333333333 4.1653639974175
29 4.16549879868235
29.1666666666667 4.16562601226083
29.3333333333333 4.16574613474842
29.5 4.16585963302451
29.6666666666667 4.16596694193212
29.8333333333333 4.16606846834477
30 4.16616459355979
30.1666666666667 4.16625567548832
30.3333333333333 4.16634205076959
30.5 4.16642406051212
30.6666666666667 4.16650206624445
30.8333333333333 4.16657641070641
31 4.16664740316096
31.1666666666667 4.16671533221992
31.3333333333333 4.16678046619677
31.5 4.16684305495076
31.6666666666667 4.16690333131309
31.8333333333333 4.16696151226766
32 4.16701779997676
32.1666666666667 4.16707238271097
32.3333333333333 4.16712543572964
32.5 4.16717712211314
32.6666666666667 4.1672275935539
32.8333333333333 4.16727699111203
33 4.16732544593651
33.1666666666667 4.16737307995244
33.3333333333333 4.16741999977282
33.5 4.16746626069355
33.6666666666667 4.16751190666974
33.8333333333333 4.16755699028146
34 4.16760156935192
34.1666666666667 4.16764570535661
34.3333333333333 4.16768946283551
34.5 4.16773290932845
34.6666666666667 4.16777611557361
34.8333333333333 4.1678191558275
35 4.16786210823369
35.1666666666667 4.16790505519272
35.3333333333333 4.16794808369642
35.5 4.16799128561842
35.6666666666667 4.16803475794719
35.8333333333333 4.16807860295108
36 4.16812292826482
36.1666666666667 4.16816784688846
36.3333333333333 4.16821347724292
36.5 4.168259945107
36.6666666666667 4.16830737924302
36.8333333333333 4.16835590757305
37 4.16840565764836
37.1666666666667 4.16845675681883
37.3333333333333 4.1685093321716
37.5 4.16856351035133
37.6666666666667 4.16861941731732
37.8333333333333 4.16867717806422
38 4.16873691632124
38.1666666666667 4.16879875423349
38.3333333333333 4.16886281202859
38.5 4.16892920767112
38.6666666666667 4.16899805651049
38.8333333333333 4.16906947091717
39 4.16914355991537
39.1666666666667 4.16922042881132
39.3333333333333 4.16930017877547
39.5 4.16938290429511
39.6666666666667 4.16946869194554
39.8333333333333 4.16955762347126
40 4.16964977576417
40.1666666666667 4.16974522059932
40.3333333333333 4.16984402473376
40.5 4.169946249523
40.6666666666667 4.17005195113924
40.8333333333333 4.17016118044525
41 4.17027398317164
41.1666666666667 4.17039039989242
41.3333333333333 4.17051046614409
41.5 4.17063421262144
41.6666666666667 4.17076166501066
41.8333333333333 4.17089284459849
42 4.17102776814449
42.1666666666667 4.17116644813926
42.3333333333333 4.1713088929984
42.5 4.17145510913627
42.6666666666667 4.17160511917769
42.8333333333333 4.17175894578306
43 4.17191659450479
43.1666666666667 4.17207805421254
43.3333333333333 4.17224329685682
43.5 4.1724122770201
43.6666666666667 4.17258493089686
43.8333333333333 4.17276117564732
44 4.17294090862202
44.1666666666667 4.17312400701581
44.3333333333333 4.17331032695347
44.5 4.17349970372557
44.6666666666667 4.17369195168644
44.8333333333333 4.17388686452248
45 4.174084215778
45.1666666666667 4.17428375964666
45.3333333333333 4.17448523203112
45.5 4.17468835186918
45.6666666666667 4.17489282272071
45.8333333333333 4.17509833457941
46 4.1753045651135
46.1666666666667 4.17551118766753
46.3333333333333 4.17571788191263
46.5 4.17592433529786
46.6666666666667 4.17613024410167
46.8333333333333 4.17633531468343
47 4.17653926474673
47.1666666666667 4.17674182451571
47.3333333333333 4.17694273777376
47.5 4.17714176273987
47.6666666666667 4.1773386727727
47.8333333333333 4.17753325690109
48 4.17772532018551
48.1666666666667 4.17791468391797
48.3333333333333 4.17810118567104
48.5 4.17828467920773
48.6666666666667 4.17846503426533
48.8333333333333 4.17864213622683
49 4.1788158856939
49.1666666666667 4.17898619797534
49.3333333333333 4.17915300250446
49.5 4.17931624219879
49.6666666666667 4.1794758727738
49.8333333333333 4.17963186202348
50 4.17978418908083
50.1666666666667 4.17993284366944
50.3333333333333 4.18007782530823
50.5 4.18021914258835
50.6666666666667 4.1803568124148
50.8333333333333 4.18049085927465
51 4.1806213145261
51.1666666666667 4.18074821571211
51.3333333333333 4.18087160590212
51.5 4.18099153306431
51.6666666666667 4.18110804947015
51.8333333333333 4.18122121113255
52 4.18133107727832
52.1666666666667 4.181437709881
52.3333333333333 4.18154117311543
52.5 4.18164153304368
52.6666666666667 4.18173885716039
52.8333333333333 4.18183321404684
53 4.18192467304252
53.1666666666667 4.18201330394623
53.3333333333333 4.1820991767454
53.5 4.18218236137218
53.6666666666667 4.18226292748457
53.8333333333333 4.18234094427119
54 4.18241648027811
54.1666666666667 4.18248960325613
54.3333333333333 4.182560380027
54.5 4.18262887636721
54.6666666666667 4.18269515690787
54.8333333333333 4.18275928504928
55 4.18282132288899
55.1666666666667 4.18288133116205
55.3333333333333 4.18293936919243
55.5 4.18299549485428
55.6666666666667 4.18304976454234
55.8333333333333 4.18310223315022
56 4.18315295405598
56.1666666666667 4.18320197911398
56.3333333333333 4.18324935865231
56.5 4.18329514147522
56.6666666666667 4.18333937486978
56.8333333333333 4.18338210461617
57 4.18342337499945
57.1666666666667 4.18346322882944
57.3333333333333 4.18350170745792
57.5 4.18353885078627
57.6666666666667 4.18357469730751
57.8333333333333 4.18360928469736
58 4.18364264772574
58.1666666666667 4.18367482121075
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328191
0.166666666666667 3.41083259706366
0.333333333333333 3.58737195824251
0.5 3.71897662882288
0.666666666666667 3.81394439691882
0.833333333333333 3.87977358958203
1 3.92335987401627
1.16666666666667 3.95103534958093
1.33333333333333 3.96829418403659
1.5 3.98024643762198
1.66666666666667 3.9912041083536
1.83333333333333 4.00188663661823
2 4.01171591548978
2.16666666666667 4.02018147235645
2.33333333333333 4.02770440085716
2.5 4.0350939380993
2.66666666666667 4.04306927437223
2.83333333333333 4.0517405408805
3 4.06088719736644
3.16666666666667 4.0702793141649
3.33333333333333 4.0797381040434
3.5 4.08911745934937
3.66666666666667 4.09827469837206
3.83333333333333 4.10719411681807
4 4.11596237415512
4.16666666666667 4.12464006363559
4.33333333333333 4.13312302614063
4.5 4.14120289607729
4.66666666666667 4.14868223224852
4.83333333333333 4.15339482879795
5 4.14974567628842
5.16666666666667 4.14656176507484
5.33333333333333 4.14381214032819
5.5 4.1414816820649
5.66666666666667 4.13956643400046
5.83333333333333 4.13807230307795
6 4.13701577532754
6.16666666666667 4.13641481683584
6.33333333333333 4.13624270668357
6.5 4.13643599896608
6.66666666666667 4.1369289918876
6.83333333333333 4.13766380427077
7 4.13859353837492
7.16666666666667 4.13967929054956
7.33333333333333 4.14087671442291
7.5 4.1421345262986
7.66666666666667 4.14339980880818
7.83333333333333 4.1446292460437
8 4.14579088319362
8.16666666666667 4.14685757162328
8.33333333333333 4.14778763502834
8.5 4.14853072926194
8.66666666666667 4.14904827887048
8.83333333333333 4.14932179129623
9 4.14935728661505
9.16666666666667 4.14916451716566
9.33333333333333 4.14875045362615
9.5 4.14810068580217
9.66666666666667 4.14719109130174
9.83333333333333 4.14600405001437
10 4.14453394832375
10.1666666666667 4.14279569218717
10.3333333333333 4.14081671577282
10.5 4.13863306208272
10.6666666666667 4.13628807594619
10.8333333333333 4.13383012864287
11 4.13131458522974
11.1666666666667 4.12882622927032
11.3333333333333 4.12644324429422
11.5 4.12421998084444
11.6666666666667 4.12219108280768
11.8333333333333 4.12037562806317
12 4.11878054508629
12.1666666666667 4.11740393095928
12.3333333333333 4.11623775414525
12.5 4.11527007108091
12.6666666666667 4.1144868958677
12.8333333333333 4.11387348471442
13 4.11341518854628
13.1666666666667 4.11309795113293
13.3333333333333 4.11290738048609
13.5 4.11282876354535
13.6666666666667 4.1128489878911
13.8333333333333 4.11295675069181
14 4.11314251688845
14.1666666666667 4.11339840712549
14.3333333333333 4.11371805830877
14.5 4.11409662562974
14.6666666666667 4.11453119286235
14.8333333333333 4.11501993972802
15 4.11556161219409
15.1666666666667 4.11615240828403
15.3333333333333 4.11678667865603
15.5 4.11745987606621
15.6666666666667 4.11816840842589
15.8333333333333 4.11890943962861
16 4.1196811410078
16.1666666666667 4.12048286647557
16.3333333333333 4.12131382321208
16.5 4.12217290647562
16.6666666666667 4.12305871754118
16.8333333333333 4.123969562311
17 4.12490343754566
17.1666666666667 4.1258580102194
17.3333333333333 4.12683059445765
17.5 4.12781804036103
17.6666666666667 4.1288165701431
17.8333333333333 4.12982279053867
18 4.13083388018
18.1666666666667 4.13184743575726
18.3333333333333 4.13286136583559
18.5 4.13387381611014
18.6666666666667 4.13488311451645
18.8333333333333 4.13588772815627
19 4.13688620840006
19.1666666666667 4.13787657502044
19.3333333333333 4.13885574881039
19.5 4.13981989869725
19.6666666666667 4.1407645587901
19.8333333333333 4.14168470075089
20 4.1425748036146
20.1666666666667 4.14342893608804
20.3333333333333 4.14424086107466
20.5 4.14500416900618
20.6666666666667 4.1457128398263
20.8333333333333 4.14636213408634
21 4.14694788375043
21.1666666666667 4.1474686967322
21.3333333333333 4.14792703611219
21.5 4.1483260991601
21.6666666666667 4.14866947576817
21.8333333333333 4.14896106128223
22 4.14920496983205
22.1666666666667 4.14940544129934
22.3333333333333 4.14956669626221
22.5 4.14969292709964
22.6666666666667 4.1497882814477
22.8333333333333 4.14985680253089
23 4.14990238033328
23.1666666666667 4.1499287131101
23.3333333333333 4.14993927829951
23.5 4.149937311918
23.6666666666667 4.14992579548518
23.8333333333333 4.14990745831423
24 4.14988491349666
24.1666666666667 4.14986056265639
24.3333333333333 4.14983645080581
24.5 4.1498143071306
24.6666666666667 4.14979558164126
24.8333333333333 4.14978147580677
25 4.14977296967898
25.1666666666667 4.14977084670219
25.3333333333333 4.14977571672718
25.5 4.14978803741652
25.6666666666667 4.14980813408426
25.8333333333333 4.14983621736846
26 4.14987239464822
26.1666666666667 4.14991669196954
26.3333333333333 4.14996907455756
26.5 4.1500294530001
26.6666666666667 4.15009769497607
26.8333333333333 4.1501736331554
27 4.1502570728341
27.1666666666667 4.15034779868092
27.3333333333333 4.15044558063005
27.5 4.15055017898375
27.6666666666667 4.15066134880015
27.8333333333333 4.15077884364257
28 4.1509024187649
28.1666666666667 4.1510318338324
28.3333333333333 4.15116686272098
28.5 4.1513073080595
28.6666666666667 4.15145298716245
28.8333333333333 4.15160369253426
29 4.15175906995496
29.1666666666667 4.15191875267387
29.3333333333333 4.15208240833949
29.5 4.15224973528447
29.6666666666667 4.1524204592633
29.8333333333333 4.15259433058758
30 4.15277112159875
30.1666666666667 4.15295062443533
30.3333333333333 4.15313264905415
30.5 4.15331702147181
30.6666666666667 4.15350358219747
30.8333333333333 4.15369218483336
31 4.15388269482301
31.1666666666667 4.15407497905272
31.3333333333333 4.15426886719048
31.5 4.1544641926776
31.6666666666667 4.15466080784446
31.8333333333333 4.15485858033843
32 4.155057390853
32.1666666666667 4.15525713164888
32.3333333333333 4.15545770555266
32.5 4.15565902524442
32.6666666666667 4.15586101272159
32.8333333333333 4.15606359887174
33 4.15626672310816
33.1666666666667 4.15647033306
33.3333333333333 4.15667438429964
33.5 4.15687884009716
33.6666666666667 4.1570836711985
33.8333333333333 4.1572888556252
34 4.15749437849496
34.1666666666667 4.1577002318619
34.3333333333333 4.15790641539144
34.5 4.15811298895325
34.6666666666667 4.15832009436249
34.8333333333333 4.15852786308142
35 4.15873641503497
35.1666666666667 4.15894586374749
35.3333333333333 4.15915631915854
35.5 4.15936788910447
35.6666666666667 4.15958068002936
35.8333333333333 4.15979479724551
36 4.16001034492485
36.1666666666667 4.1602274259234
36.3333333333333 4.16044614150014
36.5 4.16066659095067
36.6666666666667 4.1608888711756
36.8333333333333 4.16111307619284
37 4.16133929659788
37.1666666666667 4.16156761897414
37.3333333333333 4.16179812525446
37.5 4.16203089203545
37.6666666666667 4.16226598942882
37.8333333333333 4.16250344764689
38 4.16274323965183
38.1666666666667 4.16298534163166
38.3333333333333 4.16322973439885
38.5 4.16347639999909
38.6666666666667 4.16372531978928
38.8333333333333 4.163976473327
39 4.16422983770815
39.1666666666667 4.16448538715232
39.3333333333333 4.16474309272654
39.5 4.16500292214899
39.6666666666667 4.16526483963782
39.8333333333333 4.16552880578884
40 4.16579477747334
40.1666666666667 4.16606270775239
40.3333333333333 4.16633254580532
40.5 4.1666042368733
40.6666666666667 4.16687772221727
40.8333333333333 4.16715293904909
41 4.16742981392644
41.1666666666667 4.16770825747736
41.3333333333333 4.16798817967796
41.5 4.16826949087025
41.6666666666667 4.16855210112704
41.8333333333333 4.16883592000991
42 4.16912085653207
42.1666666666667 4.16940681924165
42.3333333333333 4.16969371634063
42.5 4.16998145585624
42.6666666666667 4.17026994579906
42.8333333333333 4.17055909435217
43 4.17084881005033
43.1666666666667 4.17113900196838
43.3333333333333 4.17142957990766
43.5 4.17172045456935
43.6666666666667 4.1720115377325
43.8333333333333 4.17230274241526
44 4.17259398446362
44.1666666666667 4.17288522353586
44.3333333333333 4.17317645537035
44.5 4.17346765333772
44.6666666666667 4.17375877075795
44.8333333333333 4.17404974427383
45 4.17434049576872
45.1666666666667 4.17463093359261
45.3333333333333 4.17492095348416
45.5 4.17521043938498
45.6666666666667 4.1754992642448
45.8333333333333 4.17578729086685
46 4.17607437285735
46.1666666666667 4.17636035555535
46.3333333333333 4.17664507704696
46.5 4.17692836934472
46.6666666666667 4.17721005946722
46.8333333333333 4.17748997067021
47 4.17776792536444
47.1666666666667 4.17804373978578
47.3333333333333 4.1783172313597
47.5 4.17858818648304
47.6666666666667 4.17885638960966
47.8333333333333 4.17912164658885
48 4.1793837819862
48.1666666666667 4.17964263736485
48.3333333333333 4.17989807021668
48.5 4.18014995319402
48.6666666666667 4.18039817346496
48.8333333333333 4.18064263210575
49 4.18088324349056
49.1666666666667 4.18111993466371
49.3333333333333 4.18135264469129
49.5 4.18158132399582
49.6666666666667 4.18180593367974
49.8333333333333 4.18202644484475
50 4.18224283791368
50.1666666666667 4.18245510196109
50.3333333333333 4.18266323405824
50.5 4.18286723863665
50.6666666666667 4.18306712687419
50.8333333333333 4.18326291610637
51 4.18345462926492
51.1666666666667 4.18364229435013
51.3333333333333 4.18382594392437
51.5 4.1840056146262
51.6666666666667 4.18418134674308
51.8333333333333 4.18435318379072
52 4.18452117212647
52.1666666666667 4.18468536058992
52.3333333333333 4.18484580016962
52.5 4.18500254369462
52.6666666666667 4.18515564554949
52.8333333333333 4.18530516141138
53 4.18545114800777
53.1666666666667 4.18559366289351
53.3333333333333 4.18573276424569
53.5 4.18586851067511
53.6666666666667 4.18600096105295
53.8333333333333 4.18613017435139
54 4.18625620949711
54.1666666666667 4.18637912523624
54.3333333333333 4.18649898001
54.5 4.18661583183959
54.6666666666667 4.18672973821961
54.8333333333333 4.18684075601876
55 4.18694894138694
55.1666666666667 4.18705435138579
55.3333333333333 4.18715703742482
55.5 4.18725705437541
55.6666666666667 4.18735445468301
55.8333333333333 4.18744928967138
56 4.18754160946765
56.1666666666667 4.18763146292677
56.3333333333333 4.18771889755407
56.5 4.18780395942484
56.6666666666667 4.18788669309914
56.8333333333333 4.18796714152999
57 4.18804534596271
57.1666666666667 4.18812134583207
57.3333333333333 4.18819517860555
57.5 4.18826687974708
57.6666666666667 4.18833648245633
57.8333333333333 4.18840401752305
58 4.18846951430118
58.1666666666667 4.18853299604103
};
\addplot [semithick, lightgray]
table {%
0 3.1800148433979
0.166666666666667 3.41083259725372
0.333333333333333 3.58737195846205
0.5 3.71897662904806
0.666666666666667 3.81394439713033
0.833333333333333 3.8797735897761
1 3.92335987419639
1.16666666666667 3.95103534973275
1.33333333333333 3.9682941841593
1.5 3.9802464377231
1.66666666666667 3.99120410844552
1.83333333333333 4.00188663670477
2 4.01171591557365
2.16666666666667 4.02018147244531
2.33333333333333 4.02770440096121
2.5 4.03509393823228
2.66666666666667 4.04306927455375
2.83333333333333 4.05174054113988
3 4.06088719774148
3.16666666666667 4.07027931474938
3.33333333333333 4.07973810461448
3.5 4.08911746012505
3.66666666666667 4.09827469945996
3.83333333333333 4.10719411835836
4 4.11596237645101
4.16666666666667 4.12464006782759
4.33333333333333 4.13312303772951
4.5 4.14120313919788
4.66666666666667 4.14868226606775
4.83333333333333 4.15549227314895
5 4.16171634346161
5.16666666666667 4.16745386563294
5.33333333333333 4.17275753138829
5.5 4.17760698295088
5.66666666666667 4.18198197994849
5.83333333333333 4.18595629657376
6 4.18401275049847
6.16666666666667 4.18182959040904
6.33333333333333 4.18001997731438
6.5 4.17850335707198
6.66666666666667 4.17721752794389
6.83333333333333 4.17610715714414
7 4.17510429701647
7.16666666666667 4.17414269528139
7.33333333333333 4.17316319407565
7.5 4.17213511902444
7.66666666666667 4.17104742994335
7.83333333333333 4.16989174886272
8 4.16864318186301
8.16666666666667 4.16724482075329
8.33333333333333 4.16565474949724
8.5 4.16387096357462
8.66666666666667 4.16193379961363
8.83333333333333 4.15989375127821
9 4.15778887919015
9.16666666666667 4.15563779158573
9.33333333333333 4.15343143924693
9.5 4.15116407085465
9.66666666666667 4.14883865565801
9.83333333333333 4.14647139763232
10 4.14408979949475
10.1666666666667 4.14172223187536
10.3333333333333 4.13939687981024
10.5 4.13714119532253
10.6666666666667 4.13498061584921
10.8333333333333 4.13293709353227
11 4.13102842885053
11.1666666666667 4.12926674504044
11.3333333333333 4.12765737739449
11.5 4.12620132991727
11.6666666666667 4.12489599818529
11.8333333333333 4.12373587399246
12 4.1227133724084
12.1666666666667 4.12181953519681
12.3333333333333 4.12104461525811
12.5 4.1203786329816
12.6666666666667 4.11981178327953
12.8333333333333 4.11933470568905
13 4.11893837852224
13.1666666666667 4.1186135743859
13.3333333333333 4.11835149729015
13.5 4.11814410302045
13.6666666666667 4.11798417940695
13.8333333333333 4.11786534230955
14 4.11778198363253
14.1666666666667 4.11772924366537
14.3333333333333 4.11770330283623
14.5 4.1177010556007
14.6666666666667 4.11771978673415
14.8333333333333 4.11775712374524
15 4.11781106032315
15.1666666666667 4.11787996180173
15.3333333333333 4.11796248948732
15.5 4.11805753662997
15.6666666666667 4.11816447377109
15.8333333333333 4.11828382998284
16 4.1184163250276
16.1666666666667 4.11856263286429
16.3333333333333 4.11872340982013
16.5 4.11889931232387
16.6666666666667 4.11909100652886
16.8333333333333 4.11929917165164
17 4.11952449839024
17.1666666666667 4.11976761653638
17.3333333333333 4.12002786549295
17.5 4.12030362364715
17.6666666666667 4.12059358731197
17.8333333333333 4.12089671729423
18 4.12121216516715
18.1666666666667 4.12153922316556
18.3333333333333 4.12187729078944
18.5 4.12222585318983
18.6666666666667 4.12258446787597
18.8333333333333 4.12295285296266
19 4.12333216091441
19.1666666666667 4.12372437796881
19.3333333333333 4.12413118388537
19.5 4.12455403852405
19.6666666666667 4.12499425351156
19.8333333333333 4.12545303118482
20 4.12593148144274
20.1666666666667 4.12643062318843
20.3333333333333 4.12695137484703
20.5 4.12749450303773
20.6666666666667 4.12805994803583
20.8333333333333 4.12864702152975
21 4.12925511579436
21.1666666666667 4.12988327387642
21.3333333333333 4.13053007076612
21.5 4.13119394029511
21.6666666666667 4.13187323192184
21.8333333333333 4.13256624350341
22 4.13327124682643
22.1666666666667 4.13398650864468
22.3333333333333 4.13471033932135
22.5 4.13544111613716
22.6666666666667 4.13617723155208
22.8333333333333 4.13691710364016
23 4.13765918976006
23.1666666666667 4.1384019972213
23.3333333333333 4.13914409171275
23.5 4.13988410398326
23.6666666666667 4.14062073507263
23.8333333333333 4.14135276030547
24 4.14207902813561
24.1666666666667 4.14279835784292
24.3333333333333 4.1435095859931
24.5 4.14421172044365
24.6666666666667 4.14490392219493
24.8333333333333 4.145585485966
25 4.14625582589369
25.1666666666667 4.14691446414254
25.3333333333333 4.14756102117957
25.5 4.14819520703017
25.6666666666667 4.14881681316237
25.8333333333333 4.14942570482537
26 4.15002181388295
26.1666666666667 4.1506051374614
26.3333333333333 4.1511757329228
26.5 4.15173369397014
26.6666666666667 4.15227914913686
26.8333333333333 4.15281225770724
27 4.15333320603782
27.1666666666667 4.15384220387579
27.3333333333333 4.15433948082372
27.5 4.15482528302247
27.6666666666667 4.15529987008764
27.8333333333333 4.15576351231057
28 4.15621648812144
28.1666666666667 4.15665908180352
28.3333333333333 4.157091581554
28.5 4.15751428454414
28.6666666666667 4.15792748792056
28.8333333333333 4.15833146520548
29 4.15872652463861
29.1666666666667 4.15911306263352
29.3333333333333 4.15949146383596
29.5 4.15986208840032
29.6666666666667 4.16022527303904
29.8333333333333 4.16058133238365
30 4.16093056044241
30.1666666666667 4.16127323204555
30.3333333333333 4.1616096042247
30.5 4.16193991750393
30.6666666666667 4.16226439709615
30.8333333333333 4.16258325400709
31 4.16289668610156
31.1666666666667 4.16320488623219
31.3333333333333 4.1635080564396
31.5 4.16380640339366
31.6666666666667 4.16410013539981
31.8333333333333 4.16438946105518
32 4.16467458849898
32.1666666666667 4.16495572499041
32.3333333333333 4.16523307667381
32.5 4.1655068484536
32.6666666666667 4.16577724393772
32.8333333333333 4.16604446544836
33 4.16630871407216
33.1666666666667 4.16657018974848
33.3333333333333 4.16682909138791
33.5 4.16708561701928
33.6666666666667 4.16733996396145
33.8333333333333 4.16759232901605
34 4.16784290603276
34.1666666666667 4.16809184334022
34.3333333333333 4.16833924488009
34.5 4.16858520146881
34.6666666666667 4.1688297910837
34.8333333333333 4.16907307853644
35 4.16931511540681
35.1666666666667 4.16955594012888
35.3333333333333 4.16979557816721
35.5 4.1700340422508
35.6666666666667 4.17027133264816
35.8333333333333 4.17050743746672
36 4.17074233298501
36.1666666666667 4.17097598402286
36.3333333333333 4.17120834435694
36.5 4.17143935719046
36.6666666666667 4.17166895568637
36.8333333333333 4.17189706357441
37 4.17212359975995
37.1666666666667 4.17234851279262
37.3333333333333 4.17257176634252
37.5 4.17279332121006
37.6666666666667 4.17301313690637
37.8333333333333 4.17323117273434
38 4.17344738847137
38.1666666666667 4.17366174483409
38.3333333333333 4.17387420382483
38.5 4.17408472901547
38.6666666666667 4.1742932857934
38.8333333333333 4.17449984158714
39 4.1747043660777
39.1666666666667 4.17490683139976
39.3333333333333 4.17510721233366
39.5 4.17530548648706
39.6666666666667 4.1755016344659
39.8333333333333 4.17569564049975
40 4.17588749874149
40.1666666666667 4.17607721123448
40.3333333333333 4.17626478316818
40.5 4.17645022304916
40.6666666666667 4.17663354276499
40.8333333333333 4.17681475753743
41 4.17699388580212
41.1666666666667 4.1771709490501
41.3333333333333 4.17734597163064
41.5 4.17751898054867
41.6666666666667 4.17769000524758
41.8333333333333 4.17785907739314
42 4.17802623065157
42.1666666666667 4.17819150045808
42.3333333333333 4.17835492378624
42.5 4.17851653890894
42.6666666666667 4.17867638484165
42.8333333333333 4.17883449206115
43 4.17899088390783
43.1666666666667 4.17914558752773
43.3333333333333 4.17929863380341
43.5 4.1794500570824
43.6666666666667 4.17959989504439
43.8333333333333 4.17974818856425
44 4.17989498150519
44.1666666666667 4.18004032032932
44.3333333333333 4.18018425412539
44.5 4.18032683332229
44.6666666666667 4.18046810966684
44.8333333333333 4.18060813535147
45 4.18074696223147
45.1666666666667 4.18088464098837
45.3333333333333 4.1810212202609
45.5 4.18115674576807
45.6666666666667 4.18129125945024
45.8333333333333 4.18142479612671
46 4.18155737020538
46.1666666666667 4.1816889862802
46.3333333333333 4.1818196449076
46.5 4.18194934194339
46.6666666666667 4.18207806829454
46.8333333333333 4.18220580995261
47 4.18233254821676
47.1666666666667 4.1824582600458
47.3333333333333 4.18258291849773
47.5 4.18270649322682
47.6666666666667 4.18282895101499
47.8333333333333 4.18295025631981
48 4.18307037182419
48.1666666666667 4.18318925897587
48.3333333333333 4.18330687850731
48.5 4.18342319092786
48.6666666666667 4.18353815698254
48.8333333333333 4.18365173807298
49 4.18376389663739
49.1666666666667 4.18387459648804
49.3333333333333 4.18398380310537
49.5 4.18409148389629
49.6666666666667 4.1841976083938
49.8333333333333 4.18430214842073
50 4.18440507823321
50.1666666666667 4.18450637461065
50.3333333333333 4.18460601691758
50.5 4.18470398713541
50.6666666666667 4.18480026986717
50.8333333333333 4.18489485231795
51 4.1849877242542
51.1666666666667 4.18507887794456
51.3333333333333 4.1851683080849
51.5 4.18525601171016
51.6666666666667 4.18534198815436
51.8333333333333 4.18542623873502
52 4.1855087669164
52.1666666666667 4.18558957802268
52.3333333333333 4.18566867915238
52.5 4.18574607905272
52.6666666666667 4.1858217879928
52.8333333333333 4.18589581763674
53 4.18596818091756
53.1666666666667 4.18603889191241
53.3333333333333 4.18610796571977
53.5 4.18617541833899
53.6666666666667 4.18624126655241
53.8333333333333 4.1863055278103
54 4.18636822011868
54.1666666666667 4.18642936192994
54.3333333333333 4.18648897203617
54.5 4.18654706946504
54.6666666666667 4.18660367337793
54.8333333333333 4.18665880296991
55 4.18671247737121
55.1666666666667 4.18676471554967
55.3333333333333 4.18681553621343
55.5 4.18686495771344
55.6666666666667 4.18691299793998
55.8333333333333 4.18695967423228
56 4.18700500374819
56.1666666666667 4.18704900162226
56.3333333333333 4.18709168322916
56.5 4.18713306260455
56.6666666666667 4.18717315265317
56.8333333333333 4.18721196500824
57 4.18724950987793
57.1666666666667 4.18728579587454
57.3333333333333 4.1873208298251
57.5 4.18735461655816
57.6666666666667 4.18738715866265
57.8333333333333 4.18741845621348
58 4.18744850645739
58.1666666666667 4.18747730345137
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327998
0.166666666666667 3.41083259597938
0.333333333333333 3.58737195423879
0.5 3.71897661925344
0.666666666666667 3.81394459058054
0.833333333333333 3.87977362234017
1 3.92335989080266
1.16666666666667 3.95103534639192
1.33333333333333 3.96829417320045
1.5 3.98024643261965
1.66666666666667 3.9912041005496
1.83333333333333 4.00188664790168
2 4.01171592692363
2.16666666666667 4.02018147870741
2.33333333333333 4.02770440568979
2.5 4.03509394243875
2.66666666666667 4.04306927857323
2.83333333333333 4.05174054500588
3 4.06088720160842
3.16666666666667 4.07027931839853
3.33333333333333 4.07973810807845
3.5 4.08911746320588
3.66666666666667 4.09827470207657
3.83333333333333 4.10719412041022
4 4.11596237765586
4.16666666666667 4.12464006700574
4.33333333333333 4.13312302912661
4.5 4.14120289641555
4.66666666666667 4.14868223305696
4.83333333333333 4.15549225058396
5 4.1617163041609
5.16666666666667 4.16745379713728
5.33333333333333 4.17275754423068
5.5 4.17760706183653
5.66666666666667 4.18198197711436
5.83333333333333 4.18565867638982
6 4.18340458888488
6.16666666666667 4.17982447438363
6.33333333333333 4.17524080093013
6.5 4.17001439227622
6.66666666666667 4.16443949630625
6.83333333333333 4.15873317665075
7 4.15304848460205
7.16666666666667 4.1475189053914
7.33333333333333 4.14226718355905
7.5 4.13739850321691
7.66666666666667 4.13298400354801
7.83333333333333 4.12906360697287
8 4.12566172576407
8.16666666666667 4.12281510059718
8.33333333333333 4.12057555704
8.5 4.11894179335614
8.66666666666667 4.11785087382744
8.83333333333333 4.11722282289188
9 4.11697824852036
9.16666666666667 4.11704748907181
9.33333333333333 4.11737280530738
9.5 4.1179152328082
9.66666666666667 4.11863807974649
9.83333333333333 4.11949936826261
10 4.12045058439
10.1666666666667 4.12143555336233
10.3333333333333 4.12239699821489
10.5 4.12328059112709
10.6666666666667 4.12403725730265
10.8333333333333 4.12462565597978
11 4.12501573565422
11.1666666666667 4.12521242545063
11.3333333333333 4.12524811288131
11.5 4.12515566183175
11.6666666666667 4.12496541269647
11.8333333333333 4.12470442199027
12 4.12439602847075
12.1666666666667 4.12405970560919
12.3333333333333 4.12371123750314
12.5 4.12336306589335
12.6666666666667 4.1230246310932
12.8333333333333 4.12270284048991
13 4.12240253902459
13.1666666666667 4.12212694262616
13.3333333333333 4.12187829534839
13.5 4.12165821707189
13.6666666666667 4.12146745431039
13.8333333333333 4.12130613905031
14 4.12117402939861
14.1666666666667 4.1210706885389
14.3333333333333 4.12099561553572
14.5 4.1209482808609
14.6666666666667 4.12092806753851
14.8333333333333 4.12093449161986
15 4.12096703950993
15.1666666666667 4.12102367852839
15.3333333333333 4.12110192812483
15.5 4.121199707704
15.6666666666667 4.12131527126177
15.8333333333333 4.12144713656401
16 4.12159372285144
16.1666666666667 4.12175327105291
16.3333333333333 4.1219241444226
16.5 4.12210479409043
16.6666666666667 4.12229371988145
16.8333333333333 4.1224894426136
17 4.12269048516508
17.1666666666667 4.12289536060532
17.3333333333333 4.12310256652387
17.5 4.12331089277354
17.6666666666667 4.12352003538433
17.8333333333333 4.12372978093189
18 4.12393985411853
18.1666666666667 4.12414994905092
18.3333333333333 4.12435974843703
18.5 4.12456893402576
18.6666666666667 4.12477719109797
18.8333333333333 4.12498420812745
19 4.12518966665398
19.1666666666667 4.12539271727034
19.3333333333333 4.12559166430346
19.5 4.12578488403636
19.6666666666667 4.12597086492067
19.8333333333333 4.12614817101366
20 4.12631542893989
20.1666666666667 4.12647133124313
20.3333333333333 4.1266146514121
20.5 4.12674426718499
20.6666666666667 4.12685919178991
20.8333333333333 4.12695884179777
21 4.12704320348826
21.1666666666667 4.1271123390369
21.3333333333333 4.12716691361811
21.5 4.12720887149024
21.6666666666667 4.12724034183203
21.8333333333333 4.12726343613533
22 4.12728021819424
22.1666666666667 4.12729267898698
22.3333333333333 4.12730271601936
22.5 4.12731211425282
22.6666666666667 4.1273225220015
22.8333333333333 4.1273354622233
23 4.12735233333837
23.1666666666667 4.12737440272772
23.3333333333333 4.12740280387383
23.5 4.12743853634257
23.6666666666667 4.12748246799078
23.8333333333333 4.12753533891979
24 4.12759776678265
24.1666666666667 4.12767025311094
24.3333333333333 4.12775319033587
24.5 4.12784686040403
24.6666666666667 4.12795142118345
24.8333333333333 4.12806692526398
25 4.12819333752718
25.1666666666667 4.12833054855228
25.3333333333333 4.12847838624555
25.5 4.12863662621367
25.6666666666667 4.12880500112324
25.8333333333333 4.12898320916167
26 4.12917092165616
26.1666666666667 4.12936778954587
26.3333333333333 4.12957345081984
26.5 4.12978753378367
26.6666666666667 4.13000966339402
26.8333333333333 4.13023947173529
27 4.13047660048632
27.1666666666667 4.1307206960622
27.3333333333333 4.13097141209931
27.5 4.13122841171067
27.6666666666667 4.13149136925133
27.8333333333333 4.13175997168851
28 4.13203391965016
28.1666666666667 4.13231292820879
28.3333333333333 4.1325967274474
28.5 4.13288506284958
28.6666666666667 4.13317769554333
28.8333333333333 4.13347440242499
29 4.13377497618676
29.1666666666667 4.13407922526796
29.3333333333333 4.13438697374702
29.5 4.13469806569341
29.6666666666667 4.13501240883703
29.8333333333333 4.13532994435287
30 4.13565061301744
30.1666666666667 4.13597433834239
30.3333333333333 4.13630094693488
30.5 4.13663024934246
30.6666666666667 4.13696207432321
30.8333333333333 4.13729626661765
31 4.13763268512368
31.1666666666667 4.13797120137258
31.3333333333333 4.13831169822752
31.5 4.13865406875421
31.6666666666667 4.13899821522892
31.8333333333333 4.13934404825381
32 4.13969148596417
32.1666666666667 4.14004045331567
32.3333333333333 4.14039088143973
32.5 4.14074270705942
32.6666666666667 4.1410958719587
32.8333333333333 4.14145031799461
33 4.14180593515716
33.1666666666667 4.14216259330633
33.3333333333333 4.14252018578471
33.5 4.14287862446486
33.6666666666667 4.14323783612627
33.8333333333333 4.14359776025711
34 4.14395834770082
34.1666666666667 4.14431955980641
34.3333333333333 4.14468136788212
34.5 4.14504375283539
34.6666666666667 4.14540670493108
34.8333333333333 4.14577022362875
35 4.14613431747705
35.1666666666667 4.14649900405095
35.3333333333333 4.14686430992175
35.5 4.1472302706703
35.6666666666667 4.14759693093628
35.8333333333333 4.14796434450686
36 4.14833257444121
36.1666666666667 4.14870169323668
36.3333333333333 4.14907178303887
36.5 4.14944293783037
36.6666666666667 4.14981533190604
36.8333333333333 4.1501892209778
37 4.15056484200017
37.1666666666667 4.15094241585415
37.3333333333333 4.15132215331238
37.5 4.15170425833682
37.6666666666667 4.15208892982745
37.8333333333333 4.15247636245973
38 4.15286674697267
38.1666666666667 4.15326027011184
38.3333333333333 4.15365711434127
38.5 4.15405745738693
38.6666666666667 4.15446147164507
38.8333333333333 4.1548693234759
39 4.15528117238836
39.1666666666667 4.15569717011064
39.3333333333333 4.15611745955246
39.5 4.15654217365843
39.6666666666667 4.15697143415106
39.8333333333333 4.15740535016347
40 4.15784401676277
40.1666666666667 4.15828750811215
40.3333333333333 4.15873582702863
40.5 4.15918894329553
40.6666666666667 4.1596468322503
40.8333333333333 4.16010946973397
41 4.16057682875789
41.1666666666667 4.16104887748846
41.3333333333333 4.16152557794948
41.5 4.16200688511242
41.6666666666667 4.16249274619506
41.8333333333333 4.16298310007129
42 4.16347787674026
42.1666666666667 4.16397699683096
42.3333333333333 4.16448037112309
42.5 4.16498790008318
42.6666666666667 4.16549947341219
42.8333333333333 4.16601496960904
43 4.16653425555128
43.1666666666667 4.16705718609846
43.3333333333333 4.16758360371009
43.5 4.16811333424608
43.6666666666667 4.16864618405209
43.8333333333333 4.16918195365222
44 4.1697204388081
44.1666666666667 4.17026142982921
44.3333333333333 4.17080471134095
44.5 4.17135006230138
44.6666666666667 4.17189725616806
44.8333333333333 4.17244606110476
45 4.17299624033322
45.1666666666667 4.17354755242417
45.3333333333333 4.17409975167575
45.5 4.17465258851994
45.6666666666667 4.17520580995655
45.8333333333333 4.17575916001076
46 4.17631238021146
46.1666666666667 4.17686521008735
46.3333333333333 4.1774173876762
46.5 4.17796864641761
46.6666666666667 4.17851869013976
46.8333333333333 4.17906716977431
47 4.17961368482041
47.1666666666667 4.18015778722561
47.3333333333333 4.1806989843908
47.5 4.18123674210958
47.6666666666667 4.1817704878427
47.8333333333333 4.18229961452469
48 4.1828234849986
48.1666666666667 4.18334143714478
48.3333333333333 4.18385278955024
48.5 4.18435684787581
48.6666666666667 4.18485291087655
48.8333333333333 4.18534028099402
49 4.18581826710629
49.1666666666667 4.18628619553605
49.3333333333333 4.18674341712647
49.5 4.1871893346911
49.6666666666667 4.1876234771324
49.8333333333333 4.18804545750992
50 4.18845495666664
50.1666666666667 4.18885172345678
50.3333333333333 4.18923557382342
50.5 4.18960638891466
50.6666666666667 4.18996411240582
50.8333333333333 4.19030874717581
51 4.19064035147159
51.1666666666667 4.19095903468351
51.3333333333333 4.19126495284445
51.5 4.19155830395711
51.6666666666667 4.19183932324408
51.8333333333333 4.19210827840537
52 4.19236546495836
52.1666666666667 4.19261120172325
52.3333333333333 4.19284582650706
52.5 4.1930696920281
52.6666666666667 4.19328316211826
52.8333333333333 4.19348660822461
53 4.19368040616495
53.1666666666667 4.19386493328274
53.3333333333333 4.1940405658595
53.5 4.19420767684561
53.6666666666667 4.19436663388517
53.8333333333333 4.19451779761973
54 4.19466152025305
54.1666666666667 4.19481540542554
54.3333333333333 4.19494598217811
54.5 4.195051286393
54.6666666666667 4.19516863748879
54.8333333333333 4.19528011664567
55 4.1953860191841
55.1666666666667 4.19548662288821
55.3333333333333 4.19558218968015
55.5 4.19567296666845
55.6666666666667 4.19575918682557
55.8333333333333 4.19584106944184
56 4.19591882043715
56.1666666666667 4.19599263257205
56.3333333333333 4.19606268557479
56.5 4.19612914618447
56.6666666666667 4.196192168098
56.8333333333333 4.19625189179664
57 4.19630844422772
57.1666666666667 4.19640567254435
57.3333333333333 4.19641214116248
57.5 4.19645993760638
57.6666666666667 4.19650486856489
57.8333333333333 4.19654699823793
58 4.19658636129403
58.1666666666667 4.19662296136067
};
\addplot [semithick, lightgray]
table {%
0 3.18001483595542
0.166666666666667 3.41083258168803
0.333333333333333 3.5873721375247
0.5 3.7189766564973
0.666666666666667 3.81394437307529
0.833333333333333 3.87977351308396
1 3.92335978356431
1.16666666666667 3.95103525909551
1.33333333333333 3.96829433688813
1.5 3.98024662740869
1.66666666666667 3.99120407760213
1.83333333333333 4.00188662055512
2 4.01171593150156
2.16666666666667 4.02018148153317
2.33333333333333 4.02770440820528
2.5 4.03509394466331
2.66666666666667 4.04306928026023
2.83333333333333 4.0517405462519
3 4.06088720233666
3.16666666666667 4.07027931876206
3.33333333333333 4.07973810831369
3.5 4.08911746330044
3.66666666666667 4.09827470202012
3.83333333333333 4.10719412020478
4 4.1159623772859
4.16666666666667 4.12464006641146
4.33333333333333 4.1331230280718
4.5 4.14120289516072
4.66666666666667 4.14868223273936
4.83333333333333 4.15549224664913
5 4.16171630181774
5.16666666666667 4.16745378182957
5.33333333333333 4.17275753615252
5.5 4.17760703490185
5.66666666666667 4.181981965308
5.83333333333333 4.18595644520772
6 4.1897711022917
6.16666666666667 4.19313565562193
6.33333333333333 4.19317386410467
6.5 4.19307443228269
6.66666666666667 4.19281381406228
6.83333333333333 4.19236950516517
7 4.19170489460546
7.16666666666667 4.19078092198117
7.33333333333333 4.18956519669326
7.5 4.18805514029363
7.66666666666667 4.1862625703815
7.83333333333333 4.1841998052886
8 4.18185215747067
8.16666666666667 4.1791881826819
8.33333333333333 4.17621306782757
8.5 4.17297578348396
8.66666666666667 4.16955535127353
8.83333333333333 4.16601939811301
9 4.16241819648888
9.16666666666667 4.15877486269417
9.33333333333333 4.15510225836222
9.5 4.15142112487574
9.66666666666667 4.14776031498811
9.83333333333333 4.14415853597991
10 4.14065472905039
10.1666666666667 4.13728397662296
10.3333333333333 4.13407691688331
10.5 4.1310591146823
10.6666666666667 4.12825010871755
10.8333333333333 4.125663021698
11 4.12330414695577
11.1666666666667 4.12117260216811
11.3333333333333 4.119262061043
11.5 4.11756262915372
11.6666666666667 4.11606185406303
11.8333333333333 4.11474573067972
12 4.11359954093037
12.1666666666667 4.11260847906915
12.3333333333333 4.11175816368122
12.5 4.1110349957094
12.6666666666667 4.11042636417253
12.8333333333333 4.1099207394675
13 4.1095075059074
13.1666666666667 4.10917672080048
13.3333333333333 4.108919533343
13.5 4.10872826368336
13.6666666666667 4.10859635381984
13.8333333333333 4.10851828212309
14 4.10848946491853
14.1666666666667 4.10850616462856
14.3333333333333 4.10856547692379
14.5 4.10866517122957
14.6666666666667 4.10880351330995
14.8333333333333 4.10897857238038
15 4.10918703796956
15.1666666666667 4.1094259014255
15.3333333333333 4.10969270536138
15.5 4.10998543553925
15.6666666666667 4.11030243603373
15.8333333333333 4.1106422775658
16 4.11100356086904
16.1666666666667 4.11138485289276
16.3333333333333 4.1117846728956
16.5 4.11220147768442
16.6666666666667 4.11263364670401
16.8333333333333 4.11307946841858
17 4.11353712882763
17.1666666666667 4.11400470301988
17.3333333333333 4.11448023298293
17.5 4.11496233266372
17.6666666666667 4.11545000469162
17.8333333333333 4.11594236742071
18 4.11643863523264
18.1666666666667 4.11693810640256
18.3333333333333 4.11744015412142
18.5 4.11794421876883
18.6666666666667 4.11844980029651
18.8333333333333 4.1189564500285
19 4.11946367010943
19.1666666666667 4.11996996921053
19.3333333333333 4.12047321173116
19.5 4.12097122337235
19.6666666666667 4.12146177050699
19.8333333333333 4.12194254804449
20 4.12241118298366
20.1666666666667 4.12286525155984
20.3333333333333 4.1233023083869
20.5 4.12371992622305
20.6666666666667 4.1241157636039
20.8333333333333 4.12448812947575
21 4.12483601686454
21.1666666666667 4.12515852733154
21.3333333333333 4.125455847924
21.5 4.12572966428681
21.6666666666667 4.12598188491158
21.8333333333333 4.12621450098862
22 4.12642955068598
22.1666666666667 4.12662908648192
22.3333333333333 4.1268151459437
22.5 4.12698971583633
22.6666666666667 4.12715468015269
22.8333333333333 4.12731184839471
23 4.12746295135421
23.1666666666667 4.12760962479278
23.3333333333333 4.12775339784441
23.5 4.12789568520126
23.6666666666667 4.12803778240819
23.8333333333333 4.12818086373721
24 4.12832598222309
24.1666666666667 4.12847407148872
24.3333333333333 4.12862595028748
24.5 4.12878236691078
24.6666666666667 4.12894398531298
24.8333333333333 4.12911132656028
25 4.1292847871572
25.1666666666667 4.12946465680395
25.3333333333333 4.12965113268478
25.5 4.12984433165626
25.6666666666667 4.13004430103377
25.8333333333333 4.13025102833571
26 4.13046445014837
26.1666666666667 4.13068446020045
26.3333333333333 4.1309109166939
26.5 4.13114364892436
26.6666666666667 4.13138246348076
26.8333333333333 4.1316271518744
27 4.13187749481386
27.1666666666667 4.13213326479497
27.3333333333333 4.13239422926327
27.5 4.13266015344577
27.6666666666667 4.13293080282877
27.8333333333333 4.13320594486303
28 4.13348535237983
28.1666666666667 4.13376880271669
28.3333333333333 4.13405608053985
28.5 4.13434697848075
28.6666666666667 4.13464129796234
28.8333333333333 4.13493884985386
29 4.13523945497832
29.1666666666667 4.13554294449461
29.3333333333333 4.13584916022632
29.5 4.13615797068971
29.6666666666667 4.13646929116818
29.8333333333333 4.13678304428795
30 4.13709915356115
30.1666666666667 4.13741748490877
30.3333333333333 4.13773784701138
30.5 4.13806006277668
30.6666666666667 4.13838397116528
30.8333333333333 4.13870942535807
31 4.1390362912253
31.1666666666667 4.13936444602053
31.3333333333333 4.13969377725049
31.5 4.14002418168254
31.6666666666667 4.14035556446287
31.8333333333333 4.14068783832889
32 4.1410209229027
32.1666666666667 4.14135474405314
32.3333333333333 4.14168923332331
32.5 4.14202432740422
32.6666666666667 4.14235996670322
32.8333333333333 4.142696056756
33 4.14303246323875
33.1666666666667 4.1433690689563
33.3333333333333 4.14370577261828
33.5 4.14404248515385
33.6666666666667 4.14437912744647
33.8333333333333 4.14471562891089
34 4.14505192656931
34.1666666666667 4.14538796442363
34.3333333333333 4.14572369300356
34.5 4.14605906902006
34.6666666666667 4.14639405508221
34.8333333333333 4.14672861945337
35 4.14706273582722
35.1666666666667 4.14739638312101
35.3333333333333 4.14772954528566
35.5 4.14806221112521
35.6666666666667 4.1483943741233
35.8333333333333 4.1487260322761
36 4.1490571879307
36.1666666666667 4.14938784762791
36.3333333333333 4.1497180233523
36.5 4.15004780551023
36.6666666666667 4.15037738552335
36.8333333333333 4.15070693820991
37 4.15103662149718
37.1666666666667 4.15136658301435
37.3333333333333 4.15169696387922
37.5 4.15202790085892
37.6666666666667 4.15235952758458
37.8333333333333 4.15269197521026
38 4.15302537273976
38.1666666666667 4.15335984714851
38.3333333333333 4.1536955233722
38.5 4.15403252420254
38.6666666666667 4.15437097011554
38.8333333333333 4.15471097903397
39 4.15505266603217
39.1666666666667 4.15539614298507
39.3333333333333 4.15574151816163
39.5 4.15608889576092
39.6666666666667 4.15643837538936
39.8333333333333 4.15679005147774
40 4.15714400881984
40.1666666666667 4.1575002528069
40.3333333333333 4.15785872797476
40.5 4.15821938854754
40.6666666666667 4.15858219440591
40.8333333333333 4.15894710706866
41 4.15931408738977
41.1666666666667 4.15968309421057
41.3333333333333 4.16005408354241
41.5 4.16042700804339
41.6666666666667 4.16080181665817
41.8333333333333 4.16117845434891
42 4.16155686187839
42.1666666666667 4.16193697562166
42.3333333333333 4.16231872739592
42.5 4.16270204430372
42.6666666666667 4.16308684858648
42.8333333333333 4.16347305749011
43 4.1638605831371
43.1666666666667 4.16424933241775
43.3333333333333 4.16463920604236
43.5 4.16503008027358
43.6666666666667 4.16542181083652
43.8333333333333 4.16581425384084
44 4.16620726500748
44.1666666666667 4.166600698769
44.3333333333333 4.16699440788305
44.5 4.16738824332364
44.6666666666667 4.16778205432399
44.8333333333333 4.16817568850941
45 4.16856899204131
45.1666666666667 4.16896180985145
45.3333333333333 4.16935398583953
45.5 4.16974536311322
45.6666666666667 4.17013578423498
45.8333333333333 4.17052509147422
46 4.1709131270646
46.1666666666667 4.1712997334645
46.3333333333333 4.17168475361616
46.5 4.17206803264867
46.6666666666667 4.17244949270619
46.8333333333333 4.17282914995072
47 4.17320698912122
47.1666666666667 4.1735862247991
47.3333333333333 4.17396038148635
47.5 4.17433249246719
47.6666666666667 4.17469893650619
47.8333333333333 4.17506645953892
48 4.17543154290852
48.1666666666667 4.17579400520463
48.3333333333333 4.17615365091035
48.5 4.17651027032172
48.6666666666667 4.17686364029722
48.8333333333333 4.17721352553207
49 4.17755968019303
49.1666666666667 4.1779018498195
49.3333333333333 4.17823977343275
49.5 4.17857318581073
49.6666666666667 4.1789018198953
49.8333333333333 4.17922540312128
50 4.17954360274913
50.1666666666667 4.17985607706084
50.3333333333333 4.18016252441296
50.5 4.18046267905554
50.6666666666667 4.1807563084933
50.8333333333333 4.18104321198043
51 4.18132321948934
51.1666666666667 4.18159619081746
51.3333333333333 4.1818620146673
51.5 4.18212060762516
51.6666666666667 4.1823719130126
51.8333333333333 4.18261589960994
52 4.1828525602646
52.1666666666667 4.18308191040347
52.3333333333333 4.18330398647188
52.5 4.18351884432164
52.6666666666667 4.18372655757075
52.8333333333333 4.18392721595507
53 4.1841209236918
53.1666666666667 4.18430779787098
53.3333333333333 4.18448796688982
53.5 4.18466156894769
53.6666666666667 4.18482875060635
53.8333333333333 4.18498966538461
54 4.18514447250192
54.1666666666667 4.18529333565919
54.3333333333333 4.18543642191703
54.5 4.18557390066123
54.6666666666667 4.18570594265562
54.8333333333333 4.18583271918074
55 4.18595440125626
55.1666666666667 4.18608659070973
55.3333333333333 4.18619927814013
55.5 4.18630737030971
55.6666666666667 4.18641104292856
55.8333333333333 4.18649261962537
56 4.18658715928646
56.1666666666667 4.18667777127989
56.3333333333333 4.18676459529655
56.5 4.18684777086392
56.6666666666667 4.18692743563119
56.8333333333333 4.18700372430715
57 4.1870767680014
57.1666666666667 4.18714669381813
57.3333333333333 4.18721362461066
57.5 4.18727767883996
57.6666666666667 4.18733897050207
57.8333333333333 4.18739760910173
58 4.18745369965772
58.1666666666667 4.18750734273012
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328193
0.166666666666667 3.41083259706282
0.333333333333333 3.58737195824066
0.5 3.71897662882027
0.666666666666667 3.81394439691673
0.833333333333333 3.87977358958259
1 3.9233598740224
1.16666666666667 3.95103534960315
1.33333333333333 3.96829418409422
1.5 3.98024643773782
1.66666666666667 3.99120410855945
1.83333333333333 4.00188663693928
2 4.0117159160071
2.16666666666667 4.02018147281987
2.33333333333333 4.02770440143454
2.5 4.03509393880346
2.66666666666667 4.04306927583216
2.83333333333333 4.05174054201034
3 4.06088719863723
3.16666666666667 4.0702793156304
3.33333333333333 4.07973810580866
3.5 4.08911746160778
3.66666666666667 4.09827470116023
3.83333333333333 4.10719411931534
4 4.11596237386341
4.16666666666667 4.12464006078866
4.33333333333333 4.13312301011985
4.5 4.14120287103144
4.66666666666667 4.14868221850773
4.83333333333333 4.15549223597868
5 4.16171629744159
5.16666666666667 4.16745380431715
5.33333333333333 4.17275752968324
5.5 4.17760700913107
5.66666666666667 4.18198196205216
5.83333333333333 4.18595641831536
6 4.1897708718522
6.16666666666667 4.19370434875013
6.33333333333333 4.19792143331164
6.5 4.19383913285111
6.66666666666667 4.18800797631067
6.83333333333333 4.1815845489585
7 4.1748665092026
7.16666666666667 4.16810425503066
7.33333333333333 4.16151409730075
7.5 4.15527312298414
7.66666666666667 4.14949958175658
7.83333333333333 4.14426469410912
8 4.13962010843485
8.16666666666667 4.13562913420566
8.33333333333333 4.13233916248253
8.5 4.12970101412519
8.66666666666667 4.12763933210962
8.83333333333333 4.12607218134961
9 4.12492674365049
9.16666666666667 4.12414184169855
9.33333333333333 4.12367623894687
9.5 4.12350055840398
9.66666666666667 4.12358323201037
9.83333333333333 4.12388758942508
10 4.12436870015624
10.1666666666667 4.12497658641747
10.3333333333333 4.12566085613062
10.5 4.12637217403667
10.6666666666667 4.12706409178899
10.8333333333333 4.12769529292341
11 4.12823456062959
11.1666666666667 4.12866422836989
11.3333333333333 4.12897488387228
11.5 4.12916274508516
11.6666666666667 4.12922931532085
11.8333333333333 4.12918067858847
12 4.12902628262981
12.1666666666667 4.1287778342849
12.3333333333333 4.12844843190186
12.5 4.12805134555541
12.6666666666667 4.12759925818801
12.8333333333333 4.12710381343346
13 4.12657537207404
13.1666666666667 4.12602395985386
13.3333333333333 4.12545975417763
13.5 4.12489070151623
13.6666666666667 4.12432255771709
13.8333333333333 4.12375927212186
14 4.12320335102469
14.1666666666667 4.12265617435753
14.3333333333333 4.1221180777762
14.5 4.12158825915273
14.6666666666667 4.12106565978416
14.8333333333333 4.12054940415541
15 4.12004060340453
15.1666666666667 4.11954084112168
15.3333333333333 4.11905110176154
15.5 4.11857196887375
15.6666666666667 4.11810375405706
15.8333333333333 4.11764629200487
16 4.11719919718326
16.1666666666667 4.11676246945312
16.3333333333333 4.11633642198534
16.5 4.11592160328645
16.6666666666667 4.11551874668115
16.8333333333333 4.1151287362972
17 4.11475258296239
17.1666666666667 4.11439140523704
17.3333333333333 4.11404640807119
17.5 4.11371872856223
17.6666666666667 4.11340917193938
17.8333333333333 4.11311825086907
18 4.1128462787912
18.1666666666667 4.1125934291661
18.3333333333333 4.11235977380305
18.5 4.11214530874615
18.6666666666667 4.1119499728859
18.8333333333333 4.11177366241749
19 4.11161625046188
19.1666666666667 4.11147798184437
19.3333333333333 4.11135972847639
19.5 4.11126248364523
19.6666666666667 4.11118730581605
19.8333333333333 4.11113531148014
20 4.11110766689593
20.1666666666667 4.11110557744027
20.3333333333333 4.11113027358087
20.5 4.11118299351667
20.6666666666667 4.11126496191112
20.8333333333333 4.11137734554963
21 4.11152083741912
21.1666666666667 4.11169570893761
21.3333333333333 4.11190220217017
21.5 4.11214012924782
21.6666666666667 4.11240840635132
21.8333333333333 4.11270574734868
22 4.11303078975263
22.1666666666667 4.11338211636655
22.3333333333333 4.11375827288647
22.5 4.11415778257791
22.6666666666667 4.11457915892958
22.8333333333333 4.11502093586121
23 4.11548168983288
23.1666666666667 4.11596000466308
23.3333333333333 4.11645447597292
23.5 4.11696372001958
23.6666666666667 4.11748638018089
23.8333333333333 4.11802113246592
24 4.11856668995388
24.1666666666667 4.11912180640749
24.3333333333333 4.11968527918746
24.5 4.12025595155563
24.6666666666667 4.12083271444192
24.8333333333333 4.12141448003619
25 4.12200010442058
25.1666666666667 4.1225885204613
25.3333333333333 4.12317876765277
25.5 4.12376997924894
25.6666666666667 4.12436137353173
25.8333333333333 4.12495224698315
26 4.1255419708947
26.1666666666667 4.12612998441104
26.3333333333333 4.12671579216168
26.5 4.12729896000935
26.6666666666667 4.12787911132528
26.8333333333333 4.12845592335582
27 4.12902912367577
27.1666666666667 4.1295984885519
27.3333333333333 4.13016384523423
27.5 4.13072505787141
27.6666666666667 4.13128202200593
27.8333333333333 4.13183466307875
28 4.13238293457399
28.1666666666667 4.13292681602248
28.3333333333333 4.13346631099115
28.5 4.13400144512778
28.6666666666667 4.13453226430496
28.8333333333333 4.13505883288361
29 4.13558123210394
29.1666666666667 4.13609955860705
29.3333333333333 4.13661392308609
29.5 4.1371244490635
29.6666666666667 4.1376312717897
29.8333333333333 4.13813453740767
30 4.1386344065296
30.1666666666667 4.1391310440297
30.3333333333333 4.13962460372945
30.5 4.14011523114065
30.6666666666667 4.14060306651819
30.8333333333333 4.14108824430583
31 4.14157089206851
31.1666666666667 4.14205113021815
31.3333333333333 4.1425290720403
31.5 4.14300482387137
31.6666666666667 4.14347848534631
31.8333333333333 4.14395014966657
32 4.14441990386651
32.1666666666667 4.14488782906879
32.3333333333333 4.14535400072326
32.5 4.14581848882782
32.6666666666667 4.14628135813115
32.8333333333333 4.14674266831886
33 4.14720247458278
33.1666666666667 4.14766084429566
33.3333333333333 4.148117870551
33.5 4.14857365896403
33.6666666666667 4.14902832564759
33.8333333333333 4.14948199672366
34 4.14993480812737
34.1666666666667 4.15038690557393
34.3333333333333 4.15083844462601
34.5 4.15128959083312
34.6666666666667 4.15174051993177
34.8333333333333 4.15219141810308
35 4.1526424822877
35.1666666666667 4.15309392055443
35.3333333333333 4.15354595254788
35.5 4.15399881000751
35.6666666666667 4.15445273736489
35.8333333333333 4.15490799242557
36 4.15536484714346
36.1666666666667 4.15582358849343
36.3333333333333 4.1562845194543
36.5 4.15674793919578
36.6666666666667 4.15721404495137
36.8333333333333 4.15768299399105
37 4.15815493561522
37.1666666666667 4.15863000705496
37.3333333333333 4.15910833057785
37.5 4.15959001127475
37.6666666666667 4.16007513519664
37.8333333333333 4.16056376764731
38 4.16105595152005
38.1666666666667 4.16155170561671
38.3333333333333 4.16205102292144
38.5 4.16255386881869
38.6666666666667 4.16306017924476
38.8333333333333 4.1635698587916
39 4.16408277878136
39.1666666666667 4.16459877533599
39.3333333333333 4.16511764747282
39.5 4.16563915526347
39.6666666666667 4.16616301831299
39.8333333333333 4.16668896976344
40 4.16721683551357
40.1666666666667 4.16774643094794
40.3333333333333 4.16827754913488
40.5 4.16880996492669
40.6666666666667 4.16934343719568
40.8333333333333 4.16987771001295
41 4.170412513404
41.1666666666667 4.17094756376016
41.3333333333333 4.17148256420472
41.5 4.17201720496111
41.6666666666667 4.17255116367797
41.8333333333333 4.17308410599725
42 4.17361568605237
42.1666666666667 4.17414554715633
42.3333333333333 4.17467332259104
42.5 4.17519863652109
42.6666666666667 4.17572110658699
42.8333333333333 4.17624038032021
43 4.17675613720797
43.1666666666667 4.17726805560886
43.3333333333333 4.17777581487494
43.5 4.17827909789763
43.6666666666667 4.17877759291353
43.8333333333333 4.17927099492121
44 4.17975900688681
44.1666666666667 4.18024134080775
44.3333333333333 4.18071771870546
44.5 4.18118787355437
44.6666666666667 4.18165155016273
44.8333333333333 4.18210850598668
45 4.18255851180817
45.1666666666667 4.18300135266601
45.3333333333333 4.18343682803256
45.5 4.18386470695514
45.6666666666667 4.18428446816406
45.8333333333333 4.18469550326976
46 4.18509724085331
46.1666666666667 4.18548913718762
46.3333333333333 4.18587067501173
46.5 4.18624136589758
46.6666666666667 4.18660075780436
46.8333333333333 4.18694843719354
47 4.18728403749711
47.1666666666667 4.18760724425834
47.3333333333333 4.1879178002977
47.5 4.18821551010432
47.6666666666667 4.18850024328513
47.8333333333333 4.1887719369446
48 4.18903059690729
48.1666666666667 4.18927629773694
48.3333333333333 4.1895092041297
48.5 4.18972973338327
48.6666666666667 4.1899384164659
48.8333333333333 4.19013578786898
49 4.1903223895413
49.1666666666667 4.19049877003727
49.3333333333333 4.1906654810078
49.5 4.19082307267226
49.6666666666667 4.19097208912392
49.8333333333333 4.19111306390922
50 4.19124651610102
50.1666666666667 4.19137294696476
50.3333333333333 4.19149283724744
50.5 4.1916066450792
50.6666666666667 4.19171480445332
50.8333333333333 4.19181772423565
51 4.19191578764771
51.1666666666667 4.19200935216289
51.3333333333333 4.19209874975536
51.5 4.19218428746545
51.6666666666667 4.19226624813394
51.8333333333333 4.19234489139537
52 4.1924204547869
52.1666666666667 4.19249315494767
52.3333333333333 4.19256318888382
52.5 4.19263073526376
52.6666666666667 4.19269595571739
52.8333333333333 4.19275899610732
53 4.19281998783248
53.1666666666667 4.19287904892933
53.3333333333333 4.19293628527991
53.5 4.1929917916661
53.6666666666667 4.19304565276997
53.8333333333333 4.19309794409874
54 4.19314873283278
54.1666666666667 4.193198078596
54.3333333333333 4.19324603414875
54.5 4.19329264600431
54.6666666666667 4.1933379549697
54.8333333333333 4.19338199661208
55 4.19342480165142
55.1666666666667 4.19346639627954
55.3333333333333 4.19350680240513
55.5 4.19354603782273
55.6666666666667 4.1935841163025
55.8333333333333 4.19362104759537
56 4.19365683760162
56.1666666666667 4.19369148733034
56.3333333333333 4.1937249937058
56.5 4.19375734846003
56.6666666666667 4.19378853766654
56.8333333333333 4.19381854091693
57 4.19384733023706
57.1666666666667 4.19387486866919
57.3333333333333 4.19390110842438
57.5 4.19392598847292
57.6666666666667 4.1939494313942
57.8333333333333 4.19397133875673
58 4.19399158635185
58.1666666666667 4.19401001575664
};
\addplot [semithick, lightgray]
table {%
0 3.18001482485635
0.166666666666667 3.41083255709693
0.333333333333333 3.58737189086216
0.5 3.71897678019755
0.666666666666667 3.81394437056818
0.833333333333333 3.87977350523743
1 3.92335977673315
1.16666666666667 3.95103524992082
1.33333333333333 3.96829433349171
1.5 3.98024662452159
1.66666666666667 3.99120407344277
1.83333333333333 4.00188661819506
2 4.01171593581779
2.16666666666667 4.02018148089787
2.33333333333333 4.0277044076503
2.5 4.03509394411608
2.66666666666667 4.04306927954651
2.83333333333333 4.05174054532956
3 4.0608872016306
3.16666666666667 4.07027931847211
3.33333333333333 4.07973810743552
3.5 4.08911746392898
3.66666666666667 4.09827493028217
3.83333333333333 4.10719414937666
4 4.11596240409192
4.16666666666667 4.12464016966186
4.33333333333333 4.13312301480916
4.5 4.14120290987039
4.66666666666667 4.14868210844579
4.83333333333333 4.15342884529962
5 4.15224813878709
5.16666666666667 4.15062525993571
5.33333333333333 4.14866718438634
5.5 4.14646558228304
5.66666666666667 4.14409998850178
5.83333333333333 4.14164217212921
6 4.13916367925236
6.16666666666667 4.13673384119639
6.33333333333333 4.13440978767599
6.5 4.13222590166562
6.66666666666667 4.13019996871168
6.83333333333333 4.12834256805392
7 4.12666878697871
7.16666666666667 4.1252130366553
7.33333333333333 4.12401135463026
7.5 4.12309625322161
7.66666666666667 4.12247874612845
7.83333333333333 4.12215325083203
8 4.12211828003723
8.16666666666667 4.12238305561313
8.33333333333333 4.12298806230657
8.5 4.12398303884512
8.66666666666667 4.12536988064585
8.83333333333333 4.12709231017499
9 4.12907025784159
9.16666666666667 4.13122851342327
9.33333333333333 4.13350358816664
9.5 4.13584094272388
9.66666666666667 4.13818324574975
9.83333333333333 4.14045592867643
10 4.14256708851558
10.1666666666667 4.14441469899616
10.3333333333333 4.14590115500129
10.5 4.14694003649936
10.6666666666667 4.14746327789754
10.8333333333333 4.14742880699036
11 4.14682622542696
11.1666666666667 4.1457058817473
11.3333333333333 4.14419011471052
11.5 4.14240244085601
11.6666666666667 4.14044834600013
11.8333333333333 4.13841596254116
12 4.13637521617578
12.1666666666667 4.13437839995026
12.3333333333333 4.13246248606303
12.5 4.13065177170207
12.6666666666667 4.1289602668049
12.8333333333333 4.12739436114095
13 4.12595507580181
13.1666666666667 4.124639855674
13.3333333333333 4.1234443380797
13.5 4.1223624131035
13.6666666666667 4.12138622392679
13.8333333333333 4.12050720067493
14 4.11971674391894
14.1666666666667 4.11900662329711
14.3333333333333 4.11836918802969
14.5 4.1177975057306
14.6666666666667 4.11728554354537
14.8333333333333 4.11682810581539
15 4.11642057935759
15.1666666666667 4.11605813239311
15.3333333333333 4.11573627976327
15.5 4.11545122750373
15.6666666666667 4.11519976591661
15.8333333333333 4.11497918208244
16 4.11478755117044
16.1666666666667 4.11462387679762
16.3333333333333 4.11448750023971
16.5 4.11437799256592
16.6666666666667 4.11429511114126
16.8333333333333 4.11423876619007
17 4.11420899299044
17.1666666666667 4.11420592712479
17.3333333333333 4.11422978125857
17.5 4.11428073783055
17.6666666666667 4.11435796389194
17.8333333333333 4.11446007928599
18 4.11458593293024
18.1666666666667 4.11473456619725
18.3333333333333 4.11490517562284
18.5 4.11509708747897
18.6666666666667 4.11530974195674
18.8333333333333 4.11554268429018
19 4.11579556134559
19.1666666666667 4.11606814535284
19.3333333333333 4.11636109865835
19.5 4.1166759888594
19.6666666666667 4.11701421225324
19.8333333333333 4.11737700112033
20 4.11776547127022
20.1666666666667 4.11818064388661
20.3333333333333 4.11862344963783
20.5 4.1190947201695
20.6666666666667 4.119595170583
20.8333333333333 4.12012537529639
21 4.1206855960255
21.1666666666667 4.1212753551762
21.3333333333333 4.12189405494166
21.5 4.1225409687666
21.6666666666667 4.12321434070909
21.8333333333333 4.12391190978201
22 4.1246313192628
22.1666666666667 4.12537015787349
22.3333333333333 4.12612598997111
22.5 4.12689638116381
22.6666666666667 4.12767892024763
22.8333333333333 4.12847125315673
23 4.12927109052824
23.1666666666667 4.13007619078019
23.3333333333333 4.13088437523349
23.5 4.13169354241102
23.6666666666667 4.13250167975896
23.8333333333333 4.13330687329875
24 4.13410731551058
24.1666666666667 4.13490131163582
24.3333333333333 4.13568728452333
24.5 4.13646377810408
24.6666666666667 4.13722946060802
24.8333333333333 4.13798315705041
25 4.13872388349449
25.1666666666667 4.13945083150542
25.3333333333333 4.14016335119871
25.5 4.14086093708886
25.6666666666667 4.14154321536426
25.8333333333333 4.14220993191343
26 4.14286094081193
26.1666666666667 4.14349619317742
26.3333333333333 4.14411572640133
26.5 4.14471965380489
26.6666666666667 4.14530815398548
26.8333333333333 4.14588145144972
27 4.14643980927832
27.1666666666667 4.14698352825671
27.3333333333333 4.14751294031638
27.5 4.14802840229223
27.6666666666667 4.14853029018152
27.8333333333333 4.14901899386673
28 4.1494949124989
28.1666666666667 4.14995845024734
28.3333333333333 4.15041001254033
28.5 4.15085000272744
28.6666666666667 4.1512788191244
28.8333333333333 4.15169685239916
29 4.15210448327641
29.1666666666667 4.15250205604215
29.3333333333333 4.15288982439281
29.5 4.15326802635134
29.6666666666667 4.15363693413483
29.8333333333333 4.15399705376689
30 4.15434893307299
30.1666666666667 4.15469307237214
30.3333333333333 4.15502993050102
30.5 4.15535992964253
30.6666666666667 4.15568345926512
30.8333333333333 4.15600087943315
31 4.15631252365316
31.1666666666667 4.15661870136343
31.3333333333333 4.15691970013836
31.5 4.15721578765805
31.6666666666667 4.1575072134799
31.8333333333333 4.15779421097633
32 4.15807703197446
32.1666666666667 4.1583559666398
32.3333333333333 4.15863127952781
32.5 4.15890320871648
32.6666666666667 4.15917197031477
32.8333333333333 4.15943776118361
33 4.15970076065866
33.1666666666667 4.15996113171148
33.3333333333333 4.1602190217877
33.5 4.16047456344354
33.6666666666667 4.1607278748628
33.8333333333333 4.16097906028438
34 4.1612282103538
34.1666666666667 4.16147540240433
34.3333333333333 4.16172070066792
34.5 4.16196415641306
34.6666666666667 4.16220580800102
34.8333333333333 4.16244568085902
35 4.16268378607339
35.1666666666667 4.1629201084843
35.3333333333333 4.16315462570706
35.5 4.16338732154299
35.6666666666667 4.163618184279
35.8333333333333 4.16384720625087
36 4.16407438421637
36.1666666666667 4.16429972013826
36.3333333333333 4.16452322217746
36.5 4.1647449057964
36.6666666666667 4.16496479492212
36.8333333333333 4.16518292315193
37 4.16539933494162
37.1666666666667 4.16561408681014
37.3333333333333 4.16582724850964
37.5 4.16603890415608
37.6666666666667 4.16624915329706
37.8333333333333 4.16645811189388
38 4.16666591319254
38.1666666666667 4.16687270343264
38.3333333333333 4.16707858907008
38.5 4.16728365442575
38.6666666666667 4.16748799527825
38.8333333333333 4.16769171640813
39 4.16789492967178
39.1666666666667 4.1680977527442
39.3333333333333 4.16830030824588
39.5 4.1685027230816
39.6666666666667 4.16870512788799
39.8333333333333 4.16890765653059
40 4.1691104456104
40.1666666666667 4.16931363396259
40.3333333333333 4.16951736213455
40.5 4.16972177183764
40.6666666666667 4.16992700537121
40.8333333333333 4.17013320501585
41 4.17034051239884
41.1666666666667 4.17054906671919
41.3333333333333 4.17075898037627
41.5 4.17097033997627
41.6666666666667 4.17118322975201
41.8333333333333 4.17139773043331
42 4.17161391786244
42.1666666666667 4.17183186213999
42.3333333333333 4.17205162707767
42.5 4.17227326982036
42.6666666666667 4.17249684066384
42.8333333333333 4.17272238279269
43 4.17294993223513
43.1666666666667 4.17317951779324
43.3333333333333 4.17341116103123
43.5 4.17364487631284
43.6666666666667 4.17388067087258
43.8333333333333 4.17411854491492
44 4.17435849174642
44.1666666666667 4.17460050034264
44.3333333333333 4.1748446853912
44.5 4.1750913383
44.6666666666667 4.17534072471982
44.8333333333333 4.17559307721643
45 4.17584860053696
45.1666666666667 4.17610747291365
45.3333333333333 4.17636984531063
45.5 4.17663583964
45.6666666666667 4.17690554651297
45.8333333333333 4.17717902285214
46 4.177456289567
46.1666666666667 4.17773732946752
46.3333333333333 4.17802208538732
46.5 4.17831045873137
46.6666666666667 4.17860230847628
46.8333333333333 4.17889745082105
47 4.17919565858028
47.1666666666667 4.17949666266885
47.3333333333333 4.1798001526936
47.5 4.1801057292237
47.6666666666667 4.18041280222166
47.8333333333333 4.18072076217237
48 4.18102901650238
48.1666666666667 4.18133698618567
48.3333333333333 4.18164410568888
48.5 4.18194982457382
48.6666666666667 4.18225360983848
48.8333333333333 4.18255494849169
49 4.18285335008111
49.1666666666667 4.18314834901973
49.3333333333333 4.18343950662616
49.5 4.18372641283517
49.6666666666667 4.18400868756012
49.8333333333333 4.18428598170422
50 4.18455797782843
50.1666666666667 4.18482439049076
50.3333333333333 4.18508496627707
50.5 4.18533948354663
50.6666666666667 4.18558775191866
50.8333333333333 4.1858296115271
51 4.186064932072
51.1666666666667 4.18629361170401
51.3333333333333 4.18651557573836
51.5 4.1867307752709
51.6666666666667 4.18693918569703
51.8333333333333 4.18714080515523
52 4.18733565292582
52.1666666666667 4.18752376780351
52.3333333333333 4.18770520646242
52.5 4.18788004183022
52.6666666666667 4.18804836148617
52.8333333333333 4.18821026609555
53 4.18836586803021
53.1666666666667 4.1885152894035
53.3333333333333 4.18865866136072
53.5 4.18879612232357
53.6666666666667 4.18892781682945
53.8333333333333 4.18905389434711
54 4.18917450816833
54.1666666666667 4.1892898143757
54.3333333333333 4.18939997088582
54.5 4.18950513656609
54.6666666666667 4.18960547042286
54.8333333333333 4.18970113085777
55 4.1897922749887
55.1666666666667 4.18987905803123
55.3333333333333 4.18996163273612
55.5 4.19004014887772
55.6666666666667 4.19011475278834
55.8333333333333 4.19018558693252
56 4.19025278951556
56.1666666666667 4.19031649411871
56.3333333333333 4.19037682935467
56.5 4.19043391853681
56.6666666666667 4.19048787970046
56.8333333333333 4.19053882409001
57 4.19058685737511
57.1666666666667 4.19063207834311
57.3333333333333 4.19067457869403
57.5 4.19071444256323
57.6666666666667 4.19075174596202
57.8333333333333 4.19078655610976
58 4.19081893062414
58.1666666666667 4.19084891652805
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327747
0.166666666666667 3.4108325970561
0.333333333333333 3.58737195823276
0.5 3.7189766288114
0.666666666666667 3.81394439690679
0.833333333333333 3.8797735895694
1 3.923359873997
1.16666666666667 3.95103534953839
1.33333333333333 3.96829418397239
1.5 3.98024643755155
1.66666666666667 3.99120410827916
1.83333333333333 4.00188663654144
2 4.01171591541504
2.16666666666667 4.02018147229026
2.33333333333333 4.02770440080076
2.5 4.03509393805165
2.66666666666667 4.0430692743319
2.83333333333333 4.05174054084855
3 4.06088719734389
3.16666666666667 4.07027931415434
3.33333333333333 4.07973810404982
3.5 4.08911745944057
3.66666666666667 4.0982746987163
3.83333333333333 4.10719411757379
4 4.11596237577691
4.16666666666667 4.1246400634008
4.33333333333333 4.13312302378781
4.5 4.14120288411615
4.66666666666667 4.14868220059406
4.83333333333333 4.1554921884081
5 4.1617162215782
5.16666666666667 4.16745363259321
5.33333333333333 4.17275740362575
5.5 4.17760683244246
5.66666666666667 4.18198196168928
5.83333333333333 4.18595615876587
6 4.18977065699639
6.16666666666667 4.19370413276158
6.33333333333333 4.1979212295853
6.5 4.19802227528758
6.66666666666667 4.19663600194369
6.83333333333333 4.19521516205354
7 4.19374475809642
7.16666666666667 4.1922121603727
7.33333333333333 4.1906172598078
7.5 4.18899753448788
7.66666666666667 4.18739793727211
7.83333333333333 4.18585691282163
8 4.18437371739037
8.16666666666667 4.18292195739072
8.33333333333333 4.18145770974084
8.5 4.17994499761072
8.66666666666667 4.17839488549733
8.83333333333333 4.17681790114749
9 4.17521505346594
9.16666666666667 4.17354746308281
9.33333333333333 4.17175951795984
9.5 4.16980310209572
9.66666666666667 4.16764630628629
9.83333333333333 4.16528565886176
10 4.16273019190857
10.1666666666667 4.15999942212266
10.3333333333333 4.15712410193859
10.5 4.15414494099197
10.6666666666667 4.15112547803932
10.8333333333333 4.14814855797197
11 4.14528113291247
11.1666666666667 4.14256838765935
11.3333333333333 4.14004056129389
11.5 4.13771497966066
11.6666666666667 4.13559842389142
11.8333333333333 4.13369000175078
12 4.13198333597784
12.1666666666667 4.1304682201284
12.3333333333333 4.12913228077812
12.5 4.12796218777341
12.6666666666667 4.12694457280086
12.8333333333333 4.1260674377257
13 4.12531935871344
13.1666666666667 4.12468903851645
13.3333333333333 4.12416587196713
13.5 4.12374025303139
13.6666666666667 4.12340370511509
13.8333333333333 4.12314890217993
14 4.12296948030358
14.1666666666667 4.12286001447505
14.3333333333333 4.12281614671779
14.5 4.12283350046565
14.6666666666667 4.12290613067536
14.8333333333333 4.12302875763568
15 4.12319703279849
15.1666666666667 4.12340737920669
15.3333333333333 4.12365678185688
15.5 4.12394226930341
15.6666666666667 4.12426109683589
15.8333333333333 4.12461079825979
16 4.12498908013006
16.1666666666667 4.12539374234002
16.3333333333333 4.12582261688054
16.5 4.12627351968285
16.6666666666667 4.12674421261307
16.8333333333333 4.12723243955567
17 4.12773679468734
17.1666666666667 4.12825655150245
17.3333333333333 4.12879102166258
17.5 4.12933957285122
17.6666666666667 4.12990165126424
17.8333333333333 4.1304767959268
18 4.13106464742586
18.1666666666667 4.13166495283618
18.3333333333333 4.13227756777515
18.5 4.13290196331774
18.6666666666667 4.13353604014272
18.8333333333333 4.13417739155014
19 4.13482356407544
19.1666666666667 4.13547198763091
19.3333333333333 4.1361199339833
19.5 4.13676449742467
19.6666666666667 4.13740259405449
19.8333333333333 4.1380309776921
20 4.13864630481162
20.1666666666667 4.13924599936385
20.3333333333333 4.13982829279449
20.5 4.14039142551555
20.6666666666667 4.14093458576788
20.8333333333333 4.14145780188785
21 4.14196130988694
21.1666666666667 4.1424455116244
21.3333333333333 4.14291095101307
21.5 4.1433582921424
21.6666666666667 4.14378828653551
21.8333333333333 4.14420167718372
22 4.14459924810348
22.1666666666667 4.14498185038102
22.3333333333333 4.14535037979592
22.5 4.14570575833733
22.6666666666667 4.14604891876398
22.8333333333333 4.14638079156538
23 4.14670229393677
23.1666666666667 4.14701432053187
23.3333333333333 4.14731773993882
23.5 4.14761356625159
23.6666666666667 4.14790296659616
23.8333333333333 4.14818697521117
24 4.14846650345958
24.1666666666667 4.14874236104291
24.3333333333333 4.1490152692202
24.5 4.14928586982751
24.6666666666667 4.14955473215937
24.8333333333333 4.14982235879397
25 4.15008919090304
25.1666666666667 4.15035561329419
25.3333333333333 4.15062195868349
25.5 4.15088849475288
25.6666666666667 4.15115543162189
25.8333333333333 4.15142295050124
26 4.1516912055355
26.1666666666667 4.15196032445957
26.3333333333333 4.15223041418469
26.5 4.15250155819835
26.6666666666667 4.15277382236022
26.8333333333333 4.15304725644779
27 4.15332189637012
27.1666666666667 4.15359776619601
27.3333333333333 4.15387487998818
27.5 4.15415324344528
27.6666666666667 4.15443285509605
27.8333333333333 4.1547136743909
28 4.15499560305549
28.1666666666667 4.15527855728307
28.3333333333333 4.15556245906183
28.5 4.15584721219804
28.6666666666667 4.15613271885532
28.8333333333333 4.15641888501376
29 4.15670562134439
29.1666666666667 4.15699284348991
29.3333333333333 4.1572804720375
29.5 4.15756843233708
29.6666666666667 4.15785665425291
29.8333333333333 4.1581450718922
30 4.15843362333357
30.1666666666667 4.15872225036673
30.3333333333333 4.1590108982488
30.5 4.15929951769815
30.6666666666667 4.1595880838731
30.8333333333333 4.15987657856156
31 4.16016497647207
31.1666666666667 4.16045324813005
31.3333333333333 4.16074136156507
31.5 4.16102928321111
31.6666666666667 4.16131697838248
31.8333333333333 4.16160441151441
32 4.16189154626577
32.1666666666667 4.16217834552871
32.3333333333333 4.16246477136909
32.5 4.16275078492589
32.6666666666667 4.1630363462634
32.8333333333333 4.16332141417641
33 4.16360594594654
33.1666666666667 4.16388989704741
33.3333333333333 4.16417322079411
33.5 4.16445586832271
33.6666666666667 4.16473781361612
33.8333333333333 4.16501907091855
34 4.16529965418944
34.1666666666667 4.1655795756165
34.3333333333333 4.16585884775004
34.5 4.16613748495456
34.6666666666667 4.16641550443832
34.8333333333333 4.16669292703123
35 4.16696977781833
35.1666666666667 4.16724608669526
35.3333333333333 4.16752188888674
35.5 4.16779722543394
35.6666666666667 4.16807214366097
35.8333333333333 4.16834669762097
36 4.16862094851385
36.1666666666667 4.1688949650641
36.3333333333333 4.16916882384425
36.5 4.16944260952758
36.6666666666667 4.16971639981835
36.8333333333333 4.16999019494256
37 4.17026397896456
37.1666666666667 4.17053774773043
37.3333333333333 4.17081150437135
37.5 4.17108525667604
37.6666666666667 4.17135901554144
37.8333333333333 4.17163279402824
38 4.17190660674991
38.1666666666667 4.17218046944238
38.3333333333333 4.17245439862241
38.5 4.17272841128578
38.6666666666667 4.17300252461733
38.8333333333333 4.17327675569774
39 4.17355112119822
39.1666666666667 4.17382563706026
39.3333333333333 4.17410031815777
39.5 4.17437517738379
39.6666666666667 4.17465020444814
39.8333333333333 4.17492536123711
40 4.17520060951882
40.1666666666667 4.17547591069559
40.3333333333333 4.17575122441304
40.5 4.17602650778236
40.6666666666667 4.17630171494174
40.8333333333333 4.17657679680934
41 4.17685170093644
41.1666666666667 4.17712637143533
41.3333333333333 4.17740074896916
41.5 4.17767477076513
41.6666666666667 4.17794837066461
41.8333333333333 4.17822147919606
42 4.17849402367018
42.1666666666667 4.17876592829169
42.3333333333333 4.17903711443191
42.5 4.1793075805106
42.6666666666667 4.179577523045
42.8333333333333 4.17984713145318
43 4.18011656048346
43.1666666666667 4.18038593775782
43.3333333333333 4.18065536677478
43.5 4.18092492758701
43.6666666666667 4.18119467632887
43.8333333333333 4.18146464422866
44 4.18173483649703
44.1666666666667 4.18200929759651
44.3333333333333 4.18228002200044
44.5 4.18255080784447
44.6666666666667 4.18281711375306
44.8333333333333 4.18308749204136
45 4.183357551933
45.1666666666667 4.18362709248496
45.3333333333333 4.18389589034426
45.5 4.1841636690481
45.6666666666667 4.18442998660022
45.8333333333333 4.18469437833066
46 4.18495640851834
46.1666666666667 4.18521566524226
46.3333333333333 4.18547175874583
46.5 4.18572432153482
46.6666666666667 4.18597300924148
46.8333333333333 4.18621750173514
47 4.18645750420174
47.1666666666667 4.18669274804712
47.3333333333333 4.18692299155283
47.5 4.18714802025471
47.6666666666667 4.18736764703949
47.8333333333333 4.18758171196889
48 4.18779008184961
48.1666666666667 4.1879926495732
48.3333333333333 4.18818933325253
48.5 4.18838007518339
48.6666666666667 4.18856484065993
48.8333333333333 4.18874361669464
49 4.18891641057562
49.1666666666667 4.18908324844694
49.3333333333333 4.18924417380433
49.5 4.18939924597627
49.6666666666667 4.18954853860732
49.8333333333333 4.18969213815861
50 4.18983014244023
50.1666666666667 4.18997703108385
50.3333333333333 4.1900899794465
50.5 4.19021182383641
50.6666666666667 4.19032857011841
50.8333333333333 4.19044034492132
51 4.19054728167276
51.1666666666667 4.19064951838417
51.3333333333333 4.19074719598915
51.5 4.19084045704321
51.6666666666667 4.19092944466873
51.8333333333333 4.19101430167397
52 4.19109516980164
52.1666666666667 4.19117218907815
52.3333333333333 4.19124549724375
52.5 4.19131522924973
52.6666666666667 4.19138151681141
52.8333333333333 4.19144448800799
53 4.19150426692079
53.1666666666667 4.19156097330231
53.3333333333333 4.19161472226801
53.5 4.19166562400297
53.6666666666667 4.19171378347465
53.8333333333333 4.19175930036476
54 4.19180226800326
54.1666666666667 4.19184277404784
54.3333333333333 4.19188089951034
54.5 4.1919167184655
54.6666666666667 4.19195029754449
54.8333333333333 4.19198169532357
55 4.19201096157478
55.1666666666667 4.19203813633719
55.3333333333333 4.19206324875364
55.5 4.19208631560999
55.6666666666667 4.19210733947057
55.8333333333333 4.19212630611697
56 4.19214318173174
56.1666666666667 4.19215790860558
56.3333333333333 4.19217039989206
56.5 4.19218053253599
56.6666666666667 4.19218813784618
56.8333333333333 4.1921929888222
57 4.19219478302412
57.1666666666667 4.19219311927745
57.3333333333333 4.19218746619168
57.5 4.19217708923174
57.6666666666667 4.19216106745916
57.8333333333333 4.19213811510418
58 4.19210651574204
58.1666666666667 4.19206394772727
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327976
0.166666666666667 3.41083259716862
0.333333333333333 3.58737195828121
0.5 3.7189766288376
0.666666666666667 3.81394440017794
0.833333333333333 3.87977359194626
1 3.92335987580202
1.16666666666667 3.95103535091277
1.33333333333333 3.96829418542884
1.5 3.98024643863585
1.66666666666667 3.9912041091674
1.83333333333333 4.00188663740683
2 4.01171591608196
2.16666666666667 4.02018147287022
2.33333333333333 4.02770440132786
2.5 4.03509393854405
2.66666666666667 4.04306927485902
2.83333333333333 4.05174054146699
3 4.06088719816507
3.16666666666667 4.07027931550634
3.33333333333333 4.07973810557739
3.5 4.08911768676146
3.66666666666667 4.0982747312845
3.83333333333333 4.1071941564276
4 4.11596263185592
4.16666666666667 4.12464009660208
4.33333333333333 4.13312303549274
4.5 4.14120298312751
4.66666666666667 4.14868208320732
4.83333333333333 4.15517434842689
5 4.15029106894637
5.16666666666667 4.14591341799985
5.33333333333333 4.14213922884276
5.5 4.1390727441799
5.66666666666667 4.13682678823539
5.83333333333333 4.13553014949081
6 4.13534121091295
6.16666666666667 4.13642634827495
6.33333333333333 4.1387402338791
6.5 4.14207731569797
6.66666666666667 4.14622568008998
6.83333333333333 4.15098069551459
7 4.15614306155833
7.16666666666667 4.16149640517613
7.33333333333333 4.16677262814754
7.5 4.17165056498836
7.66666666666667 4.17579692720003
7.83333333333333 4.17890490191033
8 4.18070119107412
8.16666666666667 4.18091190510003
8.33333333333333 4.17927008787202
8.5 4.17583192887197
8.66666666666667 4.17102152875029
8.83333333333333 4.16531599668983
9 4.15911373313847
9.16666666666667 4.15271095486875
9.33333333333333 4.14631141822638
9.5 4.14007146277921
9.66666666666667 4.13413438672018
9.83333333333333 4.12863017141117
10 4.12367014807084
10.1666666666667 4.11933888128781
10.3333333333333 4.11569451263814
10.5 4.11277240579735
10.6666666666667 4.11058839725319
10.8333333333333 4.10914213518212
11 4.10839204862971
11.1666666666667 4.10822032380924
11.3333333333333 4.10851046071711
11.5 4.10916237376312
11.6666666666667 4.11008978402674
11.8333333333333 4.11121793413912
12 4.11248284407699
12.1666666666667 4.11383050664043
12.3333333333333 4.11521592108276
12.5 4.1166023904144
12.6666666666667 4.1179608156341
12.8333333333333 4.11926874754069
13 4.12050945950159
13.1666666666667 4.1216710635429
13.3333333333333 4.12274574920444
13.5 4.12372967315324
13.6666666666667 4.12462227731149
13.8333333333333 4.12542517142271
14 4.12614124811647
14.1666666666667 4.12677402041522
14.3333333333333 4.12732713959849
14.5 4.12780390395675
14.6666666666667 4.12820697027401
14.8333333333333 4.12853849680055
15 4.12880311077056
15.1666666666667 4.12901120708285
15.3333333333333 4.12917224957102
15.5 4.1292940437086
15.6666666666667 4.12938306164734
15.8333333333333 4.12944461439673
16 4.12948297204321
16.1666666666667 4.12950200206026
16.3333333333333 4.12950536406336
16.5 4.12949657491421
16.6666666666667 4.12947905668837
16.8333333333333 4.12945617185759
17 4.12943124814529
17.1666666666667 4.1294075941513
17.3333333333333 4.12938843986848
17.5 4.12937655500756
17.6666666666667 4.12937425869521
17.8333333333333 4.12938356138594
18 4.12940623573038
18.1666666666667 4.12944386920503
18.3333333333333 4.12949790540721
18.5 4.1295696793569
18.6666666666667 4.12966044967909
18.8333333333333 4.12977144119351
19 4.12990444745416
19.1666666666667 4.13006216944286
19.3333333333333 4.1302474207491
19.5 4.13046306671008
19.6666666666667 4.13071202773343
19.8333333333333 4.13099727156922
20 4.13132179413493
20.1666666666667 4.13168858893583
20.3333333333333 4.13210060528268
20.5 4.13256066724018
20.6666666666667 4.13307088749615
20.8333333333333 4.13363278069054
21 4.13424768041107
21.1666666666667 4.1349145787839
21.3333333333333 4.13563043337315
21.5 4.13639194387961
21.6666666666667 4.13719565975254
21.8333333333333 4.13803802491333
22 4.13891541546677
22.1666666666667 4.13982417431792
22.3333333333333 4.14076067123906
22.5 4.14172130043505
22.6666666666667 4.14270246346224
22.8333333333333 4.1437005935017
23 4.14471217746136
23.1666666666667 4.14573377539976
23.3333333333333 4.14676203781706
23.5 4.14779372111624
23.6666666666667 4.14882570140664
23.8333333333333 4.14985498670157
24 4.15087871304572
24.1666666666667 4.15189418167621
24.3333333333333 4.15289897592508
24.5 4.15389095619773
24.6666666666667 4.15486824131071
24.8333333333333 4.15582919377348
25 4.15677240662345
25.1666666666667 4.15769668990148
25.3333333333333 4.15860106033141
25.5 4.15948472381274
25.6666666666667 4.1603470642882
25.8333333333333 4.16118762719324
26 4.16200608733872
26.1666666666667 4.162802236165
26.3333333333333 4.16357597783679
26.5 4.16432731812596
26.6666666666667 4.16505635316886
26.8333333333333 4.16576325850606
27 4.16644827858723
27.1666666666667 4.16711171683103
27.3333333333333 4.16775392628362
27.5 4.1683753008919
27.6666666666667 4.16897626738838
27.8333333333333 4.16955727776999
28 4.17011876758347
28.1666666666667 4.17066097758793
28.3333333333333 4.17118408546269
28.5 4.17168847225082
28.6666666666667 4.1721750454592
28.8333333333333 4.17264472491447
29 4.17309834948482
29.1666666666667 4.1735366885285
29.3333333333333 4.17396045060099
29.5 4.17437029031457
29.6666666666667 4.17476681392703
29.8333333333333 4.17515058403076
30 4.17552212358681
30.1666666666667 4.17588191946113
30.3333333333333 4.17623043636605
30.5 4.17656835285132
30.6666666666667 4.17689652960859
30.8333333333333 4.1772157600533
31 4.17752678408703
31.1666666666667 4.17783030347952
31.3333333333333 4.17812699074449
31.5 4.17841749437804
31.6666666666667 4.17870244208274
31.8333333333333 4.17898244292227
32 4.1792580889489
32.1666666666667 4.17952995656496
32.3333333333333 4.17979860778219
32.5 4.18006459146295
32.6666666666667 4.18032844458497
32.8333333333333 4.18059069354854
33 4.18085173026662
33.1666666666667 4.18111132406784
33.3333333333333 4.1813691338763
33.5 4.18162488295217
33.6666666666667 4.18187831551601
33.8333333333333 4.18212917647483
34 4.18237719861171
34.1666666666667 4.18262209847073
34.3333333333333 4.18286357318248
34.5 4.18310130134781
34.6666666666667 4.18333494398902
34.8333333333333 4.18356414652208
35 4.18378854131574
35.1666666666667 4.18400775073556
35.3333333333333 4.18422139062265
35.5 4.18442907562248
35.6666666666667 4.18463059746727
35.8333333333333 4.18482606694564
36 4.18501557698588
36.1666666666667 4.18519919038309
36.3333333333333 4.18537695983072
36.5 4.18554893856861
36.6666666666667 4.1857151860791
36.8333333333333 4.18587577115566
37 4.18603077356199
37.1666666666667 4.18618028492014
37.3333333333333 4.18632440915442
37.5 4.18646326265919
37.6666666666667 4.18659697427479
37.8333333333333 4.18672568511413
38 4.18684954830167
38.1666666666667 4.186968754929
38.3333333333333 4.1870835726451
38.5 4.18719427363074
38.6666666666667 4.18730112590493
38.8333333333333 4.18740439627262
39 4.18750435113511
39.1666666666667 4.18760125623066
39.3333333333333 4.18769537590138
39.5 4.18778697213825
39.6666666666667 4.18787630354646
39.8333333333333 4.18796362430888
40 4.18804918318572
40.1666666666667 4.18813322257673
40.3333333333333 4.18821597765562
40.5 4.18829767556683
40.6666666666667 4.18837849839367
40.8333333333333 4.18845838688854
41 4.18853723724815
41.1666666666667 4.188614999568
41.3333333333333 4.18869165940252
41.5 4.18876722710327
41.6666666666667 4.18884173251014
41.8333333333333 4.18891522097552
42 4.18898775036829
42.1666666666667 4.18905938841979
42.3333333333333 4.18913021018481
42.5 4.18920029554301
42.6666666666667 4.18926972672635
42.8333333333333 4.18933858589658
43 4.18940695281916
43.1666666666667 4.18947490268668
43.3333333333333 4.18954250427769
43.5 4.18960985763021
43.6666666666667 4.18967713418201
43.8333333333333 4.18974447263319
44 4.18981197195047
44.1666666666667 4.18987969876577
44.3333333333333 4.18994769229241
44.5 4.19001596804545
44.6666666666667 4.1900845209776
44.8333333333333 4.1901533283089
45 4.19022235216663
45.1666666666667 4.19029154207402
45.3333333333333 4.19036083729263
45.5 4.19043016900757
45.6666666666667 4.19049946234753
45.8333333333333 4.19056863822304
46 4.19063761498148
46.1666666666667 4.19070630987322
46.3333333333333 4.19077464033143
46.5 4.19084252508546
46.6666666666667 4.19090988507504
46.8333333333333 4.19097664417871
47 4.19104272987166
47.1666666666667 4.19110807368068
47.3333333333333 4.19117261153204
47.5 4.19124967365604
47.6666666666667 4.19131297226404
47.8333333333333 4.19136080031845
48 4.1914215883153
48.1666666666667 4.19148131247638
48.3333333333333 4.19153994061802
48.5 4.19159744350249
48.6666666666667 4.19165379524196
48.8333333333333 4.19170897341558
49 4.19176295901665
49.1666666666667 4.19181573629798
49.3333333333333 4.19186729255611
49.5 4.19191761787838
49.6666666666667 4.19196670486756
49.8333333333333 4.19201454835276
50 4.19206114509166
50.1666666666667 4.19210649346661
50.3333333333333 4.1921505931756
50.5 4.19219344491751
50.6666666666667 4.19223505007001
50.8333333333333 4.19227541035741
51 4.19231452750459
51.1666666666667 4.19235240287174
51.3333333333333 4.1924264540457
51.5 4.19246379373793
51.6666666666667 4.19245855730695
51.8333333333333 4.19249149547855
52 4.19252316310677
52.1666666666667 4.19255355508286
52.3333333333333 4.19258265995691
52.5 4.19261045970963
52.6666666666667 4.19263692902989
52.8333333333333 4.19266203414137
53 4.19268573116165
53.1666666666667 4.19270796392402
53.3333333333333 4.19272866113921
53.5 4.1928280579911
53.6666666666667 4.19276498442385
53.8333333333333 4.192780473356
54 4.19279387576711
54.1666666666667 4.19280496336642
54.3333333333333 4.19281343892393
54.5 4.19281891523102
54.6666666666667 4.19282088560334
54.8333333333333 4.19297642060755
55 4.19298670303327
55.1666666666667 4.19279681011291
55.3333333333333 4.19277535622157
55.5 4.19274368299833
55.6666666666667 4.19269876603958
55.8333333333333 4.1926364018508
56 4.19255069674551
56.1666666666667 4.1924333157712
56.3333333333333 4.19227241437707
56.5 4.19205125409124
56.6666666666667 4.1917468384833
56.8333333333333 4.1913298369459
57 4.19076896345394
57.1666666666667 4.19004484458939
57.3333333333333 4.18917440247638
57.5 4.18822900959963
57.6666666666667 4.18731538744618
57.8333333333333 4.18652201413679
58 4.18588324244502
58.1666666666667 4.18538822940087
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327981
0.166666666666667 3.41083259705997
0.333333333333333 3.5873719582373
0.5 3.71897662881675
0.666666666666667 3.81394439691344
0.833333333333333 3.87977358958011
1 3.92335987402121
1.16666666666667 3.95103534960033
1.33333333333333 3.96829418410614
1.5 3.98024643785229
1.66666666666667 3.99120410898518
1.83333333333333 4.0018866377475
2 4.01171612778264
2.16666666666667 4.02018150126148
2.33333333333333 4.02770441824712
2.5 4.03509394196112
2.66666666666667 4.04306926129231
2.83333333333333 4.05174061607607
3 4.06088717626001
3.16666666666667 4.07027925478046
3.33333333333333 4.07973803744409
3.5 4.08911735754171
3.66666666666667 4.09827448172161
3.83333333333333 4.10719393954503
4 4.11596198018141
4.16666666666667 4.12463977364619
4.33333333333333 4.13312256575155
4.5 4.12991543497239
4.66666666666667 4.12695481498678
4.83333333333333 4.12429608046817
5 4.12192507028778
5.16666666666667 4.11983205889145
5.33333333333333 4.11801290015006
5.5 4.11646817661083
5.66666666666667 4.1151994678916
5.83333333333333 4.1142087565363
6 4.11349854326144
6.16666666666667 4.11307452359577
6.33333333333333 4.11294309078351
6.5 4.11310573335525
6.66666666666667 4.11355909430005
6.83333333333333 4.11429553552768
7 4.1153053569151
7.16666666666667 4.1165842146899
7.33333333333333 4.11813657200577
7.5 4.11996924133618
7.66666666666667 4.12208809837788
7.83333333333333 4.12448639833779
8 4.12715219718554
8.16666666666667 4.13007706285257
8.33333333333333 4.13326326864061
8.5 4.13673558208732
8.66666666666667 4.14051539871712
8.83333333333333 4.14457538460199
9 4.14885191085315
9.16666666666667 4.15326452606262
9.33333333333333 4.15773794947706
9.5 4.16220297274411
9.66666666666667 4.16659872789524
9.83333333333333 4.17085855961109
10 4.17490230664261
10.1666666666667 4.17863990026886
10.3333333333333 4.18197824288918
10.5 4.18483322686448
10.6666666666667 4.18713727770841
10.8333333333333 4.18884537687804
11 4.18994557037349
11.1666666666667 4.19053063708346
11.3333333333333 4.19074772619666
11.5 4.19072625638564
11.6666666666667 4.19057198835433
11.8333333333333 4.1903657497926
12 4.190165664621
12.1666666666667 4.19001045946391
12.3333333333333 4.1899236098338
12.5 4.18991761917646
12.6666666666667 4.18999740083555
12.8333333333333 4.19016255730659
13 4.19040613528543
13.1666666666667 4.19071858746487
13.3333333333333 4.19109148788113
13.5 4.19151819551637
13.6666666666667 4.1919941222147
13.8333333333333 4.19251708327835
14 4.19308827546165
14.1666666666667 4.19371056410794
14.3333333333333 4.19438111406633
14.5 4.19508885351831
14.6666666666667 4.19582482875026
14.8333333333333 4.19658229658845
15 4.19735688126113
15.1666666666667 4.1981461438922
15.3333333333333 4.19894690326397
15.5 4.19975495948042
15.6666666666667 4.20056510521948
15.8333333333333 4.2013711270283
16 4.20216580940837
16.1666666666667 4.20294079592198
16.3333333333333 4.2036873689846
16.5 4.20439802161468
16.6666666666667 4.20506621923323
16.8333333333333 4.20568603457403
17 4.20625187626877
17.1666666666667 4.20675827682626
17.3333333333333 4.20719933133321
17.5 4.20756659251116
17.6666666666667 4.20784973691947
17.8333333333333 4.20803748515923
18 4.20811805481071
18.1666666666667 4.20807964690423
18.3333333333333 4.20791100111306
18.5 4.20760217920205
18.6666666666667 4.20714669659011
18.8333333333333 4.20654148294047
19 4.20579427096371
19.1666666666667 4.20492270751937
19.3333333333333 4.20394527628929
19.5 4.20288041786731
19.6666666666667 4.20174608543953
19.8333333333333 4.20055933239676
20 4.19933603322126
20.1666666666667 4.19809080915896
20.3333333333333 4.19683689052099
20.5 4.19558603426606
20.6666666666667 4.1943485023045
20.8333333333333 4.19313308820304
21 4.1919471806065
21.1666666666667 4.19079686483598
21.3333333333333 4.18968697365238
21.5 4.1886210432314
21.6666666666667 4.18760148897902
21.8333333333333 4.18662979421891
22 4.18570667198239
22.1666666666667 4.18483220550259
22.3333333333333 4.18400597050863
22.5 4.18322714129155
22.6666666666667 4.18249458229633
22.8333333333333 4.18180694002589
23 4.18116271993375
23.1666666666667 4.18056032263466
23.3333333333333 4.1799980844203
23.5 4.17947431237951
23.6666666666667 4.17898731325297
23.8333333333333 4.17853541676017
24 4.17811699418619
24.1666666666667 4.1777304731798
24.3333333333333 4.17737434834706
24.5 4.17704719070806
24.6666666666667 4.17674765717534
24.8333333333333 4.17647460565596
25 4.1762270694792
25.1666666666667 4.17600402553485
25.3333333333333 4.17580378761312
25.5 4.17562456238127
25.6666666666667 4.17546474170124
25.8333333333333 4.17532288002848
26 4.17519767441356
26.1666666666667 4.17508794725808
26.3333333333333 4.17499263139905
26.5 4.17491075716786
26.6666666666667 4.1748414411289
26.8333333333333 4.17478387625191
27 4.17473732212822
27.1666666666667 4.17470102286333
27.3333333333333 4.17467418039605
27.5 4.17465608598791
27.6666666666667 4.17464611679592
27.8333333333333 4.17464372403716
28 4.17464842501678
28.1666666666667 4.17465979752366
28.3333333333333 4.17467747571557
28.5 4.17470114700226
28.6666666666667 4.17473054961979
28.8333333333333 4.17476547072899
29 4.17480574494565
29.1666666666667 4.17485125325486
29.3333333333333 4.17490192228872
29.5 4.17495772396301
29.6666666666667 4.17501867557733
29.8333333333333 4.1750848757187
30 4.17515652714302
30.1666666666667 4.17523381690684
30.3333333333333 4.17531690855794
30.5 4.17540594852603
30.6666666666667 4.17550106809487
30.8333333333333 4.17560238290245
31 4.17570999102313
31.1666666666667 4.17582397020518
31.3333333333333 4.17594437455619
31.5 4.17607123085918
31.6666666666667 4.17620453461948
31.8333333333333 4.17634424590852
32 4.1764902850687
32.1666666666667 4.17664252832981
32.3333333333333 4.17680080341073
32.5 4.1769648860043
32.6666666666667 4.17713453719097
32.8333333333333 4.17730954126194
33 4.17748966810033
33.1666666666667 4.17767466865842
33.3333333333333 4.17786427456849
33.5 4.1780581979696
33.6666666666667 4.17825613142831
33.8333333333333 4.1784577479335
34 4.17866270097794
34.1666666666667 4.17887062475439
34.3333333333333 4.17908113449779
34.5 4.1792938269999
34.6666666666667 4.17950828131946
34.8333333333333 4.17972405970773
35 4.1799407087659
35.1666666666667 4.18015776085976
35.3333333333333 4.18037475344582
35.5 4.18059126959766
35.6666666666667 4.18080689916631
35.8333333333333 4.18102123308062
36 4.18123386712524
36.1666666666667 4.18144440487861
36.3333333333333 4.18165246017819
36.5 4.18185765930138
36.6666666666667 4.18205964295083
36.8333333333333 4.18225806812526
37 4.18245260986713
37.1666666666667 4.18264296288533
37.3333333333333 4.18282884304308
37.5 4.18300998869609
37.6666666666667 4.18318616186351
37.8333333333333 4.18335714921115
38 4.18352270348236
38.1666666666667 4.18368218936265
38.3333333333333 4.18383485315524
38.5 4.18397999862141
38.6666666666667 4.18411697457638
38.8333333333333 4.18424517351134
39 4.18436403644945
39.1666666666667 4.18447306036296
39.3333333333333 4.18457180675163
39.5 4.18465991025904
39.6666666666667 4.18473708662471
39.8333333333333 4.18480313943473
40 4.18485796546497
40.1666666666667 4.1849015589804
40.3333333333333 4.18493401251225
40.5 4.18495551812964
40.6666666666667 4.18496636200124
40.8333333333333 4.1849669253852
41 4.18495781862564
41.1666666666667 4.18493996878969
41.3333333333333 4.18491430766623
41.5 4.1848817451664
41.6666666666667 4.18484317200793
41.8333333333333 4.18479945620351
42 4.1847514371114
42.1666666666667 4.18469991897859
42.3333333333333 4.18464566495208
42.5 4.18458939202778
42.6666666666667 4.18453176713167
42.8333333333333 4.18447340437509
43 4.18441486344023
43.1666666666667 4.18435664900301
43.3333333333333 4.18429921107491
43.5 4.18424294613296
43.6666666666667 4.18418819890455
43.8333333333333 4.18413526467723
44 4.18408439201161
44.1666666666667 4.18403578574518
44.3333333333333 4.18398961018778
44.5 4.18394599242139
44.6666666666667 4.183905025641
44.8333333333333 4.18386677243288
45 4.18383126799879
45.1666666666667 4.18379852325979
45.3333333333333 4.18376852779771
45.5 4.18374125262885
45.6666666666667 4.18371665279177
45.8333333333333 4.18369466974096
46 4.18367523354361
46.1666666666667 4.18365826488088
46.3333333333333 4.18364367685798
46.5 4.1836313766301
46.6666666666667 4.18362126685297
46.8333333333333 4.18361324696828
47 4.18360721433455
47.1666666666667 4.1836030652151
47.3333333333333 4.18360069563441
47.5 4.1836000021141
47.6666666666667 4.18360088229985
47.8333333333333 4.18360323548951
48 4.18360696307268
48.1666666666667 4.18361196889122
48.3333333333333 4.18361815952926
48.5 4.18362544554668
48.6666666666667 4.18363373784488
48.8333333333333 4.18364295322068
49 4.18365301099523
49.1666666666667 4.18366383388997
49.3333333333333 4.18367534804313
49.5 4.18368748299975
49.6666666666667 4.18370017167949
49.8333333333333 4.18371335032559
50 4.18372695843832
50.1666666666667 4.18374093869563
50.3333333333333 4.18375523686347
50.5 4.183769801698
50.6666666666667 4.18378458484148
50.8333333333333 4.18379954071291
51 4.1838146263958
51.1666666666667 4.1838298015274
51.3333333333333 4.18384502817196
51.5 4.18386027071615
51.6666666666667 4.18387549577873
51.8333333333333 4.18389067205065
52 4.18390577020548
52.1666666666667 4.18392076278861
52.3333333333333 4.18393562410914
52.5 4.18395033013424
52.6666666666667 4.18396485838586
52.8333333333333 4.18397918783959
53 4.18399329883493
53.1666666666667 4.18400717294138
53.3333333333333 4.18402079291372
53.5 4.18403414574382
53.6666666666667 4.1840472108023
53.8333333333333 4.18405997645041
54 4.18407242935677
54.1666666666667 4.18408455696577
54.3333333333333 4.18409634742521
54.5 4.18410778951689
54.6666666666667 4.18411887258987
54.8333333333333 4.18412958649626
55 4.18413992152962
55.1666666666667 4.18414986836561
55.3333333333333 4.1841594180049
55.5 4.18416856171815
55.6666666666667 4.18417729099292
55.8333333333333 4.18418559748215
56 4.18419347296685
56.1666666666667 4.18420090925794
56.3333333333333 4.18420789821665
56.5 4.18421443166265
56.6666666666667 4.18422050133517
56.8333333333333 4.1842260988423
57 4.18423121560824
57.1666666666667 4.18423584281747
57.3333333333333 4.18423997135476
57.5 4.18424359174011
57.6666666666667 4.18424669405755
57.8333333333333 4.1842492678771
58 4.18425129581666
58.1666666666667 4.18425278705944
};
\addplot [semithick, steelblue31119180]
table {%
0 3.18001484328092
0.166666666666667 3.41083259705991
0.333333333333333 3.58737195823527
0.5 3.71897662881188
0.666666666666667 3.81394439690457
0.833333333333333 3.87977358956543
1 3.9233598739985
1.16666666666667 3.95103534956357
1.33333333333333 3.96829418402003
1.5 3.98024643760673
1.66666666666667 3.99120410834099
1.83333333333333 4.00188663660929
2 4.01171591548965
2.16666666666667 4.02018147237651
2.33333333333333 4.02770440090848
2.5 4.03509393819564
2.66666666666667 4.04306927453292
2.83333333333333 4.05174054114391
3 4.06088719773435
3.16666666666667 4.07027931472274
3.33333333333333 4.07973810484648
3.5 4.08911745974487
3.66666666666667 4.09827469917959
3.83333333333333 4.10719411781458
4 4.11596237529071
4.16666666666667 4.12464006480835
4.33333333333333 4.13312302683412
4.5 4.14120289420124
4.66666666666667 4.14868223242597
4.83333333333333 4.1554922464135
5 4.16171630330064
5.16666666666667 4.16745378436013
5.33333333333333 4.17275753832727
5.5 4.17760702589064
5.66666666666667 4.18198199130926
5.83333333333333 4.18595648069386
6 4.1880053657881
6.16666666666667 4.18652972814239
6.33333333333333 4.18571110149274
6.5 4.18543494379195
6.66666666666667 4.18560292911845
6.83333333333333 4.18613525770632
7 4.18697693516579
7.16666666666667 4.18807721712916
7.33333333333333 4.18937995358871
7.5 4.19081448257843
7.66666666666667 4.19231212187524
7.83333333333333 4.1938152142651
8 4.19527970064429
8.16666666666667 4.19666495504442
8.33333333333333 4.19795337909897
8.5 4.19915016910333
8.66666666666667 4.20026123364437
8.83333333333333 4.20129913842389
9 4.20228025935691
9.16666666666667 4.20321838939479
9.33333333333333 4.20412106001427
9.5 4.20499042072635
9.66666666666667 4.20582627110722
9.83333333333333 4.20662836152607
10 4.20739531931011
10.1666666666667 4.20812485557967
10.3333333333333 4.2088144088097
10.5 4.20945401808949
10.6666666666667 4.21002442081869
10.8333333333333 4.21051127828497
11 4.21090525504261
11.1666666666667 4.21120321567629
11.3333333333333 4.21140705710732
11.5 4.2115227336227
11.6666666666667 4.21155893644511
11.8333333333333 4.21152551523967
12 4.21143255269145
12.1666666666667 4.21129043387279
12.3333333333333 4.21111221285742
12.5 4.21090964884825
12.6666666666667 4.21069171484731
12.8333333333333 4.21046493866574
13 4.21023379392006
13.1666666666667 4.21000028733608
13.3333333333333 4.20976449426045
13.5 4.20952658155087
13.6666666666667 4.20928841062765
13.8333333333333 4.20905137368923
14 4.20881605445994
14.1666666666667 4.20858199639008
14.3333333333333 4.20834668280691
14.5 4.20810788477876
14.6666666666667 4.20786407585352
14.8333333333333 4.20761425997922
15 4.20735785735419
15.1666666666667 4.20709463046034
15.3333333333333 4.20682538648571
15.5 4.20655314094731
15.6666666666667 4.20628041762231
15.8333333333333 4.20600896755659
16 4.20574003163925
16.1666666666667 4.2054745121375
16.3333333333333 4.20521308410218
16.5 4.20495602780792
16.6666666666667 4.20470215246609
16.8333333333333 4.20445037970523
17 4.20420033174906
17.1666666666667 4.20395211913973
17.3333333333333 4.20370621186229
17.5 4.2034633581238
17.6666666666667 4.20322454395685
17.8333333333333 4.20299129777364
18 4.20276542849906
18.1666666666667 4.20254825403941
18.3333333333333 4.20234047516846
18.5 4.20214268111494
18.6666666666667 4.20195537811301
18.8333333333333 4.20177896912284
19 4.20161374001229
19.1666666666667 4.20145984682459
19.3333333333333 4.20131734676034
19.5 4.20118620689065
19.6666666666667 4.20106630782313
19.8333333333333 4.20095745038422
20 4.20085936457444
20.1666666666667 4.20077171896147
20.3333333333333 4.20069413852148
20.5 4.20062623470463
20.6666666666667 4.20056757090511
20.8333333333333 4.20051767084121
21 4.20047603833081
21.1666666666667 4.2004421716399
21.3333333333333 4.20041557411465
21.5 4.20039576222302
21.6666666666667 4.20038227160788
21.8333333333333 4.20037466099893
22 4.20037251331115
22.1666666666667 4.2003754402125
22.3333333333333 4.20038308374824
22.5 4.20039511661386
22.6666666666667 4.20041124179442
22.8333333333333 4.20043119231949
23 4.2004547310364
23.1666666666667 4.20048164983649
23.3333333333333 4.20051176679645
23.5 4.20054493326622
23.6666666666667 4.20058100405743
23.8333333333333 4.2006198427382
24 4.20066127661603
24.1666666666667 4.20070505728314
24.3333333333333 4.20075095100574
24.5 4.20079874588877
24.6666666666667 4.20084824896419
24.8333333333333 4.20089928361264
25 4.20095168729606
25.1666666666667 4.20100530957097
25.3333333333333 4.2010600103524
25.5 4.20111566367653
25.6666666666667 4.20117220591917
25.8333333333333 4.20122961617277
26 4.20128788749661
26.1666666666667 4.20134702843361
26.3333333333333 4.20140706429869
26.5 4.20146803784959
26.6666666666667 4.20153000915268
26.8333333333333 4.20159305680849
27 4.20165727862259
27.1666666666667 4.20172279088536
27.3333333333333 4.20178972994182
27.5 4.20185825280057
27.6666666666667 4.20192851609415
27.8333333333333 4.20200051909958
28 4.20207418794807
28.1666666666667 4.20214945401217
28.3333333333333 4.20222624206955
28.5 4.20230446195408
28.6666666666667 4.20238400641245
28.8333333333333 4.20246474260086
29 4.2025465117934
29.1666666666667 4.20262912584189
29.3333333333333 4.20271236476668
29.5 4.20279597469095
29.6666666666667 4.20287966614512
29.8333333333333 4.20296312183672
30 4.20304612968078
30.1666666666667 4.20312855562738
30.3333333333333 4.20321023898149
30.5 4.2032909989134
30.6666666666667 4.20337064029988
30.8333333333333 4.20344895731517
31 4.20352573581743
31.1666666666667 4.20360075512253
31.3333333333333 4.20367378950031
31.5 4.20374460958098
31.6666666666667 4.20381298377863
31.8333333333333 4.20387867976636
32 4.20394147096994
32.1666666666667 4.20400118389026
32.3333333333333 4.20405767648292
32.5 4.20411081067387
32.6666666666667 4.20416045612022
32.8333333333333 4.20420649284497
33 4.20424881295738
33.1666666666667 4.20428732183954
33.3333333333333 4.20432193899433
33.5 4.20435259864802
33.6666666666667 4.20437925016025
33.8333333333333 4.20440185825417
34 4.20442040307566
34.1666666666667 4.20443485778563
34.3333333333333 4.2044482075755
34.5 4.20445355675934
34.6666666666667 4.20445023279282
34.8333333333333 4.20444481194609
35 4.20443358907958
35.1666666666667 4.20441633080081
35.3333333333333 4.20439284936028
35.5 4.20436300759643
35.6666666666667 4.20432672333056
35.8333333333333 4.20428397291969
36 4.20423479377059
36.1666666666667 4.20417928563828
36.3333333333333 4.20411761062225
36.5 4.20404999901033
36.6666666666667 4.20397689979183
36.8333333333333 4.20389893241992
37 4.20381669895052
37.1666666666667 4.20373078397701
37.3333333333333 4.20364175617589
37.5 4.20355016632398
37.6666666666667 4.20345654393692
37.8333333333333 4.20336139364533
38 4.20326519187694
38.1666666666667 4.20316838411823
38.3333333333333 4.20307138286312
38.5 4.20297456627326
38.6666666666667 4.20287827750973
38.8333333333333 4.20278282467741
39 4.20268848134399
39.1666666666667 4.20259548740153
39.3333333333333 4.20250405038026
39.5 4.20241434705292
39.6666666666667 4.20232652520768
39.8333333333333 4.20225466815988
40 4.20217155203605
40.1666666666667 4.20207522485157
40.3333333333333 4.20199596507714
40.5 4.20191893260042
40.6666666666667 4.20184415394794
40.8333333333333 4.20177163564982
41 4.2017013677562
41.1666666666667 4.20163332642289
41.3333333333333 4.20156747588441
41.5 4.20150376999404
41.6666666666667 4.20144215343067
41.8333333333333 4.20138256262494
42 4.20132492642761
42.1666666666667 4.20126916652317
42.3333333333333 4.20121519757494
42.5 4.20116292707171
42.6666666666667 4.20111225510526
42.8333333333333 4.20106307257888
43 4.2010152608752
43.1666666666667 4.20096868908261
43.3333333333333 4.20092321109378
43.5 4.20087866130749
43.6666666666667 4.20083484856738
43.8333333333333 4.20079154759642
44 4.20074848645955
44.1666666666667 4.20070532887282
44.3333333333333 4.20066164756228
44.5 4.20061688470211
44.6666666666667 4.20057029242756
44.8333333333333 4.2005208447319
45 4.20046707804154
45.1666666666667 4.20040696718328
45.3333333333333 4.20033759365395
45.5 4.20025471006602
45.6666666666667 4.20015183815353
45.8333333333333 4.20001862719597
46 4.19983771344716
46.1666666666667 4.19957863801609
46.3333333333333 4.19918595312169
46.5 4.19855708519938
46.6666666666667 4.19751195571675
46.8333333333333 4.1958108349356
47 4.19341329984904
47.1666666666667 4.19087570156065
47.3333333333333 4.18889106813721
47.5 4.18755886459176
47.6666666666667 4.18665582032872
47.8333333333333 4.18600122981068
48 4.18550182468223
48.1666666666667 4.18511097604416
48.3333333333333 4.18480183068539
48.5 4.18455629345113
48.6666666666667 4.18436095125059
48.8333333333333 4.18420542842395
49 4.18408156246287
49.1666666666667 4.18398288910013
49.3333333333333 4.18390427444262
49.5 4.18384163561113
49.6666666666667 4.18379172317799
49.8333333333333 4.18375194989727
50 4.18372025519013
50.1666666666667 4.18369499763304
50.3333333333333 4.18367486953036
50.5 4.18365882897033
50.6666666666667 4.18364604575322
50.8333333333333 4.18363585834208
51 4.18362773957943
51.1666666666667 4.18362126937986
51.3333333333333 4.18361611297592
51.5 4.18361200358648
51.6666666666667 4.18360872860727
51.8333333333333 4.1836061186074
52 4.18360403856124
52.1666666666667 4.18360238086143
52.3333333333333 4.1836010597509
52.5 4.18360000688591
52.6666666666667 4.18359916779998
52.8333333333333 4.18359849908608
53 4.18359796615086
53.1666666666667 4.18359754142512
53.3333333333333 4.18359720293746
53.5 4.1835969331777
53.6666666666667 4.18359671819103
53.8333333333333 4.18359654685608
54 4.18359641030962
54.1666666666667 4.18359630148808
54.3333333333333 4.18359621476206
54.5 4.18359614564521
54.6666666666667 4.18359609056209
54.8333333333333 4.18359604666326
55 4.1835960116778
55.1666666666667 4.18359598379591
55.3333333333333 4.18359596157527
55.5 4.18359594386638
55.6666666666667 4.18359592975317
55.8333333333333 4.18359591850555
56 4.18359590954169
56.1666666666667 4.18359590239789
56.3333333333333 4.18359589670459
56.5 4.18359589216727
56.6666666666667 4.18359588855123
56.8333333333333 4.1835958856694
57 4.18359588337271
57.1666666666667 4.18359588154235
57.3333333333333 4.18359588008363
57.5 4.18359587892109
57.6666666666667 4.1835958779946
57.8333333333333 4.18359587725623
58 4.18359587666778
58.1666666666667 4.18359587619881
};
\addplot [semithick, darkorange25512714]
table {%
0 3.18001484328096
0.166666666666667 3.41083259706292
0.333333333333333 3.587371958242
0.5 3.7189766288231
0.666666666666667 3.81394439692096
0.833333333333333 3.87977358958629
1 3.92335987402221
1.16666666666667 3.95103534958771
1.33333333333333 3.96829418404268
1.5 3.98024643762869
1.66666666666667 3.99120410836307
1.83333333333333 4.00188663663649
2 4.01171591553046
2.16666666666667 4.02018147243307
2.33333333333333 4.02770440099802
2.5 4.03509393836722
2.66666666666667 4.04306927488049
2.83333333333333 4.05174054145413
3 4.0608871984273
3.16666666666667 4.07027931634163
3.33333333333333 4.0797381371038
3.5 4.08911745679063
3.66666666666667 4.09827469595021
3.83333333333333 4.10719410703456
4 4.11596235340313
4.16666666666667 4.12464001258201
4.33333333333333 4.13312296302063
4.5 4.1412027976599
4.66666666666667 4.14868206633052
4.83333333333333 4.15549180606337
5 4.16171588955704
5.16666666666667 4.16091193573412
5.33333333333333 4.1595009946306
5.5 4.15827119802966
5.66666666666667 4.15724704013084
5.83333333333333 4.15645035074538
6 4.15589485244727
6.16666666666667 4.15558689815323
6.33333333333333 4.15546764402911
6.5 4.15549004634873
6.66666666666667 4.15561735564092
6.83333333333333 4.15581103955962
7 4.15601242253257
7.16666666666667 4.15615348017978
7.33333333333333 4.15617742185778
7.5 4.15604664217865
7.66666666666667 4.1557495983705
7.83333333333333 4.15527185738147
8 4.1545899533263
8.16666666666667 4.15366234800861
8.33333333333333 4.15245168152917
8.5 4.15098959333429
8.66666666666667 4.14937223528886
8.83333333333333 4.14769159514007
9 4.14601671956564
9.16666666666667 4.14439711174168
9.33333333333333 4.14287543268454
9.5 4.1415043105586
9.66666666666667 4.14034271900483
9.83333333333333 4.13945183165995
10 4.13888534700069
10.1666666666667 4.1386832218949
10.3333333333333 4.13887578399774
10.5 4.1394831529601
10.6666666666667 4.14051416269764
10.8333333333333 4.14196573772963
11 4.14379219374744
11.1666666666667 4.14589723586568
11.3333333333333 4.14818664649519
11.5 4.15057771733389
11.6666666666667 4.15299646682263
11.8333333333333 4.15537873932595
12 4.1576710966197
12.1666666666667 4.15983073346504
12.3333333333333 4.16182546522593
12.5 4.16363321174777
12.6666666666667 4.16524076365885
12.8333333333333 4.16664237983625
13 4.16783789810076
13.1666666666667 4.16883218669138
13.3333333333333 4.16963467607352
13.5 4.17025726853998
13.6666666666667 4.17071269355724
13.8333333333333 4.17101336641257
14 4.17117062972689
14.1666666666667 4.17119426372899
14.3333333333333 4.17109268151964
14.5 4.17087960001667
14.6666666666667 4.1705730004862
14.8333333333333 4.17018776048299
15 4.16973596900379
15.1666666666667 4.16922754262931
15.3333333333333 4.16867093610604
15.5 4.16807375763327
15.6666666666667 4.16744306785692
15.8333333333333 4.16678556225575
16 4.16610769445615
16.1666666666667 4.16541575865992
16.3333333333333 4.16471594139015
16.5 4.16401399607322
16.6666666666667 4.16331432015247
16.8333333333333 4.16262052779406
17 4.16193572225525
17.1666666666667 4.16126259070102
17.3333333333333 4.16060347822101
17.5 4.15996044841714
17.6666666666667 4.1593353359804
17.8333333333333 4.15872990293356
18 4.15814727554728
18.1666666666667 4.15759165493625
18.3333333333333 4.15706729020731
18.5 4.15657846451992
18.6666666666667 4.1561294885711
18.8333333333333 4.15572467641612
19 4.15536830316327
19.1666666666667 4.15506454617297
19.3333333333333 4.15481725481931
19.5 4.15462893285216
19.6666666666667 4.15450145638765
19.8333333333333 4.15443538197182
20 4.15442777633485
20.1666666666667 4.15447490170042
20.3333333333333 4.15457285220752
20.5 4.15471762497174
20.6666666666667 4.15490517912312
20.8333333333333 4.15513149118566
21 4.1553926522638
21.1666666666667 4.15568485564964
21.3333333333333 4.15600437758762
21.5 4.15634760729486
21.6666666666667 4.15671107145236
21.8333333333333 4.15709145357183
22 4.15748560908732
22.1666666666667 4.15789057676822
22.3333333333333 4.15830358689509
22.5 4.15872204279395
22.6666666666667 4.15914341921401
22.8333333333333 4.15956544343669
23 4.15998615417211
23.1666666666667 4.1604038687636
23.3333333333333 4.16081715720288
23.5 4.16122481992903
23.6666666666667 4.16162586765253
23.8333333333333 4.16201950150715
24 4.16240509812739
24.1666666666667 4.16278218720815
24.3333333333333 4.16315043820001
24.5 4.16350964429675
24.6666666666667 4.16385969602166
24.8333333333333 4.1642005716258
25 4.16453232305969
25.1666666666667 4.16485506551595
25.3333333333333 4.16516897151596
25.5 4.16547425594641
25.6666666666667 4.16577117157069
25.8333333333333 4.16606000050746
26 4.16634104744044
26.1666666666667 4.16661463356283
26.3333333333333 4.16688109119628
26.5 4.16714075158162
26.6666666666667 4.16739388963722
26.8333333333333 4.16764074605952
27 4.16788159616155
27.1666666666667 4.16811689002796
27.3333333333333 4.16834707950363
27.5 4.1685725745191
27.6666666666667 4.16879373882788
27.8333333333333 4.16901089968567
28 4.1692243509827
28.1666666666667 4.16943435681273
28.3333333333333 4.16964115458749
28.5 4.16984495777213
28.6666666666667 4.17004595830231
28.8333333333333 4.17024432895689
29 4.17044024107024
29.1666666666667 4.1706339481532
29.3333333333333 4.17082571296088
29.5 4.17101577367202
29.6666666666667 4.17120435106307
29.8333333333333 4.17139164583931
30 4.17157785389742
30.1666666666667 4.17176315433411
30.3333333333333 4.17194771734157
30.5 4.17213170347484
30.6666666666667 4.17231526418148
30.8333333333333 4.17249854222609
31 4.17268167204048
31.1666666666667 4.17286478001696
31.3333333333333 4.17304798474675
31.5 4.17323139720094
31.6666666666667 4.17341511992878
31.8333333333333 4.17359916778155
32 4.17378341953559
32.1666666666667 4.17396775887844
32.3333333333333 4.17415207834736
32.5 4.17433627196225
32.6666666666667 4.17452023153892
32.8333333333333 4.17470384505526
33 4.174886996182
33.1666666666667 4.17506956447985
33.3333333333333 4.17525142600648
33.5 4.17543245419113
33.6666666666667 4.17561252090244
33.8333333333333 4.17579149766739
34 4.17596925701433
34.1666666666667 4.17614567392483
34.3333333333333 4.17632062737962
34.5 4.17649400271655
34.6666666666667 4.17666572731336
34.8333333333333 4.17683577753133
35 4.17700412691083
35.1666666666667 4.17717074717046
35.3333333333333 4.17733561136038
35.5 4.17749869558404
35.6666666666667 4.17765997996051
35.8333333333333 4.17781944917758
36 4.17797709281666
36.1666666666667 4.17813290554295
36.3333333333333 4.17828688720838
36.5 4.17843904289022
36.6666666666667 4.17858938287598
36.8333333333333 4.17873792259967
37 4.17888468253125
37.1666666666667 4.17902968802081
37.3333333333333 4.17917296933206
37.5 4.17931456080257
37.6666666666667 4.17945449782522
37.8333333333333 4.17959281636356
38 4.17972955277146
38.1666666666667 4.17986474348484
38.3333333333333 4.17999842466573
38.5 4.18013063182443
38.6666666666667 4.18026139946227
38.8333333333333 4.18039076071989
39 4.18051874705898
39.1666666666667 4.18064538796718
39.3333333333333 4.18077071068955
39.5 4.1808947399881
39.6666666666667 4.18101749792939
39.8333333333333 4.18113900369798
40 4.18125927429991
40.1666666666667 4.18137836476462
40.3333333333333 4.18149638760725
40.5 4.18161345869301
40.6666666666667 4.18172969462222
40.8333333333333 4.18184521333219
41 4.18196013361363
41.1666666666667 4.18207457400145
41.3333333333333 4.18218865129398
41.5 4.1823024788676
41.6666666666667 4.18241616491673
41.8333333333333 4.18252981197291
42 4.18264350970396
42.1666666666667 4.18275734094157
42.3333333333333 4.18287137516263
42.5 4.18298566822824
42.6666666666667 4.18310026116859
42.8333333333333 4.18321517921702
43 4.1833304304024
43.1666666666667 4.18344596093726
43.3333333333333 4.18356163650067
43.5 4.18367731747455
43.6666666666667 4.18379286325588
43.8333333333333 4.18390813119515
44 4.18402297686567
44.1666666666667 4.18413725500781
44.3333333333333 4.18425082078191
44.5 4.1843635311222
44.6666666666667 4.18447524607275
44.8333333333333 4.18458583003707
45 4.18469515290254
45.1666666666667 4.18480309101843
45.3333333333333 4.1849095280187
45.5 4.18501435548741
45.6666666666667 4.18511747347008
45.8333333333333 4.18521879083833
46 4.1853182255173
46.1666666666667 4.18541570458708
46.3333333333333 4.18551116427079
46.5 4.1856045498282
46.6666666666667 4.18569581535365
46.8333333333333 4.18578492348277
47 4.1858718450801
47.1666666666667 4.18595655884489
47.3333333333333 4.18603905088576
47.5 4.18611931426645
47.6666666666667 4.18619734853172
47.8333333333333 4.18627315922161
48 4.18634675738114
48.1666666666667 4.18641815907172
48.3333333333333 4.18648738488945
48.5 4.18655445949476
48.6666666666667 4.18661941115689
48.8333333333333 4.18668227138011
49 4.18674307427836
49.1666666666667 4.18680185643814
49.3333333333333 4.18685865639927
49.5 4.1869135143351
49.6666666666667 4.18696647172505
49.8333333333333 4.18701757105034
50 4.18706685551224
50.1666666666667 4.18711436877229
50.3333333333333 4.18716015471365
50.5 4.18720425722243
50.6666666666667 4.18724671998792
50.8333333333333 4.1872875863205
51 4.18732689898586
51.1666666666667 4.18736470005414
51.3333333333333 4.18740103076265
51.5 4.18743593139075
51.6666666666667 4.18746944114528
51.8333333333333 4.1875015980553
52 4.18753243887439
52.1666666666667 4.18756199898922
52.3333333333333 4.18759031233264
52.5 4.18761741129982
52.6666666666667 4.18764332666558
52.8333333333333 4.18766808748909
53 4.18769172180787
53.1666666666667 4.18771425383202
53.3333333333333 4.18773570753308
53.5 4.18775610428838
53.6666666666667 4.18777546328591
53.8333333333333 4.18779380139477
54 4.1878111330175
54.1666666666667 4.1878274699228
54.3333333333333 4.18784282104842
54.5 4.18785719227628
54.6666666666667 4.18787058616858
54.8333333333333 4.18788300165961
55 4.18789443369413
55.1666666666667 4.18790487280177
55.3333333333333 4.18791430459355
55.5 4.18792270916329
55.6666666666667 4.18793006037032
55.8333333333333 4.18793632063526
56 4.18794145432044
56.1666666666667 4.1879454078876
56.3333333333333 4.18794811927918
56.5 4.18794951369395
56.6666666666667 4.18794950141381
56.8333333333333 4.18794797518328
57 4.18794480704809
57.1666666666667 4.18793984453954
57.3333333333333 4.18793290606573
57.5 4.18792377533608
57.6666666666667 4.18791219460361
57.8333333333333 4.18789785644883
58 4.18788039375221
58.1666666666667 4.18785921795842
};
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,4.2)
--(axis cs:58.1666666666667,4.2);
\coordinate (spypoint_1) at (axis cs:12,4.18);
\coordinate (spyviewer_1) at (axis cs:35,3.54);
\spy on (spypoint_1) in node [fill=white] at (spyviewer_1);

\end{axis}

\end{tikzpicture}


==> figures/backoff_tuning_soc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={chamfered rectangle,magnification=4.2,width=4.5cm,height=2cm,connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\node at (-1.5,3.7) {\textbf{a)}};

\begin{axis}[
height=0.30\textwidth,
width=0.46\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle \text{Time} \ t \ (\si{\minute})\)},
xmajorgrids,
xmin=-1, xmax=60,
xmajorticks=false,
xticklabel=\empty,
y grid style={darkgray176},
ylabel={\(\displaystyle \text{SOC}\)},
ymajorgrids,
ymin=0, ymax=1.04841012904841,
ytick style={color=black}
]
\addplot [semithick, lightgray]
table {%
0 0.00933332683719338
0.166666666666667 0.0176666536163041
0.333333333333333 0.0259999803362976
0.5 0.0343333069961139
0.666666666666667 0.0426666335946662
0.833333333333333 0.0509999601308402
1 0.0593332866034931
1.16666666666667 0.0676666130114528
1.33333333333333 0.0759999393535176
1.5 0.0843332656284531
1.66666666666667 0.0926665918350051
1.83333333333333 0.100999917971878
2 0.109333244037738
2.16666666666667 0.117666570031588
2.33333333333333 0.125999895952296
2.5 0.134333221798382
2.66666666666667 0.142666547568761
2.83333333333333 0.150999873261905
3 0.159333198877908
3.16666666666667 0.16766652441024
3.33333333333333 0.175999849861473
3.5 0.184333175238096
3.66666666666667 0.192666500570495
3.83333333333333 0.200999825739552
4 0.209333145813228
4.16666666666667 0.217517248264092
4.33333333333333 0.225595590511947
4.5 0.2336050593186
4.66666666666667 0.24157499382642
4.83333333333333 0.249527562807476
5 0.257476532583919
5.16666666666667 0.265428274272408
5.33333333333333 0.273383123909891
5.5 0.281337518564209
5.66666666666667 0.289284381756496
5.83333333333333 0.297212546013192
6 0.305103516192877
6.16666666666667 0.312931628485983
6.33333333333333 0.320669964133151
6.5 0.328300077051617
6.66666666666667 0.335814851214351
6.83333333333333 0.34321638335365
7 0.350509937524816
7.16666666666667 0.357697182450109
7.33333333333333 0.364776814987884
7.5 0.371746439966083
7.66666666666667 0.378609598195568
7.83333333333333 0.385377019230836
8 0.392064924571263
8.16666666666667 0.398691364498031
8.33333333333333 0.405268880581352
8.5 0.411804463718308
8.66666666666667 0.418299154869035
8.83333333333333 0.424751338962092
9 0.431163413148172
9.16666666666667 0.437541281884097
9.33333333333333 0.443893344486118
9.5 0.45022734828056
9.66666666666667 0.456545537792534
9.83333333333333 0.462844707373951
10 0.469116657454355
10.1666666666667 0.475349574355523
10.3333333333333 0.481530499411796
10.5 0.487645704633378
10.6666666666667 0.49368092754534
10.8333333333333 0.499621812567546
11 0.505454550498232
11.1666666666667 0.511166506509185
11.3333333333333 0.516747397202426
11.5 0.52219010915816
11.6666666666667 0.527489978015334
11.8333333333333 0.532644310536005
12 0.537652316413358
12.1666666666667 0.542514883211614
12.3333333333333 0.547234307089359
12.5 0.551814115044548
12.6666666666667 0.556258790738403
12.8333333333333 0.560573480674221
13 0.564763750919296
13.1666666666667 0.56883539177367
13.3333333333333 0.572794574808243
13.5 0.576648377483539
13.6666666666667 0.58040448497049
13.8333333333333 0.584070866462272
14 0.587655555486945
14.1666666666667 0.591166509359665
14.3333333333333 0.594611523309727
14.5 0.597998023943757
14.6666666666667 0.60133290006266
14.8333333333333 0.604622593640475
15 0.60787314754053
15.1666666666667 0.611090201277214
15.3333333333333 0.61427900743801
15.5 0.617444465877256
15.6666666666667 0.620591132891283
15.8333333333333 0.623722863674494
16 0.626842668184554
16.1666666666667 0.62995285263513
16.3333333333333 0.63305512087543
16.5 0.636150643226074
16.6666666666667 0.63924010262204
16.8333333333333 0.642323725024419
17 0.645401312789869
17.1666666666667 0.648472725424097
17.3333333333333 0.651538377645902
17.5 0.654599115762411
17.6666666666667 0.657656107977381
17.8333333333333 0.660710775204646
18 0.663764749484016
18.1666666666667 0.66681985125459
18.3333333333333 0.669878079602541
18.5 0.672941399506367
18.6666666666667 0.676011047973567
18.8333333333333 0.67908751961314
19 0.682170675005121
19.1666666666667 0.685259800234145
19.3333333333333 0.688353636914516
19.5 0.691450395570189
19.6666666666667 0.694547761210038
19.8333333333333 0.697642938540353
20 0.70073304323813
20.1666666666667 0.703815254424772
20.3333333333333 0.706886774703752
20.5 0.709944870667401
20.6666666666667 0.712986909423611
20.8333333333333 0.71601038541901
21 0.719012940143016
21.1666666666667 0.721992375887536
21.3333333333333 0.724946646469213
21.5 0.727873840209516
21.6666666666667 0.730772189887353
21.8333333333333 0.73364007952934
22 0.736476046844442
22.1666666666667 0.739278782470593
22.3333333333333 0.742047126847175
22.5 0.744780065309248
22.6666666666667 0.74747672431412
22.8333333333333 0.750136439304943
23 0.752758813263517
23.1666666666667 0.755343675865711
23.3333333333333 0.757891048523712
23.5 0.760401117344321
23.6666666666667 0.76287421113527
23.8333333333333 0.765310782815109
24 0.76771139328379
24.1666666666667 0.77007669720881
24.3333333333333 0.772407430238779
24.5 0.774704389736289
24.6666666666667 0.776968415571827
24.8333333333333 0.779200384864271
25 0.78140120728008
25.1666666666667 0.783571820257521
25.3333333333333 0.785713184484043
25.5 0.787826279805212
25.6666666666667 0.78991210162999
25.8333333333333 0.79197165782381
26 0.794005966250911
26.1666666666667 0.796016052597117
26.3333333333333 0.798002946080515
26.5 0.799967633814192
26.6666666666667 0.80191103416907
26.8333333333333 0.803834009831978
27 0.805737373255109
27.1666666666667 0.807621887344136
27.3333333333333 0.809488266558582
27.5 0.811337178928397
27.6666666666667 0.813169248460164
27.8333333333333 0.814985057645473
28 0.816785149919761
28.1666666666667 0.818570031996455
28.3333333333333 0.820340176043864
28.5 0.822096021695522
28.6666666666667 0.823837989823279
28.8333333333333 0.825566545261121
29 0.827282205073126
29.1666666666667 0.828985527169167
29.3333333333333 0.830677103853693
29.5 0.83235755829447
29.6666666666667 0.834027542742884
29.8333333333333 0.835687737837037
30 0.837338852608638
30.1666666666667 0.838981624981782
30.3333333333333 0.840616822648713
30.5 0.842245244264626
30.6666666666667 0.843867720937328
30.8333333333333 0.84548511800837
31 0.847098337135658
31.1666666666667 0.848708313295933
31.3333333333333 0.85031593283801
31.5 0.85192198137111
31.6666666666667 0.853527161546295
31.8333333333333 0.855132104156995
32 0.856737373990439
32.1666666666667 0.858343472604662
32.3333333333333 0.859950839257795
32.5 0.861559850686198
32.6666666666667 0.863170820131702
32.8333333333333 0.864783995854566
33 0.866399559279155
33.1666666666667 0.868017622871423
33.3333333333333 0.869638227823051
33.5 0.871261341606287
33.6666666666667 0.872886855460491
33.8333333333333 0.874514586840572
34 0.876144333352458
34.1666666666667 0.877775899642667
34.3333333333333 0.879409087928622
34.5 0.88104369238599
34.6666666666667 0.882679496032016
34.8333333333333 0.884316268973739
35 0.885953767406061
35.1666666666667 0.887591733037222
35.3333333333333 0.889229892766113
35.5 0.890867958521592
35.6666666666667 0.892505627218943
35.8333333333333 0.894142580806872
36 0.895778486404907
36.1666666666667 0.897412996518878
36.3333333333333 0.899045749339738
36.5 0.900676373039828
36.6666666666667 0.902304502046863
36.8333333333333 0.903929779355204
37 0.905551855274777
37.1666666666667 0.907170387126313
37.3333333333333 0.908785039419406
37.5 0.910395484273631
37.6666666666667 0.912001401957993
37.8333333333333 0.913602481482565
38 0.915198421207419
38.1666666666667 0.916788929448819
38.3333333333333 0.918373725070224
38.5 0.919952538049881
38.6666666666667 0.92152511001887
38.8333333333333 0.923091194767764
39 0.924650558701667
39.1666666666667 0.926202960027898
39.3333333333333 0.927748070165485
39.5 0.929285468963177
39.6666666666667 0.93081465680247
39.8333333333333 0.932335062585972
40 0.933846049951291
40.1666666666667 0.935346922919568
40.3333333333333 0.936836931535371
40.5 0.93831527777498
40.6666666666667 0.939781121840138
40.8333333333333 0.94123369282162
41 0.942671972615385
41.1666666666667 0.944095044161244
41.3333333333333 0.945501860590312
41.5 0.946891608966558
41.6666666666667 0.948263345528277
41.8333333333333 0.949616140615179
42 0.950949089112657
42.1666666666667 0.952261362081212
42.3333333333333 0.953552231070586
42.5 0.954821060080146
42.6666666666667 0.956067300192725
42.8333333333333 0.957290485643138
43 0.95849023039172
43.1666666666667 0.959666224764153
43.3333333333333 0.960818231968679
43.5 0.961946084428585
43.6666666666667 0.963049679931201
43.8333333333333 0.964128977625023
44 0.965183993909662
44.1666666666667 0.966214798267262
44.3333333333333 0.967221509082986
44.5 0.968204289498648
44.6666666666667 0.969163343338687
44.8333333333333 0.970098911142245
45 0.97101126632954
45.1666666666667 0.971900711525352
45.3333333333333 0.972767575057324
45.5 0.973612207642435
45.6666666666667 0.974434979268628
45.8333333333333 0.975236276279185
46 0.976016498659883
46.1666666666667 0.97677605752831
46.3333333333333 0.977515372821944
46.5 0.978234871179762
46.6666666666667 0.978934984010581
46.8333333333333 0.97961614574021
47 0.980278792228624
47.1666666666667 0.98092335934779
47.3333333333333 0.981550281710412
47.5 0.982159991539725
47.6666666666667 0.982752917673724
47.8333333333333 0.983329484679566
48 0.983890112094851
48.1666666666667 0.984435213762503
48.3333333333333 0.984965197261668
48.5 0.985480463424094
48.6666666666667 0.985981405928041
48.8333333333333 0.986468410962242
49 0.986941856952888
49.1666666666667 0.987402114347092
49.3333333333333 0.987849545446715
49.5 0.988284504286907
49.6666666666667 0.988707336554092
49.8333333333333 0.989118379538542
50 0.989517962117025
50.1666666666667 0.989906404761356
50.3333333333333 0.990284019568939
50.5 0.990651110311675
50.6666666666667 0.991007972499783
50.8333333333333 0.991354893456956
51 0.991692152404342
51.1666666666667 0.992020020583379
51.3333333333333 0.992338761259521
51.5 0.992648629894703
51.6666666666667 0.992949874206979
51.8333333333333 0.993242734248264
52 0.993527442469071
52.1666666666667 0.99380422376494
52.3333333333333 0.994073295498146
52.5 0.994334867486712
52.6666666666667 0.994589141950573
52.8333333333333 0.994836313401722
53 0.995076568461291
53.1666666666667 0.995310085380838
53.3333333333333 0.99553703404128
53.5 0.995757574985315
53.6666666666667 0.995971858672544
53.8333333333333 0.996180024295214
54 0.996382198147385
54.1666666666667 0.99657849139041
54.3333333333333 0.99676899699592
54.5 0.996953782499048
54.6666666666667 0.997132890700316
54.8333333333333 0.997306325918307
55 0.997474044390038
55.1666666666667 0.997635938296618
55.3333333333333 0.997791812957361
55.5 0.997941354165536
55.6666666666667 0.998084081860155
55.8333333333333 0.998219286324846
56 0.998345947632726
56.1666666666667 0.998462653680901
56.3333333333333 0.99856756916396
56.5 0.998658572691359
56.6666666666667 0.998733724617774
56.8333333333333 0.998792089435479
57 0.998834496007411
57.1666666666667 0.998859996654575
57.3333333333333 0.99887750950203
57.5 0.998889390071152
57.6666666666667 0.998897500449691
57.8333333333333 0.998903142525048
58 0.998907165393009
58.1666666666667 0.998910105998418
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683722137
0.166666666666667 0.0176666536163907
0.333333333333333 0.025999980336474
0.5 0.0343333069964122
0.666666666666667 0.0426666335951197
0.833333333333333 0.0509999601314862
1 0.0593332866043725
1.16666666666667 0.0676666130126071
1.33333333333333 0.075999939354995
1.5 0.0843332656303071
1.66666666666667 0.0926665918373515
1.83333333333333 0.100999917975218
2 0.109333244042972
2.16666666666667 0.117666570039634
2.33333333333333 0.125999895964911
2.5 0.134333221819051
2.66666666666667 0.142666547594547
2.83333333333333 0.150999873296565
3 0.159333198926418
3.16666666666667 0.167666524489056
3.33333333333333 0.175999850009886
3.5 0.184333175610119
3.66666666666667 0.192666500878309
3.83333333333333 0.200999825819066
4 0.209333150958015
4.16666666666667 0.217539744882366
4.33333333333333 0.225534571805493
4.5 0.23336313553543
4.66666666666667 0.241061267277555
4.83333333333333 0.24865652031941
5 0.256168115431245
5.16666666666667 0.263608968799921
5.33333333333333 0.270987553903186
5.5 0.278310267252745
5.66666666666667 0.285582235728219
5.83333333333333 0.292807491871328
6 0.299987456078364
6.16666666666667 0.30711961661338
6.33333333333333 0.314198123508059
6.5 0.321215509202276
6.66666666666667 0.328167940390896
6.83333333333333 0.335056255392777
7 0.341885318708273
7.16666666666667 0.348661027300564
7.33333333333333 0.355385576884389
7.5 0.362057741784022
7.66666666666667 0.368673657943642
7.83333333333333 0.375231010153138
8 0.381732795788429
8.16666666666667 0.388186622373099
8.33333333333333 0.394603775856632
8.5 0.400993981400657
8.66666666666667 0.407361680180913
8.83333333333333 0.413706659480516
9 0.42002447803756
9.16666666666667 0.426311428921349
9.33333333333333 0.432568291539001
9.5 0.438799308478478
9.66666666666667 0.445011239687174
9.83333333333333 0.4512095796755
10 0.457395061968653
10.1666666666667 0.463563941498456
10.3333333333333 0.469708353899416
10.5 0.475817772141743
10.6666666666667 0.481881003528952
10.8333333333333 0.487886381766993
11 0.493821920603816
11.1666666666667 0.499675631485131
11.3333333333333 0.505435994885233
11.5 0.511092339569953
11.6666666666667 0.516635491005701
11.8333333333333 0.522058530035839
12 0.527356279744409
12.1666666666667 0.53252498105948
12.3333333333333 0.537562371883049
12.5 0.542467609785043
12.6666666666667 0.54724113330549
12.8333333333333 0.551884594749825
13 0.556400676109891
13.1666666666667 0.560792855629451
13.3333333333333 0.565065201165591
13.5 0.569222194231229
13.6666666666667 0.573268969999966
13.8333333333333 0.577211848701922
14 0.581057992819626
14.1666666666667 0.584815055937605
14.3333333333333 0.588490931948571
14.5 0.592093584494806
14.6666666666667 0.595630917767145
14.8333333333333 0.599110464491903
15 0.602539268706157
15.1666666666667 0.605923975230377
15.3333333333333 0.609270853756896
15.5 0.612585789226652
15.6666666666667 0.615874291366083
15.8333333333333 0.619141525562226
16 0.622392143095048
16.1666666666667 0.625629825129584
16.3333333333333 0.628857373759275
16.5 0.632076850680896
16.6666666666667 0.635289670797737
16.8333333333333 0.638496664421129
17 0.641698117737682
17.1666666666667 0.644893800528579
17.3333333333333 0.648083360401021
17.5 0.651267083290903
17.6666666666667 0.654445804738813
17.8333333333333 0.657620762395903
18 0.660793503290501
18.1666666666667 0.66396582819627
18.3333333333333 0.667139761144488
18.5 0.670317535359312
18.6666666666667 0.673501258799912
18.8333333333333 0.676692113421965
19 0.679890403075562
19.1666666666667 0.683095681632277
19.3333333333333 0.686306821539037
19.5 0.689522047688839
19.6666666666667 0.692738953035598
19.8333333333333 0.695954507510451
20 0.699165258527717
20.1666666666667 0.702367822331802
20.3333333333333 0.705558870800895
20.5 0.70873512782049
20.6666666666667 0.711893418109792
20.8333333333333 0.715030709397697
21 0.718144143334251
21.1666666666667 0.72123105786318
21.3333333333333 0.724288990760243
21.5 0.727315653911254
21.6666666666667 0.730308942563398
21.8333333333333 0.733266946297973
22 0.73618795336164
22.1666666666667 0.739070450196366
22.3333333333333 0.741913117429383
22.5 0.744714823224037
22.6666666666667 0.747474616924308
22.8333333333333 0.750191801206602
23 0.752865999658033
23.1666666666667 0.755497104120151
23.3333333333333 0.758085229588452
23.5 0.760630679653529
23.6666666666667 0.7631339185676
23.8333333333333 0.765595547764551
24 0.768016285588794
24.1666666666667 0.770396949539269
24.3333333333333 0.772738440153034
24.5 0.775041716697579
24.6666666666667 0.777307777700475
24.8333333333333 0.779537654955685
25 0.781732407570961
25.1666666666667 0.783893116071989
25.3333333333333 0.78602087692281
25.5 0.788116797624049
25.6666666666667 0.79018199242125
25.8333333333333 0.792217578766349
26 0.794224674207593
26.1666666666667 0.796204393967135
26.3333333333333 0.798157844581335
26.5 0.800086074787843
26.6666666666667 0.801990057868017
26.8333333333333 0.80387070687068
27 0.805728883713752
27.1666666666667 0.807565399983325
27.3333333333333 0.80938101775654
27.5 0.811176451605389
27.6666666666667 0.812952371121755
27.8333333333333 0.814709403606959
28 0.816448136738489
28.1666666666667 0.818169121120686
28.3333333333333 0.819872872677886
28.5 0.821559874876546
28.6666666666667 0.823230584174978
28.8333333333333 0.82488547709742
29 0.826525074043635
29.1666666666667 0.828149927656483
29.3333333333333 0.829760615455909
29.5 0.831357735534711
29.6666666666667 0.832941904057032
29.8333333333333 0.834513753840422
30 0.836073933611163
30.1666666666667 0.837623107700024
30.3333333333333 0.83916195604665
30.5 0.840691174439134
30.6666666666667 0.842211474949041
30.8333333333333 0.843723586541898
31 0.845228255854939
31.1666666666667 0.84672624814118
31.3333333333333 0.848218347257875
31.5 0.849705308843998
31.6666666666667 0.851187804633524
31.8333333333333 0.852666434474578
32 0.854141736817434
32.1666666666667 0.855614194876304
32.3333333333333 0.857084240270689
32.5 0.858552255172185
32.6666666666667 0.860018573543151
32.8333333333333 0.861483481806271
33 0.86294721914435
33.1666666666667 0.864409977551587
33.3333333333333 0.865871901713854
33.5 0.867333088771194
33.6666666666667 0.868793588002486
33.8333333333333 0.870253400465157
34 0.871712478619334
34.1666666666667 0.873170725964292
34.3333333333333 0.874628005523599
34.5 0.876084180110683
34.6666666666667 0.877539118319023
34.8333333333333 0.878992689426269
35 0.880444760617996
35.1666666666667 0.881895195495689
35.3333333333333 0.88334385329611
35.5 0.88479058850658
35.6666666666667 0.886235250702969
35.8333333333333 0.887677684515579
36 0.889117729671156
36.1666666666667 0.89055522108294
36.3333333333333 0.891989988973583
36.5 0.893421859022745
36.6666666666667 0.894850652535006
36.8333333333333 0.896276186625723
37 0.897698274423508
37.1666666666667 0.899116725302929
37.3333333333333 0.900531348812595
37.5 0.901941963002139
37.6666666666667 0.903348394455771
37.8333333333333 0.904750477568774
38 0.906148054214417
38.1666666666667 0.907540973612236
38.3333333333333 0.908929092295909
38.5 0.910312274126545
38.6666666666667 0.91169039032853
38.8333333333333 0.913063319525501
39 0.914430947773198
39.1666666666667 0.915793168584078
39.3333333333333 0.917149882941565
39.5 0.918500999302911
39.6666666666667 0.919846433590221
39.8333333333333 0.921186109169506
40 0.922519956817748
40.1666666666667 0.923847914678218
40.3333333333333 0.925169926173567
40.5 0.926485907655228
40.6666666666667 0.927795726807189
40.8333333333333 0.929099208218728
41 0.930396137457272
41.1666666666667 0.931686263947714
41.3333333333333 0.932969377996535
41.5 0.934245082248899
41.6666666666667 0.935512956412034
41.8333333333333 0.936772714011612
42 0.938023953646322
42.1666666666667 0.939266252158761
42.3333333333333 0.940499166437386
42.5 0.941722235633149
42.6666666666667 0.942934983642466
42.8333333333333 0.944136921772244
43 0.945327551534713
43.1666666666667 0.946506367535281
43.3333333333333 0.9476728604239
43.5 0.948826519883437
43.6666666666667 0.949966837635331
43.8333333333333 0.951093319019349
44 0.952205509814383
44.1666666666667 0.953302997788272
44.3333333333333 0.954385410084379
44.5 0.955452411558258
44.6666666666667 0.956503703558944
44.8333333333333 0.957539022890127
45 0.958558140815275
45.1666666666667 0.95956086203986
45.3333333333333 0.960547023640926
45.5 0.961516493934158
45.6666666666667 0.962469171279201
45.8333333333333 0.963404982829467
46 0.964323883235396
46.1666666666667 0.965225853311275
46.3333333333333 0.966110898675991
46.5 0.966979048377864
46.6666666666667 0.967830353513179
46.8333333333333 0.968664885847366
47 0.969482736446975
47.1666666666667 0.970284014329822
47.3333333333333 0.971068845139789
47.5 0.9718373698522
47.6666666666667 0.972589743514207
47.8333333333333 0.973326134024343
48 0.974046720955401
48.1666666666667 0.974751694422631
48.3333333333333 0.975441253999589
48.5 0.976115607683162
48.6666666666667 0.97677497090875
48.8333333333333 0.977419843830073
49 0.978050148373945
49.1666666666667 0.978666128294311
49.3333333333333 0.979267719452092
49.5 0.97985550395776
49.6666666666667 0.980429714271275
49.8333333333333 0.980990588520518
50 0.981538368477235
50.1666666666667 0.98207329812995
50.3333333333333 0.98259562263644
50.5 0.983105587522951
50.6666666666667 0.983603438048504
50.8333333333333 0.984089418683623
51 0.984563772671722
51.1666666666667 0.985026741652904
51.3333333333333 0.985478565336972
51.5 0.985919481216838
51.6666666666667 0.986349724316184
51.8333333333333 0.986769526966937
52 0.987179118613159
52.1666666666667 0.987578725638667
52.3333333333333 0.987968571216124
52.5 0.98834887517564
52.6666666666667 0.988719853891152
52.8333333333333 0.989081720182993
53 0.989434683235159
53.1666666666667 0.989778948525906
53.3333333333333 0.990114717770344
53.5 0.990442188873778
53.6666666666667 0.990762358656161
53.8333333333333 0.991074536222749
54 0.991378065647167
54.1666666666667 0.991674109292977
54.3333333333333 0.991962825200267
54.5 0.992244374577084
54.6666666666667 0.992518919314622
54.8333333333333 0.992786620374126
55 0.993047636737172
55.1666666666667 0.993302124719524
55.3333333333333 0.993550237518632
55.5 0.993792124909706
55.6666666666667 0.994027933034025
55.8333333333333 0.994257804241706
56 0.994481876962673
56.1666666666667 0.994701941037985
56.3333333333333 0.994916332765658
56.5 0.995123381169763
56.6666666666667 0.995325267078174
56.8333333333333 0.995522065660158
57 0.995713861081591
57.1666666666667 0.995900741361584
57.3333333333333 0.996082794731003
57.5 0.996260106903043
57.6666666666667 0.996432758844769
57.8333333333333 0.99660082474325
58 0.996767954033572
58.1666666666667 0.996930436505715
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683742269
0.166666666666667 0.0176666536168848
0.333333333333333 0.0259999803373584
0.5 0.0343333069978227
0.666666666666667 0.0426666335972348
0.833333333333333 0.0509999601346193
1 0.0593332866089893
1.16666666666667 0.0676666130193744
1.33333333333333 0.0759999393646686
1.5 0.0843332656439608
1.66666666666667 0.0926665918570634
1.83333333333333 0.100999918005846
2 0.109333244082782
2.16666666666667 0.117666570096073
2.33333333333333 0.125999896050316
2.5 0.134333221893164
2.66666666666667 0.142666547658998
2.83333333333333 0.150999873249858
3 0.159333198734737
3.16666666666667 0.167666524411962
3.33333333333333 0.17599984962583
3.5 0.184333174589415
3.66666666666667 0.192666504921312
3.83333333333333 0.200999830118292
4 0.209333154684883
4.16666666666667 0.217666479212036
4.33333333333333 0.225999803799861
4.5 0.234333128255434
4.66666666666667 0.242666452788542
4.83333333333333 0.250999776799045
5 0.25933310101293
5.16666666666667 0.267666422045358
5.33333333333333 0.275927790112455
5.5 0.284007927634242
5.66666666666667 0.291936607840111
5.83333333333333 0.299733518388512
6 0.307408212891949
6.16666666666667 0.314962696922169
6.33333333333333 0.322394697437337
6.5 0.329705532138347
6.66666666666667 0.336901397017
6.83333333333333 0.343992329856981
7 0.350987012940298
7.16666666666667 0.357888951673708
7.33333333333333 0.364697753300945
7.5 0.371411060452515
7.66666666666667 0.378030882633306
7.83333333333333 0.384564819195405
8 0.391024814459399
8.16666666666667 0.397424716448021
8.33333333333333 0.403773579091082
8.5 0.410075147513334
8.66666666666667 0.416328677657507
8.83333333333333 0.422530643743459
9 0.428681033858262
9.16666666666667 0.434783844217917
9.33333333333333 0.440845940257537
9.5 0.446875736653041
9.66666666666667 0.452878685441294
9.83333333333333 0.458855925981543
10 0.464804811657921
10.1666666666667 0.470719359041218
10.3333333333333 0.476591978102655
10.5 0.482414813250647
10.6666666666667 0.488179765382477
10.8333333333333 0.49387857092142
11 0.499503010906624
11.1666666666667 0.50504522897419
11.3333333333333 0.510497882645455
11.5 0.515854247793057
11.6666666666667 0.521108858609932
11.8333333333333 0.52625725068799
12 0.53129564827194
12.1666666666667 0.536221154274397
12.3333333333333 0.541031811957048
12.5 0.545726589273411
12.6666666666667 0.550305410456182
12.8333333333333 0.554769128091909
13 0.559119384255166
13.1666666666667 0.563358472818654
13.3333333333333 0.567489209560174
13.5 0.571514933044612
13.6666666666667 0.575440166586645
13.8333333333333 0.579270576312213
14 0.583012580738437
14.1666666666667 0.586673053901985
14.3333333333333 0.590259108124246
14.5 0.593777942092477
14.6666666666667 0.597236626861017
14.8333333333333 0.600641786977097
15 0.603999631209981
15.1666666666667 0.607316045004008
15.3333333333333 0.610596652431786
15.5 0.613846780447305
15.6666666666667 0.617071447116653
15.8333333333333 0.620275356976551
16 0.623462525141663
16.1666666666667 0.626636023045997
16.3333333333333 0.629798140679959
16.5 0.632950510970852
16.6666666666667 0.63609419459909
16.8333333333333 0.6392297376809
17 0.642357210992299
17.1666666666667 0.645476252806611
17.3333333333333 0.648586616753357
17.5 0.651688714546046
17.6666666666667 0.65478345433777
17.8333333333333 0.657872105621152
18 0.660956215985384
18.1666666666667 0.664037562371897
18.3333333333333 0.667118125346043
18.5 0.670200078272498
18.6666666666667 0.673285490958962
18.8333333333333 0.676375620176812
19 0.679470967578605
19.1666666666667 0.682571406586585
19.3333333333333 0.685676252410207
19.5 0.688784298282478
19.6666666666667 0.69189383262524
19.8333333333333 0.69500264678831
20 0.698108114588869
20.1666666666667 0.701207630255843
20.3333333333333 0.704298685694747
20.5 0.70737878941348
20.6666666666667 0.710445455728662
20.8333333333333 0.713496249965497
21 0.716528823348033
21.1666666666667 0.719540937474534
21.3333333333333 0.7225304802759
21.5 0.725495452636424
21.6666666666667 0.728433959261459
21.8333333333333 0.731344222492295
22 0.734224591359269
22.1666666666667 0.737073546473642
22.3333333333333 0.73988970190579
22.5 0.742671804806202
22.6666666666667 0.745418733294727
22.8333333333333 0.748129502264859
23 0.75080336154624
23.1666666666667 0.753439826384988
23.3333333333333 0.756038634212926
23.5 0.758599712166039
23.6666666666667 0.761123151972368
23.8333333333333 0.763609189413908
24 0.766058186792352
24.1666666666667 0.768470617523461
24.3333333333333 0.770847052373278
24.5 0.773188145863519
24.6666666666667 0.775494612518048
24.8333333333333 0.777767212769757
25 0.780006748358873
25.1666666666667 0.782214057200449
25.3333333333333 0.784390008164742
25.5 0.786535496096641
25.6666666666667 0.788651437239534
25.8333333333333 0.790738765137414
26 0.792798427037136
26.1666666666667 0.794831380784493
26.3333333333333 0.796838592192573
26.5 0.798821018481942
26.6666666666667 0.800779550618239
26.8333333333333 0.802715013641919
27 0.804628184861851
27.1666666666667 0.806519803574366
27.3333333333333 0.808390568580644
27.5 0.810241137516224
27.6666666666667 0.812072127729842
27.8333333333333 0.813884117928014
28 0.815677650152172
28.1666666666667 0.817453231853112
28.3333333333333 0.819211337938912
28.5 0.820952412734704
28.6666666666667 0.82267687208563
28.8333333333333 0.824385134841668
29 0.826077674277356
29.1666666666667 0.827755009176149
29.3333333333333 0.829417693535953
29.5 0.831066310507736
29.6666666666667 0.832701468812168
29.8333333333333 0.834323800634799
30 0.83593396043141
30.1666666666667 0.837532624321996
30.3333333333333 0.839120489892671
30.5 0.840698276305191
30.6666666666667 0.842266724660167
30.8333333333333 0.843826598587162
31 0.845378685050888
31.1666666666667 0.846923795372675
31.3333333333333 0.848462763608419
31.5 0.849996382655651
31.6666666666667 0.851525351682379
31.8333333333333 0.853050292168854
32 0.854571759227774
32.1666666666667 0.856090248114981
32.3333333333333 0.857606197964911
32.5 0.859119993895989
32.6666666666667 0.860631968134699
32.8333333333333 0.862142400530302
33 0.863651518677728
33.1666666666667 0.865159497780539
33.3333333333333 0.86666646033883
33.5 0.868172475721184
33.6666666666667 0.869677559666077
33.8333333333333 0.871181673751174
34 0.872684724865727
34.1666666666667 0.874186567249574
34.3333333333333 0.87568704074256
34.5 0.877185995504156
34.6666666666667 0.878683285371604
34.8333333333333 0.880178763719411
35 0.881672281249947
35.1666666666667 0.883163684838898
35.3333333333333 0.884652816958597
35.5 0.886139515420346
35.6666666666667 0.887623613295668
35.8333333333333 0.889104938940988
36 0.890583316085105
36.1666666666667 0.892058563957785
36.3333333333333 0.893530497447881
36.5 0.894998927284857
36.6666666666667 0.896463660240408
36.8333333333333 0.897924499348382
37 0.899381244241105
37.1666666666667 0.900833697259398
37.3333333333333 0.902281671909625
37.5 0.903724992163027
37.6666666666667 0.905163491644439
37.8333333333333 0.906597013262756
38 0.908025409063423
38.1666666666667 0.909448540188504
38.3333333333333 0.910866276883941
38.5 0.912278498524564
38.6666666666667 0.91368509363918
38.8333333333333 0.915085959928099
39 0.916481004269077
39.1666666666667 0.917870142709684
39.3333333333333 0.919253300445236
39.5 0.920630411781985
39.6666666666667 0.922001420085668
39.8333333333333 0.923366277715629
40 0.924724945827919
40.1666666666667 0.926077373110939
40.3333333333333 0.92742345336405
40.5 0.928763027876633
40.6666666666667 0.930095891145091
40.8333333333333 0.93142179459403
41 0.932740449364361
41.1666666666667 0.934051528712023
41.3333333333333 0.935354670296677
41.5 0.936649478504368
41.6666666666667 0.937935526863979
41.8333333333333 0.939212360663503
42 0.940479499640971
42.1666666666667 0.941736440896502
42.3333333333333 0.94298266194639
42.5 0.944217623923569
42.6666666666667 0.945440774908532
42.8333333333333 0.946651553370695
43 0.947849391696683
43.1666666666667 0.949033719778985
43.3333333333333 0.95020396878988
43.5 0.951359590254459
43.6666666666667 0.952500084687927
43.8333333333333 0.953625000216457
44 0.954733929567942
44.1666666666667 0.955826508185317
44.3333333333333 0.9569024128485
44.5 0.957961360489761
44.6666666666667 0.959003107044377
44.8333333333333 0.960027446261153
45 0.961034208441127
45.1666666666667 0.962023259095729
45.3333333333333 0.962994497527693
45.5 0.963947855344076
45.6666666666667 0.964883294913601
45.8333333333333 0.965800807781616
46 0.966700413056042
46.1666666666667 0.967582155777257
46.3333333333333 0.96844610528401
46.5 0.969292353586542
46.6666666666667 0.970121013757002
46.8333333333333 0.970932218346166
47 0.971726117834322
47.1666666666667 0.97250287912315
47.3333333333333 0.973262684074646
47.5 0.974005728100832
47.6666666666667 0.974732218809317
47.8333333333333 0.975442374707108
48 0.976136423964812
48.1666666666667 0.976814603242746
48.3333333333333 0.97747715657972
48.5 0.978124334344707
48.6666666666667 0.978756392251097
48.8333333333333 0.979373590432778
49 0.979976192580925
49.1666666666667 0.980564465140022
49.3333333333333 0.981138676561416
49.5 0.981699096612452
49.6666666666667 0.982245995739069
49.8333333333333 0.982779644479623
50 0.983300312927588
50.1666666666667 0.983808270240725
50.3333333333333 0.984303784206011
50.5 0.984787120803396
50.6666666666667 0.985258543869086
50.8333333333333 0.985718314756975
51 0.986166692044014
51.1666666666667 0.986603931267692
51.3333333333333 0.987030284693388
51.5 0.987446001109432
51.6666666666667 0.987851325647784
51.8333333333333 0.988246499628307
52 0.988631760424705
52.1666666666667 0.98900734135026
52.3333333333333 0.98937347156157
52.5 0.989730375978594
52.6666666666667 0.990078275219314
52.8333333333333 0.99041738554745
53 0.990747918831637
53.1666666666667 0.991070082514558
53.3333333333333 0.991384079590503
53.5 0.991690108589534
53.6666666666667 0.991988363567118
53.8333333333333 0.99227903409731
54 0.992562305261227
54.1666666666667 0.99283835764919
54.3333333333333 0.993107367593743
54.5 0.993369506541682
54.6666666666667 0.993624941603853
54.8333333333333 0.993873835351508
55 0.994116345780052
55.1666666666667 0.99435262625535
55.3333333333333 0.994582825437217
55.5 0.994807087173247
55.6666666666667 0.995025550354058
55.8333333333333 0.99523834871807
56 0.995445610589431
56.1666666666667 0.995647458525319
56.3333333333333 0.995844007983712
56.5 0.996035368874413
56.6666666666667 0.996221642766601
56.8333333333333 0.99640292241003
57 0.996579290292757
57.1666666666667 0.996750816744562
57.3333333333333 0.996917557432409
57.5 0.997079550023158
57.6666666666667 0.997236809677095
57.8333333333333 0.997389309266547
58 0.997537007396263
58.1666666666667 0.997679804918615
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683721205
0.166666666666667 0.0176666536163636
0.333333333333333 0.025999980336424
0.5 0.0343333069963369
0.666666666666667 0.0426666335950183
0.833333333333333 0.0509999601313562
1 0.0593332866042072
1.16666666666667 0.0676666130123929
1.33333333333333 0.0759999393547016
1.5 0.0843332656298854
1.66666666666667 0.0926665918366613
1.83333333333333 0.100999917973754
2 0.109333244039956
2.16666666666667 0.11766657003391
2.33333333333333 0.125999895954204
2.5 0.134333221799391
2.66666666666667 0.14266654756809
2.83333333333333 0.150999873258829
3 0.159333198870465
3.16666666666667 0.167666524402103
3.33333333333333 0.175999849854593
3.5 0.184333175232384
3.66666666666667 0.192666500548659
3.83333333333333 0.200999825747913
4 0.209333149322409
4.16666666666667 0.217476094315706
4.33333333333333 0.225467907121118
4.5 0.233349477792394
4.66666666666667 0.241153627295989
4.83333333333333 0.248906027360995
5 0.256624489741112
5.16666666666667 0.26432046373677
5.33333333333333 0.272000605504726
5.5 0.279669077891933
5.66666666666667 0.287328182186852
5.83333333333333 0.294978191488458
6 0.302614689295811
6.16666666666667 0.310227255207897
6.33333333333333 0.317800669938015
6.5 0.32532022822151
6.66666666666667 0.332777821651821
6.83333333333333 0.340171716150245
7 0.347504298187152
7.16666666666667 0.354774201492062
7.33333333333333 0.361975028401391
7.5 0.369096678638943
7.66666666666667 0.376131245094182
7.83333333333333 0.383078716926631
8 0.389945701235998
8.16666666666667 0.396743065389929
8.33333333333333 0.403477250521675
8.5 0.410147735597595
8.66666666666667 0.416749094265979
8.83333333333333 0.423274024175702
9 0.429721064263991
9.16666666666667 0.436094552582801
9.33333333333333 0.442402715586889
9.5 0.448655027374142
9.66666666666667 0.454856696522169
9.83333333333333 0.461008357441778
10 0.467106880632988
10.1666666666667 0.473146363156743
10.3333333333333 0.479120555252718
10.5 0.485023491984175
10.6666666666667 0.490849456044308
10.8333333333333 0.496593038603222
11 0.502249357916839
11.1666666666667 0.507814210743214
11.3333333333333 0.513283714114286
11.5 0.518654282115872
11.6666666666667 0.523923064089118
11.8333333333333 0.52908740347659
12 0.534144983657346
12.1666666666667 0.5390939982238
12.3333333333333 0.543933213220395
12.5 0.548662023419775
12.6666666666667 0.553280549946876
12.8333333333333 0.557789585911347
13 0.562190514559337
13.1666666666667 0.566485228525743
13.3333333333333 0.57067609198901
13.5 0.574766569856339
13.6666666666667 0.578761539868066
13.8333333333333 0.58266690346452
14 0.586489258371731
14.1666666666667 0.590235647541467
14.3333333333333 0.593913373677975
14.5 0.597529741770241
14.6666666666667 0.601091670355731
14.8333333333333 0.604605702249674
15 0.608078105118778
15.1666666666667 0.611514923292279
15.3333333333333 0.61492191448426
15.5 0.618304524538313
15.6666666666667 0.621667789892579
15.8333333333333 0.625015748202394
16 0.628351385221401
16.1666666666667 0.631676815057507
16.3333333333333 0.634993403731553
16.5 0.638301853185242
16.6666666666667 0.641602258275344
16.8333333333333 0.644894147064332
17 0.648176907029872
17.1666666666667 0.651450673648545
17.3333333333333 0.654716224533495
17.5 0.657974792488522
17.6666666666667 0.661227948715613
17.8333333333333 0.664477532728847
18 0.667725613258901
18.1666666666667 0.670974461416986
18.3333333333333 0.674226017760884
18.5 0.677481162898607
18.6666666666667 0.68073987246292
18.8333333333333 0.684001362928038
19 0.687264173748696
19.1666666666667 0.690526213557048
19.3333333333333 0.693784788128325
19.5 0.697036634419288
19.6666666666667 0.700278305424504
19.8333333333333 0.703506524613369
20 0.706718111490233
20.1666666666667 0.709909986339544
20.3333333333333 0.713079215448316
20.5 0.716223047429181
20.6666666666667 0.719338937143136
20.8333333333333 0.722424559663892
21 0.725477792827653
21.1666666666667 0.728496697975172
21.3333333333333 0.731479529029147
21.5 0.73442473589677
21.6666666666667 0.737330962517348
21.8333333333333 0.740197041219492
22 0.743021984530383
22.1666666666667 0.745804975255598
22.3333333333333 0.748545371653706
22.5 0.751242808649827
22.6666666666667 0.753897199436332
22.8333333333333 0.756508683575013
23 0.759077588447925
23.1666666666667 0.761604399234998
23.3333333333333 0.764089734463929
23.5 0.766534325444146
23.6666666666667 0.768938998590612
23.8333333333333 0.771304660076594
24 0.773632279980862
24.1666666666667 0.775922867520974
24.3333333333333 0.778177460408639
24.5 0.780397120103957
24.6666666666667 0.782582926818634
24.8333333333333 0.784735974730399
25 0.78685736764044
25.1666666666667 0.788948215174131
25.3333333333333 0.791009629551217
25.5 0.793042722912909
25.6666666666667 0.795048605174299
25.8333333333333 0.797028382311531
26 0.798983137393007
26.1666666666667 0.800913880302772
26.3333333333333 0.802821553230506
26.5 0.804707041579416
26.6666666666667 0.806571177645166
26.8333333333333 0.808414741527643
27 0.810238463142676
27.1666666666667 0.81204302484497
27.3333333333333 0.813829064259184
27.5 0.815597177104042
27.6666666666667 0.817347919900289
27.8333333333333 0.81908181251234
28 0.820799340505902
28.1666666666667 0.822500957389068
28.3333333333333 0.824187109035339
28.5 0.825858284893211
28.6666666666667 0.827515013344805
28.8333333333333 0.829157852717965
29 0.83078738607967
29.1666666666667 0.832404218267506
29.3333333333333 0.834008974267645
29.5 0.835602298425711
29.6666666666667 0.83718485419576
29.8333333333333 0.838757324260513
30 0.840320410929551
30.1666666666667 0.841874836765385
30.3333333333333 0.843421345412891
30.5 0.844960702623069
30.6666666666667 0.84649369747171
30.8333333333333 0.848021143543418
31 0.849543842254243
31.1666666666667 0.851062510603966
31.3333333333333 0.852577788722094
31.5 0.854090251628013
31.6666666666667 0.855600415995744
31.8333333333333 0.857108743995542
32 0.858615645394108
32.1666666666667 0.860121478590675
32.3333333333333 0.861626550980962
32.5 0.8631311188799
32.6666666666667 0.86463538714319
32.8333333333333 0.866139508577515
33 0.867643583201515
33.1666666666667 0.869147657404802
33.3333333333333 0.870651723044882
33.5 0.872155716518702
33.6666666666667 0.873659518009509
33.8333333333333 0.875162972716051
34 0.876665931457471
34.1666666666667 0.878168248153357
34.3333333333333 0.87966977487141
34.5 0.881170359122359
34.6666666666667 0.882669842395911
34.8333333333333 0.88416805938468
35 0.885664837593307
35.1666666666667 0.88715999716768
35.3333333333333 0.888653350854813
35.5 0.890144704045132
35.6666666666667 0.89163385487166
35.8333333333333 0.893120594352618
36 0.894604706570683
36.1666666666667 0.896085968885463
36.3333333333333 0.8975641521777
36.5 0.899039021126265
36.6666666666667 0.900510337992149
36.8333333333333 0.901977873202347
37 0.903441406062496
37.1666666666667 0.904900723914229
37.3333333333333 0.906355621822297
37.5 0.907805902532365
37.6666666666667 0.909251376560607
37.8333333333333 0.910691862352246
38 0.912127186455273
38.1666666666667 0.913557183703823
38.3333333333333 0.914981697394752
38.5 0.916400579444874
38.6666666666667 0.917813690542068
38.8333333333333 0.919220900270963
39 0.920622087220879
39.1666666666667 0.922017139073251
39.3333333333333 0.923405952668013
39.5 0.924788433876372
39.6666666666667 0.926164474057277
39.8333333333333 0.927533906349262
40 0.92889650895048
40.1666666666667 0.930252011329273
40.3333333333333 0.931600098420907
40.5 0.932940413900789
40.6666666666667 0.934272563101855
40.8333333333333 0.935596115857127
41 0.936910698640232
41.1666666666667 0.938215721393414
41.3333333333333 0.939510670226032
41.5 0.940795006031191
41.6666666666667 0.942068070024616
41.8333333333333 0.943329394887326
42 0.944578387450308
42.1666666666667 0.945814448965859
42.3333333333333 0.947036978016614
42.5 0.948245373986422
42.6666666666667 0.949439040799637
42.8333333333333 0.950617392578775
43 0.951779883253635
43.1666666666667 0.952926024046208
43.3333333333333 0.954055379313099
43.5 0.955167563602386
43.6666666666667 0.95626223957266
43.8333333333333 0.957339116270899
44 0.958397947516445
44.1666666666667 0.959438530269893
44.3333333333333 0.960460702934857
44.5 0.961464343576709
44.6666666666667 0.962449368061069
44.8333333333333 0.963415728124092
45 0.96436340939082
45.1666666666667 0.965292429359317
45.3333333333333 0.966202835368246
45.5 0.967094702564621
45.6666666666667 0.967968131887127
45.8333333333333 0.968823248078801
46 0.969660197741176
46.1666666666667 0.970479147440292
46.3333333333333 0.971280281873343
46.5 0.9720638021031
46.6666666666667 0.972829923865814
46.8333333333333 0.973578875957263
47 0.974310898698592
47.1666666666667 0.975026242485892
47.3333333333333 0.97572516642315
47.5 0.976407937038969
47.6666666666667 0.97707482708633
47.8333333333333 0.97772611442405
48 0.978362080978059
48.1666666666667 0.978983011780136
48.3333333333333 0.979589194081441
48.5 0.980181270403289
48.6666666666667 0.980758771617409
48.8333333333333 0.981322408901015
49 0.981872464304781
49.1666666666667 0.982409221229392
49.3333333333333 0.982932962926938
49.5 0.983443971443094
49.6666666666667 0.983942526843097
49.8333333333333 0.984428906625646
50 0.984903385265588
50.1666666666667 0.985366233848385
50.3333333333333 0.9858177197728
50.5 0.986258106506378
50.6666666666667 0.986687653383379
50.8333333333333 0.987106615437849
51 0.987515243266555
51.1666666666667 0.987913782917678
51.3333333333333 0.988302475802008
51.5 0.988681558623939
51.6666666666667 0.989051263329891
51.8333333333333 0.989411817072113
52 0.989763442185971
52.1666666666667 0.990106356179015
52.3333333333333 0.990440771730214
52.5 0.990766896697849
52.6666666666667 0.991084934134619
52.8333333333333 0.991395082314999
53 0.991697534743343
53.1666666666667 0.99199248019856
53.3333333333333 0.992280102759019
53.5 0.992560581832918
53.6666666666667 0.992834092187291
53.8333333333333 0.99310080397392
54 0.993360882750233
54.1666666666667 0.993614489492945
54.3333333333333 0.993861780601813
54.5 0.994102907890296
54.6666666666667 0.99433801855938
54.8333333333333 0.994567255149458
55 0.994790755464405
55.1666666666667 0.995008652448188
55.3333333333333 0.995221074044308
55.5 0.995428142959957
55.6666666666667 0.995629976368693
55.8333333333333 0.995826685503885
56 0.996018375112345
56.1666666666667 0.996205142721067
56.3333333333333 0.996387077652572
56.5 0.996564259700346
56.6666666666667 0.996736757342639
56.8333333333333 0.996904624778948
57 0.997067899641675
57.1666666666667 0.997226597482951
57.3333333333333 0.997380705712953
57.5 0.997530174920153
57.6666666666667 0.997674906941114
57.8333333333333 0.997814738419044
58 0.997949418164922
58.1666666666667 0.998078576302491
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683724081
0.166666666666667 0.0176666536164694
0.333333333333333 0.0259999803366577
0.5 0.0343333069967653
0.666666666666667 0.0426666335957366
0.833333333333333 0.0509999601325138
1 0.0593332866061057
1.16666666666667 0.0676666130158754
1.33333333333333 0.0759999393620449
1.5 0.084333265646034
1.66666666666667 0.09266659187125
1.83333333333333 0.100999918035351
2 0.109333248785045
2.16666666666667 0.117666574510921
2.33333333333333 0.125999900290544
2.5 0.134333225997112
2.66666666666667 0.142666556536651
2.83333333333333 0.150999882017265
3 0.159333206874468
3.16666666666667 0.167666530335292
3.33333333333333 0.17599985464985
3.5 0.184333178428916
3.66666666666667 0.192666500715
3.83333333333333 0.200999825622978
4 0.209333147383259
4.16666666666667 0.217622421030765
4.33333333333333 0.225656618490815
4.5 0.233481569811935
4.66666666666667 0.241136364954762
4.83333333333333 0.248653400553038
5 0.256057913940408
5.16666666666667 0.263369829046183
5.33333333333333 0.270605581879019
5.5 0.277780344608432
5.66666666666667 0.284908905108383
5.83333333333333 0.292006026940271
6 0.299085482620211
6.16666666666667 0.306158858590241
6.33333333333333 0.313235523912655
6.5 0.320320324835093
6.66666666666667 0.327417556026646
6.83333333333333 0.334533436833599
7 0.341676267619536
7.16666666666667 0.348854099418446
7.33333333333333 0.356068669197825
7.5 0.36331454626866
7.66666666666667 0.370579448739493
7.83333333333333 0.377850710488972
8 0.385120249710505
8.16666666666667 0.392384355390532
8.33333333333333 0.399640100853171
8.5 0.406874565272893
8.66666666666667 0.414065041253696
8.83333333333333 0.421185717749119
9 0.428217657941231
9.16666666666667 0.435154407715993
9.33333333333333 0.441998543442575
9.5 0.448757425966947
9.66666666666667 0.455434466216454
9.83333333333333 0.462027490910201
10 0.468529958917604
10.1666666666667 0.474932802338741
10.3333333333333 0.481227705967301
10.5 0.487407520388829
10.6666666666667 0.493466180618403
10.8333333333333 0.499398781778318
11 0.505201796552932
11.1666666666667 0.510872883457734
11.3333333333333 0.516409992918159
11.5 0.521811956005876
11.6666666666667 0.527078234614779
11.8333333333333 0.532208717114924
12 0.537203936410902
12.1666666666667 0.542065112529005
12.3333333333333 0.546794121955353
12.5 0.551393532812268
12.6666666666667 0.555866534054669
12.8333333333333 0.560216795708492
13 0.564448344411253
13.1666666666667 0.568565454387944
13.3333333333333 0.572572820409818
13.5 0.576476196664192
13.6666666666667 0.580282159766381
13.8333333333333 0.58399777064562
14 0.58763032867778
14.1666666666667 0.591187199424507
14.3333333333333 0.594675695417356
14.5 0.598102826173058
14.6666666666667 0.601475090136756
14.8333333333333 0.604798550599387
15 0.608078946865391
15.1666666666667 0.611321742252166
15.3333333333333 0.614532087659702
15.5 0.617714817131442
15.6666666666667 0.620874416797791
15.8333333333333 0.624014612874377
16 0.6271382716552
16.1666666666667 0.63024755327826
16.3333333333333 0.633344021163884
16.5 0.636428718474338
16.6666666666667 0.639502221688044
16.8333333333333 0.642564678387834
17 0.645615857248533
17.1666666666667 0.648655680288995
17.3333333333333 0.651684637265686
17.5 0.654703639838135
17.6666666666667 0.657713909559759
17.8333333333333 0.660716907982795
18 0.663714295117412
18.1666666666667 0.666707907046294
18.3333333333333 0.66969974662456
18.5 0.672691807847542
18.6666666666667 0.675685440307242
18.8333333333333 0.678681333640248
19 0.68167963273141
19.1666666666667 0.684680004138102
19.3333333333333 0.687681672559686
19.5 0.690683439490774
19.6666666666667 0.693683692053197
19.8333333333333 0.696680416658473
20 0.699671460089232
20.1666666666667 0.702654773988863
20.3333333333333 0.705628350872337
20.5 0.708590172299462
20.6666666666667 0.711538230244641
20.8333333333333 0.71447056235326
21 0.717385276330194
21.1666666666667 0.720280567028186
21.3333333333333 0.723154724667469
21.5 0.726006116768074
21.6666666666667 0.728833188379102
21.8333333333333 0.731634472481582
22 0.734408596436074
22.1666666666667 0.737154285694057
22.3333333333333 0.739870365508946
22.5 0.742555761111335
22.6666666666667 0.745209496707412
22.8333333333333 0.747830699632471
23 0.750418681487379
23.1666666666667 0.752972974846368
23.3333333333333 0.755493300007636
23.5 0.757979539315921
23.6666666666667 0.760431717309742
23.8333333333333 0.762849984488496
24 0.765234603434464
24.1666666666667 0.767585936572414
24.3333333333333 0.769904435164185
24.5 0.772190629230151
24.6666666666667 0.77444511171089
24.8333333333333 0.776668520475221
25 0.778861533752128
25.1666666666667 0.781024866238292
25.3333333333333 0.783159264907842
25.5 0.78526550486824
25.6666666666667 0.787344385448988
25.8333333333333 0.78939672662031
26 0.791423365786154
26.1666666666667 0.7934251549558
26.3333333333333 0.79540295830516
26.5 0.797357649825975
26.6666666666667 0.799290084520678
26.8333333333333 0.80120105440943
27 0.803091298235865
27.1666666666667 0.80496151587612
27.3333333333333 0.806812372324213
27.5 0.808644495650721
27.6666666666667 0.810458476812225
27.8333333333333 0.812254870573829
28 0.814034196980173
28.1666666666667 0.815796943059685
28.3333333333333 0.817543564589388
28.5 0.819274487828745
28.6666666666667 0.820990111176889
28.8333333333333 0.82269080706051
29 0.824376953145985
29.1666666666667 0.826048980119093
29.3333333333333 0.827707363239008
29.5 0.829352613069812
29.6666666666667 0.830985270022032
29.8333333333333 0.832605901139832
30 0.834215098236909
30.1666666666667 0.83581347686879
30.3333333333333 0.837401675850228
30.5 0.83898035715342
30.6666666666667 0.840550206096193
30.8333333333333 0.842111931771808
31 0.843666267696926
31.1666666666667 0.845213972669255
31.3333333333333 0.846755831835575
31.5 0.848292656609613
31.6666666666667 0.849825230499906
31.8333333333333 0.851354245950543
32 0.852880317812407
32.1666666666667 0.854403994715418
32.3333333333333 0.85592576547338
32.5 0.857446062619255
32.6666666666667 0.85896526425467
32.8333333333333 0.860483694885952
33 0.862001625632555
33.1666666666667 0.863519274034358
33.3333333333333 0.865036803595825
33.5 0.866554323156354
33.6666666666667 0.868071886149643
33.8333333333333 0.869589489801501
34 0.871107074307697
34.1666666666667 0.872624522031901
34.3333333333333 0.874141658816909
34.5 0.875658291362282
34.6666666666667 0.877174235286219
34.8333333333333 0.878689308512612
35 0.880203326920853
35.1666666666667 0.881716102034104
35.3333333333333 0.883227439826979
35.5 0.884737140149051
35.6666666666667 0.88624499649315
35.8333333333333 0.887750795960974
36 0.889254319346723
36.1666666666667 0.890755341296372
36.3333333333333 0.892253630518948
36.5 0.893748950039504
36.6666666666667 0.895241057485385
36.8333333333333 0.896729705403163
37 0.89821464160389
37.1666666666667 0.899695609935855
37.3333333333333 0.901172358817821
37.5 0.902644648102069
37.6666666666667 0.904112248030168
37.8333333333333 0.905574938610994
38 0.907032509402341
38.1666666666667 0.908484759491886
38.3333333333333 0.909931497570783
38.5 0.911372542044086
38.6666666666667 0.91280772114853
38.8333333333333 0.914236873062809
39 0.915659846001756
39.1666666666667 0.917076498292099
39.3333333333333 0.918486698424284
39.5 0.919890325082689
39.6666666666667 0.921287267152162
39.8333333333333 0.922677423701237
40 0.924060703942247
40.1666666666667 0.925437022652233
40.3333333333333 0.926806256349938
40.5 0.928168225120615
40.6666666666667 0.929522700319107
40.8333333333333 0.930869409725339
41 0.93220804129825
41.1666666666667 0.933538246300845
41.3333333333333 0.93485964220186
41.5 0.936171815492715
41.6666666666667 0.937474324631272
41.8333333333333 0.938766703048331
42 0.940048462286271
42.1666666666667 0.941319095258897
42.3333333333333 0.942578079622224
42.5 0.94382488123936
42.6666666666667 0.945058957717851
42.8333333333333 0.946279761994352
43 0.947486745938794
43.1666666666667 0.948679363948325
43.3333333333333 0.949857076500176
43.5 0.951019360529653
43.6666666666667 0.952165741216163
43.8333333333333 0.953295796076802
44 0.954409151077898
44.1666666666667 0.955505478050832
44.3333333333333 0.956584492720147
44.5 0.957645952988517
44.6666666666667 0.958689657300632
44.8333333333333 0.959715443001537
45 0.960723184654197
45.1666666666667 0.961712792306792
45.3333333333333 0.962684209713352
45.5 0.963637412517798
45.6666666666667 0.964572406414179
45.8333333333333 0.965489225296707
46 0.966387929412889
46.1666666666667 0.967268603532174
46.3333333333333 0.968131355141394
46.5 0.968976312676964
46.6666666666667 0.969803623802457
46.8333333333333 0.970613453738852
47 0.971405983653499
47.1666666666667 0.972181409112594
47.3333333333333 0.972939938601201
47.5 0.973681792112532
47.6666666666667 0.974407199809378
47.8333333333333 0.975116400758238
48 0.975809641736248
48.1666666666667 0.976487176110596
48.3333333333333 0.977149262789469
48.5 0.977796165243117
48.6666666666667 0.978428150593229
48.8333333333333 0.979045488768519
49 0.979648782590529
49.1666666666667 0.980237598466399
49.3333333333333 0.980812601410994
49.5 0.981374059679116
49.6666666666667 0.981922243190953
49.8333333333333 0.982457422192464
50 0.982979866287715
50.1666666666667 0.983489843713435
50.3333333333333 0.983987620776059
50.5 0.984473461401706
50.6666666666667 0.98494762676788
50.8333333333333 0.985410374996842
51 0.985861960897462
51.1666666666667 0.986302635746568
51.3333333333333 0.986732647103462
51.5 0.987152238652908
51.6666666666667 0.987561650072989
51.8333333333333 0.987961116924895
52 0.98835087056219
52.1666666666667 0.988731138057408
52.3333333333333 0.98910214214409
52.5 0.989464101172504
52.6666666666667 0.989817229077448
52.8333333333333 0.990161735356622
53 0.990497825058131
53.1666666666667 0.990825698775729
53.3333333333333 0.991145552656392
53.5 0.99145757839133
53.6666666666667 0.991761963241047
53.8333333333333 0.992058890043427
54 0.992348537227371
54.1666666666667 0.992631078825704
54.3333333333333 0.992906684485614
54.5 0.993175519474641
54.6666666666667 0.993437744679919
54.8333333333333 0.993693516597955
55 0.99394298731164
55.1666666666667 0.994186304450432
55.3333333333333 0.994423611128767
55.5 0.994655045855976
55.6666666666667 0.99488074239861
55.8333333333333 0.995100829621666
56 0.995315431235128
56.1666666666667 0.995524665473179
56.3333333333333 0.995728644658674
56.5 0.995927474618991
56.6666666666667 0.996121253902106
56.8333333333333 0.996310072722774
57 0.99649401154125
57.1666666666667 0.996673139148207
57.3333333333333 0.996847509360733
57.5 0.997017158767161
57.6666666666667 0.997182100591749
57.8333333333333 0.997342318193785
58 0.99749775566965
58.1666666666667 0.997648304854311
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683728369
0.166666666666667 0.0176666536165772
0.333333333333333 0.0259999803368431
0.5 0.0343333069970256
0.666666666666667 0.0426666335960393
0.833333333333333 0.0509999601327799
1 0.0593332866061317
1.16666666666667 0.067666613015123
1.33333333333333 0.075999939358736
1.5 0.0843332656359877
1.66666666666667 0.0926665918460201
1.83333333333333 0.100999917987973
2 0.109333244060946
2.16666666666667 0.117666570064504
2.33333333333333 0.125999895997862
2.5 0.134333221859932
2.66666666666667 0.14266654764633
2.83333333333333 0.150999873349444
3 0.159333198975943
3.16666666666667 0.16766652452318
3.33333333333333 0.175999849990706
3.5 0.184333175378818
3.66666666666667 0.192666500685772
3.83333333333333 0.20099982593163
4 0.209333151114865
4.16666666666667 0.21766647734206
4.33333333333333 0.22599980222169
4.5 0.23418270462992
4.66666666666667 0.242229317557642
4.83333333333333 0.250177250751307
5 0.258051929851866
5.16666666666667 0.265869570631854
5.33333333333333 0.273640108044926
5.5 0.281370130499279
5.66666666666667 0.289063741906471
5.83333333333333 0.296722361983148
6 0.304341919835352
6.16666666666667 0.31191267339328
6.33333333333333 0.319421341101134
6.5 0.326857806000108
6.66666666666667 0.334219235474178
6.83333333333333 0.341509163900268
7 0.348734029242171
7.16666666666667 0.355895890357126
7.33333333333333 0.362992369148626
7.5 0.370017997519617
7.66666666666667 0.376970698880082
7.83333333333333 0.38385591245865
8 0.390685290938393
8.16666666666667 0.397474194860874
8.33333333333333 0.404232983526996
8.5 0.410965276134186
8.66666666666667 0.417668482338077
8.83333333333333 0.424336723628648
9 0.430969214259073
9.16666666666667 0.437570144798277
9.33333333333333 0.444147240642959
9.5 0.4507078284597
9.66666666666667 0.457252894005363
9.83333333333333 0.463777144873704
10 0.470269631726326
10.1666666666667 0.476715850152249
10.3333333333333 0.4831004502877
10.5 0.489407556036212
10.6666666666667 0.49562108620735
10.8333333333333 0.501725352631905
11 0.507705755753748
11.1666666666667 0.513549605985959
11.3333333333333 0.519247374701578
11.5 0.524792995644414
11.6666666666667 0.530182768557122
11.8333333333333 0.535415199754906
12 0.540490814346296
12.1666666666667 0.545411837943349
12.3333333333333 0.550181936950179
12.5 0.554805964298843
12.6666666666667 0.559289601779658
12.8333333333333 0.563639056550943
13 0.567860818174735
13.1666666666667 0.571961635796852
13.3333333333333 0.575949202796948
13.5 0.579832001588811
13.6666666666667 0.583618893059174
13.8333333333333 0.587318840665207
14 0.590940736293661
14.1666666666667 0.594493298802965
14.3333333333333 0.597984856634252
14.5 0.601423129233333
14.6666666666667 0.604815332493693
14.8333333333333 0.608168218380964
15 0.611488053930248
15.1666666666667 0.61478065314203
15.3333333333333 0.61805142694317
15.5 0.621305361015477
15.6666666666667 0.624546538997655
15.8333333333333 0.627778079492414
16 0.631002299674875
16.1666666666667 0.634220824573873
16.3333333333333 0.637434658274712
16.5 0.640644229102056
16.6666666666667 0.643849417288881
16.8333333333333 0.647049725459081
17 0.650245144256051
17.1666666666667 0.65343628495666
17.3333333333333 0.65662420075181
17.5 0.659810273161506
17.6666666666667 0.662996142419561
17.8333333333333 0.666183667218098
18 0.66937490406058
18.1666666666667 0.672571959201841
18.3333333333333 0.675776118679055
18.5 0.678987672186318
18.6666666666667 0.682206073668349
18.8333333333333 0.685430030333207
19 0.688657550056461
19.1666666666667 0.691885967425919
19.3333333333333 0.695111962056922
19.5 0.698331667608768
19.6666666666667 0.701541207698513
19.8333333333333 0.704736803333996
20 0.70791479808166
20.1666666666667 0.711071752995541
20.3333333333333 0.714204473550947
20.5 0.717310027158711
20.6666666666667 0.720385754572016
20.8333333333333 0.723429270724763
21 0.726438430725495
21.1666666666667 0.729411320696165
21.3333333333333 0.732346261407863
21.5 0.73524180497999
21.6666666666667 0.738096726793554
21.8333333333333 0.740910014179134
22 0.74368085299772
22.1666666666667 0.746408612944647
22.3333333333333 0.749092866298036
22.5 0.751733481846065
22.6666666666667 0.754330592159663
22.8333333333333 0.756884542559892
23 0.759395853042812
23.1666666666667 0.761865188416502
23.3333333333333 0.76429333394736
23.5 0.766681174955275
23.6666666666667 0.769029679432508
23.8333333333333 0.7713398831124
24 0.773612874015421
24.1666666666667 0.775849769057321
24.3333333333333 0.778051704727904
24.5 0.780219832863468
24.6666666666667 0.782355316271727
24.8333333333333 0.784459324635726
25 0.786533030899748
25.1666666666667 0.788577608216141
25.3333333333333 0.790594227465554
25.5 0.792584055328774
25.6666666666667 0.794548252873205
25.8333333333333 0.796487974585115
26 0.798404360340669
26.1666666666667 0.800298487613027
26.3333333333333 0.802171365084089
26.5 0.804023941739186
26.6666666666667 0.805857104907342
26.8333333333333 0.807671682922675
27 0.809468448902608
27.1666666666667 0.811248124477386
27.3333333333333 0.813011383330218
27.5 0.814758854486714
27.6666666666667 0.816491125335029
27.8333333333333 0.818208744380407
28 0.819912223748872
28.1666666666667 0.821602041459612
28.3333333333333 0.823278647280795
28.5 0.82494251101181
28.6666666666667 0.826594146170952
28.8333333333333 0.828234099896381
29 0.829862946841431
29.1666666666667 0.831481285896328
29.3333333333333 0.833089738594915
29.5 0.834688948550953
29.6666666666667 0.836279581549582
29.8333333333333 0.837862326082744
30 0.839437894212434
30.1666666666667 0.84100702270112
30.3333333333333 0.842570474381591
30.5 0.844129039758494
30.6666666666667 0.845683538846211
30.8333333333333 0.847234823256391
31 0.848783770672046
31.1666666666667 0.850331206330381
31.3333333333333 0.851877869210115
31.5 0.853424427153265
31.6666666666667 0.854971485645535
31.8333333333333 0.856519592421106
32 0.858069239585432
32.1666666666667 0.859620864217996
32.3333333333333 0.861174848001331
32.5 0.862731516209661
32.6666666666667 0.864291136212523
32.8333333333333 0.865853915646443
33 0.867420000314724
33.1666666666667 0.868989471879719
33.3333333333333 0.870562345399206
33.5 0.872138566756559
33.6666666666667 0.873718010187047
33.8333333333333 0.875300501544455
34 0.87688586810701
34.1666666666667 0.87847393560708
34.3333333333333 0.880064521700351
34.5 0.881657432257979
34.6666666666667 0.883252459208831
34.8333333333333 0.884849379239918
35 0.88644795298155
35.1666666666667 0.888047924477746
35.3333333333333 0.88964902083717
35.5 0.891250952011351
35.6666666666667 0.892853410674823
35.8333333333333 0.894456072196769
36 0.896058594701656
36.1666666666667 0.897660619220501
36.3333333333333 0.89926176994677
36.5 0.900861660122932
36.6666666666667 0.902459906447711
36.8333333333333 0.90405612975485
37 0.905649954172062
37.1666666666667 0.907241007060461
37.3333333333333 0.908828919363843
37.5 0.910413326174189
37.6666666666667 0.911993867411422
37.8333333333333 0.913570188562308
38 0.915141941447647
38.1666666666667 0.916708784999684
38.3333333333333 0.918270386037632
38.5 0.919826420031989
38.6666666666667 0.921376571850323
38.8333333333333 0.922920536477782
39 0.92445801970625
39.1666666666667 0.925988724783356
39.3333333333333 0.927512279488621
39.5 0.929028224276963
39.6666666666667 0.930536024550913
39.8333333333333 0.932035078905486
40 0.933524725652451
40.1666666666667 0.935004248769359
40.3333333333333 0.936472883812659
40.5 0.937929824065399
40.6666666666667 0.939374227020264
40.8333333333333 0.940805221200034
41 0.94222191337594
41.1666666666667 0.943623395941377
41.3333333333333 0.945008754550024
41.5 0.946377075829115
41.6666666666667 0.947727455087997
41.8333333333333 0.949059003916451
42 0.950370857776804
42.1666666666667 0.951662206151912
42.3333333333333 0.952932336616954
42.5 0.954180631291278
42.6666666666667 0.95540656063351
42.8333333333333 0.956609678939176
43 0.95778962049069
43.1666666666667 0.958946095859049
43.3333333333333 0.960078888137354
43.5 0.961187849029089
43.6666666666667 0.962272894785567
43.8333333333333 0.96333400202123
44 0.964371203450264
44.1666666666667 0.965384583592412
44.3333333333333 0.966374274494878
44.5 0.96734045151333
44.6666666666667 0.968283329189833
44.8333333333333 0.96920315725975
45 0.970100216813834
45.1666666666667 0.970974816636129
45.3333333333333 0.971827289733042
45.5 0.972657990064254
45.6666666666667 0.973467289482013
45.8333333333333 0.974255574881309
46 0.975023245560561
46.1666666666667 0.975770710790297
46.3333333333333 0.976498387584268
46.5 0.9772066986663
46.6666666666667 0.977896070624733
46.8333333333333 0.97856693224534
47 0.979219713012956
47.1666666666667 0.979854841771626
47.3333333333333 0.980472745532894
47.5 0.981073848423039
47.6666666666667 0.981658570753414
47.8333333333333 0.982227328214532
48 0.982780531173964
48.1666666666667 0.983318584073815
48.3333333333333 0.983841884917967
48.5 0.984350824840783
48.6666666666667 0.984845787749462
48.8333333333333 0.985327150032733
49 0.985795280329103
49.1666666666667 0.986250539348358
49.3333333333333 0.986693279740501
49.5 0.987123846006782
49.6666666666667 0.987542574447904
49.8333333333333 0.98794979314491
50 0.988345821968653
50.1666666666667 0.98873097261409
50.3333333333333 0.989105548656025
50.5 0.989469845623169
50.6666666666667 0.989824151087726
50.8333333333333 0.990168744767942
51 0.990503898641276
51.1666666666667 0.990829877066083
51.3333333333333 0.991146936909722
51.5 0.991455327689995
51.6666666666667 0.99175529168916
51.8333333333333 0.992047064112211
52 0.99233087321796
52.1666666666667 0.992606940455376
52.3333333333333 0.992875480597076
52.5 0.993136701868476
52.6666666666667 0.993390806071057
52.8333333333333 0.993637988698084
53 0.993878439040879
53.1666666666667 0.994112340283554
53.3333333333333 0.994339869583674
53.5 0.994561198135889
53.6666666666667 0.994776491214891
53.8333333333333 0.994985908179598
54 0.995189602482839
54.1666666666667 0.995387721597742
54.3333333333333 0.995580406919423
54.5 0.995767793599389
54.6666666666667 0.995950010301262
54.8333333333333 0.996127178856084
55 0.996299413787918
55.1666666666667 0.996466821673231
55.3333333333333 0.996629500284007
55.5 0.996787537450379
55.6666666666667 0.996941008856704
55.8333333333333 0.997089977494755
56 0.997234489684057
56.1666666666667 0.997374571892857
56.3333333333333 0.997510226059435
56.5 0.997641423457736
56.6666666666667 0.99776809666254
56.8333333333333 0.99789012906011
57 0.998007341340362
57.1666666666667 0.998119474446298
57.3333333333333 0.998226169091409
57.5 0.998326943342465
57.6666666666667 0.998421173076831
57.8333333333333 0.998508086279983
58 0.998586791231502
58.1666666666667 0.998656366495532
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683717638
0.166666666666667 0.0176666536162839
0.333333333333333 0.0259999803362833
0.5 0.0343333069961133
0.666666666666667 0.0426666335946874
0.833333333333333 0.0509999601308918
1 0.0593332866035841
1.16666666666667 0.067666613011592
1.33333333333333 0.0759999393537168
1.5 0.0843332656287403
1.66666666666667 0.0926665918354369
1.83333333333333 0.100999917972582
2 0.109333244039565
2.16666666666667 0.117666570037521
2.33333333333333 0.125999895971785
2.5 0.134333221846364
2.66666666666667 0.142666547612233
2.83333333333333 0.150999873259289
3 0.159333200212068
3.16666666666667 0.167666525405657
3.33333333333333 0.175999850269826
3.5 0.184333174695779
3.66666666666667 0.192666501763546
3.83333333333333 0.20099982603845
4 0.209333148111012
4.16666666666667 0.217666468365478
4.33333333333333 0.225999788559206
4.5 0.234258321920893
4.66666666666667 0.242301367297663
4.83333333333333 0.25017166805428
5 0.257899337468451
5.16666666666667 0.265505340864545
5.33333333333333 0.273004687772853
5.5 0.280409447898063
5.66666666666667 0.287729744261629
5.83333333333333 0.294974005028065
6 0.302147153630577
6.16666666666667 0.309250350858632
6.33333333333333 0.316281605886335
6.5 0.323238282351025
6.66666666666667 0.330121737046835
6.83333333333333 0.33693730316382
7 0.343693590979759
7.16666666666667 0.350398407288786
7.33333333333333 0.357055740190526
7.5 0.363666439957255
7.66666666666667 0.370229236121289
7.83333333333333 0.376745728220661
8 0.38322257201923
8.16666666666667 0.389670825516322
8.33333333333333 0.396104801363437
8.5 0.402536065168234
8.66666666666667 0.408971280825743
8.83333333333333 0.415412236016775
9 0.421856044477113
9.16666666666667 0.42830158509157
9.33333333333333 0.434751718190023
9.5 0.441212401973323
9.66666666666667 0.447691313688703
9.83333333333333 0.454192063370467
10 0.460711908120327
10.1666666666667 0.467241791802202
10.3333333333333 0.473766795529314
10.5 0.480268920802301
10.6666666666667 0.4867281792714
10.8333333333333 0.49312292361335
11 0.499430537196661
11.1666666666667 0.505628535347659
11.3333333333333 0.511695873144685
11.5 0.51761536900095
11.6666666666667 0.523374995339927
11.8333333333333 0.528966831565213
12 0.534386483087776
12.1666666666667 0.539632786161315
12.3333333333333 0.544707290311344
12.5 0.549613749764682
12.6666666666667 0.554357683642036
12.8333333333333 0.558945826124326
13 0.563385656708275
13.1666666666667 0.567685031767774
13.3333333333333 0.571852047622633
13.5 0.575895676780799
13.6666666666667 0.579825609383229
13.8333333333333 0.583651791717376
14 0.587384127084139
14.1666666666667 0.591032296593663
14.3333333333333 0.594605662451152
14.5 0.598113057756371
14.6666666666667 0.601562595934268
14.8333333333333 0.604961792512981
15 0.608317615461929
15.1666666666667 0.611636482302132
15.3333333333333 0.614924304094366
15.5 0.618186544443309
15.6666666666667 0.62142819716421
15.8333333333333 0.62465334645575
16 0.627865147802038
16.1666666666667 0.631065990834056
16.3333333333333 0.634257610319596
16.5 0.637441161037524
16.6666666666667 0.640617267730036
16.8333333333333 0.643786057968383
17 0.64694731597
17.1666666666667 0.650101252600772
17.3333333333333 0.65324863535594
17.5 0.65639063383286
17.6666666666667 0.659528721182437
17.8333333333333 0.662664613865908
18 0.665800237381625
18.1666666666667 0.668937709700789
18.3333333333333 0.672079261712336
18.5 0.67522653537694
18.6666666666667 0.678380316274178
18.8333333333333 0.681540670526316
19 0.684707024033056
19.1666666666667 0.687878203232144
19.3333333333333 0.6910524536101
19.5 0.694227446984484
19.6666666666667 0.697400311372795
19.8333333333333 0.700568014333092
20 0.703727591695783
20.1666666666667 0.706876095113232
20.3333333333333 0.710010622574257
20.5 0.713128360546787
20.6666666666667 0.716226616641193
20.8333333333333 0.719302843778647
21 0.722354657020553
21.1666666666667 0.725379822586549
21.3333333333333 0.728376244440433
21.5 0.731341977530374
21.6666666666667 0.734275236552459
21.8333333333333 0.737174399831576
22 0.740038009722096
22.1666666666667 0.742864770314097
22.3333333333333 0.745653543008182
22.5 0.74840335362775
22.6666666666667 0.751113495609679
22.8333333333333 0.753783546965757
23 0.756413323517175
23.1666666666667 0.759002843525775
23.3333333333333 0.761552299797492
23.5 0.764062036591057
23.6666666666667 0.766532529817509
23.8333333333333 0.768964369671709
24 0.771358245204702
24.1666666666667 0.773714927868951
24.3333333333333 0.776035245360833
24.5 0.778320070242803
24.6666666666667 0.7805703144511
24.8333333333333 0.782786923455954
25 0.784970870574118
25.1666666666667 0.78712315169725
25.3333333333333 0.789244780559806
25.5 0.791336784590994
25.6666666666667 0.793400201352013
25.8333333333333 0.795436075534427
26 0.797445456153911
26.1666666666667 0.799429364328872
26.3333333333333 0.801388746211595
26.5 0.803324484372814
26.6666666666667 0.80523741018447
26.8333333333333 0.807128306672755
27 0.808997908292698
27.1666666666667 0.81084690229735
27.3333333333333 0.812675930911092
27.5 0.814485593830711
27.6666666666667 0.816276450797012
27.8333333333333 0.818049024103236
28 0.819803800975484
28.1666666666667 0.821541235798423
28.3333333333333 0.823261755476909
28.5 0.824965810616941
28.6666666666667 0.826653904423882
28.8333333333333 0.828326579787323
29 0.829984410938195
29.1666666666667 0.831627998578225
29.3333333333333 0.833257967053614
29.5 0.834874962757428
29.6666666666667 0.836479653296236
29.8333333333333 0.838072727158247
30 0.839654893736124
30.1666666666667 0.841226883623674
30.3333333333333 0.842789449144121
30.5 0.844343365090324
30.6666666666667 0.845889429670814
30.8333333333333 0.847428465664051
31 0.848961308632606
31.1666666666667 0.850488722420417
31.3333333333333 0.852011380671199
31.5 0.853529883193228
31.6666666666667 0.855044765401494
31.8333333333333 0.856556503716101
32 0.858065518617389
32.1666666666667 0.859572176316475
32.3333333333333 0.861076789586024
32.5 0.862579618065737
32.6666666666667 0.86408086822862
32.8333333333333 0.865580693123309
33 0.867079191969213
33.1666666666667 0.86857640966029
33.3333333333333 0.870072336222425
33.5 0.871566906264112
33.6666666666667 0.87305999845791
33.8333333333333 0.874551442549148
34 0.876041065367197
34.1666666666667 0.877528701869158
34.3333333333333 0.879014188512678
34.5 0.880497359704241
34.6666666666667 0.881978045951095
34.8333333333333 0.8834560729424
35 0.884931261140501
35.1666666666667 0.886403425656252
35.3333333333333 0.887872376286789
35.5 0.889337917650692
35.6666666666667 0.890799849385544
35.8333333333333 0.892257966389298
36 0.893712059095462
36.1666666666667 0.895161913776575
36.3333333333333 0.896607312872827
36.5 0.898048035343781
36.6666666666667 0.899483857242711
36.8333333333333 0.900914558812027
37 0.902339932003905
37.1666666666667 0.903759779576653
37.3333333333333 0.905173914398426
37.5 0.906582159171124
37.6666666666667 0.907984346359571
37.8333333333333 0.90938031821606
38 0.910769926841588
38.1666666666667 0.912153034254686
38.3333333333333 0.913529512452247
38.5 0.914899243454284
38.6666666666667 0.916262119329037
38.8333333333333 0.917618042196361
39 0.918966924208827
39.1666666666667 0.920308687510297
39.3333333333333 0.921643264172249
39.5 0.922970596108322
39.6666666666667 0.924290634967694
39.8333333333333 0.925603333206183
40 0.92690860087628
40.1666666666667 0.928206299364016
40.3333333333333 0.929496248227791
40.5 0.930778229634958
40.6666666666667 0.932051991645575
40.8333333333333 0.933317250976711
41 0.934573695565853
41.1666666666667 0.935820987092222
41.3333333333333 0.937058763537989
41.5 0.938286641801919
41.6666666666667 0.93950422041442
41.8333333333333 0.940711082320715
42 0.941906797736662
42.1666666666667 0.943090927060655
42.3333333333333 0.944263023824164
42.5 0.945422637661068
42.6666666666667 0.946569317274156
42.8333333333333 0.947702613375993
43 0.94882208158079
43.1666666666667 0.949927285229185
43.3333333333333 0.95101780660758
43.5 0.952093272960225
43.6666666666667 0.953153356952024
43.8333333333333 0.954197773144191
44 0.955226275565743
44.1666666666667 0.956238655805985
44.3333333333333 0.957234741335179
44.5 0.958214393907996
44.6666666666667 0.959177507981471
44.8333333333333 0.960124009119311
45 0.961053852375141
45.1666666666667 0.961967020657637
45.3333333333333 0.96286352308542
45.5 0.963743393341555
45.6666666666667 0.964606688037939
45.8333333333333 0.965453485099434
46 0.966283882176784
46.1666666666667 0.967097995096331
46.3333333333333 0.967895956353433
46.5 0.968677913655371
46.6666666666667 0.96944402851848
46.8333333333333 0.970194474923203
47 0.970929438029869
47.1666666666667 0.971649112957104
47.3333333333333 0.972353703624055
47.5 0.973043421657102
47.6666666666667 0.973718485360354
47.8333333333333 0.974379118749897
48 0.975025550650655
48.1666666666667 0.975658013854258
48.3333333333333 0.976276744336241
48.5 0.976881980530599
48.6666666666667 0.977473962659539
48.8333333333333 0.978052932116101
49 0.97861913089724
49.1666666666667 0.979172801084885
49.3333333333333 0.97971418437245
49.5 0.980243521634299
49.6666666666667 0.980761052535643
49.8333333333333 0.981267015180416
50 0.981761645794716
50.1666666666667 0.982245178443471
50.3333333333333 0.982717844779966
50.5 0.983179873817606
50.6666666666667 0.983631491736977
50.8333333333333 0.984072921712488
51 0.984504383762952
51.1666666666667 0.984926094623171
51.3333333333333 0.985338267634791
51.5 0.985741112654851
51.6666666666667 0.986134835980479
51.8333333333333 0.986519640288342
52 0.9868957245875
52.1666666666667 0.987263284184412
52.3333333333333 0.987622510658945
52.5 0.987973591850276
52.6666666666667 0.98831671185168
52.8333333333333 0.988652051013255
53 0.988979785951691
53.1666666666667 0.989300089566261
53.3333333333333 0.989613131060269
53.5 0.989919075967213
53.6666666666667 0.990218086180999
53.8333333333333 0.990510319989572
54 0.990795932111326
54.1666666666667 0.991075073733762
54.3333333333333 0.991347892553784
54.5 0.991614532819135
54.6666666666667 0.9918751353704
54.8333333333333 0.992129837682851
55 0.99237877390784
55.1666666666667 0.992622074948675
55.3333333333333 0.992859868405323
55.5 0.993092278699599
55.6666666666667 0.99331942708041
55.8333333333333 0.993541431653955
56 0.993758407409264
56.1666666666667 0.993970466238055
56.3333333333333 0.994177716947648
56.5 0.994380265265499
56.6666666666667 0.994578213833544
56.8333333333333 0.994771662190181
57 0.994960706737173
57.1666666666667 0.995145440688069
57.3333333333333 0.995325953993796
57.5 0.995502333239769
57.6666666666667 0.995674661410514
57.8333333333333 0.995843017935324
58 0.996007478243956
58.1666666666667 0.996168113511886
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683789221
0.166666666666667 0.0176666536183429
0.333333333333333 0.025999980340169
0.5 0.0343333070019878
0.666666666666667 0.0426666336022953
0.833333333333333 0.050999960140011
1 0.0593332866139295
1.16666666666667 0.0676666130228978
1.33333333333333 0.0759999393657362
1.5 0.0843332656411965
1.66666666666667 0.0926665918480192
1.83333333333333 0.100999917984925
2 0.109333244050583
2.16666666666667 0.117666570043631
2.33333333333333 0.125999895962665
2.5 0.13433322180624
2.66666666666667 0.142666547572938
2.83333333333333 0.150999873261389
3 0.159333198870374
3.16666666666667 0.167666524399109
3.33333333333333 0.175999849847752
3.5 0.184333175220634
3.66666666666667 0.192666500508495
3.83333333333333 0.200999825733381
4 0.209333150820934
4.16666666666667 0.217666475761652
4.33333333333333 0.225999806028191
4.5 0.234333130233955
4.66666666666667 0.242666454774017
4.83333333333333 0.25099977722853
5 0.259333104676624
5.16666666666667 0.267666423269146
5.33333333333333 0.275990152718091
5.5 0.284254044883485
5.66666666666667 0.292451423625173
5.83333333333333 0.300568981163155
6 0.308584812879168
6.16666666666667 0.316472471650382
6.33333333333333 0.324211492216675
6.5 0.33179508455412
6.66666666666667 0.339227985691867
6.83333333333333 0.346522345655615
7 0.353688917985072
7.16666666666667 0.360734690019681
7.33333333333333 0.367664068226024
7.5 0.374482734312548
7.66666666666667 0.381203127941043
7.83333333333333 0.387843384930835
8 0.394426032975909
8.16666666666667 0.400972650558347
8.33333333333333 0.407499709892028
8.5 0.414018690750714
8.66666666666667 0.42053437189246
8.83333333333333 0.427050570892081
9 0.433574495508154
9.16666666666667 0.440116029430844
9.33333333333333 0.446686817198306
9.5 0.453294908588466
9.66666666666667 0.459941145244312
9.83333333333333 0.466618898820515
10 0.473314008425599
10.1666666666667 0.480007270827044
10.3333333333333 0.486675704019916
10.5 0.493292768007544
10.6666666666667 0.499829177140055
10.8333333333333 0.506254439474642
11 0.512539150225388
11.1666666666667 0.518659230200077
11.3333333333333 0.524597668838937
11.5 0.530343223074482
11.6666666666667 0.53588986161236
11.8333333333333 0.541236202955864
12 0.546384666805839
12.1666666666667 0.551340688940329
12.3333333333333 0.556111927026604
12.5 0.560707439604876
12.6666666666667 0.56513703248876
12.8333333333333 0.569410770901531
13 0.573539095188853
13.1666666666667 0.577533279137954
13.3333333333333 0.581404888181932
13.5 0.585165335875094
13.6666666666667 0.588825625400756
13.8333333333333 0.592396218750453
14 0.595886959133307
14.1666666666667 0.599306818057547
14.3333333333333 0.6026638987388
14.5 0.605965595533695
14.6666666666667 0.609218672127285
14.8333333333333 0.612429301606911
15 0.615603117823723
15.1666666666667 0.618745278767423
15.3333333333333 0.621860385900879
15.5 0.624952114580636
15.6666666666667 0.628023313305601
15.8333333333333 0.631076160326663
16 0.634112271992893
16.1666666666667 0.637132778322211
16.3333333333333 0.640138376233678
16.5 0.643129367553022
16.6666666666667 0.646105742943242
16.8333333333333 0.649067757837684
17 0.652016145806711
17.1666666666667 0.654951979079985
17.3333333333333 0.657876576806611
17.5 0.660791448713064
17.6666666666667 0.663698262350065
17.8333333333333 0.666598826140984
18 0.669495083151973
18.1666666666667 0.67238897721672
18.3333333333333 0.675281905133254
18.5 0.678174686294857
18.6666666666667 0.68106766507877
18.8333333333333 0.683960771131676
19 0.686853553377147
19.1666666666667 0.689745197965435
19.3333333333333 0.692634536892038
19.5 0.695520051957768
19.6666666666667 0.698399987743883
19.8333333333333 0.701272650918098
20 0.704136402189077
20.1666666666667 0.706989601944994
20.3333333333333 0.709830600014725
20.5 0.712657765923149
20.6666666666667 0.715469511713962
20.8333333333333 0.718264307808305
21 0.72104069414155
21.1666666666667 0.723797279609448
21.3333333333333 0.726532725400844
21.5 0.729245750537581
21.6666666666667 0.731935139104228
21.8333333333333 0.734599744868667
22 0.73723849407107
22.1666666666667 0.739850386879773
22.3333333333333 0.74243449784225
22.5 0.744989975554613
22.6666666666667 0.747516045502723
22.8333333333333 0.750012076571751
23 0.7524776219243
23.1666666666667 0.754912393232646
23.3333333333333 0.757316240067741
23.5 0.759689134078683
23.6666666666667 0.762031156136573
23.8333333333333 0.76434248537873
24 0.766623389540929
24.1666666666667 0.768874216231049
24.3333333333333 0.771095384950796
24.5 0.773287378025208
24.6666666666667 0.775450723198144
24.8333333333333 0.777585986067898
25 0.779693767401064
25.1666666666667 0.781774699947584
25.3333333333333 0.783829445116522
25.5 0.785858689703299
25.6666666666667 0.787863142899252
25.8333333333333 0.789843533421091
26 0.79180060702001
26.1666666666667 0.793735124259228
26.3333333333333 0.795647858583783
26.5 0.797539593819344
26.6666666666667 0.799411091567599
26.8333333333333 0.801263057912708
27 0.803096153940916
27.1666666666667 0.804911007900009
27.3333333333333 0.806708217975143
27.5 0.808488350278759
27.6666666666667 0.810251938544011
27.8333333333333 0.811999484790384
28 0.813731460478608
28.1666666666667 0.815448307882818
28.3333333333333 0.817150441529325
28.5 0.818838249620992
28.6666666666667 0.82051209540588
28.8333333333333 0.822172318471164
29 0.823819249886647
29.1666666666667 0.825453265647494
29.3333333333333 0.827074788224313
29.5 0.828684276717352
29.6666666666667 0.830282221091001
29.8333333333333 0.83186913880528
30 0.833445572878593
30.1666666666667 0.835012090829656
30.3333333333333 0.836569284184364
30.5 0.838117768371004
30.6666666666667 0.839658182906186
30.8333333333333 0.841191191819381
31 0.842717484290767
31.1666666666667 0.84423777549297
31.3333333333333 0.845752807637163
31.5 0.847263351230407
31.6666666666667 0.848770197773487
31.8333333333333 0.850274082640884
32 0.851775657422508
32.1666666666667 0.853275505087311
32.3333333333333 0.854774148702143
32.5 0.856272056167263
32.6666666666667 0.857769642644127
32.8333333333333 0.859267271617885
33 0.860765255128312
33.1666666666667 0.862263853475925
33.3333333333333 0.863763274583959
33.5 0.865263673127717
33.6666666666667 0.866765149505603
33.8333333333333 0.868267748706405
34 0.869771459117656
34.1666666666667 0.871276211315658
34.3333333333333 0.872781876876682
34.5 0.874288270835942
34.6666666666667 0.875795193688107
34.8333333333333 0.87730245343994
35 0.878809858454169
35.1666666666667 0.88031721325364
35.3333333333333 0.88182431629172
35.5 0.883330958795407
35.6666666666667 0.88483692419861
35.8333333333333 0.88634198790607
36 0.887845917248982
36.1666666666667 0.889348471558367
36.3333333333333 0.890849402316962
36.5 0.892348453369306
36.6666666666667 0.893845361179301
36.8333333333333 0.895339855129856
37 0.896831657861764
37.1666666666667 0.89832048565024
37.3333333333333 0.899806049431094
37.5 0.901288064513083
37.6666666666667 0.902766256945296
37.8333333333333 0.904240362396237
38 0.905710125618318
38.1666666666667 0.907175300331127
38.3333333333333 0.908635649313752
38.5 0.910090944584505
38.6666666666667 0.91154096762173
38.8333333333333 0.912985509589381
39 0.914424371552404
39.1666666666667 0.915857364673702
39.3333333333333 0.917284310388024
39.5 0.918705040550086
39.6666666666667 0.920119397557146
39.8333333333333 0.921527234436303
40 0.922928414914508
40.1666666666667 0.924322813452004
40.3333333333333 0.925710305642098
40.5 0.927090717119164
40.6666666666667 0.928463814710909
40.8333333333333 0.929829314619784
41 0.931186887762903
41.1666666666667 0.932536163775778
41.3333333333333 0.933876734446992
41.5 0.935208156968196
41.6666666666667 0.936529957189362
41.8333333333333 0.9378416329693
42 0.939142657659002
42.1666666666667 0.940432483727449
42.3333333333333 0.941710546519152
42.5 0.942976268146586
42.6666666666667 0.944229061383342
42.8333333333333 0.945468333799406
43 0.946693491775503
43.1666666666667 0.947903944462624
43.3333333333333 0.949099107880898
43.5 0.950278409070121
43.6666666666667 0.951441307302088
43.8333333333333 0.95258732135864
44 0.953716026663203
44.1666666666667 0.95482705149611
44.3333333333333 0.955920074326529
44.5 0.956994821642748
44.6666666666667 0.958051065970258
44.8333333333333 0.95908862392758
45 0.960107354253397
45.1666666666667 0.96110715578194
45.3333333333333 0.962087965365689
45.5 0.963049755755347
45.6666666666667 0.963992533451893
45.8333333333333 0.964916336547183
46 0.965821232569487
46.1666666666667 0.966707316349363
46.3333333333333 0.967574707919821
46.5 0.968423550463031
46.6666666666667 0.969254008314137
46.8333333333333 0.970066265030993
47 0.970860521536995
47.1666666666667 0.97163699434265
47.3333333333333 0.972395913850199
47.5 0.973137522744171
47.6666666666667 0.973862074469004
47.8333333333333 0.974569831795741
48 0.975261065476759
48.1666666666667 0.975936052987824
48.3333333333333 0.976595077355936
48.5 0.977238426070848
48.6666666666667 0.977866390077712
48.8333333333333 0.978479262847953
49 0.979077339525192
49.1666666666667 0.979660916141957
49.3333333333333 0.98023028890845
49.5 0.980785753559732
49.6666666666667 0.98132760476823
49.8333333333333 0.981856135612427
50 0.98237163709935
50.1666666666667 0.982874397737329
50.3333333333333 0.98336470315562
50.5 0.983842835767598
50.6666666666667 0.984309074474325
50.8333333333333 0.984763694405454
51 0.985206966694557
51.1666666666667 0.985639158286117
51.3333333333333 0.986060531771566
51.5 0.986471345251893
51.6666666666667 0.986871852224503
51.8333333333333 0.987262301492143
52 0.987642937091832
52.1666666666667 0.988013998241907
52.3333333333333 0.988375719305376
52.5 0.988728329767918
52.6666666666667 0.989072054228988
52.8333333333333 0.989407112404568
53 0.98973371914023
53.1666666666667 0.990052084433259
53.3333333333333 0.990362413462661
53.5 0.990664906625984
53.6666666666667 0.990959759586763
53.8333333333333 0.991247163309043
54 0.991527304120908
54.1666666666667 0.991800363765053
54.3333333333333 0.992066519455542
54.5 0.992325943936021
54.6666666666667 0.992578805538587
54.8333333333333 0.992825268242543
55 0.993065491732211
55.1666666666667 0.99329963145301
55.3333333333333 0.993527838664865
55.5 0.993750260492013
55.6666666666667 0.993967039968106
55.8333333333333 0.994178316075437
56 0.994384223776872
56.1666666666667 0.994584894038836
56.3333333333333 0.994780453841703
56.5 0.994971026179213
56.6666666666667 0.995156730040723
56.8333333333333 0.995337680372622
57 0.995513988015451
57.1666666666667 0.99568575961053
57.3333333333333 0.995853097468805
57.5 0.99601609939266
57.6666666666667 0.996174858438969
57.8333333333333 0.996329462608481
58 0.996479994442661
58.1666666666667 0.996626530503953
};
\addplot [semithick, lightgray]
table {%
0 0.00933332684138891
0.166666666666667 0.0176666536277754
0.333333333333333 0.0259999803583725
0.5 0.0343333070256618
0.666666666666667 0.0426666336316402
0.833333333333333 0.0509999601741768
1 0.0593332866539922
1.16666666666667 0.0676666130680958
1.33333333333333 0.0759999394136327
1.5 0.0843332656905405
1.66666666666667 0.0926665918983088
1.83333333333333 0.100999918035616
2 0.109333244101422
2.16666666666667 0.117666570094476
2.33333333333333 0.125999896013456
2.5 0.134333221856918
2.66666666666667 0.14266654762339
2.83333333333333 0.150999873311378
3 0.159333198919587
3.16666666666667 0.167666524447447
3.33333333333333 0.175999849896195
3.5 0.184333175274467
3.66666666666667 0.192666500583199
3.83333333333333 0.200999825762308
4 0.209333150794471
4.16666666666667 0.217666475435225
4.33333333333333 0.225999799715442
4.5 0.234333125085034
4.66666666666667 0.242666450644634
4.83333333333333 0.250812875608478
5 0.258714374905083
5.16666666666667 0.266419582095082
5.33333333333333 0.273963899572069
5.5 0.281375078141338
5.66666666666667 0.288675777685489
5.83333333333333 0.295884767232537
6 0.303015745651798
6.16666666666667 0.310078024474163
6.33333333333333 0.317076247045389
6.5 0.324012587313735
6.66666666666667 0.330891644968188
6.83333333333333 0.337720661213332
7 0.344509015403581
7.16666666666667 0.351263635123729
7.33333333333333 0.357986548520014
7.5 0.364675672628832
7.66666666666667 0.371326284198351
7.83333333333333 0.377936964694089
8 0.384511178909504
8.16666666666667 0.391056556002563
8.33333333333333 0.397582722515776
8.5 0.404094170316533
8.66666666666667 0.410589298813926
8.83333333333333 0.417061867604229
9 0.423503741073202
9.16666666666667 0.429911892144533
9.33333333333333 0.436288502684088
9.5 0.442639644669262
9.66666666666667 0.448972806977009
9.83333333333333 0.45529128725006
10 0.461593605031686
10.1666666666667 0.467873983421899
10.3333333333333 0.474123308819463
10.5 0.48033171223717
10.6666666666667 0.486489108493395
10.8333333333333 0.492585227234564
11 0.498609792912367
11.1666666666667 0.504552917194247
11.3333333333333 0.510405282655189
11.5 0.516157792688505
11.6666666666667 0.521802261185855
11.8333333333333 0.527331340599484
12 0.532738335235125
12.1666666666667 0.538017599987894
12.3333333333333 0.543164740066331
12.5 0.54817671222665
12.6666666666667 0.553051968461281
12.8333333333333 0.557790385911775
13 0.562393101683832
13.1666666666667 0.566862331814118
13.3333333333333 0.571201250624367
13.5 0.575414680189497
13.6666666666667 0.579509211678065
13.8333333333333 0.583492587368495
14 0.587373209958712
14.1666666666667 0.591159780058061
14.3333333333333 0.594861036178769
14.5 0.598485366846256
14.6666666666667 0.602040487646209
14.8333333333333 0.605533524477326
15 0.60897123714302
15.1666666666667 0.612360080321586
15.3333333333333 0.615706109610051
15.5 0.619014954711927
15.6666666666667 0.622291639627436
15.8333333333333 0.625540096617815
16 0.628763293353073
16.1666666666667 0.631963425302466
16.3333333333333 0.635142050592368
16.5 0.638300185472234
16.6666666666667 0.641438372816824
16.8333333333333 0.644556732657075
17 0.647655276380825
17.1666666666667 0.650734606053858
17.3333333333333 0.653795833130409
17.5 0.656840421385622
17.6666666666667 0.659870090627436
17.8333333333333 0.662886760205293
18 0.665892518626466
18.1666666666667 0.668889610469206
18.3333333333333 0.671880367708354
18.5 0.674866632321359
18.6666666666667 0.677849581419702
18.8333333333333 0.68082987029209
19 0.683807719725022
19.1666666666667 0.686782966586247
19.3333333333333 0.689755091816091
19.5 0.692723234754531
19.6666666666667 0.695686199800111
19.8333333333333 0.698642588370686
20 0.701591117904096
20.1666666666667 0.70453059743957
20.3333333333333 0.70745979538406
20.5 0.710377382816132
20.6666666666667 0.713281981685719
20.8333333333333 0.716172199225393
21 0.719046650758706
21.1666666666667 0.721903974846872
21.3333333333333 0.724742827812059
21.5 0.727561872673954
21.6666666666667 0.730359790029181
21.8333333333333 0.733135287337418
22 0.73588710588251
22.1666666666667 0.738614026219322
22.3333333333333 0.741314872593754
22.5 0.743988516625994
22.6666666666667 0.746633880517807
22.8333333333333 0.749249979771284
23 0.751836018188234
23.1666666666667 0.754391376111372
23.3333333333333 0.756915587887103
23.5 0.759408325703214
23.6666666666667 0.76186938714269
23.8333333333333 0.764298684901331
24 0.766696237780411
24.1666666666667 0.769062162460229
24.3333333333333 0.771396665792321
24.5 0.773700034605955
24.6666666666667 0.775972615405787
24.8333333333333 0.778214807441165
25 0.78042706006461
25.1666666666667 0.782609869208971
25.3333333333333 0.784763773474121
25.5 0.786889350113808
25.6666666666667 0.788987211094802
25.8333333333333 0.791057999328054
26 0.793102385128255
26.1666666666667 0.795121062931773
26.3333333333333 0.797114748256048
26.5 0.799084153075677
26.6666666666667 0.801029929289305
26.8333333333333 0.802952675811486
27 0.804852967655037
27.1666666666667 0.806731369287973
27.3333333333333 0.808588426436965
27.5 0.810424661607775
27.6666666666667 0.812240572311291
27.8333333333333 0.81403663076887
28 0.815813284404424
28.1666666666667 0.81757095673457
28.3333333333333 0.819310048440752
28.5 0.821030938504939
28.6666666666667 0.822733985787541
28.8333333333333 0.824419563078461
29 0.826088104926502
29.1666666666667 0.827740095800528
29.3333333333333 0.829376058694098
29.5 0.830996548151383
29.6666666666667 0.832602145861458
29.8333333333333 0.834193457776791
30 0.835771112168271
30.1666666666667 0.837335758285913
30.3333333333333 0.838888065438901
30.5 0.840428722390375
30.6666666666667 0.84195843700846
30.8333333333333 0.843477936141367
31 0.844987965699626
31.1666666666667 0.846489290937518
31.3333333333333 0.847982696689058
31.5 0.849468949837442
31.6666666666667 0.850948728339193
31.8333333333333 0.852422631166024
32 0.853891191530748
32.1666666666667 0.855354884632987
32.3333333333333 0.85681413230829
32.5 0.858269305904114
32.6666666666667 0.859720728121453
32.8333333333333 0.8611686742384
33 0.86261337295387
33.1666666666667 0.864055006991571
33.3333333333333 0.865493713550413
33.5 0.866929584657617
33.6666666666667 0.86836266746446
33.8333333333333 0.869792964515518
34 0.871220434017369
34.1666666666667 0.872644990129965
34.3333333333333 0.874066505476205
34.5 0.875484843949137
34.6666666666667 0.876899881202418
34.8333333333333 0.878311498966557
35 0.879719581562291
35.1666666666667 0.881124014062348
35.3333333333333 0.882524681347061
35.5 0.883921467644504
35.6666666666667 0.885314256333507
35.8333333333333 0.886702929889677
36 0.8880873699097
36.1666666666667 0.889467457178963
36.3333333333333 0.890843071763604
36.5 0.892214093116756
36.6666666666667 0.89358040019339
36.8333333333333 0.894941871570637
37 0.896298385571801
37.1666666666667 0.897649820393007
37.3333333333333 0.898996054239525
37.5 0.900336968475025
37.6666666666667 0.901672454817165
37.8333333333333 0.903002415221813
38 0.904326761008589
38.1666666666667 0.905645412350213
38.3333333333333 0.906958297947848
38.5 0.908265354799613
38.6666666666667 0.909566528013966
38.8333333333333 0.910861770642745
39 0.912151043522648
39.1666666666667 0.913434315115877
39.3333333333333 0.914711561349976
39.5 0.915982765454426
39.6666666666667 0.917247917793665
39.8333333333333 0.918507015697018
40 0.919760063285896
40.1666666666667 0.921007071298724
40.3333333333333 0.922248056914166
40.5 0.923483043573164
40.6666666666667 0.924712060505121
40.8333333333333 0.925935124502729
41 0.927152214225598
41.1666666666667 0.9283632731235
41.3333333333333 0.929568213022652
41.5 0.930766916505195
41.6666666666667 0.931959238689818
41.8333333333333 0.933145008727947
42 0.934324031182097
42.1666666666667 0.93549608737287
42.3333333333333 0.936660936741155
42.5 0.937818318250363
42.6666666666667 0.938967951841783
42.8333333333333 0.940109539949658
43 0.941242769078866
43.1666666666667 0.942367311442244
43.3333333333333 0.943482826658731
43.5 0.944588963506303
43.6666666666667 0.945685361724513
43.8333333333333 0.946771653813274
44 0.947847466692912
44.1666666666667 0.948912424206584
44.3333333333333 0.94996614873473
44.5 0.951008273195911
44.6666666666667 0.952038455907366
44.8333333333333 0.953056385263686
45 0.954061776286215
45.1666666666667 0.955054369400513
45.3333333333333 0.956033929573001
45.5 0.957000245613974
45.6666666666667 0.957953129545672
45.8333333333333 0.958892415983329
46 0.959817961503638
46.1666666666667 0.960729643989371
46.3333333333333 0.961627361946606
46.5 0.962511033795079
46.6666666666667 0.963380597134339
46.8333333333333 0.964236007989403
47 0.965077240040083
47.1666666666667 0.965904283838244
47.3333333333333 0.966717146017205
47.5 0.967515848497292
47.6666666666667 0.968300427691313
47.8333333333333 0.969070933713461
48 0.969827429594861
48.1666666666667 0.970569990508671
48.3333333333333 0.971298703007359
48.5 0.972013664274505
48.6666666666667 0.972714981393441
48.8333333333333 0.973402770633579
49 0.974077156757141
49.1666666666667 0.974738272347011
49.3333333333333 0.975386257156774
49.5 0.976021257483842
49.6666666666667 0.976643425566327
49.8333333333333 0.977252919004107
50 0.97784990020441
50.1666666666667 0.978434535852033
50.3333333333333 0.97900699640423
50.5 0.979567455610126
50.6666666666667 0.980116090054454
50.8333333333333 0.980653078725256
51 0.98117860260499
51.1666666666667 0.98169284428587
51.3333333333333 0.982195987605463
51.5 0.982688217305997
51.6666666666667 0.983169718714407
51.8333333333333 0.983640677442931
52 0.984101279109541
52.1666666666667 0.984551709077456
52.3333333333333 0.984992152212981
52.5 0.98542279266087
52.6666666666667 0.985843813636463
52.8333333333333 0.986255397233777
53 0.986657724248786
53.1666666666667 0.987050974017103
53.3333333333333 0.987435324265287
53.5 0.987810950975006
53.6666666666667 0.988178028259305
53.8333333333333 0.988536728250235
54 0.988887220997092
54.1666666666667 0.989229674374565
54.3333333333333 0.98956425400005
54.5 0.989891123159451
54.6666666666667 0.990210442740738
54.8333333333333 0.990522371174578
55 0.990827064381323
55.1666666666667 0.99112467573229
55.3333333333333 0.991415355984352
55.5 0.991699253263378
55.6666666666667 0.991976513022551
55.8333333333333 0.992247278010277
56 0.992511688239809
56.1666666666667 0.992769880959605
56.3333333333333 0.993021990623343
56.5 0.993268148858337
56.6666666666667 0.993508484431023
56.8333333333333 0.993743123207779
57 0.993972188109071
57.1666666666667 0.994195799054734
57.3333333333333 0.994414072897238
57.5 0.994627123339601
57.6666666666667 0.99483506081537
57.8333333333333 0.995037992393333
58 0.995236021586279
58.1666666666667 0.995429248150835
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683722381
0.166666666666667 0.0176666536163989
0.333333333333333 0.0259999803364982
0.5 0.034333306996474
0.666666666666667 0.0426666335952591
0.833333333333333 0.050999960131777
1 0.0593332866049464
1.16666666666667 0.0676666130136974
1.33333333333333 0.0759999393579413
1.5 0.0843332656397228
1.66666666666667 0.0926665918672571
1.83333333333333 0.100999918016571
2 0.10933324408167
2.16666666666667 0.117666570023775
2.33333333333333 0.125999895789459
2.5 0.134333221319242
2.66666666666667 0.142666546789708
2.83333333333333 0.150999872364795
3 0.159333197185799
3.16666666666667 0.167666520506326
3.33333333333333 0.175999847231962
3.5 0.184333170925084
3.66666666666667 0.192666493695618
3.83333333333333 0.200999816772714
4 0.209333138125682
4.16666666666667 0.217666459688371
4.33333333333333 0.225885959414827
4.5 0.233943865780572
4.66666666666667 0.241885650501872
4.83333333333333 0.24974477327517
5 0.257543503234161
5.16666666666667 0.265295551767665
5.33333333333333 0.273008550950537
5.5 0.280686810961752
5.66666666666667 0.288332116569976
5.83333333333333 0.295943642591375
6 0.303515343092694
6.16666666666667 0.311035487419618
6.33333333333333 0.318489247062422
6.5 0.325865155044008
6.66666666666667 0.333159585327634
6.83333333333333 0.340375742872166
7 0.34752098797128
7.16666666666667 0.354599650957316
7.33333333333333 0.361612179715038
7.5 0.368556154829484
7.66666666666667 0.375430992885328
7.83333333333333 0.382243133991775
8 0.389005135514023
8.16666666666667 0.39573424604438
8.33333333333333 0.402445375770136
8.5 0.409147442994297
8.66666666666667 0.415843527798206
8.83333333333333 0.42253125706588
9 0.429210798049044
9.16666666666667 0.435887093285431
9.33333333333333 0.442568691043913
9.5 0.449265374533435
9.66666666666667 0.455981220510687
9.83333333333333 0.462713164144066
10 0.469451156237789
10.1666666666667 0.476179484367387
10.3333333333333 0.482879887336172
10.5 0.489532040676789
10.6666666666667 0.496113903600361
10.8333333333333 0.502602540656602
11 0.508975240678682
11.1666666666667 0.515211190124908
11.3333333333333 0.521293682474493
11.5 0.527210361790784
11.6666666666667 0.532952351641983
11.8333333333333 0.538514344793263
12 0.543894364057002
12.1666666666667 0.549093353839458
12.3333333333333 0.554114816667666
12.5 0.558964223652191
12.6666666666667 0.563648428783608
12.8333333333333 0.5681751731371
13 0.572552910052947
13.1666666666667 0.576791569638388
13.3333333333333 0.580902178278679
13.5 0.584896195493493
13.6666666666667 0.5887850785996
13.8333333333333 0.592580017803063
14 0.596291752523288
14.1666666666667 0.599930175271334
14.3333333333333 0.603504283136384
14.5 0.607022340484614
14.6666666666667 0.610491956699004
14.8333333333333 0.613920107518551
15 0.617313177978764
15.1666666666667 0.620676997245851
15.3333333333333 0.624016409330848
15.5 0.627335056053232
15.6666666666667 0.630635611761947
15.8333333333333 0.633919953748022
16 0.637189277930194
16.1666666666667 0.640444177990019
16.3333333333333 0.643684700253247
16.5 0.646910509551898
16.6666666666667 0.65012175848809
16.8333333333333 0.65331925343293
17 0.656504246952875
17.1666666666667 0.659678308075549
17.3333333333333 0.662843244517983
17.5 0.666001058743774
17.6666666666667 0.669153926082469
17.8333333333333 0.672304084454273
18 0.675453071737807
18.1666666666667 0.678601539765145
18.3333333333333 0.681749428454069
18.5 0.68489606831197
18.6666666666667 0.688040239055916
18.8333333333333 0.691180203407604
19 0.694313728264169
19.1666666666667 0.697438131273389
19.3333333333333 0.700550673187836
19.5 0.703648754594245
19.6666666666667 0.706729848263283
19.8333333333333 0.709791505095644
20 0.712831389769072
20.1666666666667 0.715847308050144
20.3333333333333 0.71883722447846
20.5 0.72179927295267
20.6666666666667 0.724731745780443
20.8333333333333 0.727633071757136
21 0.730501822128497
21.1666666666667 0.733336714219054
21.3333333333333 0.736136610968688
21.5 0.738900517662155
21.6666666666667 0.741627576740891
21.8333333333333 0.744317061281924
22 0.746968368148056
22.1666666666667 0.749581062991852
22.3333333333333 0.75215495211162
22.5 0.754690047990974
22.6666666666667 0.757186534359432
22.8333333333333 0.759644739699429
23 0.762065116128943
23.1666666666667 0.764448221881461
23.3333333333333 0.766794706349085
23.5 0.769105297079484
23.6666666666667 0.771380788357814
23.8333333333333 0.773622028477234
24 0.775829899318885
24.1666666666667 0.778005308769888
24.3333333333333 0.780149187219083
24.5 0.782262483782403
24.6666666666667 0.784346162628794
24.8333333333333 0.786401199604646
25 0.78842857921929
25.1666666666667 0.790429292178401
25.3333333333333 0.792404333152013
25.5 0.794354699087175
25.6666666666667 0.796281387871332
25.8333333333333 0.798185392339668
26 0.800067655333967
26.1666666666667 0.801929056611438
26.3333333333333 0.803770424110923
26.5 0.805592537431721
26.6666666666667 0.807396128710777
26.8333333333333 0.809181884151753
27 0.810950446191235
27.1666666666667 0.812702415907946
27.3333333333333 0.814438355461343
27.5 0.816158790448512
27.6666666666667 0.817864212126071
27.8333333333333 0.819555079475935
28 0.821231821111201
28.1666666666667 0.822894838131597
28.3333333333333 0.824544541362468
28.5 0.826181388085166
28.6666666666667 0.827805872863341
28.8333333333333 0.829418520368147
29 0.83101988133653
29.1666666666667 0.832610530390223
29.3333333333333 0.834191064982717
29.5 0.835762105054213
29.6666666666667 0.837324293156032
29.8333333333333 0.83887829491189
30 0.840424799744296
30.1666666666667 0.841964521830441
30.3333333333333 0.843498201273536
30.5 0.845026605488736
30.6666666666667 0.846550530811505
30.8333333333333 0.848070803945348
31 0.84958824078205
31.1666666666667 0.851103573576607
31.3333333333333 0.852617459770159
31.5 0.854130493355219
31.6666666666667 0.855643211067639
31.8333333333333 0.85715609556515
32 0.858669576811917
32.1666666666667 0.860184032360511
32.3333333333333 0.861699786927175
32.5 0.863217111491069
32.6666666666667 0.864736222056881
32.8333333333333 0.866257278170849
33 0.86778038125382
33.1666666666667 0.869305572802671
33.3333333333333 0.870832832504732
33.5 0.872362076310835
33.6666666666667 0.873893155226533
33.8333333333333 0.875425885602075
34 0.876960089045065
34.1666666666667 0.8784955865372
34.3333333333333 0.880032192966551
34.5 0.881569714106336
34.6666666666667 0.883107944945023
34.8333333333333 0.884646668761314
35 0.886185656618324
35.1666666666667 0.88772466710347
35.3333333333333 0.88926344622267
35.5 0.890801727401769
35.6666666666667 0.892339231571754
35.8333333333333 0.893875667326846
36 0.895410731151089
36.1666666666667 0.896944107712371
36.3333333333333 0.898475470224317
36.5 0.900004481918991
36.6666666666667 0.901530807983032
36.8333333333333 0.903054121655906
37 0.904574103057016
37.1666666666667 0.906090438810656
37.3333333333333 0.907602822148394
37.5 0.909110953250753
37.6666666666667 0.910614539704474
37.8333333333333 0.912113297010067
38 0.913606949104951
38.1666666666667 0.915095228884754
38.3333333333333 0.916577878699805
38.5 0.918054651034871
38.6666666666667 0.919525308183116
38.8333333333333 0.920989623875093
39 0.92244738281297
39.1666666666667 0.923898381250489
39.3333333333333 0.925342424353287
39.5 0.926779276836599
39.6666666666667 0.928208629728584
39.8333333333333 0.929630110956877
40 0.93104337284543
40.1666666666667 0.932447767945684
40.3333333333333 0.933842869316785
40.5 0.93522811151657
40.6666666666667 0.936602894278008
40.8333333333333 0.937966586532744
41 0.939318530950244
41.1666666666667 0.940658048835637
41.3333333333333 0.94198444528382
41.5 0.94329701451127
41.6666666666667 0.944595045296488
41.8333333333333 0.945877826463079
42 0.94714465234012
42.1666666666667 0.948394828134765
42.3333333333333 0.949627675153133
42.5 0.950842539745075
42.6666666666667 0.952038831842156
42.8333333333333 0.953216038524523
43 0.954373717635766
43.1666666666667 0.955511493364785
43.3333333333333 0.956629052810436
43.5 0.95772614293387
43.6666666666667 0.958802567615921
43.8333333333333 0.959858184696458
44 0.96089290295375
44.1666666666667 0.961906679022108
44.3333333333333 0.962899514265268
44.5 0.963871451630886
44.6666666666667 0.964822572513808
44.8333333333333 0.965752993654823
45 0.966662864099286
45.1666666666667 0.967552362236896
45.3333333333333 0.968421692940537
45.5 0.969271084818762
45.6666666666667 0.970100787593277
45.8333333333333 0.970911069609821
46 0.971702215488158
46.1666666666667 0.972474523914493
46.3333333333333 0.973228305577718
46.5 0.973963881248537
46.6666666666667 0.974681579999395
46.8333333333333 0.975381737562608
47 0.976064694821709
47.1666666666667 0.976730796431129
47.3333333333333 0.977380389558483
47.5 0.978013822743386
47.6666666666667 0.978631444866392
47.8333333333333 0.979233604221535
48 0.979820647685105
48.1666666666667 0.980392919978197
48.3333333333333 0.980950763008119
48.5 0.981494515291276
48.6666666666667 0.982024511446848
48.8333333333333 0.982541081756475
49 0.983044551784426
49.1666666666667 0.983535242053039
49.3333333333333 0.984013467768507
49.5 0.984479538592377
49.6666666666667 0.984933758454453
49.8333333333333 0.98537642540306
50 0.985807831488933
50.1666666666667 0.98622826267926
50.3333333333333 0.986637998798673
50.5 0.987037313494248
50.6666666666667 0.987426474221778
50.8333333333333 0.987805742250849
51 0.988175372686429
51.1666666666667 0.988535614504868
51.3333333333333 0.988886710602436
51.5 0.989228897854614
51.6666666666667 0.989562407184586
51.8333333333333 0.989887463639455
52 0.990204286472869
52.1666666666667 0.990513089232846
52.3333333333333 0.990814079853674
52.5 0.991107460754139
52.6666666666667 0.991393428925816
52.8333333333333 0.991672176039631
53 0.991943888541888
53.1666666666667 0.992208747752571
53.3333333333333 0.992466929962455
53.5 0.992718606528271
53.6666666666667 0.992963943965136
53.8333333333333 0.993203104035453
54 0.993436243833426
54.1666666666667 0.993663515864251
54.3333333333333 0.993885068116952
54.5 0.994101044129673
54.6666666666667 0.994311583046033
54.8333333333333 0.994516819660934
55 0.994716884453833
55.1666666666667 0.994911903606299
55.3333333333333 0.995101999001267
55.5 0.995287288202707
55.6666666666667 0.995467884406286
55.8333333333333 0.995643896357973
56 0.99581542823206
56.1666666666667 0.995982579458512
56.3333333333333 0.996145444486607
56.5 0.996304112467884
56.6666666666667 0.996458666836223
56.8333333333333 0.996609184756088
57 0.996755736400958
57.1666666666667 0.996898384011079
57.3333333333333 0.997037180322195
57.5 0.997172167672668
57.6666666666667 0.997303375231683
57.8333333333333 0.997430816385598
58 0.997554485073367
58.1666666666667 0.997674351011647
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683718629
0.166666666666667 0.0176666536162877
0.333333333333333 0.0259999803362657
0.5 0.0343333069960574
0.666666666666667 0.0426666335945729
0.833333333333333 0.0509999601306937
1 0.0593332866032735
1.16666666666667 0.0676666130111386
1.33333333333333 0.0759999393530891
1.5 0.0843332656279048
1.66666666666667 0.0926665918343636
1.83333333333333 0.100999917971264
2 0.109333244037677
2.16666666666667 0.117666570036482
2.33333333333333 0.125999895959229
2.5 0.13433322662831
2.66666666666667 0.142666552337071
2.83333333333333 0.150999877739451
3 0.159333203011477
3.16666666666667 0.167666527963232
3.33333333333333 0.175999852335539
3.5 0.184333176416389
3.66666666666667 0.192666501225431
3.83333333333333 0.200999824679628
4 0.209333148266976
4.16666666666667 0.217666477809096
4.33333333333333 0.225999800486665
4.5 0.234333129580808
4.66666666666667 0.242666451203886
4.83333333333333 0.250929303106319
5 0.259042115410487
5.16666666666667 0.26703461273264
5.33333333333333 0.274924983700682
5.5 0.282724697749291
5.66666666666667 0.290440448258149
5.83333333333333 0.298074314064854
6 0.305621623135535
6.16666666666667 0.313072257192741
6.33333333333333 0.32041476623763
6.5 0.327643740958717
6.66666666666667 0.334761670278419
6.83333333333333 0.341777178097123
7 0.348700958287758
7.16666666666667 0.355539660632634
7.33333333333333 0.36229635630093
7.5 0.368971676967276
7.66666666666667 0.37556870644086
7.83333333333333 0.382096667913171
8 0.38856979129603
8.16666666666667 0.395006118440284
8.33333333333333 0.401421706225594
8.5 0.407827384622623
8.66666666666667 0.414229041935013
8.83333333333333 0.420627003381683
9 0.427021859932269
9.16666666666667 0.433418131488402
9.33333333333333 0.439823355942516
9.5 0.446247129334589
9.66666666666667 0.452696148994666
9.83333333333333 0.459170810617757
10 0.465665263033977
10.1666666666667 0.472167550305836
10.3333333333333 0.478661874821766
10.5 0.48513017868176
10.6666666666667 0.491552279357578
10.8333333333333 0.497906312897604
11 0.504169645266488
11.1666666666667 0.510319992964555
11.3333333333333 0.516337709815757
11.5 0.522207757066085
11.6666666666667 0.527919233731807
11.8333333333333 0.533464682075575
12 0.538840019589135
12.1666666666667 0.54404418367276
12.3333333333333 0.549078690888638
12.5 0.553947259183726
12.6666666666667 0.558655259235605
12.8333333333333 0.563209198335376
13 0.567616293393981
13.1666666666667 0.571884269046044
13.3333333333333 0.576022020540893
13.5 0.580039437509456
13.6666666666667 0.58394684075757
13.8333333333333 0.587754606222245
14 0.591472931302464
14.1666666666667 0.59511169623177
14.3333333333333 0.59868017567252
14.5 0.602186860697271
14.6666666666667 0.605639594687264
14.8333333333333 0.609045638739484
15 0.612411688451912
15.1666666666667 0.615743909775871
15.3333333333333 0.619047995444922
15.5 0.622329030114725
15.6666666666667 0.625591027622158
15.8333333333333 0.628837045004739
16 0.632069353918636
16.1666666666667 0.63528955700981
16.3333333333333 0.638498666682737
16.5 0.641697158206744
16.6666666666667 0.644885007439576
16.8333333333333 0.648062085798108
17 0.651228902396565
17.1666666666667 0.654386505193836
17.3333333333333 0.65753633041321
17.5 0.660680109850364
17.6666666666667 0.663819816870457
17.8333333333333 0.66695763835048
18 0.670095964060616
18.1666666666667 0.673237117706326
18.3333333333333 0.676382589724813
18.5 0.67953306264605
18.6666666666667 0.682688541766376
18.8333333333333 0.685848425678043
19 0.689011540604099
19.1666666666667 0.692176154041878
19.3333333333333 0.69533997809137
19.5 0.698500277689621
19.6666666666667 0.70165434251833
19.8333333333333 0.70479952710255
20 0.707933173779661
20.1666666666667 0.71105261733495
20.3333333333333 0.714155234941459
20.5 0.717238483599963
20.6666666666667 0.720299927477139
20.8333333333333 0.723337253813288
21 0.72634825376881
21.1666666666667 0.729330825349871
21.3333333333333 0.732282990895454
21.5 0.735202908605628
21.6666666666667 0.738088879691208
21.8333333333333 0.740939352219524
22 0.743752922381353
22.1666666666667 0.746528333690357
22.3333333333333 0.749264515383527
22.5 0.75196070160611
22.6666666666667 0.75461640791898
22.8333333333333 0.757231387074947
23 0.759805596257649
23.1666666666667 0.762339171110198
23.3333333333333 0.764832403963889
23.5 0.767285724854042
23.6666666666667 0.769699684564944
23.8333333333333 0.772074939268661
24 0.774412229670644
24.1666666666667 0.776712355145744
24.3333333333333 0.77897616612815
24.5 0.781204558097408
24.6666666666667 0.783398465127869
24.8333333333333 0.785558853565237
25 0.787686716109996
25.1666666666667 0.789783066459163
25.3333333333333 0.791848934546584
25.5 0.793885362352583
25.6666666666667 0.795893400441755
25.8333333333333 0.797874102642463
26 0.799828477479991
26.1666666666667 0.801757454984074
26.3333333333333 0.803661905177417
26.5 0.805542656323274
26.6666666666667 0.807400495637926
26.8333333333333 0.809236167025019
27 0.8110503712816
27.1666666666667 0.81284376754068
27.3333333333333 0.814616975278746
27.5 0.816370576529395
27.6666666666667 0.81810511811597
27.8333333333333 0.819821113809836
28 0.821519046371631
28.1666666666667 0.823199372780866
28.3333333333333 0.824862575232981
28.5 0.826509188427907
28.6666666666667 0.828139784981169
28.8333333333333 0.829754966188247
29 0.831355356625731
29.1666666666667 0.832941600951951
29.3333333333333 0.834514361997599
29.5 0.836074319641201
29.6666666666667 0.83762217018977
29.8333333333333 0.839158626109855
30 0.84068441602399
30.1666666666667 0.84220028492682
30.3333333333333 0.843706994597379
30.5 0.845205324196952
30.6666666666667 0.846696071049699
30.8333333333333 0.84818005056302
31 0.8496580472759
31.1666666666667 0.851130754436529
31.3333333333333 0.852598788191888
31.5 0.854062699788963
31.6666666666667 0.855522982634758
31.8333333333333 0.856980076451376
32 0.858434369761506
32.1666666666667 0.859886201391036
32.3333333333333 0.861335861374823
32.5 0.862783591486953
32.6666666666667 0.864229585526323
32.8333333333333 0.865673989439178
33 0.867116901333466
33.1666666666667 0.868558371425416
33.3333333333333 0.869998401951014
33.5 0.871436947071164
33.6666666666667 0.872873912797315
33.8333333333333 0.874309161526667
34 0.875742550850983
34.1666666666667 0.877173947601894
34.3333333333333 0.878603221765745
34.5 0.880030243136499
34.6666666666667 0.881454879562585
34.8333333333333 0.882876996056116
35 0.884296454369816
35.1666666666667 0.885713112829202
35.3333333333333 0.887126826305859
35.5 0.888537446270637
35.6666666666667 0.889944820893949
35.8333333333333 0.891348795175632
36 0.892749211094966
36.1666666666667 0.89414590777576
36.3333333333333 0.895538721663707
36.5 0.896927486714384
36.6666666666667 0.898312034590915
36.8333333333333 0.899692195431076
37 0.901067805313523
37.1666666666667 0.902438710488473
37.3333333333333 0.903804766302498
37.5 0.905165836577232
37.6666666666667 0.906521793289124
37.8333333333333 0.907872516399701
38 0.909217893758088
38.1666666666667 0.910557821035248
38.3333333333333 0.911892201668938
38.5 0.913220946809473
38.6666666666667 0.91454397525938
38.8333333333333 0.915861213405781
39 0.917172595144129
39.1666666666667 0.918478061792543
39.3333333333333 0.919777561997485
39.5 0.921071051630866
39.6666666666667 0.922358493678791
39.8333333333333 0.923639858122587
40 0.924915120991675
40.1666666666667 0.926184239026789
40.3333333333333 0.92744712389711
40.5 0.928703646917281
40.6666666666667 0.929953643186625
40.8333333333333 0.931196914407703
41 0.932433231074149
41.1666666666667 0.93366233438315
41.3333333333333 0.934884029135917
41.5 0.936097903867127
41.6666666666667 0.937303627427583
41.8333333333333 0.938500844657932
42 0.939689179483035
42.1666666666667 0.940868237589658
42.3333333333333 0.942037608930874
42.5 0.943196870177791
42.6666666666667 0.944345478063296
42.8333333333333 0.945483109278671
43 0.946609310300741
43.1666666666667 0.947723626766489
43.3333333333333 0.948825604880223
43.5 0.9499147933677
43.6666666666667 0.9509907535033
43.8333333333333 0.952053082875164
44 0.95310141641027
44.1666666666667 0.954135423825841
44.3333333333333 0.955154808019221
44.5 0.956159303909471
44.6666666666667 0.957148677475936
44.8333333333333 0.958122724862441
45 0.959081271481495
45.1666666666667 0.960024171088007
45.3333333333333 0.960951304810737
45.5 0.961862580139638
45.6666666666667 0.962757929872435
45.8333333333333 0.963637311026356
46 0.964500703722122
46.1666666666667 0.965348110047678
46.3333333333333 0.966179552909098
46.5 0.966995074875768
46.6666666666667 0.967794737026533
46.8333333333333 0.968578617802953
47 0.969346811875267
47.1666666666667 0.970099429026068
47.3333333333333 0.970836593056144
47.5 0.971558440716368
47.6666666666667 0.972265120668965
47.8333333333333 0.972956792480998
48 0.973633625652483
48.1666666666667 0.974295798680817
48.3333333333333 0.974943498162955
48.5 0.975576917936767
48.6666666666667 0.976196258261935
48.8333333333333 0.976801725040859
49 0.977393529079667
49.1666666666667 0.977971885389148
49.3333333333333 0.978537012525211
49.5 0.979089131968264
49.6666666666667 0.979628467540743
49.8333333333333 0.980155244861857
50 0.980669690838524
50.1666666666667 0.981172033191335
50.3333333333333 0.981662500014325
50.5 0.982141319367277
50.6666666666667 0.982608718899199
50.8333333333333 0.983064925506519
51 0.983510165000757
51.1666666666667 0.983944661831145
51.3333333333333 0.984368638814446
51.5 0.984782316893744
51.6666666666667 0.98518591492017
51.8333333333333 0.985579649456252
52 0.985963734599593
52.1666666666667 0.986338381825621
52.3333333333333 0.986703799848214
52.5 0.987060194497006
52.6666666666667 0.987407768610261
52.8333333333333 0.987746721942238
53 0.988077251084002
53.1666666666667 0.988399549396703
53.3333333333333 0.988713806956389
53.5 0.989020210509445
53.6666666666667 0.989318943437836
53.8333333333333 0.98961018573333
54 0.989894113979965
54.1666666666667 0.990170901344035
54.3333333333333 0.990440717570925
54.5 0.990703728988169
54.6666666666667 0.990960098514126
54.8333333333333 0.991209985671694
55 0.991453546606601
55.1666666666667 0.991690934109781
55.3333333333333 0.991922297642826
55.5 0.992147783367904
55.6666666666667 0.992367534192904
55.8333333333333 0.99258168976646
56 0.992790386551971
56.1666666666667 0.992993757852892
56.3333333333333 0.993191933851921
56.5 0.993385041651191
56.6666666666667 0.993573205313179
56.8333333333333 0.993756545902053
57 0.993935181525182
57.1666666666667 0.994109227374537
57.3333333333333 0.99427879576774
57.5 0.994443996188472
57.6666666666667 0.994604935325993
57.8333333333333 0.994761717113513
58 0.994914442765118
58.1666666666667 0.995063210810978
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683719882
0.166666666666667 0.0176666536163205
0.333333333333333 0.0259999803363355
0.5 0.0343333069961922
0.666666666666667 0.0426666335948184
0.833333333333333 0.0509999601311267
1 0.0593332866040257
1.16666666666667 0.0676666130124422
1.33333333333333 0.0759999393553847
1.5 0.0843332656340458
1.66666666666667 0.0926665918571585
1.83333333333333 0.100999918075173
2 0.109333244140461
2.16666666666667 0.117666570080825
2.33333333333333 0.125999896703094
2.5 0.134333227254799
2.66666666666667 0.142666552650048
2.83333333333333 0.15099987751639
3 0.159333201794666
3.16666666666667 0.167666525108249
3.33333333333333 0.17599984770731
3.5 0.18433317090647
3.66666666666667 0.192666492411271
3.83333333333333 0.200962333544943
4 0.208972883103491
4.16666666666667 0.216769955358074
4.33333333333333 0.224405569513854
4.5 0.231919955804409
4.66666666666667 0.239345661996915
4.83333333333333 0.246709178223912
5 0.254030353878236
5.16666666666667 0.261323721889556
5.33333333333333 0.268599764402759
5.5 0.275866785787702
5.66666666666667 0.283131972841089
5.83333333333333 0.290401542448892
6 0.297679871306217
6.16666666666667 0.304967134370903
6.33333333333333 0.312259165915502
6.5 0.319548087052135
6.66666666666667 0.32682740153501
6.83333333333333 0.334095382752385
7 0.341354839262865
7.16666666666667 0.348610546670424
7.33333333333333 0.355862418103886
7.5 0.363104966735653
7.66666666666667 0.370328313003326
7.83333333333333 0.377524951827471
8 0.384694636277013
8.16666666666667 0.391843607418934
8.33333333333333 0.398981311942596
8.5 0.406110267585702
8.66666666666667 0.413224879274307
8.83333333333333 0.420313119139102
9 0.427363633881063
9.16666666666667 0.434373031482417
9.33333333333333 0.441344057967714
9.5 0.448282913611186
9.66666666666667 0.455191214492332
9.83333333333333 0.4620632486494
10 0.468886957073725
10.1666666666667 0.475645804750238
10.3333333333333 0.482322585296066
10.5 0.488900246322563
10.6666666666667 0.495362212892222
10.8333333333333 0.501692966500412
11 0.50787872111937
11.1666666666667 0.513908091551511
11.3333333333333 0.519773156671315
11.5 0.52546960035561
11.6666666666667 0.530995531952665
11.8333333333333 0.536351269365442
12 0.541539062606814
12.1666666666667 0.546562721574615
12.3333333333333 0.551427349086064
12.5 0.556139039083238
12.6666666666667 0.560704522443782
12.8333333333333 0.565130883193691
13 0.569425342103245
13.1666666666667 0.57359551040235
13.3333333333333 0.577649940015843
13.5 0.581597762315832
13.6666666666667 0.585448344581866
13.8333333333333 0.589211064167662
14 0.592895171064941
14.1666666666667 0.596509666464938
14.3333333333333 0.600062993432468
14.5 0.603563025504496
14.6666666666667 0.607017149797392
14.8333333333333 0.610432219476062
15 0.613814570930866
15.1666666666667 0.617170076565549
15.3333333333333 0.620504184027196
15.5 0.623821556485529
15.6666666666667 0.627125823347577
15.8333333333333 0.630419739344119
16 0.633705305355337
16.1666666666667 0.636983849214849
16.3333333333333 0.640256078321569
16.5 0.643522112609256
16.6666666666667 0.646781603464614
16.8333333333333 0.650034554110694
17 0.65328158199059
17.1666666666667 0.656523752044137
17.3333333333333 0.659762466005587
17.5 0.662999392918943
17.6666666666667 0.666236428002217
17.8333333333333 0.66947567100761
18 0.672719268672946
18.1666666666667 0.675968538636395
18.3333333333333 0.679223794301494
18.5 0.682484490078507
18.6666666666667 0.685749302037311
18.8333333333333 0.689016170552467
19 0.692282323489737
19.1666666666667 0.695544292990464
19.3333333333333 0.698798068961018
19.5 0.702039648139287
19.6666666666667 0.705265092775024
19.8333333333333 0.708470591530533
20 0.711652549893547
20.1666666666667 0.714807620779282
20.3333333333333 0.717932726592895
20.5 0.721025074248409
20.6666666666667 0.724082153877806
20.8333333333333 0.727101705205612
21 0.730081717760888
21.1666666666667 0.733020434740175
21.3333333333333 0.735916349670933
21.5 0.738768198026077
21.6666666666667 0.741574945326859
21.8333333333333 0.744335772877776
22 0.747050062656308
22.1666666666667 0.749717442235468
22.3333333333333 0.752337857818639
22.5 0.754911521454258
22.6666666666667 0.757438860554584
22.8333333333333 0.759920479428264
23 0.762357128566686
23.1666666666667 0.764749679254247
23.3333333333333 0.767099102093677
23.5 0.769406448602231
23.6666666666667 0.771672835343271
23.8333333333333 0.773899426110492
24 0.776087408674911
24.1666666666667 0.778237986899782
24.3333333333333 0.780352375779233
24.5 0.782431796483264
24.6666666666667 0.784477471797585
24.8333333333333 0.786490622129554
25 0.788472462133984
25.1666666666667 0.790424197947802
25.3333333333333 0.792347025011179
25.5 0.794242126411764
25.6666666666667 0.796110671703456
25.8333333333333 0.797953812649556
26 0.799772643687976
26.1666666666667 0.801568187454425
26.3333333333333 0.803341406570453
26.5 0.80509320478002
26.6666666666667 0.806824428608
26.8333333333333 0.808535870722013
27 0.810228273434449
27.1666666666667 0.811902332125915
27.3333333333333 0.813558698484999
27.5 0.815197983520488
27.6666666666667 0.816820760336201
27.8333333333333 0.818427566672694
28 0.820018907231513
28.1666666666667 0.821595255798249
28.3333333333333 0.823157060920387
28.5 0.82470478659177
28.6666666666667 0.826238928664368
28.8333333333333 0.827760005973003
29 0.829268555004695
29.1666666666667 0.830765126810373
29.3333333333333 0.83225028564226
29.5 0.833724607864161
29.6666666666667 0.835188681754357
29.8333333333333 0.836643107536284
30 0.838088497640432
30.1666666666667 0.839525477141963
30.3333333333333 0.840954684344678
30.5 0.84237677149732
30.6666666666667 0.843792405637359
30.8333333333333 0.845202269563138
31 0.846607062939009
31.1666666666667 0.848007502973852
31.3333333333333 0.849404289358741
31.5 0.850798053582452
31.6666666666667 0.852189367439331
31.8333333333333 0.85357875174675
32 0.854966681376965
32.1666666666667 0.85635358813318
32.3333333333333 0.857739862338126
32.5 0.859125853630402
32.6666666666667 0.860511871253474
32.8333333333333 0.861898184004072
33 0.8632850199402
33.1666666666667 0.864672565912029
33.3333333333333 0.866060966958665
33.5 0.867450325602918
33.6666666666667 0.868840701070633
33.8333333333333 0.870232108458775
34 0.871624517875729
34.1666666666667 0.873017853577712
34.3333333333333 0.874411999545007
34.5 0.875806835123179
34.6666666666667 0.877202242682898
34.8333333333333 0.878598102761946
35 0.879994291373544
35.1666666666667 0.881390678520148
35.3333333333333 0.882787127373374
35.5 0.884183493824913
35.6666666666667 0.885579626247639
35.8333333333333 0.886975365379758
36 0.888370544285217
36.1666666666667 0.889764988365503
36.3333333333333 0.891158515409946
36.5 0.892550935678038
36.6666666666667 0.893942052010863
36.8333333333333 0.895331659970418
37 0.896719548006601
37.1666666666667 0.898105497652072
37.3333333333333 0.899489283996009
37.5 0.900870682137195
37.6666666666667 0.902249473129963
37.8333333333333 0.903625443287189
38 0.90499838373825
38.1666666666667 0.906368090316779
38.3333333333333 0.907734363617803
38.5 0.909097009139608
38.6666666666667 0.91045583746648
38.8333333333333 0.911810664466858
39 0.913161311495881
39.1666666666667 0.914507605594079
39.3333333333333 0.91584937967832
39.5 0.917186472722506
39.6666666666667 0.918518729926572
39.8333333333333 0.919846002872548
40 0.921168149666709
40.1666666666667 0.92248503506701
40.3333333333333 0.92379653059534
40.5 0.925102512871713
40.6666666666667 0.926402831686389
40.8333333333333 0.927697286611891
41 0.928985632981385
41.1666666666667 0.930267586398953
41.3333333333333 0.931542825974277
41.5 0.93281099699286
41.6666666666667 0.934071713385019
41.8333333333333 0.935324560178209
42 0.936569096024538
42.1666666666667 0.937804855846338
42.3333333333333 0.939031353616017
42.5 0.940248085270979
42.6666666666667 0.94145453175545
42.8333333333333 0.942650162174353
43 0.943834437036299
43.1666666666667 0.945006811567552
43.3333333333333 0.946166739067715
43.5 0.947313674278389
43.6666666666667 0.948447076737894
43.8333333333333 0.949566414088228
44 0.950671168192885
44.1666666666667 0.951760861261712
44.3333333333333 0.95283506524188
44.5 0.953893398373661
44.6666666666667 0.954935522921115
44.8333333333333 0.955961143484879
45 0.956970005548397
45.1666666666667 0.95796189408252
45.3333333333333 0.958936632125132
45.5 0.959894079300997
45.6666666666667 0.960834130272522
45.8333333333333 0.961756713125306
46 0.962661787698938
46.1666666666667 0.963549343876379
46.3333333333333 0.96441939984629
46.5 0.965272000352468
46.6666666666667 0.966107214943811
46.8333333333333 0.966925136237189
47 0.967725878204299
47.1666666666667 0.968509574492297
47.3333333333333 0.969276376786683
47.5 0.970026453223588
47.6666666666667 0.97075998685741
47.8333333333333 0.971477174188561
48 0.972178223755006
48.1666666666667 0.972863354790304
48.3333333333333 0.973532795950065
48.5 0.974186784107466
48.6666666666667 0.974825563218439
48.8333333333333 0.975449383256245
49 0.97605849921438
49.1666666666667 0.976653170176592
49.3333333333333 0.977233658452313
49.5 0.977800228775492
49.6666666666667 0.97835314756461
49.8333333333333 0.978892682241419
50 0.97941910060584
50.1666666666667 0.979932670264347
50.3333333333333 0.9804336581091
50.5 0.980922329845083
50.6666666666667 0.981398949562492
50.8333333333333 0.981863779351651
51 0.982317078957794
51.1666666666667 0.982759105473102
51.3333333333333 0.983190113063468
51.5 0.983610352727558
51.6666666666667 0.98402007208583
51.8333333333333 0.984419515197266
52 0.984808922409244
52.1666666666667 0.985188530201681
52.3333333333333 0.985558571095956
52.5 0.98591927355514
52.6666666666667 0.986270861909606
52.8333333333333 0.986613556299189
53 0.986947572630425
53.1666666666667 0.987273122547485
53.3333333333333 0.987590413415491
53.5 0.987899648315037
53.6666666666667 0.988201026046777
53.8333333333333 0.988494741145056
54 0.988780983899625
54.1666666666667 0.989059940384561
54.3333333333333 0.989331792493566
54.5 0.989596717980913
54.6666666666667 0.989854890507337
54.8333333333333 0.99010647969025
55 0.990351651157697
55.1666666666667 0.990590566605525
55.3333333333333 0.990823383857287
55.5 0.991050256926444
55.6666666666667 0.991271336080451
55.8333333333333 0.991486767906327
56 0.991696695377574
56.1666666666667 0.991901257921873
56.3333333333333 0.992100591489074
56.5 0.99229482862052
56.6666666666667 0.992484098518169
56.8333333333333 0.992668527113018
57 0.992848237154437
57.1666666666667 0.993023348218579
57.3333333333333 0.993193976835499
57.5 0.993360236536448
57.6666666666667 0.993522237920441
57.8333333333333 0.993680088719982
58 0.993833893865841
58.1666666666667 0.993983755550846
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683723284
0.166666666666667 0.0176666536164354
0.333333333333333 0.0259999803365638
0.5 0.0343333069965547
0.666666666666667 0.0426666335953212
0.833333333333333 0.0509999601317555
1 0.0593332866047177
1.16666666666667 0.0676666130130357
1.33333333333333 0.0759999393555174
1.5 0.0843332656310148
1.66666666666667 0.0926665918387269
1.83333333333333 0.100999917978095
2 0.109333244049468
2.16666666666667 0.117666570056195
2.33333333333333 0.125999895992561
2.5 0.13433322186216
2.66666666666667 0.142666548134171
2.83333333333333 0.150999873776945
3 0.159333199249903
3.16666666666667 0.167666524459223
3.33333333333333 0.175999849260043
3.5 0.18433317324626
3.66666666666667 0.192666497374875
3.83333333333333 0.200999820841184
4 0.209333144327893
4.16666666666667 0.217666469177808
4.33333333333333 0.22599979007173
4.5 0.234094945379429
4.66666666666667 0.241923420908696
4.83333333333333 0.249544253524668
5 0.257000516282606
5.16666666666667 0.264324120765825
5.33333333333333 0.271539725771106
5.5 0.278668340089818
5.66666666666667 0.285728829555406
5.83333333333333 0.292738723054239
6 0.299713265366119
6.16666666666667 0.306664740108253
6.33333333333333 0.3136025593387
6.5 0.320531401514746
6.66666666666667 0.327455837603583
6.83333333333333 0.334382420142258
7 0.341319749751835
7.16666666666667 0.34827632070027
7.33333333333333 0.355254914073051
7.5 0.362252098645976
7.66666666666667 0.369258643301037
7.83333333333333 0.37626465477382
8 0.383264870028974
8.16666666666667 0.390258375113848
8.33333333333333 0.397246928562711
8.5 0.404225817633101
8.66666666666667 0.41118107173403
8.83333333333333 0.418093817925198
9 0.424946441140389
9.16666666666667 0.431731165865962
9.33333333333333 0.438448736598531
9.5 0.445105774525092
9.66666666666667 0.451709147557015
9.83333333333333 0.458260506777821
10 0.464756902511739
10.1666666666667 0.471191674451849
10.3333333333333 0.477556904905852
10.5 0.483845389404658
10.6666666666667 0.490050575223519
10.8333333333333 0.496166551739166
11 0.502188238141863
11.1666666666667 0.508111552166695
11.3333333333333 0.513932485393805
11.5 0.519646496730538
11.6666666666667 0.525249168870871
11.8333333333333 0.530735823705252
12 0.536101942417568
12.1666666666667 0.541343503585792
12.3333333333333 0.54645718183196
12.5 0.551440585793236
12.6666666666667 0.556292392377992
12.8333333333333 0.561012313824989
13 0.565601035852057
13.1666666666667 0.570060143377186
13.3333333333333 0.574392637547678
13.5 0.578603551524399
13.6666666666667 0.582699427294775
13.8333333333333 0.586687797142325
14 0.590576774742579
14.1666666666667 0.594374744385205
14.3333333333333 0.598089966206717
14.5 0.601730126453214
14.6666666666667 0.605302359475902
14.8333333333333 0.608813500047223
15 0.612270194652056
15.1666666666667 0.61567874770927
15.3333333333333 0.6190450506144
15.5 0.622374374308393
15.6666666666667 0.625670849234498
15.8333333333333 0.628937591235
16 0.632176904330977
16.1666666666667 0.635390425304774
16.3333333333333 0.63857922775837
16.5 0.641743898014049
16.6666666666667 0.644884593833885
16.8333333333333 0.648001436119472
17 0.651095162778547
17.1666666666667 0.654167002949441
17.3333333333333 0.657218522300568
17.5 0.660251528279934
17.6666666666667 0.663268014649728
17.8333333333333 0.666270131780195
18 0.669260173976836
18.1666666666667 0.672240473070462
18.3333333333333 0.675212803918882
18.5 0.678178307763624
18.6666666666667 0.681137631831885
18.8333333333333 0.68409101386783
19 0.687038332243605
19.1666666666667 0.689979134846372
19.3333333333333 0.692912655068722
19.5 0.695837820985773
19.6666666666667 0.69875340336579
19.8333333333333 0.701658304876554
20 0.704551523438943
20.1666666666667 0.707432016904796
20.3333333333333 0.710298649314325
20.5 0.713150238919267
20.6666666666667 0.715985591514624
20.8333333333333 0.718803522137096
21 0.721602869284983
21.1666666666667 0.724382491452879
21.3333333333333 0.727141254451018
21.5 0.729878040279232
21.6666666666667 0.732591755215187
21.8333333333333 0.735281335679177
22 0.737945752674577
22.1666666666667 0.740584015288472
22.3333333333333 0.743195173543843
22.5 0.745778320776486
22.6666666666667 0.748332610549674
22.8333333333333 0.750857348592642
23 0.75335200692967
23.1666666666667 0.755816200823186
23.3333333333333 0.758249672510711
23.5 0.760652279012681
23.6666666666667 0.763023982319611
23.8333333333333 0.765364841075893
24 0.76767500301825
24.1666666666667 0.769954698060413
24.3333333333333 0.77220423165389
24.5 0.774423971559713
24.6666666666667 0.776614332528336
24.8333333333333 0.778775773621919
25 0.780908795723438
25.1666666666667 0.783013938444579
25.3333333333333 0.785091776792708
25.5 0.787142917809678
25.6666666666667 0.789167997307052
25.8333333333333 0.791167676769374
26 0.79314264049184
26.1666666666667 0.795093592836733
26.3333333333333 0.797021255876611
26.5 0.798926347617862
26.6666666666667 0.800809530028749
26.8333333333333 0.802671414739851
27 0.804512585179549
27.1666666666667 0.806333609726221
27.3333333333333 0.808135035539291
27.5 0.80991738495937
27.6666666666667 0.811681154366388
27.8333333333333 0.813426814023078
28 0.815154808753542
28.1666666666667 0.816865558893616
28.3333333333333 0.818559461380815
28.5 0.820236890884544
28.6666666666667 0.821898200924127
28.8333333333333 0.823543733594214
29 0.825173874970875
29.1666666666667 0.826789064155951
29.3333333333333 0.828389780164622
29.5 0.829976534075311
29.6666666666667 0.831549864246318
29.8333333333333 0.833110333317677
30 0.834658526280707
30.1666666666667 0.836195049214085
30.3333333333333 0.837720528462315
30.5 0.839235610132546
30.6666666666667 0.840740959841262
30.8333333333333 0.842237262673684
31 0.843725223336801
31.1666666666667 0.845205566497416
31.3333333333333 0.846679037302934
31.5 0.848146401129315
31.6666666666667 0.849608396237714
31.8333333333333 0.851065673913903
32 0.852518811744652
32.1666666666667 0.853968325235584
32.3333333333333 0.855414674451828
32.5 0.856858267859437
32.6666666666667 0.858299464569454
32.8333333333333 0.859738575651796
33 0.861175864893293
33.1666666666667 0.862611549213992
33.3333333333333 0.864045798868185
33.5 0.865478737508559
33.6666666666667 0.866910442166159
33.8333333333333 0.868340943184889
34 0.869770224141777
34.1666666666667 0.871198221780403
34.3333333333333 0.872624825982887
34.5 0.874049881889571
34.6666666666667 0.875473223124686
34.8333333333333 0.876894693653168
35 0.878314141892738
35.1666666666667 0.879731417082425
35.3333333333333 0.881146367395445
35.5 0.882558838993774
35.6666666666667 0.883968675592029
35.8333333333333 0.885375718298175
36 0.886779805606209
36.1666666666667 0.888180773473888
36.3333333333333 0.889578455449594
36.5 0.890972682828976
36.6666666666667 0.892363284830931
36.8333333333333 0.8937500887872
37 0.895132920342304
37.1666666666667 0.896511603661883
37.3333333333333 0.897885961648139
37.5 0.899255816236678
37.6666666666667 0.900620993278325
37.8333333333333 0.901981329344619
38 0.903336671080138
38.1666666666667 0.904686874440147
38.3333333333333 0.906031804282299
38.5 0.907371334135442
38.6666666666667 0.908705346053617
38.8333333333333 0.910033730507706
39 0.911356386290346
39.1666666666667 0.91267322042168
39.3333333333333 0.913984148049796
39.5 0.915289092343194
39.6666666666667 0.91658798437411
39.8333333333333 0.917880762992628
40 0.919167374691784
40.1666666666667 0.920447773464238
40.3333333333333 0.92172192065095
40.5 0.922989852581943
40.6666666666667 0.924251470435891
40.8333333333333 0.925506752913527
41 0.926755642216472
41.1666666666667 0.927997967413704
41.3333333333333 0.929233673848063
41.5 0.930462592211125
41.6666666666667 0.931684525628005
41.8333333333333 0.932899250850106
42 0.934106519655236
42.1666666666667 0.935306060390874
42.3333333333333 0.936497579627778
42.5 0.937680763906429
42.6666666666667 0.938855281565951
42.8333333333333 0.940020784648186
43 0.941176910870067
43.1666666666667 0.942323285657064
43.3333333333333 0.943459524229746
43.5 0.944585233734406
43.6666666666667 0.945700015407591
43.8333333333333 0.946803466763262
44 0.947895183790399
44.1666666666667 0.948974763148054
44.3333333333333 0.950041804417924
44.5 0.95109592203508
44.6666666666667 0.952136764788509
44.8333333333333 0.953164015094428
45 0.954177386792844
45.1666666666667 0.955176623672088
45.3333333333333 0.956161498349146
45.5 0.957131811310016
45.6666666666667 0.958087390008705
45.8333333333333 0.959028087974085
46 0.959953783900988
46.1666666666667 0.960864380716435
46.3333333333333 0.961759804619557
46.5 0.962640004097818
46.6666666666667 0.963504948924049
46.8333333333333 0.964354629139702
47 0.965189054029957
47.1666666666667 0.966008251096209
47.3333333333333 0.9668122650312
47.5 0.967601156701664
47.6666666666667 0.968375002142928
47.8333333333333 0.969133891569459
48 0.969877928404894
48.1666666666667 0.970607228334648
48.3333333333333 0.971321918383761
48.5 0.972022136022361
48.6666666666667 0.972708028300373
48.8333333333333 0.973379751012832
49 0.974037467897689
49.1666666666667 0.974681349866351
49.3333333333333 0.975311574267718
49.5 0.975928324186059
49.6666666666667 0.976531787772806
49.8333333333333 0.977122157612185
50 0.977699630120366
50.1666666666667 0.978264688790664
50.3333333333333 0.978817224008955
50.5 0.979357451682604
50.6666666666667 0.97988527496871
50.8333333333333 0.980401247306049
51 0.980905567815655
51.1666666666667 0.981398439696542
51.3333333333333 0.981880068517151
51.5 0.982350661047667
51.6666666666667 0.982810424434543
51.8333333333333 0.983259565594836
52 0.983698290754651
52.1666666666667 0.984126805084544
52.3333333333333 0.984545312402311
52.5 0.984954014924431
52.6666666666667 0.985353113054134
52.8333333333333 0.985742805198217
53 0.986123287607331
53.1666666666667 0.986494754236093
53.3333333333333 0.986857396620392
53.5 0.987211403769935
53.6666666666667 0.987556962074478
53.8333333333333 0.987894255222488
54 0.988223464131157
54.1666666666667 0.988544766886835
54.3333333333333 0.988858338695031
54.5 0.989164351839206
54.6666666666667 0.989462975647666
54.8333333333333 0.989754376467862
55 0.990038717647502
55.1666666666667 0.990316159521867
55.3333333333333 0.990587611135602
55.5 0.990852397491839
55.6666666666667 0.99110989391737
55.8333333333333 0.991361156193116
56 0.99160631115483
56.1666666666667 0.991845489018075
56.3333333333333 0.992078821186645
56.5 0.992306438832437
56.6666666666667 0.992528471977697
56.8333333333333 0.992745048904822
57 0.992956295779999
57.1666666666667 0.993162336416584
57.3333333333333 0.993363292129815
57.5 0.993559281651187
57.6666666666667 0.993750421081735
57.8333333333333 0.993936823870486
58 0.994118600808977
58.1666666666667 0.994295860035712
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683719577
0.166666666666667 0.0176666536163182
0.333333333333333 0.0259999803363355
0.5 0.0343333069961939
0.666666666666667 0.042666633594818
0.833333333333333 0.0509999601311147
1 0.0593332866039836
1.16666666666667 0.0676666130123335
1.33333333333333 0.0759999393551392
1.5 0.0843332656322241
1.66666666666667 0.0926665918530645
1.83333333333333 0.10099991807763
2 0.109333244280001
2.16666666666667 0.117666570208987
2.33333333333333 0.125999895935107
2.5 0.13433322299292
2.66666666666667 0.142666548171623
2.83333333333333 0.150999872865502
3 0.159333197132636
3.16666666666667 0.167666521083989
3.33333333333333 0.175999844335008
3.5 0.184333166244774
3.66666666666667 0.192666490956024
3.83333333333333 0.200999811310344
4 0.209333130906832
4.16666666666667 0.217379782099298
4.33333333333333 0.225165273515493
4.5 0.232746938690825
4.66666666666667 0.240169106767378
4.83333333333333 0.247466022634755
5 0.254662718049757
5.16666666666667 0.261777496648152
5.33333333333333 0.268823929891441
5.5 0.275813144952478
5.66666666666667 0.282754986720018
5.83333333333333 0.289658376165856
6 0.29653090189613
6.16666666666667 0.3033771436454
6.33333333333333 0.310198783840534
6.5 0.316994680778133
6.66666666666667 0.323763398748587
6.83333333333333 0.330506829157682
7 0.337230178954508
7.16666666666667 0.343941536469906
7.33333333333333 0.350647872522853
7.5 0.357352209989911
7.66666666666667 0.364054050468756
7.83333333333333 0.370750311368558
8 0.377440791981472
8.16666666666667 0.38413052173679
8.33333333333333 0.390829360885848
8.5 0.397550326982123
8.66666666666667 0.404302155933199
8.83333333333333 0.411087439026979
9 0.417902464482408
9.16666666666667 0.424739671262665
9.33333333333333 0.431595853483088
9.5 0.438472489769771
9.66666666666667 0.445374596960514
9.83333333333333 0.45230563300272
10 0.459261060464165
10.1666666666667 0.466227989079148
10.3333333333333 0.47318558179201
10.5 0.480108457762029
10.6666666666667 0.486969073647307
10.8333333333333 0.493738445104784
11 0.50038732976672
11.1666666666667 0.506887872065621
11.3333333333333 0.513215607512527
11.5 0.51935253625643
11.6666666666667 0.525287793196606
11.8333333333333 0.531015847956349
12 0.536535728044662
12.1666666666667 0.541850232835557
12.3333333333333 0.546965032020925
12.5 0.551887942570446
12.6666666666667 0.55662822522327
12.8333333333333 0.561195920776292
13 0.565601353039196
13.1666666666667 0.569854783703428
13.3333333333333 0.573966692933374
13.5 0.577948162465443
13.6666666666667 0.581810413484197
13.8333333333333 0.585564461195532
14 0.589220916323751
14.1666666666667 0.592789887878425
14.3333333333333 0.596280909169414
14.5 0.59970269853929
14.6666666666667 0.603063195529676
14.8333333333333 0.606369688328398
15 0.609628827217268
15.1666666666667 0.612846663063185
15.3333333333333 0.616028712811225
15.5 0.619180027827439
15.6666666666667 0.622305066599462
15.8333333333333 0.62540737587771
16 0.628489710779608
16.1666666666667 0.631554171090165
16.3333333333333 0.634602296929216
16.5 0.637635136218013
16.6666666666667 0.640653292559558
16.8333333333333 0.643656959599555
17 0.646646052159467
17.1666666666667 0.649620816626257
17.3333333333333 0.652581929053238
17.5 0.655530372667707
17.6666666666667 0.658467358525781
17.8333333333333 0.661394275770817
18 0.664312662008418
18.1666666666667 0.667224187387843
18.3333333333333 0.670130647081439
18.5 0.673033720699684
18.6666666666667 0.675934468412723
18.8333333333333 0.678833378400019
19 0.681730455360599
19.1666666666667 0.684625273456381
19.3333333333333 0.687517007267723
19.5 0.690404449786388
19.6666666666667 0.693286023567451
19.8333333333333 0.696159792461349
20 0.699023649390751
20.1666666666667 0.701875566447493
20.3333333333333 0.704713561425001
20.5 0.707535693812798
20.6666666666667 0.710340090578141
20.8333333333333 0.713124968181475
21 0.715888647857748
21.1666666666667 0.718629565962326
21.3333333333333 0.721346280531356
21.5 0.724037464284257
21.6666666666667 0.726701887855742
21.8333333333333 0.729338423518907
22 0.73194604830955
22.1666666666667 0.734523844526896
22.3333333333333 0.737070998371346
22.5 0.739586797252958
22.6666666666667 0.7420706261299
22.8333333333333 0.74452196315518
23 0.746940375933429
23.1666666666667 0.749325562601993
23.3333333333333 0.751677396517333
23.5 0.753995901198503
23.6666666666667 0.756281227402432
23.8333333333333 0.758533635348991
24 0.760753480280127
24.1666666666667 0.762941200279931
24.3333333333333 0.765097305721132
24.5 0.767222369960262
24.6666666666667 0.769317021052383
24.8333333333333 0.771381934341129
25 0.773417823290028
25.1666666666667 0.775425425424599
25.3333333333333 0.777405497790921
25.5 0.77935881447394
25.6666666666667 0.781286163946669
25.8333333333333 0.783188346485142
26 0.785066171775121
26.1666666666667 0.786920456772523
26.3333333333333 0.788752023842841
26.5 0.79056169918444
26.6666666666667 0.792350311525128
26.8333333333333 0.794118691082868
27 0.795867668773839
27.1666666666667 0.79759807396348
27.3333333333333 0.799310706513587
27.5 0.801006320076247
27.6666666666667 0.802685630217833
27.8333333333333 0.804349316080683
28 0.805998019878846
28.1666666666667 0.807632348066216
28.3333333333333 0.809252872930616
28.5 0.810860134340158
28.6666666666667 0.812454641505201
28.8333333333333 0.81403687468324
29 0.815607286790814
29.1666666666667 0.817166304907274
29.3333333333333 0.818714331666836
29.5 0.820251746541554
29.6666666666667 0.821778907020963
29.8333333333333 0.823296155397887
30 0.824803856737577
30.1666666666667 0.826302407690208
30.3333333333333 0.827792229876538
30.5 0.829273766062201
30.6666666666667 0.830747478036529
30.8333333333333 0.832213845525147
31 0.83367336574533
31.1666666666667 0.835126553377451
31.3333333333333 0.836573940822372
31.5 0.838016078671864
31.6666666666667 0.839453536352518
31.8333333333333 0.840886902923669
32 0.842316788022052
32.1666666666667 0.843743822953546
32.3333333333333 0.845168661937401
32.5 0.846591983512006
32.6666666666667 0.848014491616503
32.8333333333333 0.849436881254493
33 0.850859785153648
33.1666666666667 0.852283780249497
33.3333333333333 0.853709395231761
33.5 0.855137114595006
33.6666666666667 0.856567380604857
33.8333333333333 0.85800059398958
34 0.859437113823595
34.1666666666667 0.860877256873678
34.3333333333333 0.86232129656771
34.5 0.863769461683009
34.6666666666667 0.86522193481677
34.8333333333333 0.866678850682573
35 0.868140294267652
35.1666666666667 0.869606298881734
35.3333333333333 0.871076844127691
35.5 0.872551853825559
35.6666666666667 0.874031195422855
35.8333333333333 0.875514710446949
36 0.877002240863762
36.1666666666667 0.878493623661806
36.3333333333333 0.879988686855238
36.5 0.881487247151864
36.6666666666667 0.882989108551704
36.8333333333333 0.884494061471552
37 0.886001882174135
37.1666666666667 0.887512332382063
37.3333333333333 0.889025159012811
37.5 0.890540094001876
37.6666666666667 0.892056854198262
37.8333333333333 0.893575141325706
38 0.895094642008098
38.1666666666667 0.896615027860125
38.3333333333333 0.898135955645543
38.5 0.899657067790674
38.6666666666667 0.901178000617492
38.8333333333333 0.902698392616322
39 0.904217883822617
39.1666666666667 0.905736115468522
39.3333333333333 0.907252730083571
39.5 0.908767371837138
39.6666666666667 0.910279687011987
39.8333333333333 0.911789324549601
40 0.913295936634186
40.1666666666667 0.914799179296623
40.3333333333333 0.916298713027065
40.5 0.91779420338762
40.6666666666667 0.919285321624628
40.8333333333333 0.920771745264531
41 0.922253158700995
41.1666666666667 0.923729253763091
41.3333333333333 0.925199728952356
41.5 0.926664250225268
41.6666666666667 0.92812241104016
41.8333333333333 0.92957374021305
42 0.931017709102476
42.1666666666667 0.932453736997709
42.3333333333333 0.933881195784351
42.5 0.935299414431508
42.6666666666667 0.936707683570478
42.8333333333333 0.938105260290553
43 0.939491373199587
43.1666666666667 0.940865227753838
43.3333333333333 0.942226011831536
43.5 0.943572901511862
43.6666666666667 0.944905067006009
43.8333333333333 0.94622167868131
44 0.947521913109112
44.1666666666667 0.948804959085228
44.3333333333333 0.950070023467606
44.5 0.951316348479784
44.6666666666667 0.952543251503775
44.8333333333333 0.953750127548523
45 0.95493644483378
45.1666666666667 0.956101741708895
45.3333333333333 0.957245624102454
45.5 0.958367763101245
45.6666666666667 0.959467892469136
45.8333333333333 0.960545806028204
46 0.96160135488296
46.1666666666667 0.96263444449863
46.3333333333333 0.963645031659143
46.5 0.964633121336855
46.6666666666667 0.965598763507778
46.8333333333333 0.96654204994525
47 0.967463111022753
47.1666666666667 0.968362112553608
47.3333333333333 0.969239252691947
47.5 0.970094758915875
47.6666666666667 0.970928885110368
47.8333333333333 0.971741908764145
48 0.972534128291673
48.1666666666667 0.97330586048882
48.3333333333333 0.9740574381275
48.5 0.974789207693148
48.6666666666667 0.975501527266598
48.8333333333333 0.976194764549877
49 0.976869295034289
49.1666666666667 0.977525500307787
49.3333333333333 0.978163766497694
49.5 0.978784482843964
49.6666666666667 0.979388040397587
49.8333333333333 0.979974830838278
50 0.980545245405254
50.1666666666667 0.981099673934733
50.3333333333333 0.981638503997692
50.5 0.98216212013333
50.6666666666667 0.982670903162747
50.8333333333333 0.983165229594118
51 0.983645471096274
51.1666666666667 0.984111994043206
51.3333333333333 0.984565159122213
51.5 0.985005321000394
51.6666666666667 0.985432828044426
51.8333333333333 0.98584802208887
52 0.986251238248549
52.1666666666667 0.986642804770812
52.3333333333333 0.987023042923791
52.5 0.987392266917039
52.6666666666667 0.987750783851194
52.8333333333333 0.988098893693577
53 0.988436889276865
53.1666666666667 0.988765056318237
53.3333333333333 0.989083673456573
53.5 0.989393012305524
53.6666666666667 0.989693337520444
53.8333333333333 0.989984906877357
54 0.990267971362314
54.1666666666667 0.99054277526962
54.3333333333333 0.99080955630759
54.5 0.991068545710575
54.6666666666667 0.991319968356166
54.8333333333333 0.991564042886697
55 0.991800981833718
55.1666666666667 0.992030991754034
55.3333333333333 0.992254273334896
55.5 0.992471021546821
55.6666666666667 0.992681425766916
55.8333333333333 0.992885669909743
56 0.99308393255782
56.1666666666667 0.993276387091368
56.3333333333333 0.993463201816968
56.5 0.993644540094819
56.6666666666667 0.993820560464339
56.8333333333333 0.993991416767903
57 0.994157258272472
57.1666666666667 0.994318229788996
57.3333333333333 0.994474471789415
57.5 0.994626120521152
57.6666666666667 0.994773308118985
57.8333333333333 0.994916162714214
58 0.995054808541063
58.1666666666667 0.99518936604024
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683755024
0.166666666666667 0.0176666536173254
0.333333333333333 0.0259999803393713
0.5 0.0343333070044976
0.666666666666667 0.0426666336127752
0.833333333333333 0.0509999601648804
1 0.0593332866435659
1.16666666666667 0.0676666130728892
1.33333333333333 0.0759999394507074
1.5 0.0843332657252907
1.66666666666667 0.092666591931363
1.83333333333333 0.100999918067658
2 0.109333244204788
2.16666666666667 0.117666570168434
2.33333333333333 0.125999896003449
2.5 0.134333221807696
2.66666666666667 0.142666547410109
2.83333333333333 0.150999872966402
3 0.159333198297771
3.16666666666667 0.167666523572655
3.33333333333333 0.175999848585589
3.5 0.184333175021182
3.66666666666667 0.192666499680206
3.83333333333333 0.200999823793928
4 0.209333153056197
4.16666666666667 0.217495266369974
4.33333333333333 0.225437099641158
4.5 0.233200868968687
4.66666666666667 0.240821912679117
4.83333333333333 0.24832912032425
5 0.255744375996711
5.16666666666667 0.26308435836001
5.33333333333333 0.270362232776312
5.5 0.277589902500154
5.66666666666667 0.284778856046908
5.83333333333333 0.29194041118169
6 0.299084554146992
6.16666666666667 0.306218426525091
6.33333333333333 0.313346331165451
6.5 0.320468449757211
6.66666666666667 0.327585431391272
6.83333333333333 0.334700768207974
7 0.341820767379753
7.16666666666667 0.348951915698078
7.33333333333333 0.356094938041947
7.5 0.363244431103306
7.66666666666667 0.370389601323014
7.83333333333333 0.377520740584469
8 0.384633854610695
8.16666666666667 0.391730186675053
8.33333333333333 0.398813247891073
8.5 0.405878796234896
8.66666666666667 0.41291383643633
8.83333333333333 0.419900233299619
9 0.426822079791699
9.16666666666667 0.433673000346356
9.33333333333333 0.440453987138267
9.5 0.447170636252792
9.66666666666667 0.453825751086046
9.83333333333333 0.460415998563995
10 0.46693300808128
10.1666666666667 0.473364737544073
10.3333333333333 0.479698847395924
10.5 0.485923903030082
10.6666666666667 0.492029420258993
10.8333333333333 0.498006048399263
11 0.503845928843198
11.1666666666667 0.509542857598137
11.3333333333333 0.515092155237247
11.5 0.520491146218593
11.6666666666667 0.525738969210727
11.8333333333333 0.530835913832745
12 0.535783442536442
12.1666666666667 0.540584085122558
12.3333333333333 0.545241258733898
12.5 0.549759147374439
12.6666666666667 0.554142574355527
12.8333333333333 0.558396792282801
13 0.562527305779493
13.1666666666667 0.566539729455219
13.3333333333333 0.570439717878003
13.5 0.574233437355236
13.6666666666667 0.577927713889701
13.8333333333333 0.581529721963298
14 0.585046757457549
14.1666666666667 0.588486085182125
14.3333333333333 0.591854842761878
14.5 0.595159971759509
14.6666666666667 0.598408005302668
14.8333333333333 0.60160498914977
15 0.604756566787826
15.1666666666667 0.607868033203826
15.3333333333333 0.610944346334626
15.5 0.613990132306246
15.6666666666667 0.617009707486739
15.8333333333333 0.620007094029254
16 0.622985755370916
16.1666666666667 0.625948424742368
16.3333333333333 0.628897224566554
16.5 0.631833759054343
16.6666666666667 0.634759179160727
16.8333333333333 0.637674228142532
17 0.640579273542688
17.1666666666667 0.643474329772666
17.3333333333333 0.646359162427574
17.5 0.649233844311035
17.6666666666667 0.652098866128838
17.8333333333333 0.654955023287809
18 0.657803341953308
18.1666666666667 0.660645032375718
18.3333333333333 0.663481460830848
18.5 0.666314134313722
18.6666666666667 0.669144694059557
18.8333333333333 0.671974822390733
19 0.674805720136921
19.1666666666667 0.677638015796273
19.3333333333333 0.680471861708833
19.5 0.683306990877593
19.6666666666667 0.686142749086872
19.8333333333333 0.688978112166218
20 0.6918116950084
20.1666666666667 0.694641756886767
20.3333333333333 0.697466250536922
20.5 0.700283122098171
20.6666666666667 0.703090385759665
20.8333333333333 0.705886081387039
21 0.708668280052489
21.1666666666667 0.711435109617111
21.3333333333333 0.714184775884101
21.5 0.716915577526912
21.6666666666667 0.719625916622913
21.8333333333333 0.722314304459937
22 0.724979347443607
22.1666666666667 0.727619740414831
22.3333333333333 0.730234273314343
22.5 0.73282183489058
22.6666666666667 0.735381413974924
22.8333333333333 0.737912099092173
23 0.740413076735864
23.1666666666667 0.742883628687991
23.3333333333333 0.745323128606945
23.5 0.747731045317204
23.6666666666667 0.75010700694769
23.8333333333333 0.752450816291936
24 0.754762423257077
24.1666666666667 0.757041903918145
24.3333333333333 0.759289444066615
24.5 0.761505325648817
24.6666666666667 0.763689915160936
24.8333333333333 0.765843653458918
25 0.767967046667546
25.1666666666667 0.770060658001517
25.3333333333333 0.772125100234219
25.5 0.774161023341516
25.6666666666667 0.776169102681923
25.8333333333333 0.77815003598185
26 0.780104540515386
26.1666666666667 0.782033350176065
26.3333333333333 0.783937212649533
26.5 0.785816886799573
26.6666666666667 0.787673140317279
26.8333333333333 0.789506747653955
27 0.791318488238548
27.1666666666667 0.793109144970279
27.3333333333333 0.794879502971975
27.5 0.796630348587383
27.6666666666667 0.798362459233642
27.8333333333333 0.800076568560125
28 0.801773366898692
28.1666666666667 0.803453508651423
28.3333333333333 0.805117615586404
28.5 0.806766276994513
28.6666666666667 0.808400050153365
28.8333333333333 0.810019461410719
29 0.811625007558576
29.1666666666667 0.813217157313137
29.3333333333333 0.814796352799041
29.5 0.816363010984283
29.6666666666667 0.817917525039556
29.8333333333333 0.819460265611259
30 0.820991582005945
30.1666666666667 0.82251180359399
30.3333333333333 0.824021261786957
30.5 0.825520320870759
30.6666666666667 0.827009372933681
30.8333333333333 0.828488832468924
31 0.829959133208302
31.1666666666667 0.831420726295432
31.3333333333333 0.832874079277826
31.5 0.834319675614766
31.6666666666667 0.835758014525186
31.8333333333333 0.837189611074546
32 0.838614996443916
32.1666666666667 0.840034718350227
32.3333333333333 0.841449341602124
32.5 0.842859448785259
32.6666666666667 0.844265641076767
32.8333333333333 0.845668539192612
33 0.847068784474266
33.1666666666667 0.848467035723583
33.3333333333333 0.84986391766637
33.5 0.851259994491651
33.6666666666667 0.852655779660643
33.8333333333333 0.854051741989526
34 0.855448309059762
34.1666666666667 0.856845869029414
34.3333333333333 0.858244771464891
34.5 0.859645327552411
34.6666666666667 0.861047809899612
34.8333333333333 0.862452452053014
35 0.863859447808616
35.1666666666667 0.865268950365956
35.3333333333333 0.866681071361151
35.5 0.868095879806606
35.6666666666667 0.869513400961368
35.8333333333333 0.870933615154783
36 0.87235645658616
36.1666666666667 0.873781812707758
36.3333333333333 0.875209546510053
36.5 0.876639523928365
36.6666666666667 0.878071610286683
36.8333333333333 0.879505666839176
37 0.880941548802506
37.1666666666667 0.882379104223014
37.3333333333333 0.883818173313581
37.5 0.885258588057651
37.6666666666667 0.886700171968715
37.8333333333333 0.888142739944122
38 0.889586098180163
38.1666666666667 0.891030044130862
38.3333333333333 0.892474366501543
38.5 0.89391884527295
38.6666666666667 0.89536325175427
38.8333333333333 0.896807348664753
39 0.898250890244375
39.1666666666667 0.899693622819215
39.3333333333333 0.90113529226708
39.5 0.902575649551756
39.6666666666667 0.904014449970553
39.8333333333333 0.905451452753296
40 0.906886420973424
40.1666666666667 0.908319121623268
40.3333333333333 0.909749325774368
40.5 0.911176808780356
40.6666666666667 0.912601350499495
40.8333333333333 0.914022735524142
41 0.915440753410063
41.1666666666667 0.916855198901218
41.3333333333333 0.918265872148297
41.5 0.919672578918498
41.6666666666667 0.921075130795463
41.8333333333333 0.922473345368297
42 0.923867046408743
42.1666666666667 0.925256061819718
42.3333333333333 0.926640186337998
42.5 0.928019155100461
42.6666666666667 0.929392649732247
42.8333333333333 0.930760302897823
43 0.932121701559615
43.1666666666667 0.933476389694853
43.3333333333333 0.93482387086328
43.5 0.936163610831533
43.6666666666667 0.937495040361409
43.8333333333333 0.938817558215866
44 0.940130534406571
44.1666666666667 0.941433313672898
44.3333333333333 0.942725219265054
44.5 0.944005556854559
44.6666666666667 0.945273618712632
44.8333333333333 0.946528688043342
45 0.947770043454322
45.1666666666667 0.948996963525672
45.3333333333333 0.95020873153326
45.5 0.951404654910607
45.6666666666667 0.952584097012277
45.8333333333333 0.953746477183585
46 0.954891268259297
46.1666666666667 0.956017995080473
46.3333333333333 0.95712623342799
46.5 0.958215609061183
46.6666666666667 0.959285796704997
46.8333333333333 0.960336518912311
47 0.961367544773032
47.1666666666667 0.962378688465806
47.3333333333333 0.96336980766133
47.5 0.964340801793048
47.6666666666667 0.9652916102145
47.8333333333333 0.966222210263927
48 0.967132615256983
48.1666666666667 0.968022872427867
48.3333333333333 0.96889306083823
48.5 0.969743289271928
48.6666666666667 0.970573694132241
48.8333333333333 0.971384437356642
49 0.972175704362562
49.1666666666667 0.972947702035984
49.3333333333333 0.973700656773307
49.5 0.97443481258448
49.6666666666667 0.975150429265457
49.8333333333333 0.975847780645335
50 0.976527152912711
50.1666666666667 0.977188843024569
50.3333333333333 0.977833157199894
50.5 0.978460409499229
50.6666666666667 0.979070920490504
50.8333333333333 0.979665016000708
51 0.980243025952289
51.1666666666667 0.980805283282628
51.3333333333333 0.981352122944414
51.5 0.981883880984391
51.6666666666667 0.982400893697602
51.8333333333333 0.982903496859222
52 0.983392025005401
52.1666666666667 0.983866810809348
52.3333333333333 0.984328184500065
52.5 0.984776473344716
52.6666666666667 0.985212001186179
52.8333333333333 0.985635088032284
53 0.986046049693348
53.1666666666667 0.98644519746467
53.3333333333333 0.98683283785078
53.5 0.98720927232833
53.6666666666667 0.987574797144647
53.8333333333333 0.987929703149131
54 0.988274275654776
54.1666666666667 0.988608794327269
54.3333333333333 0.988933533099257
54.5 0.989248760107509
54.6666666666667 0.989554737650851
54.8333333333333 0.989851722166881
55 0.990139964225607
55.1666666666667 0.990419708538293
55.3333333333333 0.990691193979896
55.5 0.990954653623629
55.6666666666667 0.991210314786206
55.8333333333333 0.991458399082665
56 0.991699122489542
56.1666666666667 0.991932695414761
56.3333333333333 0.99215932278717
56.5 0.992379204104121
56.6666666666667 0.992592533550874
56.8333333333333 0.992799500080197
57 0.993000287505988
57.1666666666667 0.993195074599423
57.3333333333333 0.993384035187075
57.5 0.993567338250514
57.6666666666667 0.993745148026926
57.8333333333333 0.993917624110351
58 0.994084921553177
58.1666666666667 0.994247190967562
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683732044
0.166666666666667 0.0176666536166641
0.333333333333333 0.0259999803369817
0.5 0.034333306997196
0.666666666666667 0.0426666335962044
0.833333333333333 0.0509999601328854
1 0.0593332866060895
1.16666666666667 0.0676666130146821
1.33333333333333 0.0759999393575321
1.5 0.0843332656334527
1.66666666666667 0.0926665918413238
1.83333333333333 0.100999917980068
2 0.109333244048567
2.16666666666667 0.117666570045824
2.33333333333333 0.125999895971356
2.5 0.134333221825081
2.66666666666667 0.14266654759991
2.83333333333333 0.150999873300601
3 0.159333198929577
3.16666666666667 0.167666524488186
3.33333333333333 0.175999850077799
3.5 0.184333175433397
3.66666666666667 0.192666500726294
3.83333333333333 0.200999831128116
4 0.209088595356241
4.16666666666667 0.216913937513441
4.33333333333333 0.224528071661971
4.5 0.231971956092124
4.66666666666667 0.239278865632191
4.83333333333333 0.246475836516836
5 0.253583282051327
5.16666666666667 0.260616507228805
5.33333333333333 0.267587096548374
5.5 0.274504692781863
5.66666666666667 0.281378133385161
5.83333333333333 0.288215692829002
6 0.295024903432366
6.16666666666667 0.301810832399306
6.33333333333333 0.308575822791837
6.5 0.315319304297295
6.66666666666667 0.322038672311527
6.83333333333333 0.32873354228828
7 0.335406290427917
7.16666666666667 0.342061866974229
7.33333333333333 0.34870507453103
7.5 0.355336415822283
7.66666666666667 0.361952220771244
7.83333333333333 0.368545174590834
8 0.375108411379769
8.16666666666667 0.381639682366662
8.33333333333333 0.388140990303174
8.5 0.394617825766136
8.66666666666667 0.401073588408833
8.83333333333333 0.407505319824103
9 0.413904983463471
9.16666666666667 0.420261575027453
9.33333333333333 0.426566803381604
9.5 0.432818644359492
9.66666666666667 0.439019786027053
9.83333333333333 0.445176221404016
10 0.451292935904157
10.1666666666667 0.457370589495144
10.3333333333333 0.463406060003977
10.5 0.469392995622488
10.6666666666667 0.47532331589249
10.8333333333333 0.481189152349799
11 0.486982952073999
11.1666666666667 0.492697497719269
11.3333333333333 0.498326027566746
11.5 0.503862488723866
11.6666666666667 0.509301593426386
11.8333333333333 0.514638358742456
12 0.519868467013883
12.1666666666667 0.524988389838788
12.3333333333333 0.529994972320785
12.5 0.534885658808475
12.6666666666667 0.539658623424518
12.8333333333333 0.544312804830514
13 0.548847947074377
13.1666666666667 0.553264646351777
13.3333333333333 0.557564256516537
13.5 0.561748777503816
13.6666666666667 0.565820745364159
13.8333333333333 0.569783141536385
14 0.573639796132384
14.1666666666667 0.577395726904264
14.3333333333333 0.581056774837953
14.5 0.584629284460134
14.6666666666667 0.588119863723362
14.8333333333333 0.591535210102147
15 0.594881980630539
15.1666666666667 0.598166519260511
15.3333333333333 0.601394693815496
15.5 0.604571966514508
15.6666666666667 0.607703513814306
15.8333333333333 0.610794286470755
16 0.613848959773762
16.1666666666667 0.616871917554596
16.3333333333333 0.61986724853179
16.5 0.62283845819119
16.6666666666667 0.625788261267102
16.8333333333333 0.628718725975173
17 0.631631388149347
17.1666666666667 0.634527331528917
17.3333333333333 0.637407244814949
17.5 0.640271462813147
17.6666666666667 0.643119996734901
17.8333333333333 0.645952616743628
18 0.648769394453635
18.1666666666667 0.651570868560984
18.3333333333333 0.654357905522376
18.5 0.657131609299883
18.6666666666667 0.659893265826126
18.8333333333333 0.662644310321248
19 0.665386309706557
19.1666666666667 0.668120955106428
19.3333333333333 0.670850041538943
19.5 0.67357508613757
19.6666666666667 0.676297057655468
19.8333333333333 0.679016487014943
20 0.681733543810343
20.1666666666667 0.684448081067639
20.3333333333333 0.687159660641941
20.5 0.689867567054465
20.6666666666667 0.692570814759566
20.8333333333333 0.695268152178561
21 0.697958157190873
21.1666666666667 0.700639498617438
21.3333333333333 0.703310926620828
21.5 0.705971208582516
21.6666666666667 0.708619083277232
21.8333333333333 0.711253287153362
22 0.713872578542336
22.1666666666667 0.716475753607428
22.3333333333333 0.719061657030314
22.5 0.721629188843588
22.6666666666667 0.724177295939136
22.8333333333333 0.726704962367945
23 0.729211216036932
23.1666666666667 0.731695133826838
23.3333333333333 0.734155844849714
23.5 0.736592532444049
23.6666666666667 0.739004435277113
23.8333333333333 0.741390847787292
24 0.743751120117519
24.1666666666667 0.74608465764843
24.3333333333333 0.748390943031693
24.5 0.750669602715299
24.6666666666667 0.752920398402242
24.8333333333333 0.755143207295471
25 0.757338007775313
25.1666666666667 0.759504868323222
25.3333333333333 0.761643938427942
25.5 0.763755440751067
25.6666666666667 0.765839664143851
25.8333333333333 0.767896957288601
26 0.769927722840908
26.1666666666667 0.77193241191041
26.3333333333333 0.773911513850112
26.5 0.775865545266018
26.6666666666667 0.777795047937651
26.8333333333333 0.779700586858917
27 0.78158274796055
27.1666666666667 0.783442135760144
27.3333333333333 0.785279371079237
27.5 0.787095088902735
27.6666666666667 0.788889936418469
27.8333333333333 0.79066457125335
28 0.792419659910122
28.1666666666667 0.794155876401873
28.3333333333333 0.795873901077332
28.5 0.79757441768149
28.6666666666667 0.799258083028335
28.8333333333333 0.800925509903261
29 0.802577276203164
29.1666666666667 0.804213933647205
29.3333333333333 0.805836010790449
29.5 0.807444011376971
29.6666666666667 0.809038413933058
29.8333333333333 0.810619672147318
30 0.812188215650634
30.1666666666667 0.813744450979606
30.3333333333333 0.815288762604304
30.5 0.816821513956078
30.6666666666667 0.818343048422207
30.8333333333333 0.819853690291462
31 0.821353745644298
31.1666666666667 0.822843505010126
31.3333333333333 0.824323275336648
31.5 0.825793400505933
31.6666666666667 0.827254253264006
31.8333333333333 0.828706229859733
32 0.830149746908643
32.1666666666667 0.831585239561613
32.3333333333333 0.833013160455693
32.5 0.83443397915078
32.6666666666667 0.835848181884854
32.8333333333333 0.837256271553869
33 0.838658767864741
33.1666666666667 0.840056207634112
33.3333333333333 0.84144914521933
33.5 0.84283815307644
33.6666666666667 0.84422382244506
33.8333333333333 0.845606764163328
34 0.846987609618511
34.1666666666667 0.848367008252491
34.3333333333333 0.849745576656129
34.5 0.851123868167633
34.6666666666667 0.852502383531809
34.8333333333333 0.853881577572198
35 0.855261862845794
35.1666666666667 0.856643611543303
35.3333333333333 0.858027156347113
35.5 0.859412790651035
35.6666666666667 0.860800768373581
35.8333333333333 0.8621913035006
36 0.863584569439753
36.1666666666667 0.864980698239771
36.3333333333333 0.866379779711713
36.5 0.867781860481261
36.6666666666667 0.869186942997029
36.8333333333333 0.870594984518377
37 0.872005896106047
37.1666666666667 0.873419541671764
37.3333333333333 0.874835751636569
37.5 0.876254357948516
37.6666666666667 0.877675193905505
37.8333333333333 0.879098090025601
38 0.880522871779228
38.1666666666667 0.881949358349448
38.3333333333333 0.883377361962482
38.5 0.884806687537834
38.6666666666667 0.886237132521203
38.8333333333333 0.887668486825929
39 0.889100532842848
39.1666666666667 0.890533045497085
39.3333333333333 0.891965792340495
39.5 0.893398533673924
39.6666666666667 0.894831022696432
39.8333333333333 0.89626300568015
40 0.897694222170223
40.1666666666667 0.899124405223255
40.3333333333333 0.900553285394054
40.5 0.901980599331369
40.6666666666667 0.903406089979759
40.8333333333333 0.904829505978821
41 0.906250601455713
41.1666666666667 0.90766913602056
41.3333333333333 0.909084874863704
41.5 0.91049758890113
41.6666666666667 0.911907054939518
41.8333333333333 0.913313055845215
42 0.914715380710139
42.1666666666667 0.916113825007792
42.3333333333333 0.917508190739208
42.5 0.918898286566205
42.6666666666667 0.920283927931265
42.8333333333333 0.921664937163432
43 0.923041143569856
43.1666666666667 0.924412383512658
43.3333333333333 0.925778490096765
43.5 0.927139249983202
43.6666666666667 0.928494398171937
43.8333333333333 0.929843623740497
44 0.931186573676334
44.1666666666667 0.932522855812342
44.3333333333333 0.93385204139125
44.5 0.935173667533201
44.6666666666667 0.936487239749184
44.8333333333333 0.937792326006981
45 0.939088277665713
45.1666666666667 0.940374526004661
45.3333333333333 0.941650381269003
45.5 0.942915341885367
45.6666666666667 0.944168780792743
45.8333333333333 0.945410062869099
46 0.946638547759917
46.1666666666667 0.947853593177312
46.3333333333333 0.949054558455455
46.5 0.950240808398365
46.6666666666667 0.951411731636757
46.8333333333333 0.952566767170875
47 0.953705403558007
47.1666666666667 0.954827176537685
47.3333333333333 0.955931667524179
47.5 0.957018502477399
47.6666666666667 0.958087350896607
47.8333333333333 0.959137924806657
48 0.96016997767412
48.1666666666667 0.961183303227204
48.3333333333333 0.962177734173132
48.5 0.963153140817269
48.6666666666667 0.96410942959384
48.8333333333333 0.965046541520865
49 0.965964450593088
49.1666666666667 0.966863162126945
49.3333333333333 0.967742711071329
49.5 0.968603160297279
49.6666666666667 0.969444598878923
49.8333333333333 0.970267140377068
50 0.971070921135825
50.1666666666667 0.97185609860165
50.3333333333333 0.972622849673116
50.5 0.97337136908884
50.6666666666667 0.974101867859692
50.8333333333333 0.974814571750401
51 0.975509719815764
51.1666666666667 0.976187562994438
51.3333333333333 0.976848362763257
51.5 0.977492389854147
51.6666666666667 0.978119923035002
51.8333333333333 0.978731247955297
52 0.979326656056648
52.1666666666667 0.979906443548063
52.3333333333333 0.980470910445169
52.5 0.981020359672356
52.6666666666667 0.981555096228893
52.8333333333333 0.982075426405628
53 0.98258165707307
53.1666666666667 0.983074095016679
53.3333333333333 0.983553046328053
53.5 0.984018815847528
53.6666666666667 0.984471706655827
53.8333333333333 0.984912019612314
54 0.985340052937436
54.1666666666667 0.985756101836894
54.3333333333333 0.986160458165126
54.5 0.986553410125731
54.6666666666667 0.986935242006482
54.8333333333333 0.987306233946677
55 0.987666661734614
55.1666666666667 0.988016796633074
55.3333333333333 0.988356905230779
55.5 0.98868724931786
55.6666666666667 0.989008085783491
55.8333333333333 0.98931966653391
56 0.989622238429155
56.1666666666667 0.989916043236921
56.3333333333333 0.990201317602067
56.5 0.990478293030339
56.6666666666667 0.990747195885001
56.8333333333333 0.991008247395129
57 0.991261663674515
57.1666666666667 0.991507655749775
57.3333333333333 0.991746429597148
57.5 0.991978186194905
57.6666666666667 0.992203121552315
57.8333333333333 0.992421426787106
58 0.992633288180681
58.1666666666667 0.992838887244536
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683718303
0.166666666666667 0.0176666536162833
0.333333333333333 0.0259999803362625
0.5 0.0343333069960571
0.666666666666667 0.042666633594576
0.833333333333333 0.0509999601306991
1 0.0593332866032765
1.16666666666667 0.0676666130111287
1.33333333333333 0.0759999393530447
1.5 0.0843332656277832
1.66666666666667 0.0926665918340736
1.83333333333333 0.10099991797062
2 0.109333244036105
2.16666666666667 0.117666570029195
2.33333333333333 0.125999895948559
2.5 0.134333221793875
2.66666666666667 0.142666547566438
2.83333333333333 0.150999873272181
3 0.159333198907372
3.16666666666667 0.167666524432184
3.33333333333333 0.17599984983025
3.5 0.18433317533677
3.66666666666667 0.192666500332967
3.83333333333333 0.200999824728535
4 0.209333148920413
4.16666666666667 0.217666472095373
4.33333333333333 0.225999793398636
4.5 0.234185005383155
4.66666666666667 0.242189687688556
4.83333333333333 0.250054228475819
5 0.257806569598546
5.16666666666667 0.265465716505182
5.33333333333333 0.273044836414921
5.5 0.280554233724731
5.66666666666667 0.288002319128269
5.83333333333333 0.2953957760191
6 0.302737511749519
6.16666666666667 0.310026284778618
6.33333333333333 0.317257349395332
6.5 0.324425853127884
6.66666666666667 0.331531589489567
6.83333333333333 0.338578857283368
7 0.345575383176393
7.16666666666667 0.35252673759443
7.33333333333333 0.35943419370505
7.5 0.366295500098266
7.66666666666667 0.373107323607863
7.83333333333333 0.379871584367088
8 0.386595932738692
8.16666666666667 0.393293017571328
8.33333333333333 0.399976179535992
8.5 0.406652947901188
8.66666666666667 0.413325044859152
8.83333333333333 0.419988127491712
9 0.426637162241442
9.16666666666667 0.433272109408237
9.33333333333333 0.43989694329749
9.5 0.446518337381102
9.66666666666667 0.453139768867461
9.83333333333333 0.459757507337771
10 0.466360890425572
10.1666666666667 0.472932956041098
10.3333333333333 0.479453620290715
10.5 0.485901517117573
10.6666666666667 0.492254491551715
10.8333333333333 0.498490401489728
11 0.504588275172011
11.1666666666667 0.510529455318962
11.3333333333333 0.516299527264933
11.5 0.521889551321724
11.6666666666667 0.527295046200137
11.8333333333333 0.532514926886018
12 0.537551075042881
12.1666666666667 0.542407739374278
12.3333333333333 0.547090929486864
12.5 0.551607972870986
12.6666666666667 0.55596703653961
12.8333333333333 0.56017669207273
13 0.564245592165903
13.1666666666667 0.568182239901205
13.3333333333333 0.571995042722738
13.5 0.575692849778929
13.6666666666667 0.57928472000044
13.8333333333333 0.582779621690246
14 0.586186252254735
14.1666666666667 0.589512941450554
14.3333333333333 0.592767611503259
14.5 0.595957729138332
14.6666666666667 0.599090122912986
14.8333333333333 0.602171031024682
15 0.605206210358194
15.1666666666667 0.608200980496137
15.3333333333333 0.611160245421186
15.5 0.614088528156826
15.6666666666667 0.616990013318304
15.8333333333333 0.619868576045471
16 0.622727550287988
16.1666666666667 0.625569594523106
16.3333333333333 0.62839681243245
16.5 0.631210843693445
16.6666666666667 0.634012927112893
16.8333333333333 0.636803944700765
17 0.639584452562862
17.1666666666667 0.642354702683132
17.3333333333333 0.645114672560466
17.5 0.647864428343721
17.6666666666667 0.650604432662158
17.8333333333333 0.653335448132602
18 0.656058460554688
18.1666666666667 0.65877463073361
18.3333333333333 0.66148526560757
18.5 0.664191802451559
18.6666666666667 0.666895802046186
18.8333333333333 0.66959894805843
19 0.672302898630594
19.1666666666667 0.675008844347228
19.3333333333333 0.677717515715559
19.5 0.680429257469348
19.6666666666667 0.68314407112779
19.8333333333333 0.685861637531969
20 0.688581327000605
20.1666666666667 0.691302202188696
20.3333333333333 0.694023017138372
20.5 0.696742232493446
20.6666666666667 0.699458243401591
20.8333333333333 0.702169504177704
21 0.704874479839544
21.1666666666667 0.707571616722348
21.3333333333333 0.710259355035678
21.5 0.712936152337264
21.6666666666667 0.715600500316214
21.8333333333333 0.718250937069358
22 0.720886056280741
22.1666666666667 0.723504506656005
22.3333333333333 0.726104977417502
22.5 0.728686203947645
22.6666666666667 0.731246975127191
22.8333333333333 0.733786138453792
23 0.736302603586385
23.1666666666667 0.738795344721039
23.3333333333333 0.741263402059109
23.5 0.743705882541824
23.6666666666667 0.746121959976291
23.8333333333333 0.748510898252995
24 0.750872125515958
24.1666666666667 0.753205226893432
24.3333333333333 0.755509923066882
24.5 0.757786054502122
24.6666666666667 0.760033569062121
24.8333333333333 0.762252511682159
25 0.764443015355372
25.1666666666667 0.766605293008478
25.3333333333333 0.768739630038841
25.5 0.770846377392156
25.6666666666667 0.772925943935178
25.8333333333333 0.774978781226398
26 0.777005375980169
26.1666666666667 0.77900624774083
26.3333333333333 0.780981946023904
26.5 0.782933047264589
26.6666666666667 0.784860151790967
26.8333333333333 0.786763880942358
27 0.788644874396754
27.1666666666667 0.790503787737085
27.3333333333333 0.792341290268172
27.5 0.794158063083179
27.6666666666667 0.795954797374297
27.8333333333333 0.797732190560609
28 0.799490910601177
28.1666666666667 0.801231577410292
28.3333333333333 0.802954773404002
28.5 0.804661054955074
28.6666666666667 0.806350954576738
28.8333333333333 0.808024978839803
29 0.809683607840043
29.1666666666667 0.811327295605486
29.3333333333333 0.812956470835724
29.5 0.81457153806061
29.6666666666667 0.816172878732458
29.8333333333333 0.817760852360936
30 0.819335797612447
30.1666666666667 0.820898033357096
30.3333333333333 0.822447859832093
30.5 0.823985581320261
30.6666666666667 0.825511544391464
30.8333333333333 0.827026131862928
31 0.828529755162764
31.1666666666667 0.830022849992833
31.3333333333333 0.831505873712415
31.5 0.832979303782976
31.6666666666667 0.834443636863492
31.8333333333333 0.835899388324562
32 0.837347092051156
32.1666666666667 0.838787300462072
32.3333333333333 0.840220584707742
32.5 0.8416475350269
32.6666666666667 0.843068761253824
32.8333333333333 0.844484893474818
33 0.845896582836984
33.1666666666667 0.847304502515389
33.3333333333333 0.848709339108607
33.5 0.85011172770664
33.6666666666667 0.851512236204228
33.8333333333333 0.852911377354836
34 0.854309615616873
34.1666666666667 0.855707370952685
34.3333333333333 0.857105020864908
34.5 0.858502901390335
34.6666666666667 0.859901307457583
34.8333333333333 0.861300492840612
35 0.862700669843731
35.1666666666667 0.864102008800459
35.3333333333333 0.865504637439301
35.5 0.866908640154166
35.6666666666667 0.868314057209087
35.8333333333333 0.869720883903067
36 0.871129069719418
36.1666666666667 0.872538517483835
36.3333333333333 0.87394908404745
36.5 0.875360609619674
36.6666666666667 0.876772941261344
36.8333333333333 0.878185927628743
37 0.879599415402644
37.1666666666667 0.881013247364252
37.3333333333333 0.88242726136924
37.5 0.883841289813622
37.6666666666667 0.885255159371686
37.8333333333333 0.886668690887533
38 0.888081699356665
38.1666666666667 0.889493993963672
38.3333333333333 0.890905378158039
38.5 0.892315649758656
38.6666666666667 0.893724601082304
38.8333333333333 0.895132019093593
39 0.896537685575264
39.1666666666667 0.897941377318286
39.3333333333333 0.899342866441275
39.5 0.900741926061375
39.6666666666667 0.902138337647543
39.8333333333333 0.903531890424129
40 0.904922380750935
40.1666666666667 0.906309611882422
40.3333333333333 0.907693393923905
40.5 0.909073543873035
40.6666666666667 0.910449885709304
40.8333333333333 0.91182225049504
41 0.913190476480815
41.1666666666667 0.914554409202196
41.3333333333333 0.915913901567146
41.5 0.917268813933211
41.6666666666667 0.918619014164342
41.8333333333333 0.919964377685343
42 0.92130478751464
42.1666666666667 0.922640134285225
42.3333333333333 0.923970316251672
42.5 0.925295235872999
42.6666666666667 0.926614761604789
42.8333333333333 0.927928709146933
43 0.929236847820175
43.1666666666667 0.930538904792471
43.3333333333333 0.9318345680425
43.5 0.933123488770311
43.6666666666667 0.934405283606822
43.8333333333333 0.935679536818134
44 0.936945802594832
44.1666666666667 0.938203607481264
44.3333333333333 0.939452452948893
44.5 0.940691818144448
44.6666666666667 0.941921162795702
44.8333333333333 0.943139930269601
45 0.944347550768843
45.1666666666667 0.945543444648828
45.3333333333333 0.946727025833305
45.5 0.947897705303928
45.6666666666667 0.949054894636316
45.8333333333333 0.950198009737304
46 0.951326489262879
46.1666666666667 0.95243982045652
46.3333333333333 0.953537537743789
46.5 0.954619220102907
46.6666666666667 0.955684489414939
46.8333333333333 0.956733009247857
47 0.957764483793723
47.1666666666667 0.958778656818016
47.3333333333333 0.95977531055413
47.5 0.96075426451534
47.6666666666667 0.961715374217285
47.8333333333333 0.962658529814961
48 0.963583654663788
48.1666666666667 0.964490703816949
48.3333333333333 0.9653796624723
48.5 0.966250544382232
48.6666666666667 0.9671033902395
48.8333333333333 0.967938266051311
49 0.968755261513122
49.1666666666667 0.969554488392567
49.3333333333333 0.970336078932946
49.5 0.971100184284647
49.6666666666667 0.971846972971828
49.8333333333333 0.972576629400685
50 0.973289352414753
50.1666666666667 0.973985353901739
50.3333333333333 0.974664857454454
50.5 0.975328097090336
50.6666666666667 0.975975316030369
50.8333333333333 0.976606765539061
51 0.977222703826191
51.1666666666667 0.977823395010538
51.3333333333333 0.978409108145274
51.5 0.978980116304317
51.6666666666667 0.979536695728582
51.8333333333333 0.980079125030714
52 0.9806076844567
52.1666666666667 0.981122655203079
52.3333333333333 0.981624318785049
52.5 0.982112956458227
52.6666666666667 0.982588848687324
52.8333333333333 0.983052274661509
53 0.98350351185374
53.1666666666667 0.983942835621707
53.3333333333333 0.984370518848041
53.5 0.984786831617494
53.6666666666667 0.985192040928788
53.8333333333333 0.98558641043895
54 0.985970200237943
54.1666666666667 0.986343666651543
54.3333333333333 0.986707062070442
54.5 0.98706063480366
54.6666666666667 0.987404628954438
54.8333333333333 0.987739284316863
55 0.988064836291576
55.1666666666667 0.98838151581899
55.3333333333333 0.988689549328545
55.5 0.988989158702609
55.6666666666667 0.989280561253719
55.8333333333333 0.989563969713941
56 0.989839592235204
56.1666666666667 0.99010763239954
56.3333333333333 0.990368289238246
56.5 0.990621757259037
56.6666666666667 0.990868226480332
56.8333333333333 0.991107882471898
57 0.991340906401059
57.1666666666667 0.991567475083937
57.3333333333333 0.991787761040979
57.5 0.992001932555929
57.6666666666667 0.992210153738536
57.8333333333333 0.992412584603089
58 0.99260938109833
58.1666666666667 0.992800695213258
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683726079
0.166666666666667 0.0176666536165151
0.333333333333333 0.0259999803367316
0.5 0.0343333069968503
0.666666666666667 0.0426666335957732
0.833333333333333 0.0509999601323711
1 0.059333286605479
1.16666666666667 0.0676666130138931
1.33333333333333 0.0759999393563886
1.5 0.0843332656316895
1.66666666666667 0.092666591838489
1.83333333333333 0.100999917975456
2 0.109333244041213
2.16666666666667 0.117666570034324
2.33333333333333 0.125999895953332
2.5 0.134333221796758
2.66666666666667 0.142666547563092
2.83333333333333 0.150999873250761
3 0.15933319885817
3.16666666666667 0.167666524383671
3.33333333333333 0.175999849825648
3.5 0.184333175182473
3.66666666666667 0.192666500452674
3.83333333333333 0.200999825634997
4 0.209333150728989
4.16666666666667 0.217666475735941
4.33333333333333 0.225999800664633
4.5 0.2343331255572
4.66666666666667 0.24266645031145
4.83333333333333 0.250953139194952
5 0.259027598174261
5.16666666666667 0.266939018653514
5.33333333333333 0.274722419586833
5.5 0.282404585274983
5.66666666666667 0.290006864950931
5.83333333333333 0.297546191310841
6 0.305033695287335
6.16666666666667 0.312475446334676
6.33333333333333 0.319872286997722
6.5 0.32722478438321
6.66666666666667 0.33453695042739
6.83333333333333 0.341816210140223
7 0.349070731697409
7.16666666666667 0.35630320567927
7.33333333333333 0.36351071469736
7.5 0.370685845669411
7.66666666666667 0.377823482967112
7.83333333333333 0.38492498659061
8 0.391997507314141
8.16666666666667 0.399050722460365
8.33333333333333 0.406087196383589
8.5 0.413101359170672
8.66666666666667 0.420081018953866
8.83333333333333 0.427014074413032
9 0.433895825063805
9.16666666666667 0.440727378804281
9.33333333333333 0.447513331046247
9.5 0.454254212212224
9.66666666666667 0.460943186144401
9.83333333333333 0.467567079811478
10 0.474107985707562
10.1666666666667 0.480547201795338
10.3333333333333 0.486866624544329
10.5 0.493049173522939
10.6666666666667 0.499079383409572
10.8333333333333 0.504944134575316
11 0.510633211764005
11.1666666666667 0.516140388113714
11.3333333333333 0.521463875905011
11.5 0.526605115762702
11.6666666666667 0.531567714733295
11.8333333333333 0.536357023705534
12 0.540979658067678
12.1666666666667 0.545443053296978
12.3333333333333 0.549755170810013
12.5 0.553924241042956
12.6666666666667 0.55795850019873
12.8333333333333 0.561866003604995
13 0.565654501104718
13.1666666666667 0.569331369915447
13.3333333333333 0.572903937527812
13.5 0.576379774967531
13.6666666666667 0.579766481995594
13.8333333333333 0.583071527486547
14 0.586302156822991
14.1666666666667 0.589465346049936
14.3333333333333 0.592567788330512
14.5 0.595615867100377
14.6666666666667 0.598615508847121
14.8333333333333 0.60157221293124
15 0.604491136438939
15.1666666666667 0.607377088035863
15.3333333333333 0.61023451221378
15.5 0.613067531314402
15.6666666666667 0.615879989711512
15.8333333333333 0.618675495545217
16 0.6214573288454
16.1666666666667 0.624228189783558
16.3333333333333 0.626990255568716
16.5 0.629745258958972
16.6666666666667 0.63249454144135
16.8333333333333 0.63523908855226
17 0.637979552558524
17.1666666666667 0.640716266206294
17.3333333333333 0.643449250233748
17.5 0.646178305771031
17.6666666666667 0.648903504090823
17.8333333333333 0.651625270002167
18 0.654344290914142
18.1666666666667 0.657061457871162
18.3333333333333 0.659777828612882
18.5 0.662494605699331
18.6666666666667 0.665213124979571
18.8333333333333 0.667934851228132
19 0.670661365286549
19.1666666666667 0.673393999091403
19.3333333333333 0.676133488629781
19.5 0.678880050874901
19.6666666666667 0.681633441091841
19.8333333333333 0.684392981644832
20 0.687157573897711
20.1666666666667 0.689925701100381
20.3333333333333 0.692695427843382
20.5 0.695464400444236
20.6666666666667 0.698229973749134
20.8333333333333 0.700989523693442
21 0.703740440729087
21.1666666666667 0.706480146761049
21.3333333333333 0.709206168458196
21.5 0.711916156934867
21.6666666666667 0.714607900659483
21.8333333333333 0.71727933589811
22 0.719928554575769
22.1666666666667 0.72255380694496
22.3333333333333 0.725153482581778
22.5 0.727726105695594
22.6666666666667 0.730270340569444
22.8333333333333 0.732784992983262
23 0.735269008698215
23.1666666666667 0.737721469821452
23.3333333333333 0.740141589631413
23.5 0.742528706295619
23.6666666666667 0.744882275816094
23.8333333333333 0.747201867836259
24 0.749487216898918
24.1666666666667 0.751738247329889
24.3333333333333 0.753955039922826
24.5 0.756137805972834
24.6666666666667 0.758286867298444
24.8333333333333 0.760402640066194
25 0.762485621180445
25.1666666666667 0.764536376532057
25.3333333333333 0.76655553069439
25.5 0.76854375781729
25.6666666666667 0.77050177355789
25.8333333333333 0.772430327351758
26 0.774330189271235
26.1666666666667 0.776202141981659
26.3333333333333 0.778046978468744
26.5 0.779865499452644
26.6666666666667 0.781658510867216
26.8333333333333 0.783426821495414
27 0.785171240860541
27.1666666666667 0.786892577403435
27.3333333333333 0.788591636947931
27.5 0.790269221442644
27.6666666666667 0.791926127960421
27.8333333333333 0.793563147934222
28 0.795181066607975
28.1666666666667 0.796780662627711
28.3333333333333 0.798362695363419
28.5 0.79992787991678
28.6666666666667 0.80147689204364
28.8333333333333 0.8030103736707
29 0.804528932723092
29.1666666666667 0.806033143832147
29.3333333333333 0.807523549941406
29.5 0.809000664045381
29.6666666666667 0.810464970931685
29.8333333333333 0.811916928859982
30 0.813356971146222
30.1666666666667 0.814785507639978
30.3333333333333 0.81620292609313
30.5 0.817609593423472
30.6666666666667 0.819005856879399
30.8333333333333 0.82039204511287
31 0.821768469168038
31.1666666666667 0.823135429171945
31.3333333333333 0.824493243784886
31.5 0.82584225393846
31.6666666666667 0.827182817677315
31.8333333333333 0.828515307204219
32 0.829840107222323
32.1666666666667 0.831157614049072
32.3333333333333 0.832468235199684
32.5 0.833772389267116
32.6666666666667 0.835070505999923
32.8333333333333 0.836363026522491
33 0.837650403666979
33.1666666666667 0.838933102401245
33.3333333333333 0.840211600345547
33.5 0.841486388375928
33.6666666666667 0.842757971315541
33.8333333333333 0.844026868717337
34 0.845293615743199
34.1666666666667 0.846558764145918
34.3333333333333 0.847822882962612
34.5 0.849086533424456
34.6666666666667 0.850350231681381
34.8333333333333 0.851614454039539
35 0.852879642650326
35.1666666666667 0.854146208690939
35.3333333333333 0.855414534065301
35.5 0.856684972210838
35.6666666666667 0.857957848345123
35.8333333333333 0.859233459343944
36 0.860512073361757
36.1666666666667 0.86179392926013
36.3333333333333 0.86307923588447
36.5 0.864368171215081
36.6666666666667 0.865660881411216
36.8333333333333 0.866957479763082
37 0.868258045565229
37.1666666666667 0.869562622924517
37.3333333333333 0.870871219516431
37.5 0.872183805304625
37.6666666666667 0.873500311443224
37.8333333333333 0.874820645286264
38 0.876144715520179
38.1666666666667 0.877472429978875
38.3333333333333 0.87880369250986
38.5 0.880138401165868
38.6666666666667 0.881476447129093
38.8333333333333 0.882817714041552
39 0.884162077562469
39.1666666666667 0.885509405055053
39.3333333333333 0.886859555349888
39.5 0.888212378556935
39.6666666666667 0.889567715911594
39.8333333333333 0.890925399647803
40 0.892285252895168
40.1666666666667 0.893647089599413
40.3333333333333 0.895010714466603
40.5 0.896375922932278
40.6666666666667 0.897742501156966
40.8333333333333 0.899110226073431
41 0.900478869212007
41.1666666666667 0.901848204249867
41.3333333333333 0.903218007027151
41.5 0.904588055039545
41.6666666666667 0.905958127291146
41.8333333333333 0.907328004338451
42 0.908697468435911
42.1666666666667 0.910066303735902
42.3333333333333 0.911434296517299
42.5 0.912801235429544
42.6666666666667 0.914166911743913
42.8333333333333 0.91553111960816
43 0.916893656301409
43.1666666666667 0.918254322487593
43.3333333333333 0.919612922465895
43.5 0.920969264416699
43.6666666666667 0.922323160642114
43.8333333333333 0.923674427799722
44 0.92502288612859
44.1666666666667 0.92636832920486
44.3333333333333 0.927710492583806
44.5 0.929049058671151
44.6666666666667 0.93038366112049
44.8333333333333 0.931713887862037
45 0.933039283565612
45.1666666666667 0.934359351954177
45.3333333333333 0.935673558184487
45.5 0.936981331407053
45.6666666666667 0.938282067561606
45.8333333333333 0.939575132432952
46 0.940859864974186
46.1666666666667 0.942135580888497
46.3333333333333 0.943401576454227
46.5 0.94465713257218
46.6666666666667 0.945901519001475
46.8333333333333 0.947133998751272
47 0.948353832626278
47.1666666666667 0.949560283684886
47.3333333333333 0.950752624765705
47.5 0.951930171080064
47.6666666666667 0.953092295305116
47.8333333333333 0.954238424426907
48 0.955368037849098
48.1666666666667 0.956480666178208
48.3333333333333 0.957575890237607
48.5 0.958653340083777
48.6666666666667 0.959712693916231
48.8333333333333 0.960753676835429
49 0.961776059436805
49.1666666666667 0.962779656247028
49.3333333333333 0.963764324018015
49.5 0.964729959898912
49.6666666666667 0.965676499508198
49.8333333333333 0.966603914928462
50 0.967512212645875
50.1666666666667 0.968401431455236
50.3333333333333 0.96927164035002
50.5 0.970122936415174
50.6666666666667 0.970955442738612
50.8333333333333 0.97176930635552
51 0.972564696237761
51.1666666666667 0.973341801338992
51.3333333333333 0.974100828704058
51.5 0.974842001649633
51.6666666666667 0.975565558022461
51.8333333333333 0.97627174853886
52 0.976960835208644
52.1666666666667 0.977633089845289
52.3333333333333 0.978288792663202
52.5 0.97892823096202
52.6666666666667 0.979551697897128
52.8333333333333 0.980159491334929
53 0.98075191279083
53.1666666666667 0.98132926644749
53.3333333333333 0.981891858250487
53.5 0.982439995078287
53.6666666666667 0.982973983983215
53.8333333333333 0.98349413149993
54 0.98400074301787
54.1666666666667 0.984494122214066
54.3333333333333 0.984974570542707
54.5 0.985442386777913
54.6666666666667 0.985897866606197
54.8333333333333 0.986341302265193
55 0.986772982225345
55.1666666666667 0.987193190951076
55.3333333333333 0.987602208542573
55.5 0.988000310643072
55.6666666666667 0.988387768222482
55.8333333333333 0.988764847428621
56 0.989131809464152
56.1666666666667 0.989488910486882
56.3333333333333 0.989836401531167
56.5 0.990174528448319
56.6666666666667 0.990503531864026
56.8333333333333 0.990823647150878
57 0.991135104414204
57.1666666666667 0.99143812848973
57.3333333333333 0.991732938950463
57.5 0.992019750124531
57.6666666666667 0.992298771117363
57.8333333333333 0.992570205840397
58 0.992834253071239
58.1666666666667 0.993091106409953
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683979915
0.166666666666667 0.0176666536217989
0.333333333333333 0.0259999803444894
0.5 0.0343333070068896
0.666666666666667 0.0426666336078511
0.833333333333333 0.0509999601463901
1 0.0593332866214734
1.16666666666667 0.067666613031534
1.33333333333333 0.0759999393752821
1.5 0.0843332656514811
1.66666666666667 0.0926665918590135
1.83333333333333 0.10099991799667
2 0.109333244063158
2.16666666666667 0.117666570057209
2.33333333333333 0.125999895977511
2.5 0.134333221822793
2.66666666666667 0.142666547591879
2.83333333333333 0.150999873283753
3 0.159333198897519
3.16666666666667 0.167666524433415
3.33333333333333 0.175999849884327
3.5 0.184333175253968
3.66666666666667 0.192666500542883
3.83333333333333 0.200999825752315
4 0.209333150887716
4.16666666666667 0.217666475974442
4.33333333333333 0.22599980114023
4.5 0.234333131431484
4.66666666666667 0.242666456168876
4.83333333333333 0.250999780802543
5 0.259333105770171
5.16666666666667 0.267666431613729
5.33333333333333 0.275999755365853
5.5 0.284333078678575
5.66666666666667 0.2926664028002
5.83333333333333 0.300999723251673
6 0.309208310489423
6.16666666666667 0.31730013077391
6.33333333333333 0.325288698928982
6.5 0.333186125857116
6.66666666666667 0.341005825239603
6.83333333333333 0.348761276230936
7 0.35645805914119
7.16666666666667 0.364093523905185
7.33333333333333 0.371659178449472
7.5 0.379150008425939
7.66666666666667 0.386569115746091
7.83333333333333 0.393926433053153
8 0.401232305665529
8.16666666666667 0.408487577466043
8.33333333333333 0.41568462876098
8.5 0.422810531548776
8.66666666666667 0.429857573234392
8.83333333333333 0.43682633777662
9 0.443723051127804
9.16666666666667 0.45055496521342
9.33333333333333 0.457322387082435
9.5 0.464018652918933
9.66666666666667 0.470631376828757
9.83333333333333 0.477145349055842
10 0.48354568657225
10.1666666666667 0.489818199277743
10.3333333333333 0.495949721070294
10.5 0.501928650171712
10.6666666666667 0.507745449400287
10.8333333333333 0.513392927266514
11 0.518866796661652
11.1666666666667 0.524165833433192
11.3333333333333 0.529290770303906
11.5 0.534244064351803
11.6666666666667 0.539029672088591
11.8333333333333 0.543652726762844
12 0.548119251069392
12.1666666666667 0.552435957915002
12.3333333333333 0.556609965077102
12.5 0.560648550166683
12.6666666666667 0.564558965447923
12.8333333333333 0.568348302713263
13 0.572023628217991
13.1666666666667 0.575592452157149
13.3333333333333 0.579062511601926
13.5 0.582441522887864
13.6666666666667 0.585737024997893
13.8333333333333 0.588956288105036
14 0.592106268031331
14.1666666666667 0.595193570950393
14.3333333333333 0.598224287620593
14.5 0.601203983875951
14.6666666666667 0.604137794183641
14.8333333333333 0.607030492616153
15 0.609886525438398
15.1666666666667 0.612710021386794
15.3333333333333 0.61550481419904
15.5 0.618274472430337
15.6666666666667 0.621022242212569
15.8333333333333 0.62375078920477
16 0.626462244055503
16.1666666666667 0.629158297274251
16.3333333333333 0.631840266041171
16.5 0.634509141620351
16.6666666666667 0.637165623309072
16.8333333333333 0.639810143019699
17 0.642442883355011
17.1666666666667 0.645063807908712
17.3333333333333 0.647672988183342
17.5 0.650270831546358
17.6666666666667 0.652857995568768
17.8333333333333 0.655435323858687
18 0.658003805357929
18.1666666666667 0.660564549445777
18.3333333333333 0.663118771736312
18.5 0.665667787181424
18.6666666666667 0.668213008258931
18.8333333333333 0.670755925164145
19 0.67329780023267
19.1666666666667 0.675839492574009
19.3333333333333 0.678381530184733
19.5 0.680924158050414
19.6666666666667 0.683467366235708
19.8333333333333 0.686010905313569
20 0.688554293944755
20.1666666666667 0.691096821806496
20.3333333333333 0.693637550056629
20.5 0.696175318675129
20.6666666666667 0.6987089056396
20.8333333333333 0.701237150984049
21 0.703758921214181
21.1666666666667 0.706273078342968
21.3333333333333 0.708778475476051
21.5 0.711273975324731
21.6666666666667 0.713758463881863
21.8333333333333 0.716230859969185
22 0.718690122031369
22.1666666666667 0.721135252925235
22.3333333333333 0.723565294760351
22.5 0.725979318544427
22.6666666666667 0.728376428582401
22.8333333333333 0.730755766635062
23 0.733116514692949
23.1666666666667 0.735457896790059
23.3333333333333 0.737779180125938
23.5 0.740079675669182
23.6666666666667 0.742358738356518
23.8333333333333 0.744615766965997
24 0.746850205212165
24.1666666666667 0.749061582857014
24.3333333333333 0.751249551867856
24.5 0.753413870945284
24.6666666666667 0.755554392263821
24.8333333333333 0.757671051531345
25 0.7597638600714
25.1666666666667 0.761832898166529
25.3333333333333 0.763878309220275
25.5 0.765900294484921
25.6666666666667 0.767899108213418
25.8333333333333 0.7698750531582
26 0.771828476304341
26.1666666666667 0.773759760536801
26.3333333333333 0.775669315231202
26.5 0.777557574500851
26.6666666666667 0.779424995718328
26.8333333333333 0.781272057742709
27 0.783099259069936
27.1666666666667 0.784907116020164
27.3333333333333 0.78669616102624
27.5 0.788466941057951
27.6666666666667 0.790220016199213
27.8333333333333 0.791955958385168
28 0.793675350300191
28.1666666666667 0.795378784434501
28.3333333333333 0.797066862056048
28.5 0.798740174123206
28.6666666666667 0.800399273694407
28.8333333333333 0.802044681710449
29 0.803676893955689
29.1666666666667 0.805296385160308
29.3333333333333 0.806903607907801
29.5 0.808498992071815
29.6666666666667 0.81008294500952
29.8333333333333 0.811655852149963
30 0.813218077771773
30.1666666666667 0.814769965854762
30.3333333333333 0.816311840941821
30.5 0.817844008977322
30.6666666666667 0.819366758105159
30.8333333333333 0.820880359419177
31 0.822385067815347
31.1666666666667 0.82388114204177
31.3333333333333 0.82536887969201
31.5 0.826848612700053
31.6666666666667 0.828320701342098
31.8333333333333 0.829785530797782
32 0.831243509220361
32.1666666666667 0.832695066713981
32.3333333333333 0.834140654874627
32.5 0.835580746700185
32.6666666666667 0.837015836760805
32.8333333333333 0.838446441570754
33 0.839873100131287
33.1666666666667 0.841296374631108
33.3333333333333 0.842716851301084
33.5 0.844135141426267
33.6666666666667 0.845551882522597
33.8333333333333 0.846967739688776
34 0.848383403694422
34.1666666666667 0.84979953602082
34.3333333333333 0.851216732036321
34.5 0.852635532183666
34.6666666666667 0.854056428966555
34.8333333333333 0.855479870511263
35 0.856906262130088
35.1666666666667 0.858335966688739
35.3333333333333 0.85976930423083
35.5 0.861206551118336
35.6666666666667 0.862647938839096
35.8333333333333 0.864093652573039
36 0.865543829577149
36.1666666666667 0.866998557432646
36.3333333333333 0.86845787219007
36.5 0.869921756445098
36.6666666666667 0.871390137377946
36.8333333333333 0.872862884790876
37 0.874339813678843
37.1666666666667 0.875820724667642
37.3333333333333 0.877305420818182
37.5 0.87879370110865
37.6666666666667 0.880285356668437
37.8333333333333 0.88178016868414
38 0.883277907224999
38.1666666666667 0.884778330580744
38.3333333333333 0.886281184892959
38.5 0.887786203963254
38.6666666666667 0.889293109176706
38.8333333333333 0.890801609508928
39 0.892311401601072
39.1666666666667 0.893822169895588
39.3333333333333 0.895333586830039
39.5 0.896845313088433
39.6666666666667 0.898356997910659
39.8333333333333 0.89986828014208
40 0.901378798395479
40.1666666666667 0.902888197593407
40.3333333333333 0.904396128032499
40.5 0.905902245050399
40.6666666666667 0.907406209118423
40.8333333333333 0.908907686150832
41 0.910406347920711
41.1666666666667 0.911901872524397
41.3333333333333 0.913393944862835
41.5 0.914882257122792
41.6666666666667 0.916366509247676
41.8333333333333 0.917846409391752
42 0.919321674353364
42.1666666666667 0.920792029983696
42.3333333333333 0.92225721156855
42.5 0.923716964180762
42.6666666666667 0.925171041724167
42.8333333333333 0.926619167755205
43 0.928060995469594
43.1666666666667 0.929496115682323
43.3333333333333 0.930924063932068
43.5 0.932344325629174
43.6666666666667 0.933756340378013
43.8333333333333 0.935159506043158
44 0.936553182842053
44.1666666666667 0.937936697596672
44.3333333333333 0.939309348212479
44.5 0.940670408368019
44.6666666666667 0.942019132436888
44.8333333333333 0.943354760593511
45 0.944676524068085
45.1666666666667 0.945983650503714
45.3333333333333 0.947275369363168
45.5 0.948550917328835
45.6666666666667 0.94980954363713
45.8333333333333 0.951050521512524
46 0.952273188201711
46.1666666666667 0.953476953979308
46.3333333333333 0.954661297189908
46.5 0.955825760956428
46.6666666666667 0.956969950631556
46.8333333333333 0.958093531512321
47 0.959196226584176
47.1666666666667 0.960277814189985
47.3333333333333 0.961338125586744
47.5 0.962377042387647
47.6666666666667 0.96339449390455
47.8333333333333 0.964390454413926
48 0.96536494037245
48.1666666666667 0.966318007608538
48.3333333333333 0.967249748514934
48.5 0.96816028926532
48.6666666666667 0.969049787075456
48.8333333333333 0.969918427526722
49 0.970766421967242
49.1666666666667 0.971594005003212
49.3333333333333 0.972401432090586
49.5 0.973188977235154
49.6666666666667 0.973956930806394
49.8333333333333 0.974705597469138
50 0.975435294235695
50.1666666666667 0.976146348638709
50.3333333333333 0.976839097024366
50.5 0.97751388296432
50.6666666666667 0.97817105578382
50.8333333333333 0.97881096920274
51 0.979433980085643
51.1666666666667 0.980040447296518
51.3333333333333 0.980630730653499
51.5 0.981205189978615
51.6666666666667 0.98176418423885
51.8333333333333 0.982308070766945
52 0.982837204568819
52.1666666666667 0.983351937700989
52.3333333333333 0.983852618718483
52.5 0.984339592187252
52.6666666666667 0.984813198256345
52.8333333333333 0.985273772285262
53 0.985721644522134
53.1666666666667 0.986157139828565
53.3333333333333 0.986580577447191
53.5 0.98699227080825
53.6666666666667 0.987392527371647
53.8333333333333 0.987781648501243
54 0.988159929368299
54.1666666666667 0.988527658881202
54.3333333333333 0.988885119638832
54.5 0.989232587905082
54.6666666666667 0.989570333602246
54.8333333333333 0.989898620321164
55 0.990217705346169
55.1666666666667 0.99052783969302
55.3333333333333 0.990829268158175
55.5 0.991122229377871
55.6666666666667 0.991406955895474
55.8333333333333 0.991683674236183
56 0.991952604998531
56.1666666666667 0.992213962908851
56.3333333333333 0.992467956939547
56.5 0.992714790391253
56.6666666666667 0.992954660986475
56.8333333333333 0.993187760964236
57 0.993414277174912
57.1666666666667 0.993634391174414
57.3333333333333 0.993848279316992
57.5 0.994056112845817
57.6666666666667 0.994258057980567
57.8333333333333 0.994454276001163
58 0.994644923326759
58.1666666666667 0.994830151589022
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683721853
0.166666666666667 0.0176666535928482
0.333333333333333 0.0259999802367081
0.5 0.0343333067252189
0.666666666666667 0.0426666376082246
0.833333333333333 0.0509999638461179
1 0.0593332900410505
1.16666666666667 0.0676666159845925
1.33333333333333 0.0759999418864926
1.5 0.0843332679604669
1.66666666666667 0.0926665939400008
1.83333333333333 0.100999920305536
2 0.109333246567556
2.16666666666667 0.117666572624047
2.33333333333333 0.125999898572344
2.5 0.134333224433695
2.66666666666667 0.142666550212014
2.83333333333333 0.150999875908571
3 0.159333201527514
3.16666666666667 0.167666527064968
3.33333333333333 0.175999852515635
3.5 0.184333177879595
3.66666666666667 0.192666503156709
3.83333333333333 0.200999828345868
4 0.209333153446239
4.16666666666667 0.2176664784581
4.33333333333333 0.225999803385999
4.5 0.234333128223506
4.66666666666667 0.24266645294681
4.83333333333333 0.250999777669021
5 0.259333102235144
5.16666666666667 0.267666427002344
5.33333333333333 0.275999751525936
5.5 0.284333076861481
5.66666666666667 0.29266640091072
5.83333333333333 0.300993259617306
6 0.309189467555489
6.16666666666667 0.317240083730715
6.33333333333333 0.325132179485853
6.5 0.33286346069151
6.66666666666667 0.340440893441912
6.83333333333333 0.347876679859826
7 0.355179367037592
7.16666666666667 0.362352986615853
7.33333333333333 0.369398707879872
7.5 0.376320626427187
7.66666666666667 0.383130030441471
7.83333333333333 0.389843720826264
8 0.396481898497633
8.16666666666667 0.403060879139957
8.33333333333333 0.409591103230223
8.5 0.416077214148898
8.66666666666667 0.42251873020896
8.83333333333333 0.428917370148342
9 0.435278442953712
9.16666666666667 0.441609801782422
9.33333333333333 0.447920253071505
9.5 0.454214175727055
9.66666666666667 0.460490240645465
9.83333333333333 0.466741852791483
10 0.472957799280929
10.1666666666667 0.479124772321922
10.3333333333333 0.485228396723833
10.5 0.491253422993955
10.6666666666667 0.497184123474611
10.8333333333333 0.503004965837271
11 0.508701291429456
11.1666666666667 0.514260473675996
11.3333333333333 0.519673194501588
11.5 0.524933409428964
11.6666666666667 0.530037425238858
11.8333333333333 0.534983780483852
12 0.539773030584616
12.1666666666667 0.544407426748877
12.3333333333333 0.548890628885634
12.5 0.55322745600995
12.6666666666667 0.557423540604109
12.8333333333333 0.561485026929507
13 0.565418327328447
13.1666666666667 0.569229938317856
13.3333333333333 0.572926690610582
13.5 0.576516080059436
13.6666666666667 0.580005932273765
13.8333333333333 0.583404125939661
14 0.586718413278809
14.1666666666667 0.589956312061627
14.3333333333333 0.593125049289042
14.5 0.596231473902044
14.6666666666667 0.59928186753612
14.8333333333333 0.602282001297693
15 0.605237225152109
15.1666666666667 0.608152495519432
15.3333333333333 0.611032388506996
15.5 0.613881128173222
15.6666666666667 0.616702623283056
15.8333333333333 0.619500497342508
16 0.62227788014146
16.1666666666667 0.625037234491168
16.3333333333333 0.62778047331955
16.5 0.630509052340586
16.6666666666667 0.633224033960323
16.8333333333333 0.635926131677864
17 0.638615741275266
17.1666666666667 0.641292963121942
17.3333333333333 0.64395761873873
17.5 0.64660943133725
17.6666666666667 0.649248495243414
17.8333333333333 0.651875242227147
18 0.65449034177098
18.1666666666667 0.65709463822108
18.3333333333333 0.659689112108932
18.5 0.662274857282965
18.6666666666667 0.664853068404791
18.8333333333333 0.667425035277398
19 0.669992138795792
19.1666666666667 0.672555615920747
19.3333333333333 0.67511620390899
19.5 0.677674213385245
19.6666666666667 0.680229603725175
19.8333333333333 0.682782027476059
20 0.685330856349678
20.1666666666667 0.687875196673508
20.3333333333333 0.690413899332925
20.5 0.692945567480008
20.6666666666667 0.695468565191852
20.8333333333333 0.697981143020582
21 0.700481647311985
21.1666666666667 0.702968493105101
21.3333333333333 0.705440144699382
21.5 0.707895136499726
21.6666666666667 0.710332087276848
21.8333333333333 0.712749708851941
22 0.715146811443118
22.1666666666667 0.717522306570009
22.3333333333333 0.719875208100605
22.5 0.722204629577778
22.6666666666667 0.724509767795387
22.8333333333333 0.726789898248995
23 0.729044376398567
23.1666666666667 0.731272636878822
23.3333333333333 0.733474191366206
23.5 0.735648625573783
23.6666666666667 0.737795595682992
23.8333333333333 0.739914824422097
24 0.742006096939318
24.1666666666667 0.744069256578605
24.3333333333333 0.746104200799757
24.5 0.748110899406673
24.6666666666667 0.750089428764235
24.8333333333333 0.752039956704963
25 0.753962726510954
25.1666666666667 0.755858044965907
25.3333333333333 0.757726272961073
25.5 0.759567817776149
25.6666666666667 0.761383126522527
25.8333333333333 0.763172680446302
26 0.7649369899083
26.1666666666667 0.766676589918692
26.3333333333333 0.768392036191004
26.5 0.770083901576849
26.6666666666667 0.771752772763412
26.8333333333333 0.773399243914925
27 0.775023911703572
27.1666666666667 0.776627374522519
27.3333333333333 0.778210231614367
27.5 0.779773082112558
27.6666666666667 0.781316524104933
27.8333333333333 0.782841153775999
28 0.784347564654477
28.1666666666667 0.785836346975908
28.3333333333333 0.787308087160837
28.5 0.788763367404349
28.6666666666667 0.790202765370288
28.8333333333333 0.791626853982558
29 0.7930362013058
29.1666666666667 0.794431370508052
29.3333333333333 0.795812919898543
29.5 0.797181401590727
29.6666666666667 0.798537346358329
29.8333333333333 0.79988125793316
30 0.801213617442077
30.1666666666667 0.80253488595147
30.3333333333333 0.803845503853318
30.5 0.805145891053499
30.6666666666667 0.806436447855078
30.8333333333333 0.807717555917758
31 0.808989579226204
31.1666666666667 0.810252865031295
31.3333333333333 0.811507744746211
31.5 0.812754534789373
31.6666666666667 0.813993537371948
31.8333333333333 0.815225041230521
32 0.816449322307241
32.1666666666667 0.817666644380494
32.3333333333333 0.818877259649403
32.5 0.820081409275496
32.6666666666667 0.821279323884732
32.8333333333333 0.82247122529303
33 0.823657342735069
33.1666666666667 0.824837921331926
33.3333333333333 0.826013218996762
33.5 0.827183504509848
33.6666666666667 0.828349056456687
33.8333333333333 0.82951016268594
34 0.830667120086907
34.1666666666667 0.831820234570212
34.3333333333333 0.832969821184511
34.5 0.834116204330966
34.6666666666667 0.835259718054185
34.8333333333333 0.836400706398435
35 0.837539523823916
35.1666666666667 0.83867653568155
35.3333333333333 0.839812118746941
35.5 0.840946661816052
35.6666666666667 0.84208056636608
35.8333333333333 0.843214247285958
36 0.844348133681621
36.1666666666667 0.845482669762032
36.3333333333333 0.846618315812753
36.5 0.847755548678516
36.6666666666667 0.848894841290628
36.8333333333333 0.850036638839595
37 0.851181362659506
37.1666666666667 0.852329413637253
37.3333333333333 0.853481174056069
37.5 0.854637008497295
37.6666666666667 0.855797264157752
37.8333333333333 0.85696227078715
38 0.858132340362285
38.1666666666667 0.859307766564625
38.3333333333333 0.860488824099246
38.5 0.861675767876852
38.6666666666667 0.862868832071493
38.8333333333333 0.864068229061752
39 0.865274148260592
39.1666666666667 0.866486754837807
39.3333333333333 0.867706188339043
39.5 0.868932561205787
39.6666666666667 0.870165957201605
39.8333333333333 0.871406429751096
40 0.872654000199556
40.1666666666667 0.87390865817683
40.3333333333333 0.875170383202845
40.5 0.876439155409296
40.6666666666667 0.877714952055825
40.8333333333333 0.878997745292655
41 0.880287500745497
41.1666666666667 0.881584176551154
41.3333333333333 0.882887722638162
41.5 0.884198080139262
41.6666666666667 0.885515180873802
41.8333333333333 0.886838946866746
42 0.888169289886782
42.1666666666667 0.889506110994953
42.3333333333333 0.890849300100025
42.5 0.892198735519767
42.6666666666667 0.893554283548905
42.8333333333333 0.894915798035603
43 0.896283119968952
43.1666666666667 0.897656077080463
43.3333333333333 0.899034483471779
43.5 0.900418142632352
43.6666666666667 0.901806855321905
43.8333333333333 0.903200419747533
44 0.904598630884572
44.1666666666667 0.906001280177047
44.3333333333333 0.907408155445344
44.5 0.908819040910351
44.6666666666667 0.910233717286651
44.8333333333333 0.911651961918824
45 0.91307354895007
45.1666666666667 0.91449824951386
45.3333333333333 0.91592583194652
45.5 0.917356062018742
45.6666666666667 0.918788703184879
45.8333333333333 0.920223516849201
46 0.921660262648358
46.1666666666667 0.92309869874929
46.3333333333333 0.92453858216164
46.5 0.925979653853875
46.6666666666667 0.927421582291807
46.8333333333333 0.928863956531922
47 0.930306291381722
47.1666666666667 0.931748030328802
47.3333333333333 0.933188547589425
47.5 0.934627149990018
47.6666666666667 0.936063079067206
47.8333333333333 0.937495513600993
48 0.9389235727039
48.1666666666667 0.940346319536952
48.3333333333333 0.941762765686497
48.5 0.94317187621625
48.6666666666667 0.944572575365472
48.8333333333333 0.945963752964311
49 0.947344271320852
49.1666666666667 0.948712972722264
49.3333333333333 0.950068687365107
49.5 0.951410254004885
49.6666666666667 0.952736575526193
49.8333333333333 0.954046628863485
50 0.955339462976787
50.1666666666667 0.956614198606613
50.3333333333333 0.957870028665253
50.5 0.95910621867342
50.6666666666667 0.960322106944073
50.8333333333333 0.961517104372549
51 0.962690693777966
51.1666666666667 0.963842428788668
51.3333333333333 0.964971932291477
51.5 0.966078894480043
51.6666666666667 0.967163070546266
51.8333333333333 0.968224278063336
52 0.969262394110821
52.1666666666667 0.970277352192198
52.3333333333333 0.971269138993869
52.5 0.972237791032378
52.6666666666667 0.973183391233565
52.8333333333333 0.974106065483821
53 0.975005979188264
53.1666666666667 0.975883333870038
53.3333333333333 0.976738363837107
53.5 0.977571332940653
53.6666666666667 0.97838253144482
53.8333333333333 0.979172273023743
54 0.979940891898274
54.1666666666667 0.980689139817395
54.3333333333333 0.981416940515563
54.5 0.982124255931171
54.6666666666667 0.982811974963503
54.8333333333333 0.983480483121638
55 0.984130177980697
55.1666666666667 0.984761465260013
55.3333333333333 0.985374755904389
55.5 0.985970463819636
55.6666666666667 0.986549004051191
55.8333333333333 0.987110791276208
56 0.9876562385279
56.1666666666667 0.988185756099818
56.3333333333333 0.988699750595022
56.5 0.989198624095385
56.6666666666667 0.989682773432474
56.8333333333333 0.990152589545003
57 0.99060845691008
57.1666666666667 0.991051763667981
57.3333333333333 0.991480691316156
57.5 0.991896835073182
57.6666666666667 0.99230052894754
57.8333333333333 0.992692105681919
58 0.993071893636094
58.1666666666667 0.993440214648388
};
\addplot [semithick, lightgray]
table {%
0 0.00933332667692971
0.166666666666667 0.0176666532092522
0.333333333333333 0.0259999840093776
0.5 0.0343333098835968
0.666666666666667 0.0426666352079641
0.833333333333333 0.0509999598744204
1 0.0593332846353478
1.16666666666667 0.0676666095703859
1.33333333333333 0.0759999398551969
1.5 0.0843332701411219
1.66666666666667 0.0926665949304857
1.83333333333333 0.100999920330432
2 0.109333246551324
2.16666666666667 0.117666572563839
2.33333333333333 0.125999898489713
2.5 0.134333224341621
2.66666666666667 0.142666550112189
2.83333333333333 0.150999875801767
3 0.159333201410462
3.16666666666667 0.167666526936605
3.33333333333333 0.175999852378975
3.5 0.184333177735779
3.66666666666667 0.192666503005626
3.83333333333333 0.200999828186875
4 0.209333153277976
4.16666666666667 0.217666478277646
4.33333333333333 0.225999803185088
4.5 0.234333128000433
4.66666666666667 0.242666452724891
4.83333333333333 0.250999777366532
5 0.259333101897339
5.16666666666667 0.267666426345615
5.33333333333333 0.275999750748099
5.5 0.284333075555976
5.66666666666667 0.29266639946334
5.83333333333333 0.300999723255732
6 0.309333051209475
6.16666666666667 0.317654071212387
6.33333333333333 0.325886276489096
6.5 0.334035945955072
6.66666666666667 0.342112087088784
6.83333333333333 0.350123923436127
7 0.358072180482292
7.16666666666667 0.365949274721874
7.33333333333333 0.373742830388053
7.5 0.38144687270441
7.66666666666667 0.389064370461224
7.83333333333333 0.396605199303741
8 0.404075594119157
8.16666666666667 0.411471609553224
8.33333333333333 0.418781722452615
8.5 0.42599298398058
8.66666666666667 0.433101558827138
8.83333333333333 0.440111230494531
9 0.447030340163623
9.16666666666667 0.453863947573448
9.33333333333333 0.460609598347892
9.5 0.467258688186108
9.66666666666667 0.473798203073108
9.83333333333333 0.48021462252349
10 0.486495283427568
10.1666666666667 0.492628575490524
10.3333333333333 0.498604284568564
10.5 0.504414089006897
10.6666666666667 0.510051813129718
10.8333333333333 0.51551365674129
11 0.520798726146696
11.1666666666667 0.525908439852948
11.3333333333333 0.530845712335952
11.5 0.535614802793673
11.6666666666667 0.540221053327915
11.8333333333333 0.544670592307456
12 0.548970122341805
12.1666666666667 0.553126743915177
12.3333333333333 0.557147721140027
12.5 0.561040298255573
12.6666666666667 0.564811565505394
12.8333333333333 0.568468365852906
13 0.572017481296587
13.1666666666667 0.575466053220162
13.3333333333333 0.578821384038797
13.5 0.582090733808289
13.6666666666667 0.585281192403445
13.8333333333333 0.588399605931148
14 0.591452541556208
14.1666666666667 0.594446270694435
14.3333333333333 0.597386638340479
14.5 0.600279009313343
14.6666666666667 0.603128355436824
14.8333333333333 0.605939313299342
15 0.608716189391614
15.1666666666667 0.611462977931508
15.3333333333333 0.614183389733245
15.5 0.616880884975881
15.6666666666667 0.619558693137994
15.8333333333333 0.622219609293385
16 0.624865871515716
16.1666666666667 0.627499256840884
16.3333333333333 0.630121153255663
16.5 0.632732609185879
16.6666666666667 0.635334367531093
16.8333333333333 0.637926889086301
17 0.640510368710392
17.1666666666667 0.643084746617957
17.3333333333333 0.645649774264889
17.5 0.648205434713938
17.6666666666667 0.650752044160384
17.8333333333333 0.653290156990306
18 0.655820504493982
18.1666666666667 0.658343956659378
18.3333333333333 0.660861499236743
18.5 0.663374220923195
18.6666666666667 0.665883307297592
18.8333333333333 0.668390039322934
19 0.670895759970074
19.1666666666667 0.673401505852621
19.3333333333333 0.675907853987463
19.5 0.678415007738018
19.6666666666667 0.68092284925141
19.8333333333333 0.683430968912251
20 0.685938681209115
20.1666666666667 0.688445033038836
20.3333333333333 0.6909488083955
20.5 0.693448532108087
20.6666666666667 0.69594248032058
20.8333333333333 0.698428851560389
21 0.700905925585489
21.1666666666667 0.703372024025814
21.3333333333333 0.705825506882628
21.5 0.708264801435702
21.6666666666667 0.710688415349822
21.8333333333333 0.71309494518403
22 0.715483082273063
22.1666666666667 0.717851616544818
22.3333333333333 0.720199438655557
22.5 0.722525536968795
22.6666666666667 0.724828981369029
22.8333333333333 0.727108922084447
23 0.72936459177143
23.1666666666667 0.731595305441276
23.3333333333333 0.733800458952215
23.5 0.735979526528779
23.6666666666667 0.738132057614859
23.8333333333333 0.740257673272395
24 0.742356062279452
24.1666666666667 0.7444269770437
24.3333333333333 0.746470230310563
24.5 0.748485723323361
24.6666666666667 0.750473473035386
24.8333333333333 0.752433593103927
25 0.754366277763425
25.1666666666667 0.756271789709426
25.3333333333333 0.758150450479272
25.5 0.760002632464227
25.6666666666667 0.761828752056033
25.8333333333333 0.763629263639306
26 0.765404654257956
26.1666666666667 0.76715543884919
26.3333333333333 0.768882155974912
26.5 0.770585364000277
26.6666666666667 0.772265636996783
26.8333333333333 0.773923556894478
27 0.775559710033265
27.1666666666667 0.777174686282766
27.3333333333333 0.778769077932647
27.5 0.780343478530499
27.6666666666667 0.781898481769661
27.8333333333333 0.783434680468676
28 0.784952665712933
28.1666666666667 0.78645302606725
28.3333333333333 0.787936346959602
28.5 0.789403210176309
28.6666666666667 0.790854193472093
28.8333333333333 0.792289870286192
29 0.793710809555771
29.1666666666667 0.795117575618329
29.3333333333333 0.796510728169098
29.5 0.797890814630021
29.6666666666667 0.799258353903116
29.8333333333333 0.800613839069956
30 0.801957741335411
30.1666666666667 0.803290511055432
30.3333333333333 0.804612577386479
30.5 0.805924348962712
30.6666666666667 0.807226214791543
30.8333333333333 0.808518545213155
31 0.809801692862056
31.1666666666667 0.811075993597952
31.3333333333333 0.812341767389886
31.5 0.813599319146829
31.6666666666667 0.814848939493027
31.8333333333333 0.816090905489237
32 0.817325481302368
32.1666666666667 0.818552918826659
32.3333333333333 0.819773458259832
32.5 0.820987328637374
32.6666666666667 0.8221947486297
32.8333333333333 0.823395939167278
33 0.824591137713485
33.1666666666667 0.825780595501291
33.3333333333333 0.826964575108188
33.5 0.828143349076415
33.6666666666667 0.829317199156477
33.8333333333333 0.830486415928605
34 0.831651298659813
34.1666666666667 0.832812155314355
34.3333333333333 0.833969302670436
34.5 0.83512306651659
34.6666666666667 0.836273781913171
34.8333333333333 0.837421793511527
35 0.838567455927586
35.1666666666667 0.839711134169343
35.3333333333333 0.840853204119521
35.5 0.841994053075682
35.6666666666667 0.84313408035095
35.8333333333333 0.844273697939195
36 0.845413331249225
36.1666666666667 0.846553419913157
36.3333333333333 0.84769441830555
36.5 0.848836776875277
36.6666666666667 0.849980916433347
36.8333333333333 0.851127231612278
37 0.852276094462126
37.1666666666667 0.853427856425402
37.3333333333333 0.854582849342883
37.5 0.855741385864501
37.6666666666667 0.856903759480188
37.8333333333333 0.858070244294376
38 0.859241094615632
38.1666666666667 0.86041654440322
38.3333333333333 0.861596806595491
38.5 0.862782072335627
38.6666666666667 0.863972510105166
38.8333333333333 0.86516826477293
39 0.866369456565868
39.1666666666667 0.867576179968123
39.3333333333333 0.868788502554921
39.5 0.870006463768573
39.6666666666667 0.87123007364483
39.8333333333333 0.872459311499
40 0.87369412555627
40.1666666666667 0.874934450335992
40.3333333333333 0.876180220690964
40.5 0.877431368890823
40.6666666666667 0.878687822487246
40.8333333333333 0.87994950301894
41 0.881216325183857
41.1666666666667 0.882488196271642
41.3333333333333 0.883765015741847
41.5 0.885046674885015
41.6666666666667 0.886333056532491
41.8333333333333 0.887624034796808
42 0.888919474833435
42.1666666666667 0.890219232619517
42.3333333333333 0.891523154748109
42.5 0.892831078237925
42.6666666666667 0.894142830359533
42.8333333333333 0.895458228479476
43 0.896777079923981
43.1666666666667 0.898099181864369
43.3333333333333 0.899424321456857
43.5 0.900752281053455
43.6666666666667 0.90208284295139
43.8333333333333 0.903415788872052
44 0.904750899630344
44.1666666666667 0.906087955055191
44.3333333333333 0.907426734047216
44.5 0.908767014712822
44.6666666666667 0.910108574542248
44.8333333333333 0.911451190614341
45 0.912794639817728
45.1666666666667 0.914138699084609
45.3333333333333 0.915483145632696
45.5 0.916827757214078
45.6666666666667 0.91817231236952
45.8333333333333 0.919516590686986
46 0.920860373063368
46.1666666666667 0.922203441968391
46.3333333333333 0.923545581709651
46.5 0.924886578232629
46.6666666666667 0.92622619448916
46.8333333333333 0.92756413644803
47 0.928900056016975
47.1666666666667 0.930233630458673
47.3333333333333 0.931564331790282
47.5 0.932891672113598
47.6666666666667 0.934215036713343
47.8333333333333 0.935533937793986
48 0.936847755590475
48.1666666666667 0.938155835099647
48.3333333333333 0.93945748814422
48.5 0.940751996131914
48.6666666666667 0.942038613328779
48.8333333333333 0.943316570542613
49 0.944585079148827
49.1666666666667 0.945843335406677
49.3333333333333 0.947090525018975
49.5 0.94832582788831
49.6666666666667 0.949548423020529
49.8333333333333 0.950757496146703
50 0.951952272863177
50.1666666666667 0.953132035453963
50.3333333333333 0.954296120527651
50.5 0.955443917791695
50.6666666666667 0.956574869453741
50.8333333333333 0.957688469807762
51 0.958784264777628
51.1666666666667 0.959861851306508
51.3333333333333 0.96092087654333
51.5 0.961961036811924
51.6666666666667 0.962982076367445
51.8333333333333 0.963983785955117
52 0.964966001191972
52.1666666666667 0.965928600795113
52.3333333333333 0.966871504681191
52.5 0.967794671961882
52.6666666666667 0.968698098859563
52.8333333333333 0.969581816566284
53 0.970445889067763
53.1666666666667 0.971290410952494
53.3333333333333 0.972115505224294
53.5 0.972921321134867
53.6666666666667 0.973708032050982
53.8333333333333 0.974475833368054
54 0.975224940482756
54.1666666666667 0.975955586832571
54.3333333333333 0.976668022010069
54.5 0.977362509957809
54.6666666666667 0.978039327248351
54.8333333333333 0.978698761452527
55 0.979341109597941
55.1666666666667 0.979967034088188
55.3333333333333 0.980576451157263
55.5 0.981169693455117
55.6666666666667 0.981747091910574
55.8333333333333 0.98230856385029
56 0.982854897310976
56.1666666666667 0.983386404404822
56.3333333333333 0.983903403442542
56.5 0.984406215913013
56.6666666666667 0.98489516439585
56.8333333333333 0.985370571069844
57 0.985832756609874
57.1666666666667 0.986282039343818
57.3333333333333 0.986718734589109
57.5 0.987143154118094
57.6666666666667 0.987555605719473
57.8333333333333 0.98795639283431
58 0.988345814252048
58.1666666666667 0.988724163856346
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683726115
0.166666666666667 0.017666653616497
0.333333333333333 0.0259999803366813
0.5 0.0343333069967614
0.666666666666667 0.0426666335956635
0.833333333333333 0.050999960132296
1 0.0593332866055453
1.16666666666667 0.0676666130144233
1.33333333333333 0.0759999393580869
1.5 0.0843332656356705
1.66666666666667 0.0926665918464223
1.83333333333333 0.100999917989381
2 0.109333244064782
2.16666666666667 0.117666570065304
2.33333333333333 0.125999895993728
2.5 0.134333221848615
2.66666666666667 0.142666547642298
2.83333333333333 0.150999873346697
3 0.159333198972829
3.16666666666667 0.167666524520146
3.33333333333333 0.17599984998916
3.5 0.184333175382136
3.66666666666667 0.192666500697478
3.83333333333333 0.20099982591448
4 0.209333150978187
4.16666666666667 0.217666475904753
4.33333333333333 0.225999800470164
4.5 0.234333124848264
4.66666666666667 0.242666449403546
4.83333333333333 0.250999773956245
5 0.259333098527286
5.16666666666667 0.267666423582207
5.33333333333333 0.275999747859475
5.5 0.284333072137337
5.66666666666667 0.292666396069821
5.83333333333333 0.30099971935629
6 0.309333042448786
6.16666666666667 0.317666365008213
6.33333333333333 0.325999685843703
6.5 0.334152268432239
6.66666666666667 0.342113210060249
6.83333333333333 0.349896330818319
7 0.357510726385513
7.16666666666667 0.364960957940618
7.33333333333333 0.372249739762994
7.5 0.379386233233928
7.66666666666667 0.386387299396371
7.83333333333333 0.393275234721939
8 0.400072552305133
8.16666666666667 0.406794977527387
8.33333333333333 0.413452000841159
8.5 0.420046238194291
8.66666666666667 0.426579161278493
8.83333333333333 0.433056325409334
9 0.439486299355127
9.16666666666667 0.445879577564977
9.33333333333333 0.452243967964561
9.5 0.458581341104459
9.66666666666667 0.464888161001527
9.83333333333333 0.471156001829422
10 0.47737366483631
10.1666666666667 0.483528960310131
10.3333333333333 0.489608842875009
10.5 0.495599664877188
10.6666666666667 0.501487680609613
10.8333333333333 0.507259642979587
11 0.512903379141126
11.1666666666667 0.518408727993571
11.3333333333333 0.523768180049962
11.5 0.528976134006354
11.6666666666667 0.534028903622076
11.8333333333333 0.538924759596709
12 0.543663791115717
12.1666666666667 0.548247721569173
12.3333333333333 0.552679755890569
12.5 0.556964269169972
12.6666666666667 0.56110648997697
12.8333333333333 0.56511222165235
13 0.568987608671226
13.1666666666667 0.572739313763004
13.3333333333333 0.57637490214091
13.5 0.579902438661423
13.6666666666667 0.583330127108976
13.8333333333333 0.586666069166294
14 0.589918113560065
14.1666666666667 0.593093771240375
14.3333333333333 0.596200109057581
14.5 0.599243542496617
14.6666666666667 0.602229894746479
14.8333333333333 0.605164502708095
15 0.608052331584259
15.1666666666667 0.610898000460357
15.3333333333333 0.613705779070086
15.5 0.616479607150187
15.6666666666667 0.619223119643816
15.8333333333333 0.621939471025937
16 0.624631155566636
16.1666666666667 0.627300131489208
16.3333333333333 0.629947924139559
16.5 0.632575697981613
16.6666666666667 0.635184307711363
16.8333333333333 0.637774335315648
17 0.64034611764374
17.1666666666667 0.642899767565418
17.3333333333333 0.645435232839835
17.5 0.647952679268919
17.6666666666667 0.650452602186092
17.8333333333333 0.65293572273163
18 0.655402921115805
18.1666666666667 0.657855195448411
18.3333333333333 0.660293637055016
18.5 0.662719416447315
18.6666666666667 0.665133776226289
18.8333333333333 0.66753802856357
19 0.669933551695343
19.1666666666667 0.672321594746372
19.3333333333333 0.674703041274187
19.5 0.677078475359027
19.6666666666667 0.679448239844733
19.8333333333333 0.681812471878264
20 0.684171124447329
20.1666666666667 0.686523979360118
20.3333333333333 0.688870655092187
20.5 0.691210611692869
20.6666666666667 0.693543154165363
20.8333333333333 0.695867441690674
21 0.698182616848122
21.1666666666667 0.700487900232697
21.3333333333333 0.70278255904398
21.5 0.705065877510494
21.6666666666667 0.70733713618554
21.8333333333333 0.709595624761971
22 0.711840653738528
22.1666666666667 0.714071561766203
22.3333333333333 0.7162877202432
22.5 0.718488536130409
22.6666666666667 0.720673453546643
22.8333333333333 0.722841949025037
23 0.724993522107709
23.1666666666667 0.727127697043711
23.3333333333333 0.729244024676252
23.5 0.731342083404954
23.6666666666667 0.733421479537488
23.8333333333333 0.735481847245051
24 0.737522848249411
24.1666666666667 0.739544171324417
24.3333333333333 0.741545531666297
24.5 0.743526670169384
24.6666666666667 0.745487352633102
24.8333333333333 0.747427378306486
25 0.749346617630455
25.1666666666667 0.75124501172371
25.3333333333333 0.75312256182328
25.5 0.754979321707153
25.6666666666667 0.756815391941955
25.8333333333333 0.758630915258011
26 0.760426072695459
26.1666666666667 0.762201080177083
26.3333333333333 0.763956185476654
26.5 0.76569166544364
26.6666666666667 0.767407823448719
26.8333333333333 0.769104987022055
27 0.770783505667411
27.1666666666667 0.772443747844282
27.3333333333333 0.774086094412237
27.5 0.775710936669081
27.6666666666667 0.777318675941267
27.8333333333333 0.778909722918934
28 0.780484496883934
28.1666666666667 0.78204342491694
28.3333333333333 0.783586941132546
28.5 0.785115485969307
28.6666666666667 0.786629505548917
28.8333333333333 0.788129451111197
29 0.789615778527237
29.1666666666667 0.791088947890584
29.3333333333333 0.792549423185068
29.5 0.793997672027238
29.6666666666667 0.795434165481111
29.8333333333333 0.796859377616534
30 0.798273772380879
30.1666666666667 0.799677789093963
30.3333333333333 0.801071846530291
30.5 0.802456346427828
30.6666666666667 0.803831675334195
30.8333333333333 0.805198204656432
31 0.806556290461379
31.1666666666667 0.807906273682605
31.3333333333333 0.809248480541398
31.5 0.810583223068269
31.6666666666667 0.811910799660965
31.8333333333333 0.813231495643482
32 0.814545583807071
32.1666666666667 0.815853324923689
32.3333333333333 0.817154968227676
32.5 0.818450751864405
32.6666666666667 0.819740903306287
32.8333333333333 0.821025639737342
33 0.822305168825061
33.1666666666667 0.823579705154193
33.3333333333333 0.824849488573489
33.5 0.826114780496366
33.6666666666667 0.827375860812446
33.8333333333333 0.82863302621804
34 0.829886589385108
34.1666666666667 0.831136878636952
34.3333333333333 0.832384237942135
34.5 0.833629027120604
34.6666666666667 0.834871622203506
34.8333333333333 0.836112415915674
35 0.837351818265721
35.1666666666667 0.838590257237965
35.3333333333333 0.839828179586688
35.5 0.841066051736527
35.6666666666667 0.842304360795401
35.8333333333333 0.843543615688342
36 0.844784348422306
36.1666666666667 0.846027115493638
36.3333333333333 0.847272499451641
36.5 0.848521101349017
36.6666666666667 0.849773493031635
36.8333333333333 0.851030208629612
37 0.852291751516482
37.1666666666667 0.853558597849882
37.3333333333333 0.85483119812051
37.5 0.856109977512495
37.6666666666667 0.857395335521122
37.8333333333333 0.858687645075098
38 0.859987251300249
38.1666666666667 0.86129447000069
38.3333333333333 0.862609585900422
38.5 0.863932850670673
38.6666666666667 0.86526448075921
38.8333333333333 0.866604655034304
39 0.867953512255306
39.1666666666667 0.869311148382989
39.3333333333333 0.870677613745189
39.5 0.872052910076742
39.6666666666667 0.873436987523862
39.8333333333333 0.874829758553546
40 0.876231133089706
40.1666666666667 0.87764101681084
40.3333333333333 0.879059306245828
40.5 0.880485885835343
40.6666666666667 0.881920626049429
40.8333333333333 0.883363382072549
41 0.884813992799113
41.1666666666667 0.886272280000819
41.3333333333333 0.887738047597191
41.5 0.88921108099529
41.6666666666667 0.890691146481675
41.8333333333333 0.892177990666321
42 0.893671339975706
42.1666666666667 0.895170900201848
42.3333333333333 0.896676356113232
42.5 0.898187371135136
42.6666666666667 0.899703587507223
42.8333333333333 0.901224635475403
43 0.902750141717104
43.1666666666667 0.904279728313915
43.3333333333333 0.905813012230574
43.5 0.907349605339995
43.6666666666667 0.908889114747083
43.8333333333333 0.910431143284246
44 0.911975290112865
44.1666666666667 0.913521151395616
44.3333333333333 0.915068321020863
44.5 0.91661639136778
44.6666666666667 0.918164954104734
44.8333333333333 0.919713601014689
45 0.921261924840556
45.1666666666667 0.922809520152892
45.3333333333333 0.924355984218084
45.5 0.925900906686307
45.6666666666667 0.927443796192056
45.8333333333333 0.928984060898203
46 0.930521019747116
46.1666666666667 0.932053909795307
46.3333333333333 0.93358189193801
46.5 0.935104056225558
46.6666666666667 0.936619427452188
46.8333333333333 0.938126971157059
47 0.93962560032314
47.1666666666667 0.941114182728894
47.3333333333333 0.942591548949429
47.5 0.94405650094901
47.6666666666667 0.945507821178502
47.8333333333333 0.946944282069165
48 0.948364655796654
48.1666666666667 0.949767724175949
48.3333333333333 0.951152294651506
48.5 0.952517260886056
48.6666666666667 0.953861625721174
48.8333333333333 0.955184494855435
49 0.956485073044554
49.1666666666667 0.957762661372393
49.3333333333333 0.959016654737014
49.5 0.960246539152434
49.6666666666667 0.961451888702557
49.8333333333333 0.962632362105511
50 0.963787698908787
50.1666666666667 0.96491771536611
50.3333333333333 0.96602230006052
50.5 0.967101409342205
50.6666666666667 0.968155062648494
50.8333333333333 0.969183337769275
51 0.970186366115296
51.1666666666667 0.97116432804019
51.3333333333333 0.972117448260053
51.5 0.973045991408001
51.6666666666667 0.973950257752177
51.8333333333333 0.974830579102887
52 0.975687314926173
52.1666666666667 0.976520848676335
52.3333333333333 0.977331584355553
52.5 0.978119943304496
52.6666666666667 0.978886361224343
52.8333333333333 0.979631285427397
53 0.980355172312899
53.1666666666667 0.981058485057319
53.3333333333333 0.981741691514853
53.5 0.982405262316152
53.6666666666667 0.983049669155303
53.8333333333333 0.983675383254072
54 0.984282873992073
54.1666666666667 0.984872607691472
54.3333333333333 0.985445046544882
54.5 0.986000647675327
54.6666666666667 0.986539862317421
54.8333333333333 0.987063135109315
55 0.987570903485378
55.1666666666667 0.988063597160026
55.3333333333333 0.988541637693589
55.5 0.989005438131571
55.6666666666667 0.989455402709091
55.8333333333333 0.989891926612682
56 0.990315395797928
56.1666666666667 0.990726186829273
56.3333333333333 0.991124666783844
56.5 0.99151119316655
56.6666666666667 0.991886113851372
56.8333333333333 0.992249767037338
57 0.992602481211412
57.1666666666667 0.992944575109599
57.3333333333333 0.993276357666263
57.5 0.993598127939702
57.6666666666667 0.99391017499921
57.8333333333333 0.994212777743744
58 0.994506204656813
58.1666666666667 0.994790713418868
};
\addplot [semithick, lightgray]
table {%
0 0.00933332643404025
0.166666666666667 0.0176666525639668
0.333333333333333 0.0259999782808305
0.5 0.0343333089434866
0.666666666666667 0.0426666342646144
0.833333333333333 0.0509999587846269
1 0.0593332834305653
1.16666666666667 0.0676666081980759
1.33333333333333 0.0759999384517364
1.5 0.0843332687137713
1.66666666666667 0.0926665934550737
1.83333333333333 0.100999918851333
2 0.109333245210298
2.16666666666667 0.117666571224494
2.33333333333333 0.125999897154235
2.5 0.134333223012609
2.66666666666667 0.142666548789455
2.83333333333333 0.150999874483331
3 0.159333200103202
3.16666666666667 0.167666525649981
3.33333333333333 0.175999851097885
3.5 0.184333176494434
3.66666666666667 0.192666506955072
3.83333333333333 0.200999832081402
4 0.209333157188396
4.16666666666667 0.217666484020522
4.33333333333333 0.22599980795767
4.5 0.234333132675974
4.66666666666667 0.242666454283077
4.83333333333333 0.250953899615423
5 0.259083654486384
5.16666666666667 0.26707739248276
5.33333333333333 0.274950943376183
5.5 0.282717407842589
5.66666666666667 0.290388053748554
5.83333333333333 0.297971930207089
6 0.305473679429745
6.16666666666667 0.312893998185283
6.33333333333333 0.320230162715246
6.5 0.327481406268907
6.66666666666667 0.334651642896842
6.83333333333333 0.341748886748034
7 0.348782396885798
7.16666666666667 0.355757267131099
7.33333333333333 0.3626746660842
7.5 0.36953284621709
7.66666666666667 0.37633221064415
7.83333333333333 0.383079071957532
8 0.389784940042047
8.16666666666667 0.396465172868743
8.33333333333333 0.403132083049108
8.5 0.409792359403633
8.66666666666667 0.416446940451414
8.83333333333333 0.423091799700606
9 0.429725658329767
9.16666666666667 0.436351432120166
9.33333333333333 0.44297521540045
9.5 0.449603676658276
9.66666666666667 0.456237372566313
9.83333333333333 0.462869591913177
10 0.469486500615674
10.1666666666667 0.476068618706718
10.3333333333333 0.482594012140404
10.5 0.489039047835326
10.6666666666667 0.495379110441907
10.8333333333333 0.501589757537144
11 0.507648110544392
11.1666666666667 0.513534705129024
11.3333333333333 0.519235798872579
11.5 0.524743566581564
11.6666666666667 0.530054536998768
11.8333333333333 0.535168995222451
12 0.540090341098769
12.1666666666667 0.544824341590328
12.3333333333333 0.549378493970061
12.5 0.553761490451134
12.6666666666667 0.557982659276289
12.8333333333333 0.562051533580134
13 0.565977541887804
13.1666666666667 0.569769817898145
13.3333333333333 0.573437555188138
13.5 0.576990216611738
13.6666666666667 0.580437188115492
13.8333333333333 0.58378754907143
14 0.587049947058704
14.1666666666667 0.590232542819012
14.3333333333333 0.59334300081457
14.5 0.596388430793196
14.6666666666667 0.59937525953962
14.8333333333333 0.602309325791367
15 0.605195984918001
15.1666666666667 0.608040165664937
15.3333333333333 0.610846399109506
15.5 0.613618851191142
15.6666666666667 0.616361362255092
15.8333333333333 0.61907748461068
16 0.621770345371965
16.1666666666667 0.624442472415562
16.3333333333333 0.627095895528734
16.5 0.629732235318324
16.6666666666667 0.632352765557206
16.8333333333333 0.634958457397246
17 0.637550011125403
17.1666666666667 0.64012787932253
17.3333333333333 0.642692284080866
17.5 0.645243257848383
17.6666666666667 0.647780986583041
17.8333333333333 0.650305968250281
18 0.652818925994008
18.1666666666667 0.655320749110481
18.3333333333333 0.657812456194171
18.5 0.660295173042385
18.6666666666667 0.662770120445821
18.8333333333333 0.665238608670126
19 0.66770203656604
19.1666666666667 0.67016188736598
19.3333333333333 0.672619506103551
19.5 0.675075865463597
19.6666666666667 0.677531627046919
19.8333333333333 0.679987191981551
20 0.682442730677623
20.1666666666667 0.684898199354301
20.3333333333333 0.687353348256706
20.5 0.689807724773907
20.6666666666667 0.692260673605495
20.8333333333333 0.694711335460416
21 0.697158692668457
21.1666666666667 0.699601760468396
21.3333333333333 0.702039601199362
21.5 0.70447128870049
21.6666666666667 0.706895872959447
21.8333333333333 0.709312384798844
22 0.711719853318295
22.1666666666667 0.714117317787066
22.3333333333333 0.716503835922111
22.5 0.718878489848493
22.6666666666667 0.721240390286379
22.8333333333333 0.723588670331545
23 0.725922477245409
23.1666666666667 0.728240977355064
23.3333333333333 0.730543360335051
23.5 0.732828842345097
23.6666666666667 0.735096668398731
23.8333333333333 0.737346114191784
24 0.739576487530793
24.1666666666667 0.741787129447483
24.3333333333333 0.743977415053253
24.5 0.746146754253695
24.6666666666667 0.748294616348888
24.8333333333333 0.750420581630489
25 0.752524333062377
25.1666666666667 0.754605643198641
25.3333333333333 0.756664364823446
25.5 0.758700423780153
25.6666666666667 0.76071381309565
25.8333333333333 0.762704587885614
26 0.76467286075079
26.1666666666667 0.766618797505581
26.3333333333333 0.768542613156057
26.5 0.770444568087298
26.6666666666667 0.772324963929501
26.8333333333333 0.774184133743845
27 0.776022435996428
27.1666666666667 0.777840253559374
27.3333333333333 0.779637992259357
27.5 0.781416079162319
27.6666666666667 0.783174960774326
27.8333333333333 0.784915101260462
28 0.786636980743597
28.1666666666667 0.78834109371159
28.3333333333333 0.790027947550212
28.5 0.791698061208903
28.6666666666667 0.793351964001044
28.8333333333333 0.794990194537202
29 0.796613299785247
29.1666666666667 0.798221823921274
29.3333333333333 0.799816277145214
29.5 0.801397137731678
29.6666666666667 0.802964859389864
29.8333333333333 0.804519879669564
30 0.806062620069334
30.1666666666667 0.807593484215223
30.3333333333333 0.809112857260223
30.5 0.810621105947166
30.6666666666667 0.812118579018613
30.8333333333333 0.813605607796545
31 0.815082506833641
31.1666666666667 0.816549574582496
31.3333333333333 0.81800709405431
31.5 0.819455333452639
31.6666666666667 0.820894546775682
31.8333333333333 0.822324974560785
32 0.82374686248689
32.1666666666667 0.825160491421209
32.3333333333333 0.826566172356159
32.5 0.827964240663711
32.6666666666667 0.829355052742234
32.8333333333333 0.830738984049145
33 0.832116427951796
33.1666666666667 0.833487795077244
33.3333333333333 0.834853512981915
33.5 0.836214026041282
33.6666666666667 0.837569795504995
33.8333333333333 0.838921299688222
34 0.840269034284597
34.1666666666667 0.841613512794615
34.3333333333333 0.842955267068472
34.5 0.844294847965545
34.6666666666667 0.845632826134876
34.8333333333333 0.846969792922815
35 0.848306357968594
35.1666666666667 0.849643101514637
35.3333333333333 0.850980546504088
35.5 0.852319168446884
35.6666666666667 0.853659401474403
35.8333333333333 0.855001641579353
36 0.856346248230811
36.1666666666667 0.857693545030209
36.3333333333333 0.859043819782854
36.5 0.860397324197955
36.6666666666667 0.861754273340668
36.8333333333333 0.863114844910622
37 0.864479178393447
37.1666666666667 0.865847374118691
37.3333333333333 0.867219492249119
37.5 0.868595551723256
37.6666666666667 0.869975529171646
37.8333333333333 0.871359357827205
38 0.872746926450737
38.1666666666667 0.8741380813007
38.3333333333333 0.875532657490038
38.5 0.876930494111888
38.6666666666667 0.878331429328663
38.8333333333333 0.879735297485012
39 0.881141927526875
39.1666666666667 0.882551142139128
39.3333333333333 0.88396275728111
39.5 0.885376581945434
39.6666666666667 0.88679241804539
39.8333333333333 0.888210060379852
40 0.889629296648229
40.1666666666667 0.891049907500956
40.3333333333333 0.892471666617958
40.5 0.893894340811254
40.6666666666667 0.895317690149893
40.8333333333333 0.896741468106381
41 0.898165421724325
41.1666666666667 0.899589292114612
41.3333333333333 0.901012821290063
41.5 0.902435758001877
41.6666666666667 0.903857857015742
41.8333333333333 0.905278878663064
42 0.906698588703338
42.1666666666667 0.908116758345353
42.3333333333333 0.909533164346619
42.5 0.910947589148015
42.6666666666667 0.91235982102286
42.8333333333333 0.913769654224459
43 0.915176889129639
43.1666666666667 0.916581332372757
43.3333333333333 0.917982796968719
43.5 0.919381102424127
43.6666666666667 0.920776074835877
43.8333333333333 0.922167546976729
44 0.923555358367718
44.1666666666667 0.924939354862653
44.3333333333333 0.92631936264383
44.5 0.927695152556415
44.6666666666667 0.929066443828582
44.8333333333333 0.930432908705746
45 0.931794175614448
45.1666666666667 0.933149831660721
45.3333333333333 0.934499424884471
45.5 0.935842466491925
45.6666666666667 0.93717843318343
45.8333333333333 0.938506769638066
46 0.939826891185798
46.1666666666667 0.941138186681072
46.3333333333333 0.942440021577434
46.5 0.943731741198474
46.6666666666667 0.945012674193284
46.8333333333333 0.946282136162891
47 0.947539433417189
47.1666666666667 0.948783866874195
47.3333333333333 0.95001473603617
47.5 0.951231352403993
47.6666666666667 0.952433073315084
47.8333333333333 0.953619305570868
48 0.954789502903138
48.1666666666667 0.955943164549969
48.3333333333333 0.957079834336401
48.5 0.95819909994041
48.6666666666667 0.95930059217818
48.8333333333333 0.960383984225538
49 0.961448990737377
49.1666666666667 0.962495366851371
49.3333333333333 0.963522907075631
49.5 0.964531444067146
49.6666666666667 0.965520847311699
49.8333333333333 0.966491021717828
50 0.967441906138215
50.1666666666667 0.968373471831999
50.3333333333333 0.969285720881274
50.5 0.970178684574492
50.6666666666667 0.971052421768844
50.8333333333333 0.971907017242878
51 0.972742580049795
51.1666666666667 0.973559241881168
51.3333333333333 0.974357155449146
51.5 0.97513649289546
51.6666666666667 0.975897444233986
51.8333333333333 0.976640215832683
52 0.977365028940118
52.1666666666667 0.978072118260904
52.3333333333333 0.978761730583624
52.5 0.97943412346409
52.6666666666667 0.980089563966114
52.8333333333333 0.980728327461371
53 0.981350696492551
53.1666666666667 0.981956959684959
53.3333333333333 0.982547410736117
53.5 0.983122347454264
53.6666666666667 0.983682070859084
53.8333333333333 0.984226884340791
54 0.984757092876206
54.1666666666667 0.98527300230024
54.3333333333333 0.98577491863099
54.5 0.98626314744651
54.6666666666667 0.986737993311152
54.8333333333333 0.987199759249327
55 0.987648746264387
55.1666666666667 0.988085252900348
55.3333333333333 0.988509574844074
55.5 0.988922004565581
55.6666666666667 0.989322830994056
55.8333333333333 0.989712339227237
56 0.990090810271784
56.1666666666667 0.990458520812266
56.3333333333333 0.990815743006424
56.5 0.991162744304386
56.6666666666667 0.991499787297536
56.8333333333333 0.991827129558064
57 0.992145023534958
57.1666666666667 0.992453716439466
57.3333333333333 0.992753450148463
57.5 0.993044461116918
57.6666666666667 0.993326980296549
57.8333333333333 0.993601233057376
58 0.993867439108526
58.1666666666667 0.994125812414009
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683716359
0.166666666666667 0.0176666536163067
0.333333333333333 0.0259999803364018
0.5 0.034333306996383
0.666666666666667 0.0426666335951662
0.833333333333333 0.0509999601316089
1 0.0593332866044108
1.16666666666667 0.0676666130120297
1.33333333333333 0.0759999393533457
1.5 0.0843332656274626
1.66666666666667 0.0926665918331117
1.83333333333333 0.100999917968967
2 0.109333244033712
2.16666666666667 0.117666570026023
2.33333333333333 0.125999895944446
2.5 0.134333221787467
2.66666666666667 0.142666547553542
2.83333333333333 0.150999873241105
3 0.159333198848571
3.16666666666667 0.167666524374333
3.33333333333333 0.175999849816868
3.5 0.184333175176054
3.66666666666667 0.192666500453991
3.83333333333333 0.200999825652304
4 0.209333150779801
4.16666666666667 0.217666475774108
4.33333333333333 0.225999800645481
4.5 0.234333125274077
4.66666666666667 0.242666449360522
4.83333333333333 0.250999772861608
5 0.259333095896315
5.16666666666667 0.267666417482728
5.33333333333333 0.275999739695058
5.5 0.284333060939648
5.66666666666667 0.292666385910227
5.83333333333333 0.300999704277978
6 0.309333023908191
6.16666666666667 0.31766634320508
6.33333333333333 0.325999661201597
6.5 0.334242679155908
6.66666666666667 0.34237930015336
6.83333333333333 0.350427714524311
7 0.358395524353669
7.16666666666667 0.366281005350044
7.33333333333333 0.374077538720929
7.5 0.38178535428293
7.66666666666667 0.389413658617325
7.83333333333333 0.396978459704345
8 0.404491465579812
8.16666666666667 0.411953968210051
8.33333333333333 0.419358291768176
8.5 0.426694004556103
8.66666666666667 0.433958946127575
8.83333333333333 0.441157851010152
9 0.448299233746308
9.16666666666667 0.455386056340616
9.33333333333333 0.462412047558493
9.5 0.469363004928264
9.66666666666667 0.476219340187523
9.83333333333333 0.482960698229564
10 0.489567017597155
10.1666666666667 0.496019147036304
10.3333333333333 0.502299767408448
10.5 0.508394318050641
10.6666666666667 0.514291988706804
10.8333333333333 0.519986918809255
11 0.525477856694046
11.1666666666667 0.530766591083028
11.3333333333333 0.53585747248978
11.5 0.540756868786926
11.6666666666667 0.545472578652968
11.8333333333333 0.550013395569992
12 0.55438872769205
12.1666666666667 0.558608195072793
12.3333333333333 0.562681332999125
12.5 0.566617386819818
12.6666666666667 0.570425229247044
12.8333333333333 0.574113879391252
13 0.577692615333687
13.1666666666667 0.581170649826605
13.3333333333333 0.584556927762638
13.5 0.587860016075215
13.6666666666667 0.59108805641002
13.8333333333333 0.594248755230069
14 0.597349262226697
14.1666666666667 0.600396080798857
14.3333333333333 0.603395186181717
14.5 0.606352106969285
14.6666666666667 0.609271937472142
14.8333333333333 0.612159369922428
15 0.615018738780835
15.1666666666667 0.61785406779683
15.3333333333333 0.620669054143069
15.5 0.62346676337784
15.6666666666667 0.626249626137263
15.8333333333333 0.629019555507643
16 0.631778026762075
16.1666666666667 0.634526131441433
16.3333333333333 0.6372646139939
16.5 0.639993896545596
16.6666666666667 0.642714095642681
16.8333333333333 0.645425065963928
17 0.648126845801811
17.1666666666667 0.650819889917381
17.3333333333333 0.653504953324095
17.5 0.656183012073401
17.6666666666667 0.658855214770659
17.8333333333333 0.661522854338968
18 0.664187353175307
18.1666666666667 0.666850257261158
18.3333333333333 0.669513236346586
18.5 0.672177928851891
18.6666666666667 0.674845456319195
18.8333333333333 0.677516433989327
19 0.680191057007296
19.1666666666667 0.682869147845218
19.3333333333333 0.685550180291146
19.5 0.688233289748329
19.6666666666667 0.690917276171449
19.8333333333333 0.693600603892679
20 0.696281409966205
20.1666666666667 0.698957720821587
20.3333333333333 0.701627640572182
20.5 0.70428929912918
20.6666666666667 0.706940842636878
20.8333333333333 0.709580455856671
21 0.712206383103804
21.1666666666667 0.714816943492778
21.3333333333333 0.717410542118171
21.5 0.719985678250766
21.6666666666667 0.722540948328929
21.8333333333333 0.725075029019276
22 0.727586675603827
22.1666666666667 0.73007472912802
22.3333333333333 0.732538120338439
22.5 0.734975871367486
22.6666666666667 0.737387095806904
22.8333333333333 0.739770997587266
23 0.742126868948975
23.1666666666667 0.744454087712735
23.3333333333333 0.746752115050352
23.5 0.749020538315839
23.6666666666667 0.751259117663382
23.8333333333333 0.753467759875934
24 0.755646495483778
24.1666666666667 0.75779546178195
24.3333333333333 0.759914889388798
24.5 0.762005091031313
24.6666666666667 0.764066451828204
24.8333333333333 0.766099420666982
25 0.768104502449831
25.1666666666667 0.770082251079417
25.3333333333333 0.772033262921786
25.5 0.773958165264456
25.6666666666667 0.775857605981261
25.8333333333333 0.777732251438827
26 0.7795827842965
26.1666666666667 0.781409901070248
26.3333333333333 0.783214309808979
26.5 0.78499672780411
26.6666666666667 0.786757879608755
26.8333333333333 0.788498495276436
27 0.790219308847245
27.1666666666667 0.79192105707426
27.3333333333333 0.793604478377814
27.5 0.795270312013047
27.6666666666667 0.79691929731235
27.8333333333333 0.798552157047413
28 0.800169569312155
28.1666666666667 0.801772173794647
28.3333333333333 0.803360578362303
28.5 0.804935361498392
28.6666666666667 0.806497072379945
28.8333333333333 0.808046231387095
29 0.809583331123256
29.1666666666667 0.811108837659919
29.3333333333333 0.812623191850945
29.5 0.814126810634392
29.6666666666667 0.81562008828072
29.8333333333333 0.817103397568553
30 0.818577090881382
30.1666666666667 0.820041501224994
30.3333333333333 0.821496943168723
30.5 0.822943716649393
30.6666666666667 0.824382139713293
30.8333333333333 0.825812562507438
31 0.827235360067237
31.1666666666667 0.828650927988157
31.3333333333333 0.830059680003044
31.5 0.831462046675337
31.6666666666667 0.832858474761458
31.8333333333333 0.834249426990468
32 0.835635382119756
32.1666666666667 0.837016835188446
32.3333333333333 0.838394297926166
32.5 0.839768299295952
32.6666666666667 0.841139386161815
32.8333333333333 0.842508124078746
33 0.843875098207456
33.1666666666667 0.845240914359246
33.3333333333333 0.846606200178659
33.5 0.847971605900173
33.6666666666667 0.849337771049604
33.8333333333333 0.850705276786376
34 0.852074652979525
34.1666666666667 0.853446385387001
34.3333333333333 0.854820919492512
34.5 0.856198662393439
34.6666666666667 0.857579983524704
34.8333333333333 0.858965214662559
35 0.860354649461565
35.1666666666667 0.861748542671634
35.3333333333333 0.863147109123053
35.5 0.864550522534681
35.6666666666667 0.865958914183218
35.8333333333333 0.867372371462609
36 0.868790936358606
36.1666666666667 0.870214603862249
36.3333333333333 0.87164332034642
36.5 0.873076981931017
36.6666666666667 0.87451544014065
36.8333333333333 0.875958539770907
37 0.877406126506731
37.1666666666667 0.878858041833443
37.3333333333333 0.880314120155872
37.5 0.881774187145371
37.6666666666667 0.883238058768018
37.8333333333333 0.884705540694576
38 0.886176427929126
38.1666666666667 0.887650504568161
38.3333333333333 0.889127543642973
38.5 0.890607307020666
38.6666666666667 0.89208954535141
38.8333333333333 0.893573998056238
39 0.895060393353248
39.1666666666667 0.896548448322037
39.3333333333333 0.898037869007123
39.5 0.899528350735836
39.6666666666667 0.901019584900511
39.8333333333333 0.902511266923624
40 0.904003095710949
40.1666666666667 0.905494773170862
40.3333333333333 0.906986004129284
40.5 0.908476496452984
40.6666666666667 0.909965961281605
40.8333333333333 0.911454113315277
41 0.912940671128894
41.1666666666667 0.914425357497541
41.3333333333333 0.915907899724519
41.5 0.917388029966377
41.6666666666667 0.918865485551723
41.8333333333333 0.920340009291352
42 0.921811349777796
42.1666666666667 0.923279261672649
42.3333333333333 0.924743505943448
42.5 0.926203829715131
42.6666666666667 0.927659914991783
42.8333333333333 0.929111378364426
43 0.930557777398082
43.1666666666667 0.931998615001438
43.3333333333333 0.93343334291774
43.5 0.93486136493022
43.6666666666667 0.936282040091624
43.8333333333333 0.937694686138134
44 0.939098583168598
44.1666666666667 0.940493071923443
44.3333333333333 0.941877267495348
44.5 0.943250366480016
44.6666666666667 0.944611440454912
44.8333333333333 0.945959759620276
45 0.94729446802535
45.1666666666667 0.948614707552826
45.3333333333333 0.949919622638432
45.5 0.951208373115662
45.6666666666667 0.952480176323652
45.8333333333333 0.953734315898906
46 0.954970138367252
46.1666666666667 0.956187051213007
46.3333333333333 0.957384521583709
46.5 0.958562075188973
46.6666666666667 0.959719295169274
46.8333333333333 0.960855820827322
47 0.961971346177836
47.1666666666667 0.963065618305688
47.3333333333333 0.964138435540822
47.5 0.965189645468118
47.6666666666667 0.966219142795209
47.8333333333333 0.967226867103393
48 0.968212800507163
48.1666666666667 0.969176965247348
48.3333333333333 0.970119421241666
48.5 0.971040263614908
48.6666666666667 0.971939620229191
48.8333333333333 0.972817649233246
49 0.973674536645498
49.1666666666667 0.974510493987586
49.3333333333333 0.975325755979641
49.5 0.976120578308001
49.6666666666667 0.976895235474151
49.8333333333333 0.977650018731906
50 0.978385234118229
50.1666666666667 0.97910153345394
50.3333333333333 0.979798535096076
50.5 0.980476972612059
50.6666666666667 0.981137187767984
50.8333333333333 0.981779530941206
51 0.982404358916671
51.1666666666667 0.983012033105957
51.3333333333333 0.983602918059358
51.5 0.984177380190946
51.6666666666667 0.984735786666353
51.8333333333333 0.985278504420931
52 0.985805899286841
52.1666666666667 0.986318335214152
52.3333333333333 0.986816173575104
52.5 0.987299772543119
52.6666666666667 0.987769486539713
52.8333333333333 0.988225665743428
53 0.988668655655563
53.1666666666667 0.989098796717881
53.3333333333333 0.989516423977831
53.5 0.989921866796999
53.6666666666667 0.990315448598717
53.8333333333333 0.990697486655998
54 0.991068291892381
54.1666666666667 0.991428168735852
54.3333333333333 0.991777414980364
54.5 0.992116321671091
54.6666666666667 0.992445173005549
54.8333333333333 0.992764246246363
55 0.993073811641143
55.1666666666667 0.993374132344415
55.3333333333333 0.993665464335835
55.5 0.993948056328067
55.6666666666667 0.994222149655994
55.8333333333333 0.994487978133086
56 0.994745767872799
56.1666666666667 0.99499573704431
56.3333333333333 0.995238095548419
56.5 0.995473044580446
56.6666666666667 0.995700776038898
56.8333333333333 0.995921471723149
57 0.996135302242373
57.1666666666667 0.996342425528097
57.3333333333333 0.996542984809378
57.5 0.996737105159301
57.6666666666667 0.996924890883278
57.8333333333333 0.99710641905389
58 0.997281732389918
58.1666666666667 0.997450828968894
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683721384
0.166666666666667 0.0176666536187832
0.333333333333333 0.0259999803388084
0.5 0.034333306998559
0.666666666666667 0.0426666336678855
0.833333333333333 0.0509999602380844
1 0.0593332867306919
1.16666666666667 0.0676666131511801
1.33333333333333 0.0759999395099993
1.5 0.0843332657939308
1.66666666666667 0.0926665920057042
1.83333333333333 0.100999918148374
2 0.109333244216688
2.16666666666667 0.117666570212198
2.33333333333333 0.125999896133661
2.5 0.134333221979414
2.66666666666667 0.1426665477491
2.83333333333333 0.150999873442267
3 0.1593331990596
3.16666666666667 0.167666524606395
3.33333333333333 0.175999850071684
3.5 0.184333180563996
3.66666666666667 0.192666505832281
3.83333333333333 0.200999831282132
4 0.209333161632455
4.16666666666667 0.217666486158861
4.33333333333333 0.225999810333418
4.5 0.234333136471109
4.66666666666667 0.242666457137775
4.83333333333333 0.250992713301531
5 0.259074059387413
5.16666666666667 0.266966074053439
5.33333333333333 0.274711075143946
5.5 0.282344042891805
5.66666666666667 0.28989554065146
5.83333333333333 0.297393066164101
6 0.304860250550965
6.16666666666667 0.3123177551441
6.33333333333333 0.319779418259395
6.5 0.327254831374834
6.66666666666667 0.334753898171443
6.83333333333333 0.342287432441152
7 0.349864415635397
7.16666666666667 0.357484838924756
7.33333333333333 0.36513852502036
7.5 0.372805986008479
7.66666666666667 0.380467504929891
7.83333333333333 0.388107165921848
8 0.395712446170471
8.16666666666667 0.403265581008556
8.33333333333333 0.410735494958395
8.5 0.418086289673719
8.66666666666667 0.42528918019124
8.83333333333333 0.432332973747918
9 0.439220502749124
9.16666666666667 0.445962972513045
9.33333333333333 0.452571420342262
9.5 0.459051278138844
9.66666666666667 0.465403606443734
9.83333333333333 0.471626415251326
10 0.477717465366329
10.1666666666667 0.483675751708403
10.3333333333333 0.489501274093845
10.5 0.495194916760076
10.6666666666667 0.500758484509968
10.8333333333333 0.506194749003049
11 0.511506725362628
11.1666666666667 0.516696397791026
11.3333333333333 0.521765477865329
11.5 0.526715263901597
11.6666666666667 0.531546693721484
11.8333333333333 0.536260639029935
12 0.540858055543975
12.1666666666667 0.545340062941874
12.3333333333333 0.54970806397698
12.5 0.553963813772397
12.6666666666667 0.558109388873225
12.8333333333333 0.562147150717567
13 0.566079706959825
13.1666666666667 0.569909894466461
13.3333333333333 0.573641245391732
13.5 0.577278270900786
13.6666666666667 0.580826160962915
13.8333333333333 0.584290528206543
14 0.587677212521243
14.1666666666667 0.5909921363998
14.3333333333333 0.594241198713227
14.5 0.59743006020482
14.6666666666667 0.600563949453972
14.8333333333333 0.603647715404736
15 0.606685947569033
15.1666666666667 0.6096831225973
15.3333333333333 0.612643541942793
15.5 0.615571284197329
15.6666666666667 0.618470192489145
15.8333333333333 0.621343763321325
16 0.624194808185167
16.1666666666667 0.627025515100879
16.3333333333333 0.629837567706721
16.5 0.632632229157242
16.6666666666667 0.635410401849408
16.8333333333333 0.638172670524091
17 0.640919333933702
17.1666666666667 0.643650428662337
17.3333333333333 0.646365861847527
17.5 0.6490659062348
17.6666666666667 0.651751215638777
17.8333333333333 0.65442271250194
18 0.657081517316602
18.1666666666667 0.659728905555718
18.3333333333333 0.662366282699321
18.5 0.664995171262145
18.6666666666667 0.667617205909013
18.8333333333333 0.670234128915094
19 0.67284753877845
19.1666666666667 0.675458581431593
19.3333333333333 0.678068029611461
19.5 0.680676353244804
19.6666666666667 0.683283761144325
19.8333333333333 0.685890224820726
20 0.688495491195318
20.1666666666667 0.691099088519075
20.3333333333333 0.693700328278886
20.5 0.696298314125153
20.6666666666667 0.69889211855997
20.8333333333333 0.701480912565585
21 0.704063919379499
21.1666666666667 0.706640337297924
21.3333333333333 0.709209310025265
21.5 0.711769954722003
21.6666666666667 0.714321381465227
21.8333333333333 0.716862705940783
22 0.719393057900122
22.1666666666667 0.721911586060707
22.3333333333333 0.724417447634757
22.5 0.726909801939165
22.6666666666667 0.729387816284766
22.8333333333333 0.731850670389398
23 0.734297559570641
23.1666666666667 0.736727697163844
23.3333333333333 0.739140316436634
23.5 0.741534672164049
23.6666666666667 0.743910041963273
23.8333333333333 0.746265727494592
24 0.748601083024625
24.1666666666667 0.75091558385886
24.3333333333333 0.753208819927502
24.5 0.755480481029684
24.6666666666667 0.7577303466449
24.8333333333333 0.759958278429835
25 0.762164214291183
25.1666666666667 0.764348163373059
25.3333333333333 0.766510201670767
25.5 0.768650467899128
25.6666666666667 0.770769159681036
25.8333333333333 0.772866528860141
26 0.774942868493983
26.1666666666667 0.776998506615098
26.3333333333333 0.77903380575027
26.5 0.781049161721761
26.6666666666667 0.783045002051731
26.8333333333333 0.785021784203142
27 0.786979993795007
27.1666666666667 0.788920142873298
27.3333333333333 0.790842768285314
27.5 0.792748430185525
27.6666666666667 0.794637710689055
27.8333333333333 0.796511212681953
28 0.798369549832578
28.1666666666667 0.800213295930312
28.3333333333333 0.802042978244874
28.5 0.803859092656164
28.6666666666667 0.805662119032162
28.8333333333333 0.807452518338467
29 0.809230729139977
29.1666666666667 0.810997166171131
29.3333333333333 0.812752220029608
29.5 0.814496257462149
29.6666666666667 0.816229621945865
29.8333333333333 0.817952634401106
30 0.819665593946894
30.1666666666667 0.821368778651858
30.3333333333333 0.823062448400021
30.5 0.824746893337972
30.6666666666667 0.826422471713252
30.8333333333333 0.828089596771087
31 0.82974872788105
31.1666666666667 0.831400365629152
31.3333333333333 0.833045049195304
31.5 0.834683355085343
31.6666666666667 0.836315896705401
31.8333333333333 0.837943324500885
32 0.839566326513743
32.1666666666667 0.841185629284549
32.3333333333333 0.842801999067969
32.5 0.844416243354578
32.6666666666667 0.846029212706909
32.8333333333333 0.847641802927501
33 0.849254933996779
33.1666666666667 0.850869437611867
33.3333333333333 0.852486043350036
33.5 0.854105397127794
33.6666666666667 0.85572807041503
33.8333333333333 0.857354564365494
34 0.858985311004353
34.1666666666667 0.860620672757541
34.3333333333333 0.862260940934692
34.5 0.86390633359979
34.6666666666667 0.865556993025939
34.8333333333333 0.867212982886649
35 0.868874285289337
35.1666666666667 0.870540797738674
35.3333333333333 0.872212330111259
35.5 0.873888602019717
35.6666666666667 0.875569276210691
35.8333333333333 0.877254021805627
36 0.878942508412009
36.1666666666667 0.880634397556578
36.3333333333333 0.882329338196533
36.5 0.884026964408537
36.6666666666667 0.885726894255618
36.8333333333333 0.887428729308014
37 0.889132054545132
37.1666666666667 0.890836438497765
37.3333333333333 0.892541433558683
37.5 0.894246576425488
37.6666666666667 0.895951388657945
37.8333333333333 0.897655377341166
38 0.8993580358603
38.1666666666667 0.90105885142929
38.3333333333333 0.902757323213677
38.5 0.904452963176609
38.6666666666667 0.90614529496093
38.8333333333333 0.907833853764396
39 0.909518186699012
39.1666666666667 0.911197853373766
39.3333333333333 0.912872426567508
39.5 0.914541492922113
39.6666666666667 0.916204653618611
39.8333333333333 0.917861525015702
40 0.919511739238573
40.1666666666667 0.921154944710651
40.3333333333333 0.922790806623409
40.5 0.92441900734053
40.6666666666667 0.926039234184335
40.8333333333333 0.927651096764417
41 0.929254107242364
41.1666666666667 0.93084769545196
41.3333333333333 0.932431219002762
41.5 0.934003971058115
41.6666666666667 0.935565187227102
41.8333333333333 0.937114052242276
42 0.938649706750536
42.1666666666667 0.940171254353912
42.3333333333333 0.941677768938059
42.5 0.943168302271513
42.6666666666667 0.944641891826237
42.8333333333333 0.946097568749608
43 0.947534365904749
43.1666666666667 0.94895132588756
43.3333333333333 0.950347508988351
43.5 0.951722022437543
43.6666666666667 0.953074074521634
43.8333333333333 0.954402973302325
44 0.955708119507666
44.1666666666667 0.956989001559108
44.3333333333333 0.958245191506853
44.5 0.959476341271528
44.6666666666667 0.960682178911871
44.8333333333333 0.961862504803256
45 0.963017187695858
45.1666666666667 0.964146160662975
45.3333333333333 0.965249416969452
45.5 0.966327005897862
45.6666666666667 0.967379028571665
45.8333333333333 0.968405633812673
46 0.96940701406679
46.1666666666667 0.970383401427755
46.3333333333333 0.971335063784102
46.5 0.972262301110459
46.6666666666667 0.973165441919013
46.8333333333333 0.974044839883184
47 0.974900870644371
47.1666666666667 0.975733928805711
47.3333333333333 0.976544425116108
47.5 0.97733309404699
47.6666666666667 0.978100027108113
47.8333333333333 0.978845346435701
48 0.979569885375291
48.1666666666667 0.980274089305576
48.3333333333333 0.980958410882874
48.5 0.981623306808329
48.6666666666667 0.982269235416721
48.8333333333333 0.982896654805118
49 0.983506021331605
49.1666666666667 0.984097788380048
49.3333333333333 0.984672405325632
49.5 0.985230316658921
49.6666666666667 0.985771961239951
49.8333333333333 0.986297771662258
50 0.986808173711844
50.1666666666667 0.987303585909328
50.3333333333333 0.987784419125627
50.5 0.988251076262906
50.6666666666667 0.988703951993553
50.8333333333333 0.989143432550611
51 0.989569895563726
51.1666666666667 0.989983709935043
51.3333333333333 0.990386100522113
51.5 0.990776462414935
51.6666666666667 0.991154218927833
51.8333333333333 0.991520788326643
52 0.991876468496454
52.1666666666667 0.992221558026694
52.3333333333333 0.992556352734007
52.5 0.992881143465747
52.6666666666667 0.993196214708144
52.8333333333333 0.993501843696194
53 0.993798299830301
53.1666666666667 0.994085844271817
53.3333333333333 0.994364729630616
53.5 0.994637054177337
53.6666666666667 0.994899044662896
53.8333333333333 0.995153173434901
54 0.995399622885927
54.1666666666667 0.995638576186725
54.3333333333333 0.995870212280737
54.5 0.996094701949885
54.6666666666667 0.996312204293583
54.8333333333333 0.996526502953971
55 0.99673389976539
55.1666666666667 0.996930134987367
55.3333333333333 0.997120139617216
55.5 0.997303823434003
55.6666666666667 0.997481077519996
55.8333333333333 0.997651740197375
56 0.997815558443409
56.1666666666667 0.99797213880346
56.3333333333333 0.998120881169165
56.5 0.998260889878575
56.6666666666667 0.998390865079899
56.8333333333333 0.998509005782881
57 0.998613023787072
57.1666666666667 0.998700468202075
57.3333333333333 0.998769554142432
57.5 0.998820278382558
57.6666666666667 0.998854934632483
57.8333333333333 0.998877352344795
58 0.998891478510833
58.1666666666667 0.998900415618525
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683721492
0.166666666666667 0.0176666536164141
0.333333333333333 0.0259999803365613
0.5 0.0343333069966051
0.666666666666667 0.0426666335954753
0.833333333333333 0.0509999601320894
1 0.0593332866053405
1.16666666666667 0.0676666130141752
1.33333333333333 0.0759999393581184
1.5 0.0843332656381783
1.66666666666667 0.0926665918578624
1.83333333333333 0.100999918016891
2 0.109333248766587
2.16666666666667 0.117666574702211
2.33333333333333 0.125999900447013
2.5 0.134333225931663
2.66666666666667 0.142666551072979
2.83333333333333 0.150999878249621
3 0.159333202980474
3.16666666666667 0.167666526943035
3.33333333333333 0.175999850906536
3.5 0.184333174183389
3.66666666666667 0.192666495022639
3.83333333333333 0.200999817211534
4 0.20933313467009
4.16666666666667 0.217666455273
4.33333333333333 0.225999772246324
4.5 0.234080022653641
4.66666666666667 0.241962262059078
4.83333333333333 0.24968973224157
5 0.257293317460138
5.16666666666667 0.264794976434429
5.33333333333333 0.272210811698643
5.5 0.279554168831317
5.66666666666667 0.286836671108886
5.83333333333333 0.294068546383624
6 0.301256847564128
6.16666666666667 0.308404756819619
6.33333333333333 0.315511999095468
6.5 0.322576471772602
6.66666666666667 0.329599690696843
6.83333333333333 0.336587295214938
7 0.34354847494834
7.16666666666667 0.350491725572205
7.33333333333333 0.357420942755746
7.5 0.364336061091039
7.66666666666667 0.37123436846099
7.83333333333333 0.378116788434585
8 0.38499020161939
8.16666666666667 0.391866789620723
8.33333333333333 0.398761330121886
8.5 0.405683232002071
8.66666666666667 0.412635515600821
8.83333333333333 0.419614543904776
9 0.426614665939245
9.16666666666667 0.433635476448533
9.33333333333333 0.440681091463386
9.5 0.447758500678561
9.66666666666667 0.454870350362254
9.83333333333333 0.462010720514121
10 0.469165171953302
10.1666666666667 0.476311957040025
10.3333333333333 0.483425876742236
10.5 0.490479348122236
10.6666666666667 0.49744314976225
10.8333333333333 0.504287771272086
11 0.510985128047924
11.1666666666667 0.517511862116168
11.3333333333333 0.523851798044415
11.5 0.529994769691228
11.6666666666667 0.535935561460643
11.8333333333333 0.541673334205946
12 0.547210794598824
12.1666666666667 0.552553475553876
12.3333333333333 0.557709008712
12.5 0.562686372636577
12.6666666666667 0.567495300314958
12.8333333333333 0.572145945620697
13 0.576649587339259
13.1666666666667 0.581018572010125
13.3333333333333 0.585265681799168
13.5 0.589403721864562
13.6666666666667 0.593445276999221
13.8333333333333 0.597402510600454
14 0.601286753908872
14.1666666666667 0.605108533135807
14.3333333333333 0.608877582012631
14.5 0.612602735733682
14.6666666666667 0.616292025417495
14.8333333333333 0.619952791096622
15 0.623591444050347
15.1666666666667 0.627212952535911
15.3333333333333 0.630821016650142
15.5 0.634418255547209
15.6666666666667 0.638006332052073
15.8333333333333 0.641586033540076
16 0.645157323868897
16.1666666666667 0.648719817544046
16.3333333333333 0.65227384441828
16.5 0.655820389692901
16.6666666666667 0.659360907360331
16.8333333333333 0.662897199232627
17 0.666431339232624
17.1666666666667 0.669965628690258
17.3333333333333 0.673502332691741
17.5 0.677042528542708
17.6666666666667 0.680585956395911
17.8333333333333 0.684131204054389
18 0.68767581558552
18.1666666666667 0.69121635896559
18.3333333333333 0.694748477258596
18.5 0.698266997107558
18.6666666666667 0.701766578920951
18.8333333333333 0.705242024874767
19 0.708688408264158
19.1666666666667 0.712101256807767
19.3333333333333 0.715476568727126
19.5 0.718810816673553
19.6666666666667 0.722100944580807
19.8333333333333 0.725344335083521
20 0.728538757949178
20.1666666666667 0.731682359666385
20.3333333333333 0.73477364863713
20.5 0.73781147322202
20.6666666666667 0.740794995408908
20.8333333333333 0.743723662122152
21 0.746597175655943
21.1666666666667 0.749415504435469
21.3333333333333 0.752178976454099
21.5 0.754888227758639
21.6666666666667 0.757544134182994
21.8333333333333 0.760147760038317
22 0.762700318033182
22.1666666666667 0.765203137054583
22.3333333333333 0.767657635772319
22.5 0.770065300781984
22.6666666666667 0.772427668273916
22.8333333333333 0.774746300864037
23 0.777022765923375
23.1666666666667 0.779258629503876
23.3333333333333 0.781455451472349
23.5 0.783614781058384
23.6666666666667 0.785738153077206
23.8333333333333 0.787827084914075
24 0.789883074266205
24.1666666666667 0.791907597598711
24.3333333333333 0.793902109227038
24.5 0.795868040993946
24.6666666666667 0.797806800685078
24.8333333333333 0.799719735980102
25 0.80160810926082
25.1666666666667 0.803473109161734
25.3333333333333 0.805315843628399
25.5 0.807137341578921
25.6666666666667 0.808938559972041
25.8333333333333 0.81072038998347
26 0.812483662433544
26.1666666666667 0.81422915258497
26.3333333333333 0.815957584403535
26.5 0.817669634356276
26.6666666666667 0.819365934808105
26.8333333333333 0.821047077067715
27 0.822713614560047
27.1666666666667 0.824366093910273
27.3333333333333 0.826005097145731
27.5 0.827631235264489
27.6666666666667 0.829245141640164
27.8333333333333 0.830847468540137
28 0.832438885497157
28.1666666666667 0.834020078804469
28.3333333333333 0.835591751714041
28.5 0.837154625098841
28.6666666666667 0.838709438445632
28.8333333333333 0.840256951107039
29 0.841797943778626
29.1666666666667 0.843333220189068
29.3333333333333 0.844863609005512
29.5 0.846389965965534
29.6666666666667 0.847913176173233
29.8333333333333 0.849434123637273
30 0.850953614786151
30.1666666666667 0.852472382182538
30.3333333333333 0.853991095929856
30.5 0.855510369949513
30.6666666666667 0.85703076521113
30.8333333333333 0.858552791103173
31 0.860076905622677
31.1666666666667 0.861603514774486
31.3333333333333 0.863132971407247
31.5 0.864665573622553
31.6666666666667 0.86620156284351
31.8333333333333 0.867741121602266
32 0.869284371093294
32.1666666666667 0.870831368534139
32.3333333333333 0.872382104375462
32.5 0.873936500156739
32.6666666666667 0.875494439046591
32.8333333333333 0.877055805809395
33 0.878620480819209
33.1666666666667 0.880188334265615
33.3333333333333 0.881759222737024
33.5 0.88333298710791
33.6666666666667 0.884909451145532
33.8333333333333 0.88648842052076
34 0.888069682055122
34.1666666666667 0.889653003116999
34.3333333333333 0.891238131124095
34.5 0.892824793133426
34.6666666666667 0.89441269551325
34.8333333333333 0.896001523698552
35 0.89759094203562
35.1666666666667 0.899180593726771
35.3333333333333 0.900770105828165
35.5 0.902359103685307
35.6666666666667 0.903947211882675
35.8333333333333 0.905534053270648
36 0.907119248813577
36.1666666666667 0.908702417882242
36.3333333333333 0.910283178794972
36.5 0.911861149504946
36.6666666666667 0.913435948378808
36.8333333333333 0.915007195036888
37 0.916574511236789
37.1666666666667 0.918137521788028
37.3333333333333 0.919695855488193
37.5 0.921249146072211
37.6666666666667 0.922797033166739
37.8333333333333 0.924339163241654
38 0.92587517943518
38.1666666666667 0.927404647059297
38.3333333333333 0.92892703463627
38.5 0.930441727195101
38.6666666666667 0.93194803523393
38.8333333333333 0.933445201831996
39 0.934932409217915
39.1666666666667 0.936408785417706
39.3333333333333 0.937873411274118
39.5 0.939325327947876
39.6666666666667 0.940763544912494
39.8333333333333 0.942187048394946
40 0.94359481018109
40.1666666666667 0.944985796693869
40.3333333333333 0.946358978179754
40.5 0.947713337928892
40.6666666666667 0.949047881273067
40.8333333333333 0.950361644598167
41 0.951653727731462
41.1666666666667 0.952923341533463
41.3333333333333 0.954169804194755
41.5 0.955392534544247
41.6666666666667 0.95659104716737
41.8333333333333 0.957764948144323
42 0.958913930855386
42.1666666666667 0.960037771622565
42.3333333333333 0.961136325118924
42.5 0.962209519556784
42.6666666666667 0.9632573517032
42.8333333333333 0.964279881786063
43 0.965277228357311
43.1666666666667 0.966249563176731
43.3333333333333 0.967197106173596
43.5 0.968120120535726
43.6666666666667 0.969018907967337
43.8333333333333 0.969893804148941
44 0.970745174424814
44.1666666666667 0.971573409736482
44.3333333333333 0.972378922814298
44.5 0.97316214463361
44.6666666666667 0.973923521137498
44.8333333333333 0.97466351022301
45 0.975382578986035
45.1666666666667 0.976081201216575
45.3333333333333 0.976759855133853
45.5 0.977419021349657
45.6666666666667 0.978059181047129
45.8333333333333 0.978680814361579
46 0.979284398949586
46.1666666666667 0.979870408732599
46.3333333333333 0.980439312801439
46.5 0.980991574468446
46.6666666666667 0.981527650454486
46.8333333333333 0.982047990198632
47 0.982553035278949
47.1666666666667 0.983043218933532
47.3333333333333 0.983518965671627
47.5 0.983980690965412
47.6666666666667 0.984428801013683
47.8333333333333 0.984863692569438
48 0.985285752823961
48.1666666666667 0.985695359340702
48.3333333333333 0.986092880032801
48.5 0.986478673201987
48.6666666666667 0.986853087518865
48.8333333333333 0.987216462168562
49 0.987569126928968
49.1666666666667 0.987911402293411
49.3333333333333 0.988243599610855
49.5 0.988566021240709
49.6666666666667 0.988878960719693
49.8333333333333 0.989182702938458
50 0.989477524325949
50.1666666666667 0.989763693039704
50.3333333333333 0.990041469160548
50.5 0.990311104890277
50.6666666666667 0.990572844751147
50.8333333333333 0.990826925786109
51 0.991073577758885
51.1666666666667 0.991313023353203
51.3333333333333 0.991545478370143
51.5 0.991771151923609
51.6666666666667 0.991990246633697
51.8333333333333 0.992202958815837
52 0.992409478667171
52.1666666666667 0.992609990449227
52.3333333333333 0.992804672666692
52.5 0.992993698242104
52.6666666666667 0.993177234686332
52.8333333333333 0.99335544426471
53 0.993528484158984
53.1666666666667 0.993696506623897
53.3333333333333 0.993859659140541
53.5 0.994018084637702
53.6666666666667 0.994171921425302
53.8333333333333 0.994321303544405
54 0.994466360830636
54.1666666666667 0.994607219045834
54.3333333333333 0.994744000005412
54.5 0.994876821701542
54.6666666666667 0.995005798422263
54.8333333333333 0.99513104086663
55 0.995252656255983
55.1666666666667 0.995370748441452
55.3333333333333 0.995485418007787
55.5 0.995596762373602
55.6666666666667 0.995704875888146
55.8333333333333 0.995809849924671
56 0.995911772970791
56.1666666666667 0.996010730714434
56.3333333333333 0.996106806128379
56.5 0.996200079550561
56.6666666666667 0.996290628761617
56.8333333333333 0.996378529059447
57 0.996463853330807
57.1666666666667 0.996546672119946
57.3333333333333 0.996627053694289
57.5 0.996705064107156
57.6666666666667 0.996780767257479
57.8333333333333 0.996854224946476
58 0.996925496784697
58.1666666666667 0.996994640895082
};
\addplot [semithick, steelblue31119180]
table {%
0 0.00933332683723903
0.166666666666667 0.0176666536164236
0.333333333333333 0.0259999803365233
0.5 0.0343333069964765
0.666666666666667 0.0426666335951925
0.833333333333333 0.0509999601315528
1 0.0593332866044078
1.16666666666667 0.0676666130125808
1.33333333333333 0.0759999393548513
1.5 0.0843332656299604
1.66666666666667 0.0926665918366336
1.83333333333333 0.10099991797355
2 0.109333244039432
2.16666666666667 0.117666570033073
2.33333333333333 0.125999895953219
2.5 0.134333221798632
2.66666666666667 0.142666547568144
2.83333333333333 0.15099987326091
3 0.159333198875165
3.16666666666667 0.167666524411035
3.33333333333333 0.175999849867772
3.5 0.184333175228531
3.66666666666667 0.19266650051221
3.83333333333333 0.200999825711082
4 0.209333150823284
4.16666666666667 0.217666475847768
4.33333333333333 0.225999800782052
4.5 0.234333125623369
4.66666666666667 0.242666450380833
4.83333333333333 0.250999775049698
5 0.259333099640312
5.16666666666667 0.267666424162651
5.33333333333333 0.275999748621853
5.5 0.28433307323596
5.66666666666667 0.292666397738815
5.83333333333333 0.300999722254622
6 0.30929479959328
6.16666666666667 0.317477635194374
6.33333333333333 0.325569368224557
6.5 0.333587934714889
6.66666666666667 0.341551272950266
6.83333333333333 0.349476300887763
7 0.357371577836997
7.16666666666667 0.365237257710514
7.33333333333333 0.3730676939142
7.5 0.380861293784069
7.66666666666667 0.388624104082553
7.83333333333333 0.39636860228729
8 0.404104428451789
8.16666666666667 0.411830633573069
8.33333333333333 0.419537490075425
8.5 0.427213068598187
8.66666666666667 0.434854511862261
8.83333333333333 0.442467032212564
9 0.450060189436644
9.16666666666667 0.457637255678032
9.33333333333333 0.465192043785352
9.5 0.472709732718219
9.66666666666667 0.480170556132965
9.83333333333333 0.48755335858021
10 0.494836035409861
10.1666666666667 0.501996276659369
10.3333333333333 0.509012750906719
10.5 0.51586596577434
10.6666666666667 0.522539669926246
10.8333333333333 0.529021428632188
11 0.535302038251609
11.1666666666667 0.541375911234042
11.3333333333333 0.547240979240231
11.5 0.552898483580089
11.6666666666667 0.558352575270812
11.8333333333333 0.563609654028748
12 0.568677748168739
12.1666666666667 0.573566282759438
12.3333333333333 0.578287082630619
12.5 0.58285379037986
12.6666666666667 0.587280891378591
12.8333333333333 0.59158304898164
13 0.595774672571228
13.1666666666667 0.599869330925832
13.3333333333333 0.603879362847709
13.5 0.607816061558918
13.6666666666667 0.611689847347223
13.8333333333333 0.615510264634665
14 0.619286004983655
14.1666666666667 0.623024736039233
14.3333333333333 0.626732377716622
14.5 0.630413275545601
14.6666666666667 0.634070510992714
14.8333333333333 0.637706115119156
15 0.641321216403873
15.1666666666667 0.644916144194315
15.3333333333333 0.648490895590517
15.5 0.652046316129051
15.6666666666667 0.655584023989497
15.8333333333333 0.65910615969894
16 0.662615234570086
16.1666666666667 0.6661140439625
16.3333333333333 0.669605622976668
16.5 0.673093061037805
16.6666666666667 0.676578447850121
16.8333333333333 0.680062690607277
17 0.683545746220317
17.1666666666667 0.687026755146355
17.3333333333333 0.690504116361449
17.5 0.693975529386838
17.6666666666667 0.697438037432409
17.8333333333333 0.700888477771796
18 0.704323863385318
18.1666666666667 0.707741276341829
18.3333333333333 0.711137835254121
18.5 0.714510756054189
18.6666666666667 0.717857401222599
18.8333333333333 0.721175312085241
19 0.724462218897194
19.1666666666667 0.727716010720552
19.3333333333333 0.730934742075556
19.5 0.734116645397097
19.6666666666667 0.737260136125583
19.8333333333333 0.740363812688347
20 0.743426452879496
20.1666666666667 0.74644700766018
20.3333333333333 0.74942462750643
20.5 0.75235880172142
20.6666666666667 0.755249343836701
20.8333333333333 0.758096335577215
21 0.760900085209652
21.1666666666667 0.763661094848216
21.3333333333333 0.766380033610011
21.5 0.769057714850044
21.6666666666667 0.771695076461835
21.8333333333333 0.774293159489349
22 0.776853074347675
22.1666666666667 0.779375987804761
22.3333333333333 0.781863116867866
22.5 0.784315722281043
22.6666666666667 0.786735102269182
22.8333333333333 0.789122586874661
23 0.791479533050457
23.1666666666667 0.793807320559296
23.3333333333333 0.79610734864
23.5 0.798381030155482
23.6666666666667 0.800629723765153
23.8333333333333 0.802854690007196
24 0.805057110270148
24.1666666666667 0.807238093350587
24.3333333333333 0.809398675251683
24.5 0.811539820795863
24.6666666666667 0.813662426621472
24.8333333333333 0.815767324737602
25 0.817855286193628
25.1666666666667 0.819927024634834
25.3333333333333 0.821983199635126
25.5 0.824024429502463
25.6666666666667 0.826051386302054
25.8333333333333 0.828064830799328
26 0.830065592815088
26.1666666666667 0.832054560051425
26.3333333333333 0.83403267236601
26.5 0.836000919311069
26.6666666666667 0.837960339689444
26.8333333333333 0.839912022471697
27 0.841857108679864
27.1666666666667 0.843796794008737
27.3333333333333 0.845732332150743
27.5 0.84766503877052
27.6666666666667 0.849596273936112
27.8333333333333 0.851527276711509
28 0.853459115662499
28.1666666666667 0.855392718394299
28.3333333333333 0.857328887137101
28.5 0.85926830592119
28.6666666666667 0.86121154288739
28.8333333333333 0.86315904950078
29 0.865111157980425
29.1666666666667 0.867068077513546
29.3333333333333 0.869029889697133
29.5 0.870996543499171
29.6666666666667 0.872967849968841
29.8333333333333 0.874943482946483
30 0.876923065984703
30.1666666666667 0.878906228863884
30.3333333333333 0.880892591023134
30.5 0.882881751033257
30.6666666666667 0.884873280709459
30.8333333333333 0.88686672179947
31 0.888861584134266
31.1666666666667 0.890857344647738
31.3333333333333 0.8928534469538
31.5 0.894849301322009
31.6666666666667 0.896844284974593
31.8333333333333 0.898837742670593
32 0.900828990042502
32.1666666666667 0.902817339656027
32.3333333333333 0.904802113566418
32.5 0.906782641206179
32.6666666666667 0.908758259039435
32.8333333333333 0.910728311268205
33 0.912692151090177
33.1666666666667 0.914649142241592
33.3333333333333 0.916598660679878
33.5 0.918540096322722
33.6666666666667 0.920472854792392
33.8333333333333 0.922396359130299
34 0.924310051455475
34.1666666666667 0.926213384946625
34.3333333333333 0.928105782766778
34.5 0.929986343356219
34.6666666666667 0.931854031161434
34.8333333333333 0.933707856679513
35 0.935546629078661
35.1666666666667 0.937369066344224
35.3333333333333 0.939173808219269
35.5 0.940959430127071
35.6666666666667 0.942724458035562
35.8333333333333 0.94446738413516
36 0.94618668313955
36.1666666666667 0.947880828973068
36.3333333333333 0.949548311576263
36.5 0.951187656473317
36.6666666666667 0.95279750598162
36.8333333333333 0.954376681895948
37 0.955924173986182
37.1666666666667 0.957439130247833
37.3333333333333 0.958920849384161
37.5 0.960368773929815
37.6666666666667 0.961782483288773
37.8333333333333 0.963161686401838
38 0.964506213983769
38.1666666666667 0.965816010381072
38.3333333333333 0.967091125152033
38.5 0.968331704489125
38.6666666666667 0.969537982604809
38.8333333333333 0.970710273193598
39 0.971848961071251
39.1666666666667 0.972954494073335
39.3333333333333 0.97402737528474
39.5 0.97506815565426
39.6666666666667 0.976077427033169
39.8333333333333 0.977056139160163
40 0.978004588934835
40.1666666666667 0.978923111597457
40.3333333333333 0.979812808013535
40.5 0.98067437463929
40.6666666666667 0.981508521465508
40.8333333333333 0.982315966345181
41 0.98309743050875
41.1666666666667 0.983853634918247
41.3333333333333 0.984585297245816
41.5 0.985293129339764
41.6666666666667 0.985977835086479
41.8333333333333 0.986640108603325
42 0.987280632713542
42.1666666666667 0.987900077663989
42.3333333333333 0.988499100052553
42.5 0.989078341935898
42.6666666666667 0.989638430096865
42.8333333333333 0.990179975418049
43 0.990703572385131
43.1666666666667 0.99120979864761
43.3333333333333 0.991699214628755
43.5 0.992172363146498
43.6666666666667 0.99262976900313
43.8333333333333 0.993071938489415
44 0.993499358721393
44.1666666666667 0.993912496711275
44.3333333333333 0.994311797998244
44.5 0.994697684596437
44.6666666666667 0.995070551887244
44.8333333333333 0.995430763931505
45 0.995778645759505
45.1666666666667 0.996114473868046
45.3333333333333 0.99643846029458
45.5 0.996750728773635
45.6666666666667 0.99705127324374
45.8333333333333 0.997339884130136
46 0.997616012365166
46.1666666666667 0.997878512146857
46.3333333333333 0.998125145716339
46.5 0.998351648019936
46.6666666666667 0.99855022378959
46.8333333333333 0.998708664519072
47 0.998815516982704
47.1666666666667 0.99887350278029
47.3333333333333 0.99890020308682
47.5 0.998912151534833
47.6666666666667 0.998918064707396
47.8333333333333 0.998921472334526
48 0.998923696792063
48.1666666666667 0.998925262551027
48.3333333333333 0.998926410896523
48.5 0.998927273024425
48.6666666666667 0.99892792990207
48.8333333333333 0.998928435559033
49 0.998928827770841
49.1666666666667 0.998929133753993
49.3333333333333 0.998929373539363
49.5 0.998929562109221
49.6666666666667 0.99892971081259
49.8333333333333 0.998929828333584
50 0.998929921371169
50.1666666666667 0.99892999512665
50.3333333333333 0.998930053659618
50.5 0.998930100151839
50.6666666666667 0.998930137105449
50.8333333333333 0.998930166493413
51 0.998930189874778
51.1666666666667 0.998930208483635
51.3333333333333 0.998930223298186
51.5 0.998930235094654
51.6666666666667 0.998930244489527
51.8333333333333 0.998930251972773
52 0.998930257934017
52.1666666666667 0.998930262683232
52.3333333333333 0.998930266467112
52.5 0.99893026948204
52.6666666666667 0.998930271884388
52.8333333333333 0.998930273798689
53 0.998930275324134
53.1666666666667 0.998930276539741
53.3333333333333 0.998930277508458
53.5 0.99893027828044
53.6666666666667 0.998930278895649
53.8333333333333 0.998930279385926
54 0.998930279776644
54.1666666666667 0.998930280088023
54.3333333333333 0.998930280336174
54.5 0.998930280533936
54.6666666666667 0.998930280691542
54.8333333333333 0.998930280817147
55 0.998930280917247
55.1666666666667 0.998930280997022
55.3333333333333 0.998930281060599
55.5 0.998930281111267
55.6666666666667 0.998930281151647
55.8333333333333 0.998930281183828
56 0.998930281209475
56.1666666666667 0.998930281229914
56.3333333333333 0.998930281246204
56.5 0.998930281259185
56.6666666666667 0.998930281269531
56.8333333333333 0.998930281277777
57 0.998930281284348
57.1666666666667 0.998930281289585
57.3333333333333 0.998930281293758
57.5 0.998930281297084
57.6666666666667 0.998930281299735
57.8333333333333 0.998930281301848
58 0.998930281303531
58.1666666666667 0.998930281304873
};
\addplot [semithick, darkorange25512714]
table {%
0 0.00933332683724003
0.166666666666667 0.0176666536164896
0.333333333333333 0.0259999803367057
0.5 0.0343333069968374
0.666666666666667 0.0426666335958086
0.833333333333333 0.0509999601324883
1 0.0593332866057007
1.16666666666667 0.0676666130142264
1.33333333333333 0.0759999393568106
1.5 0.0843332656322099
1.66666666666667 0.0926665918391615
1.83333333333333 0.100999917976461
2 0.109333244043009
2.16666666666667 0.117666570037614
2.33333333333333 0.125999895959371
2.5 0.134333221808053
2.66666666666667 0.14266654758438
2.83333333333333 0.150999873282274
3 0.159333198909803
3.16666666666667 0.16766652447827
3.33333333333333 0.175999850656414
3.5 0.184333175838997
3.66666666666667 0.192666500981384
3.83333333333333 0.200999825898326
4 0.209333150522582
4.16666666666667 0.217666474441842
4.33333333333333 0.22599979815437
4.5 0.234333121175954
4.66666666666667 0.242666442753969
4.83333333333333 0.250999758489553
5 0.259333075796963
5.16666666666667 0.267522240599451
5.33333333333333 0.275583146122692
5.5 0.2835432274722
5.66666666666667 0.29142413319292
5.83333333333333 0.29924215597543
6 0.307006523182541
6.16666666666667 0.314720297619951
6.33333333333333 0.322380652623217
6.5 0.329986752370786
6.66666666666667 0.337542151961914
6.83333333333333 0.345054093402106
7 0.352527017546598
7.16666666666667 0.359958122225732
7.33333333333333 0.367338683902773
7.5 0.374658304928231
7.66666666666667 0.381913568995607
7.83333333333333 0.389108052887597
8 0.396250420323918
8.16666666666667 0.403345419335776
8.33333333333333 0.41038913121884
8.5 0.417371879715969
8.66666666666667 0.424282746287481
8.83333333333333 0.431118518394584
9 0.437883198069168
9.16666666666667 0.444585583698758
9.33333333333333 0.451234522284586
9.5 0.457833241728201
9.66666666666667 0.464379853225481
9.83333333333333 0.470868246002221
10 0.477290372945025
10.1666666666667 0.48363840121529
10.3333333333333 0.489904747925992
10.5 0.496082127890952
10.6666666666667 0.502163796876639
10.8333333333333 0.508143797911008
11 0.514016388930814
11.1666666666667 0.519775790856705
11.3333333333333 0.525416765810571
11.5 0.530934184059219
11.6666666666667 0.536323398083789
11.8333333333333 0.541580530440188
12 0.54670262500624
12.1666666666667 0.551687838018462
12.3333333333333 0.556535511346966
12.5 0.561246091538936
12.6666666666667 0.565821025425194
12.8333333333333 0.570262654322197
13 0.574574728842735
13.1666666666667 0.578762913839499
13.3333333333333 0.582834253282151
13.5 0.586796670147915
13.6666666666667 0.590658577252826
13.8333333333333 0.594428585403325
14 0.598115126303213
14.1666666666667 0.601726038744496
14.3333333333333 0.605268597132733
14.5 0.608749719071792
14.6666666666667 0.61217605264719
14.8333333333333 0.615553858116214
15 0.618888960022453
15.1666666666667 0.622186579559397
15.3333333333333 0.625450834890679
15.5 0.628684845096327
15.6666666666667 0.631890925881851
15.8333333333333 0.635070730007979
16 0.638225348984958
16.1666666666667 0.64135538770269
16.3333333333333 0.644461020458861
16.5 0.647542284355453
16.6666666666667 0.650599771597309
16.8333333333333 0.653634564083947
17 0.656648078355415
17.1666666666667 0.659641969181184
17.3333333333333 0.662618071832263
17.5 0.665578369823593
17.6666666666667 0.668524979496724
17.8333333333333 0.671460106998441
18 0.67438554875852
18.1666666666667 0.677302451246532
18.3333333333333 0.680211452100137
18.5 0.683112772404098
18.6666666666667 0.686006272452711
18.8333333333333 0.688891485066459
19 0.691767635352766
19.1666666666667 0.694633652637695
19.3333333333333 0.697488220594038
19.5 0.700330074153123
19.6666666666667 0.703158070611856
19.8333333333333 0.705971106628165
20 0.708768032119946
20.1666666666667 0.71154767663454
20.3333333333333 0.71430888233849
20.5 0.717050525161246
20.6666666666667 0.71977152841509
20.8333333333333 0.722470869834484
21 0.72514756784469
21.1666666666667 0.727800676953646
21.3333333333333 0.730429295044669
21.5 0.733032568090409
21.6666666666667 0.735609693012695
21.8333333333333 0.738159919303348
22 0.740682549790554
22.1666666666667 0.743176940794552
22.3333333333333 0.745642501830254
22.5 0.748078707101898
22.6666666666667 0.75048517127085
22.8333333333333 0.752861659653552
23 0.75520806550572
23.1666666666667 0.757524393603524
23.3333333333333 0.759810747717917
23.5 0.762067320488492
23.6666666666667 0.764294384824253
23.8333333333333 0.76649228630881
24 0.768661436421093
24.1666666666667 0.770802306210004
24.3333333333333 0.772915419475535
24.5 0.775001338093262
24.6666666666667 0.777060654484842
24.8333333333333 0.779093989990214
25 0.781101992597587
25.1666666666667 0.783085334442567
25.3333333333333 0.785044709384935
25.5 0.786980830548155
25.6666666666667 0.788894428139201
25.8333333333333 0.790786247451342
26 0.792657047093518
26.1666666666667 0.794507597450203
26.3333333333333 0.796338679369017
26.5 0.798151077047199
26.6666666666667 0.799945534895737
26.8333333333333 0.801722748533939
27 0.80348337605842
27.1666666666667 0.805228046872074
27.3333333333333 0.806957361118998
27.5 0.808671888478625
27.6666666666667 0.810372168073833
27.8333333333333 0.812058709226215
28 0.813731992529614
28.1666666666667 0.815392471066642
28.3333333333333 0.817040571656682
28.5 0.818676696076473
28.6666666666667 0.820301222224027
28.8333333333333 0.821914505218277
29 0.823516887116798
29.1666666666667 0.825108747375612
29.3333333333333 0.826690510781359
29.5 0.828262637558023
29.6666666666667 0.829825617725437
29.8333333333333 0.831379967781709
30 0.832926229159313
30.1666666666667 0.834464967223106
30.3333333333333 0.83599677101606
30.5 0.837522253345713
30.6666666666667 0.839042051155107
30.8333333333333 0.840556826126944
31 0.842067265496539
31.1666666666667 0.843574083065143
31.3333333333333 0.845078020414779
31.5 0.846579848332089
31.6666666666667 0.84808036794591
31.8333333333333 0.849580367805607
32 0.851080553503296
32.1666666666667 0.852581557174953
32.3333333333333 0.854083948324347
32.5 0.855588239491964
32.6666666666667 0.857094888969533
32.8333333333333 0.85860430178548
33 0.860116829647533
33.1666666666667 0.86163277023102
33.3333333333333 0.863152366038197
33.5 0.864675802964892
33.6666666666667 0.86620320866298
33.8333333333333 0.867734650762343
34 0.869270135003826
34.1666666666667 0.870809603329828
34.3333333333333 0.872352931978192
34.5 0.873899930271966
34.6666666666667 0.875450370817985
34.8333333333333 0.877004030083182
35 0.878560682823379
35.1666666666667 0.88012009663189
35.3333333333333 0.881682028980802
35.5 0.883246225623988
35.6666666666667 0.884812419752056
35.8333333333333 0.886380331571796
36 0.88794966813536
36.1666666666667 0.889520123326663
36.3333333333333 0.891091377956684
36.5 0.892663099942957
36.6666666666667 0.894234944560986
36.8333333333333 0.895806554761886
37 0.897377561553777
37.1666666666667 0.898947584446061
37.3333333333333 0.900516234925479
37.5 0.902083129867801
37.6666666666667 0.903647893836378
37.8333333333333 0.905210158144867
38 0.906769560643197
38.1666666666667 0.908325745871867
38.3333333333333 0.909878365398894
38.5 0.911427078241636
38.6666666666667 0.912971551322158
38.8333333333333 0.914511459928006
39 0.916046488163188
39.1666666666667 0.917576329380273
39.3333333333333 0.919100686587963
39.5 0.920619272830381
39.6666666666667 0.92213181153535
39.8333333333333 0.923638036829547
40 0.925137692983263
40.1666666666667 0.926630496739664
40.3333333333333 0.928116090662504
40.5 0.929594050867922
40.6666666666667 0.931063895040865
40.8333333333333 0.932525088264234
41 0.933977047898264
41.1666666666667 0.935419148135398
41.3333333333333 0.936850724541824
41.5 0.938271078734223
41.6666666666667 0.939679483254587
41.8333333333333 0.941075186688166
42 0.942457418851463
42.1666666666667 0.943825396342876
42.3333333333333 0.945178328092647
42.5 0.946515421025383
42.6666666666667 0.947835885747559
42.8333333333333 0.949138942202006
43 0.95042382557294
43.1666666666667 0.951689813144293
43.3333333333333 0.952936258197375
43.5 0.9541625870912
43.6666666666667 0.955368295060383
43.8333333333333 0.956552943216579
44 0.957716156051268
44.1666666666667 0.958857619087309
44.3333333333333 0.959977076510823
44.5 0.961074328711925
44.6666666666667 0.962149229713532
44.8333333333333 0.963201684493636
45 0.964231646219258
45.1666666666667 0.965239113416053
45.3333333333333 0.966224127099285
45.5 0.967186767891538
45.6666666666667 0.968127153150997
45.8333333333333 0.969045434131973
46 0.969941793196916
46.1666666666667 0.970816441096584
46.3333333333333 0.971669614332527
46.5 0.972501572613719
46.6666666666667 0.973312596416512
46.8333333333333 0.97410298465479
47 0.974873052466644
47.1666666666667 0.975623129120255
47.3333333333333 0.976353556041134
47.5 0.977064684961262
47.6666666666667 0.977756876189474
47.8333333333333 0.978430497001381
48 0.979085920146293
48.1666666666667 0.97972352246785
48.3333333333333 0.980343683634526
48.5 0.980946784975691
48.6666666666667 0.9815332084186
48.8333333333333 0.982103335522906
49 0.982657546601131
49.1666666666667 0.983196219931616
49.3333333333333 0.983719731048311
49.5 0.984228452107098
49.6666666666667 0.984722751322747
49.8333333333333 0.985202992471605
50 0.985669534455271
50.1666666666667 0.986122730920687
50.3333333333333 0.986562929932235
50.5 0.986990473691681
50.6666666666667 0.987405698301961
50.8333333333333 0.987808933571051
51 0.988200502852368
51.1666666666667 0.988580722918358
51.3333333333333 0.988949903864131
51.5 0.989308349038224
51.6666666666667 0.98965635499774
51.8333333333333 0.989994211485331
52 0.990322201425643
52.1666666666667 0.990640600939031
52.3333333333333 0.990949679370506
52.5 0.991249699332003
52.6666666666667 0.991540916756247
52.8333333333333 0.991823580960264
53 0.992097934735401
53.1666666666667 0.992364214378785
53.3333333333333 0.992622649823655
53.5 0.99287346471412
53.6666666666667 0.993116876498077
53.8333333333333 0.993353096522323
54 0.993582330128787
54.1666666666667 0.993804776750899
54.3333333333333 0.994020630008952
54.5 0.994230077803533
54.6666666666667 0.994433302405885
54.8333333333333 0.994630480544125
55 0.994821783484104
55.1666666666667 0.995007377103609
55.3333333333333 0.995187421958426
55.5 0.995362073338559
55.6666666666667 0.995531481312519
55.8333333333333 0.995695790657053
56 0.995855141118545
56.1666666666667 0.996009667182259
56.3333333333333 0.99615949810817
56.5 0.996304757868541
56.6666666666667 0.996445565050617
56.8333333333333 0.996582032717522
57 0.996714268219024
57.1666666666667 0.996842372942135
57.3333333333333 0.996966441989384
57.5 0.997086563769924
57.6666666666667 0.997202819485236
57.8333333333333 0.997315282486848
58 0.997424017477779
58.1666666666667 0.997529076074698
};
\coordinate (spypoint_1) at (axis cs:53.3,0.98);
\coordinate (spyviewer_1) at (axis cs:38,0.35);
\spy on (spypoint_1) in node [fill=white] at (spyviewer_1);
\end{axis}

\end{tikzpicture}


==> figures/model_tuning_I.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={chamfered rectangle,magnification=4.2,width=4.5cm,height=2cm,connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\node at (-1.5,3.7) {\textbf{b)}};

\begin{axis}[
height=0.30\textwidth,
width=0.46\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle \text{Time} \ t \ (\si{\minute})\)},
xmajorgrids,
xmin=-1, xmax=60,
xmajorticks=false,
xticklabel=\empty,
y grid style={darkgray176},
ylabel={\(\displaystyle \text{Current} \ I \ (\si{\ampere})\)},
ymajorgrids,
ymin=-0.326635599015365, ymax=6.30126626522512,
ytick style={color=black}
]
\addplot [semithick, lightgray]
table {%
0 5.99999532278174
0.166666666666667 5.99999528095616
0.333333333333333 5.9999952383853
0.5 5.99999519504943
0.666666666666667 5.99999515092784
0.833333333333333 5.9999951059992
1 5.99999506024135
1.16666666666667 5.99999501363141
1.33333333333333 5.99999496614575
1.5 5.99999491776002
1.66666666666667 5.99999486844934
1.83333333333333 5.99999481818827
2 5.999994766951
2.16666666666667 5.99999471471151
2.33333333333333 5.99999466144547
2.5 5.99999460713156
2.66666666666667 5.99999455175481
2.83333333333333 5.99999449530972
3 5.99999443814353
3.16666666666667 5.99999438132255
3.33333333333333 5.9999943272344
3.5 5.99999427103072
3.66666666666667 5.99999440287334
3.83333333333333 5.99999409032514
4 5.99999385027379
4.16666666666667 5.99999406254646
4.33333333333333 5.99999350092878
4.5 5.99999283039122
4.66666666666667 5.99999165466009
4.83333333333333 5.99999153102567
5 5.99999146809353
5.16666666666667 5.99999130794004
5.33333333333333 5.99999027129594
5.5 5.99998908611932
5.66666666666667 5.95262520924262
5.83333333333333 5.89546926002787
6 5.84328397394519
6.16666666666667 5.78994138759812
6.33333333333333 5.73295353842477
6.5 5.67569558489982
6.66666666666667 5.62210569908369
6.83333333333333 5.57463750519421
7 5.53010310556568
7.16666666666667 5.48449836789245
7.33333333333333 5.4350219667143
7.5 5.38423389650476
7.66666666666667 5.33778338069702
7.83333333333333 5.30046994586048
8 5.27357189014459
8.16666666666667 5.25197209545824
8.33333333333333 5.23051740944145
8.5 5.2048920887451
8.66666666666667 5.17698740199871
8.83333333333333 5.15141775630999
9 5.13155081343459
9.16666666666667 5.11797994295007
9.33333333333333 5.1059539610758
9.5 5.09029267355028
9.66666666666667 5.06627519641664
9.83333333333333 5.03123612389648
10 4.98427686249852
10.1666666666667 4.92469883040138
10.3333333333333 4.85214941160979
10.5 4.76688489033745
10.6666666666667 4.6697531811371
10.8333333333333 4.56251462034684
11 4.44770120245381
11.1666666666667 4.32721360942841
11.3333333333333 4.20295486352216
11.5 4.0768248299306
11.6666666666667 3.95056225909565
11.8333333333333 3.82578372046044
12 3.7038426688679
12.1666666666667 3.58577014979173
12.3333333333333 3.47231097531045
12.5 3.36417377110402
12.6666666666667 3.2627115407802
12.8333333333333 3.1689976935372
13 3.08362720123866
13.1666666666667 3.00685767036516
13.3333333333333 2.9387217519441
13.5 2.87896149148782
13.6666666666667 2.82700001168001
13.8333333333333 2.78231838911161
14 2.74442661201545
14.1666666666667 2.7128251237731
14.3333333333333 2.68703088279837
14.5 2.66655681416839
14.6666666666667 2.65046089167176
14.8333333333333 2.63765945542452
15 2.62725641310089
15.1666666666667 2.61848805439715
15.3333333333333 2.61068021936777
15.5 2.60321853278353
15.6666666666667 2.59560291283493
15.8333333333333 2.58814196309887
16 2.58147757212406
16.1666666666667 2.57606666461672
16.3333333333333 2.57224328213626
16.5 2.57026692741673
16.6666666666667 2.57035539840288
16.8333333333333 2.57267132714202
17 2.57669239647241
17.1666666666667 2.58140331633887
17.3333333333333 2.58594856762777
17.5 2.5895772555699
17.6666666666667 2.59159383791477
17.8333333333333 2.59133158090046
18 2.5881496238824
18.1666666666667 2.58174984388863
18.3333333333333 2.57222137809838
18.5 2.55961578168419
18.6666666666667 2.54402415675627
18.8333333333333 2.52558901091156
19 2.50449135043657
19.1666666666667 2.48093912046555
19.3333333333333 2.45514239037353
19.5 2.42728866379838
19.6666666666667 2.39757717788704
19.8333333333333 2.36621628320588
20 2.3334161146416
20.1666666666667 2.299383268617
20.3333333333333 2.26431694878999
20.5 2.22840920407671
20.6666666666667 2.19192833589411
20.8333333333333 2.15520222346733
21 2.11850071010463
21.1666666666667 2.08204539136268
21.3333333333333 2.04602071359897
21.5 2.01058114115649
21.6666666666667 1.97585609858178
21.8333333333333 1.94195366098246
22 1.90896232878326
22.1666666666667 1.87694160971012
22.3333333333333 1.84593309077614
22.5 1.81597164813466
22.6666666666667 1.78708539913651
22.8333333333333 1.75929606127243
23 1.73261972451801
23.1666666666667 1.70706752139284
23.3333333333333 1.6826465534228
23.5 1.65936066417399
23.6666666666667 1.63721041272973
23.8333333333333 1.61615758941359
24 1.59612058895755
24.1666666666667 1.57703129782094
24.3333333333333 1.55882813580425
24.5 1.54145076499202
24.6666666666667 1.52484097063329
24.8333333333333 1.50894361793731
25 1.49370698591888
25.1666666666667 1.47908277612574
25.3333333333333 1.46502596046925
25.5 1.45149455771614
25.6666666666667 1.43845054164988
25.8333333333333 1.42590100151109
26 1.41389973117479
26.1666666666667 1.40248851446786
26.3333333333333 1.39169967518707
26.5 1.38156032160615
26.6666666666667 1.37209484703187
26.8333333333333 1.36332643783392
27 1.35527801873348
27.1666666666667 1.34797288191519
27.3333333333333 1.34143514177635
27.5 1.33569009731214
27.6666666666667 1.33076455015767
27.8333333333333 1.32668710683419
28 1.32345984109399
28.1666666666667 1.32098433077535
28.3333333333333 1.31915876775282
28.5 1.31789773687886
28.6666666666667 1.31712495627983
28.8333333333333 1.3167690902234
29 1.31676124712079
29.1666666666667 1.31703348651049
29.3333333333333 1.31751790078901
29.5 1.31814604058832
29.6666666666667 1.31884855514519
29.8333333333333 1.31955497868587
30 1.32019362440959
30.1666666666667 1.32069156705916
30.3333333333333 1.32099094345981
30.5 1.32109079873186
30.6666666666667 1.32099443507622
30.8333333333333 1.32069805541464
31 1.32019397079394
31.1666666666667 1.31947238949789
31.3333333333333 1.3185224221479
31.5 1.31733265530734
31.6666666666667 1.31589148882193
31.8333333333333 1.31418734467876
32 1.31220880664366
32.1666666666667 1.30994472307358
32.3333333333333 1.30738429045281
32.5 1.30451712703159
32.6666666666667 1.30133682640184
32.8333333333333 1.29785055727308
33 1.29406728924975
33.1666666666667 1.28999502054993
33.3333333333333 1.28564145517517
33.5 1.28101435477803
33.6666666666667 1.27612171676227
33.8333333333333 1.27097185887458
34 1.2655734526837
34.1666666666667 1.2599355298526
34.3333333333333 1.25406747156919
34.5 1.24797898902675
34.6666666666667 1.24168009783482
34.8333333333333 1.23523221076359
35 1.22853688279746
35.1666666666667 1.22161311589505
35.3333333333333 1.21438453699296
35.5 1.2067847353186
35.6666666666667 1.19869586774034
35.8333333333333 1.19018861451773
36 1.18114859248494
36.1666666666667 1.17153453196443
36.3333333333333 1.16130943668364
36.5 1.15044108722353
36.6666666666667 1.13890244580809
36.8333333333333 1.12667198837633
37 1.1137339726888
37.1666666666667 1.10007864291466
37.3333333333333 1.0857023674889
37.5 1.07060770596922
37.6666666666667 1.05480708596223
37.8333333333333 1.03835452945284
38 1.02132224775096
38.1666666666667 1.00377772618547
38.3333333333333 0.985785247735185
38.5 0.96740670262755
38.6666666666667 0.948701867302836
38.8333333333333 0.929728420449342
39 0.910541838638612
39.1666666666667 0.8911952474131
39.3333333333333 0.871739267883229
39.5 0.852221879522601
39.6666666666667 0.832688309183689
39.8333333333333 0.813180950473962
40 0.793739314298347
40.1666666666667 0.774400009486693
40.3333333333333 0.755196751363473
40.5 0.736160395573592
40.6666666666667 0.717318994455814
40.8333333333333 0.698697871058075
41 0.680319711297511
41.1666666666667 0.662204667871856
41.3333333333333 0.64437047478515
41.5 0.62683256958966
41.6666666666667 0.609604220992943
41.8333333333333 0.59269665972116
42 0.57611921077112
42.1666666666667 0.559879425424246
42.3333333333333 0.543983214380934
42.5 0.528434965329957
42.6666666666667 0.513237680598603
42.8333333333333 0.498393087525824
43 0.483901754479228
43.1666666666667 0.469763198996949
43.3333333333333 0.455975989800188
43.5 0.442537842392217
43.6666666666667 0.429445708035622
43.8333333333333 0.416695855949238
44 0.404283948591573
44.1666666666667 0.392205109892754
44.3333333333333 0.380453986256908
44.5 0.369024800076116
44.6666666666667 0.357911395288127
44.8333333333333 0.347107274585662
45 0.336605626586242
45.1666666666667 0.326399345523765
45.3333333333333 0.31648105384531
45.5 0.30684300180277
45.6666666666667 0.297477161626446
45.8333333333333 0.288375080223619
46 0.279527794367566
46.1666666666667 0.27092566630481
46.3333333333333 0.262558132284577
46.5 0.254413319695303
46.6666666666667 0.246477455234391
46.8333333333333 0.238732667760025
47 0.231158950850994
47.1666666666667 0.223727353433522
47.3333333333333 0.216398641988493
47.5 0.209112070992692
47.6666666666667 0.201787336244814
47.8333333333333 0.194291482293772
48 0.186411362614822
48.1666666666667 0.177781618474422
48.3333333333333 0.167747787400525
48.5 0.155119625114147
48.6666666666667 0.13784521233322
48.8333333333333 0.113198580943172
49 0.0805999160598151
49.1666666666667 0.0469599966468497
49.3333333333333 0.0227006502499637
49.5 0.0100122401692223
49.6666666666667 0.00454673892275182
49.8333333333333 0.00233275212881436
50 0.0309499450125876
50.1666666666667 -0.0229102192866019
50.3333333333333 0.0251014526511869
50.5 -0.0240025568705673
50.6666666666667 0.0246490077262094
50.8333333333333 -0.0241643936279979
51 0.0245197334175754
51.1666666666667 -0.0242368637760102
51.3333333333333 0.0244502551372752
51.5 -0.0242781856318458
51.6666666666667 0.024409153536779
51.8333333333333 -0.0243028721802339
52 0.0243841717522384
52.1666666666667 -0.024317941522937
52.3333333333333 0.0243687604913182
52.5 -0.0243272614767778
52.6666666666667 0.0243591654375859
52.8333333333333 -0.0243330732064368
53 0.0243531569260197
53.1666666666667 -0.0243367161371784
53.3333333333333 0.0243493806065752
53.5 -0.0243390071104909
53.6666666666667 0.0243470017442056
53.8333333333333 -0.0243404508499074
54 0.0243455010204243
54.1666666666667 -0.0243413618666347
54.3333333333333 0.0243445534075935
54.5 -0.0243419372050395
54.6666666666667 0.0243439547022701
54.8333333333333 -0.0243423007414416
55 0.0243435762992717
55.1666666666667 -0.0243425305235349
55.3333333333333 0.0243433370795399
55.5 -0.0243426757933242
55.6666666666667 0.0243431858269534
55.8333333333333 -0.0243427676460751
56 0.0243430901848503
56.1666666666667 -0.0243428257284828
56.3333333333333 0.0243430297035841
56.5 -0.0243428624585046
56.6666666666667 0.0243429914554816
56.8333333333333 -0.024342885686534
57 0.0243429672672017
57.1666666666667 -0.0243429003762131
57.3333333333333 0.0243429519700261
57.5 -0.0243429096661979
57.6666666666667 0.0243429422956546
57.8333333333333 -0.0243429155415105
58 0.0243429361773051
58.1666666666667 -0.0243429192570935
};
\addplot [semithick, lightgray]
table {%
0 5.99999532277725
0.166666666666667 5.9999952809561
0.333333333333333 5.99999523838839
0.5 5.99999519505496
0.666666666666667 5.99999515093555
0.833333333333333 5.99999510600842
1 5.99999506025102
1.16666666666667 5.9999950136398
1.33333333333333 5.99999496615083
1.5 5.99999491775946
1.66666666666667 5.99999486844053
1.83333333333333 5.99999481816609
2 5.99999476691099
2.16666666666667 5.99999471464553
2.33333333333333 5.99999466134041
2.5 5.99999460696685
2.66666666666667 5.99999455149144
2.83333333333333 5.99999449488332
3 5.99999443710964
3.16666666666667 5.99999437813675
3.33333333333333 5.99999431793143
3.5 5.99999425646095
3.66666666666667 5.99999419388782
3.83333333333333 5.99999412966051
4 5.99999406481338
4.16666666666667 5.9999939991135
4.33333333333333 5.99999393083518
4.5 5.99999386805962
4.66666666666667 5.99999379621312
4.83333333333333 5.99999373294353
5 5.99999367798165
5.16666666666667 5.99999381698454
5.33333333333333 5.99999345313592
5.5 5.99999298902098
5.66666666666667 5.99999314262588
5.83333333333333 5.99999292053916
6 5.99999418632357
6.16666666666667 5.99999225155673
6.33333333333333 5.99999172337273
6.5 5.9999909550895
6.66666666666667 5.99998890705144
6.83333333333333 5.92210906489842
7 5.83274365000272
7.16666666666667 5.75005896906645
7.33333333333333 5.66879977286451
7.5 5.5925924244676
7.66666666666667 5.52627643335734
7.83333333333333 5.47307389117678
8 5.4285130122424
8.16666666666667 5.38553596861805
8.33333333333333 5.33882346345425
8.5 5.28826370737854
8.66666666666667 5.2395956139117
8.83333333333333 5.19716353705619
9 5.16304918469292
9.16666666666667 5.13338522333352
9.33333333333333 5.10287963458809
9.5 5.06692346124358
9.66666666666667 5.02260099793245
9.83333333333333 4.96933758592155
10 4.9068157921675
10.1666666666667 4.83489831087755
10.3333333333333 4.75385747049207
10.5 4.66432397589436
10.6666666666667 4.56703904245896
10.8333333333333 4.463452509284
11 4.35476349764161
11.1666666666667 4.24206321608451
11.3333333333333 4.12664748808857
11.5 4.00982356708718
11.6666666666667 3.89291442972878
11.8333333333333 3.77717949580544
12 3.66367136045407
12.1666666666667 3.55323780757005
12.3333333333333 3.44662498905847
12.5 3.34526507148627
12.6666666666667 3.25062778676075
12.8333333333333 3.16365812290467
13 3.08490041597784
13.1666666666667 3.01461241480964
13.3333333333333 2.95273699341433
13.5 2.89878112954942
13.6666666666667 2.85225565978739
13.8333333333333 2.81272086257298
14 2.77971636605379
14.1666666666667 2.75276335020862
14.3333333333333 2.73135056991711
14.5 2.71443308174736
14.6666666666667 2.70080401065957
14.8333333333333 2.68946580700203
15 2.67956890219866
15.1666666666667 2.67036469552398
15.3333333333333 2.66117344814839
15.5 2.65152634409899
15.6666666666667 2.64194256000792
15.8333333333333 2.63310061153379
16 2.62546365968309
16.1666666666667 2.61935834549979
16.3333333333333 2.61502837578655
16.5 2.61267017128581
16.6666666666667 2.61230280845304
16.8333333333333 2.6130123912563
17 2.61372807605941
17.1666666666667 2.61357502061708
17.3333333333333 2.61179346457201
17.5 2.60769357584834
17.6666666666667 2.60063391217766
17.8333333333333 2.59008138931303
18 2.57603864012461
18.1666666666667 2.55866937024021
18.3333333333333 2.53816855165948
18.5 2.51479937999313
18.6666666666667 2.48884668910251
18.8333333333333 2.46060660298033
19 2.43037690397898
19.1666666666667 2.39842470131996
19.3333333333333 2.36499191221901
19.5 2.33031879458325
19.6666666666667 2.29463742406099
19.8333333333333 2.25816672777288
20 2.22110946949692
20.1666666666667 2.18365060186242
20.3333333333333 2.14596330812621
20.5 2.10829325365115
20.6666666666667 2.07090443503389
20.8333333333333 2.03400421656023
21 1.99775702275366
21.1666666666667 1.96229455089341
21.3333333333333 1.92772261140434
21.5 1.89412599342501
21.6666666666667 1.86157213733976
21.8333333333333 1.83011371245191
22 1.79978268509236
22.1666666666667 1.77059445622538
22.3333333333333 1.74256005717148
22.5 1.71568663239798
22.6666666666667 1.68997775663308
22.8333333333333 1.66543398171318
23 1.64205347050276
23.1666666666667 1.61983264782315
23.3333333333333 1.59876680143578
23.5 1.57885068958536
23.6666666666667 1.56007504207466
23.8333333333333 1.54238751785835
24 1.52572014008899
24.1666666666667 1.5100094204784
24.3333333333333 1.49518604422279
24.5 1.48118532650871
24.6666666666667 1.46794784220351
24.8333333333333 1.45541889818575
25 1.44354802941667
25.1666666666667 1.43228853403222
25.3333333333333 1.42159705252707
25.5 1.41143319086698
25.6666666666667 1.40175941560528
25.8333333333333 1.39256883294362
26 1.38390629608736
26.1666666666667 1.37581163428346
26.3333333333333 1.3683174714102
26.5 1.36145284351973
26.6666666666667 1.35524538743634
26.8333333333333 1.34972270333196
27 1.34491324431058
27.1666666666667 1.34084694047356
27.3333333333333 1.33755568261117
27.5 1.33507373685203
27.6666666666667 1.33343813637718
27.8333333333333 1.3326890791757
28 1.33286186285754
28.1666666666667 1.33390104183919
28.3333333333333 1.33570711474275
28.5 1.33819666905712
28.6666666666667 1.34129519264481
28.8333333333333 1.34493213327431
29 1.34903785444403
29.1666666666667 1.35354169274878
29.3333333333333 1.3583706566138
29.5 1.36344850691906
29.6666666666667 1.36869507608238
29.8333333333333 1.37402575135087
30 1.3793510776327
30.1666666666667 1.38457651494055
30.3333333333333 1.38962123203864
30.5 1.39447205257105
30.6666666666667 1.39912123364515
30.8333333333333 1.40355134753267
31 1.40773911327019
31.1666666666667 1.41165754038812
31.3333333333333 1.41527714786112
31.5 1.41856668395227
31.6666666666667 1.42149358384849
31.8333333333333 1.42402429664568
32 1.42612455458203
32.1666666666667 1.42775962474821
32.3333333333333 1.42889456521084
32.5 1.42949831794982
32.6666666666667 1.42955973833248
32.8333333333333 1.42907233504435
33 1.42802856287695
33.1666666666667 1.42642110673523
33.3333333333333 1.42424363051365
33.5 1.42149123325953
33.6666666666667 1.41816074798663
33.8333333333333 1.4142509501378
34 1.40976270925909
34.1666666666667 1.40469910009794
34.3333333333333 1.39906548001757
34.5 1.39286953510189
34.6666666666667 1.38615463263075
34.8333333333333 1.37869619645335
35 1.37043119011718
35.1666666666667 1.36119240101948
35.3333333333333 1.3510133384881
35.5 1.33974663235748
35.6666666666667 1.32732858096215
35.8333333333333 1.31370792078362
36 1.29884686607366
36.1666666666667 1.28272194118569
36.3333333333333 1.26532456091396
36.5 1.24666132302648
36.6666666666667 1.22675398836991
36.8333333333333 1.20563913708134
37 1.18338324529156
37.1666666666667 1.16013010435411
37.3333333333333 1.13603286964523
37.5 1.11123438179667
37.6666666666667 1.08586966541833
37.8333333333333 1.06006665740871
38 1.03394614423412
38.1666666666667 1.00762140634345
38.3333333333333 0.981197818742888
38.5 0.954772526702494
38.6666666666667 0.928434247105857
38.8333333333333 0.902263209421677
39 0.876331231283656
39.1666666666667 0.850701913841045
39.3333333333333 0.825430937722669
39.5 0.800566439728394
39.6666666666667 0.776149446843581
39.8333333333333 0.75221435554135
40 0.728789433689087
40.1666666666667 0.705897333947406
40.3333333333333 0.683555605335682
40.5 0.661777199360845
40.6666666666667 0.640570948158406
40.8333333333333 0.61994202985328
41 0.599892401313113
41.1666666666667 0.580421202354545
41.3333333333333 0.561525128912037
41.5 0.543198774738176
41.6666666666667 0.525434941925034
41.8333333333333 0.508224921081994
42 0.491558742399249
42.1666666666667 0.47542539908766
42.3333333333333 0.459813044839716
42.5 0.444709167016617
42.6666666666667 0.430100737248586
42.8333333333333 0.415974341048092
43 0.402316287885136
43.1666666666667 0.389112705933354
43.3333333333333 0.376349606782925
43.5 0.364012956029026
43.6666666666667 0.352088706347862
43.8333333333333 0.340562822904364
44 0.329421287869418
44.1666666666667 0.318650082831581
44.3333333333333 0.308235143963091
44.5 0.298162281810444
44.6666666666667 0.288417048056444
44.8333333333333 0.278984537054735
45 0.269849075069702
45.1666666666667 0.260993748205202
45.3333333333333 0.252399680477605
45.5 0.244044939410813
45.6666666666667 0.235902568566613
45.8333333333333 0.227938749036139
46 0.220108527332753
46.1666666666667 0.212350593324686
46.3333333333333 0.204576483857512
46.5 0.196650533571649
46.6666666666667 0.188351948679558
46.8333333333333 0.179301836214915
47 0.168824900588865
47.1666666666667 0.15570412283387
47.3333333333333 0.137870912523247
47.5 0.112665893112151
47.6666666666667 0.0797885668291917
47.8333333333333 0.0464281423916747
48 0.0227046936218936
48.1666666666667 0.0103516231336933
48.3333333333333 0.0049700057922843
48.5 0.00271474300358737
48.6666666666667 0.00169447501710128
48.8333333333333 0.00116178155087115
49 0.000841143187676315
49.1666666666667 0.000627735595629711
49.3333333333333 0.00047693192383361
49.5 0.00036659538754187
49.6666666666667 0.000284105226131196
49.8333333333333 0.00022152250730178
50 0.000173532518282702
50.1666666666667 0.000136432096201313
50.3333333333333 0.000107568312703413
50.5 8.50006539445691e-05
50.6666666666667 6.72862614317748e-05
50.8333333333333 5.33380367438812e-05
51 4.23280703427233e-05
51.1666666666667 3.36202964184499e-05
51.3333333333333 2.67225423134284e-05
51.5 2.12517653618166e-05
51.6666666666667 1.69084556220192e-05
51.8333333333333 1.34575315413005e-05
52 1.07139171718089e-05
52.1666666666667 8.53154785147294e-06
52.3333333333333 6.79492023315993e-06
52.5 5.41255362142561e-06
52.6666666666667 4.31190221788103e-06
52.8333333333333 3.43537787528248e-06
53 2.73722891801047e-06
53.1666666666667 2.18108422104634e-06
53.3333333333333 1.7380146521747e-06
53.5 1.38500113383675e-06
53.6666666666667 1.10372099565415e-06
53.8333333333333 8.7958627494251e-07
54 7.00979857828519e-07
54.1666666666667 5.58648952898476e-07
54.3333333333333 4.4522278703856e-07
54.5 3.54829628920836e-07
54.6666666666667 2.82791012311745e-07
54.8333333333333 2.25379197047858e-07
55 1.79623840348628e-07
55.1666666666667 1.43158072837563e-07
55.3333333333333 1.14095728755278e-07
55.5 9.09333599662544e-08
55.6666666666667 7.24734016213386e-08
55.8333333333333 5.77608956517459e-08
56 4.60352481219863e-08
56.1666666666667 3.6689925550417e-08
56.3333333333333 2.92417753836993e-08
56.5 2.33055698077751e-08
56.6666666666667 1.85745278014852e-08
56.8333333333333 1.48039538199699e-08
57 1.17987167390799e-08
57.1666666666667 9.40355347365737e-09
57.3333333333333 7.49460278451179e-09
57.5 5.97324930143306e-09
57.6666666666667 4.76066593134775e-09
57.8333333333333 3.79422014965512e-09
58 3.02400534647751e-09
58.1666666666667 2.41011855676813e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532280372
0.166666666666667 5.99999528099564
0.333333333333333 5.99999523844052
0.5 5.99999519511726
0.666666666666667 5.99999515100486
0.833333333333333 5.99999510608305
1 5.99999506032963
1.16666666666667 5.99999501372091
1.33333333333333 5.99999496623188
1.5 5.99999491783907
1.66666666666667 5.99999486851791
1.83333333333333 5.99999481824174
2 5.99999476698292
2.16666666666667 5.99999471471277
2.33333333333333 5.99999466140228
2.5 5.99999460702164
2.66666666666667 5.99999455153985
2.83333333333333 5.99999449492449
3 5.99999443714231
3.16666666666667 5.99999437815939
3.33333333333333 5.99999431794228
3.5 5.99999425645805
3.66666666666667 5.99999419367608
3.83333333333333 5.99999412961842
4 5.99999406465925
4.16666666666667 5.99999399889382
4.33333333333333 5.99999393085477
4.5 5.99999386200471
4.66666666666667 5.99999379301552
4.83333333333333 5.99999373893061
5 5.99999772957166
5.16666666666667 5.99999355901558
5.33333333333333 5.99999369149604
5.5 5.9999933052373
5.66666666666667 5.99999312101678
5.83333333333333 5.99999745863857
6 5.99999258952233
6.16666666666667 5.999995418617
6.33333333333333 5.99999216973879
6.5 5.99999073321021
6.66666666666667 5.99998974088797
6.83333333333333 5.99998958492864
7 5.95181711192332
7.16666666666667 5.84111327324338
7.33333333333333 5.74436591619419
7.5 5.66369139151393
7.66666666666667 5.60298601529086
7.83333333333333 5.56479501484602
8 5.54377936979281
8.16666666666667 5.53258821041181
8.33333333333333 5.52366490154047
8.5 5.51578581266703
8.66666666666667 5.51367568841373
8.83333333333333 5.52097263788457
9 5.53765376585664
9.16666666666667 5.55627464913187
9.33333333333333 5.56837876491147
9.5 5.5659576073537
9.66666666666667 5.54436695034069
9.83333333333333 5.50046786499899
10 5.43163275162963
10.1666666666667 5.33649514200915
10.3333333333333 5.21554860467846
10.5 5.07252200457717
10.6666666666667 4.91325622445724
10.8333333333333 4.74274817546743
11 4.56590000000807
11.1666666666667 4.38723658083528
11.3333333333333 4.21063162641616
11.5 4.03924078435215
11.6666666666667 3.87528910044001
11.8333333333333 3.72017914559338
12 3.57480717806732
12.1666666666667 3.44065958461395
12.3333333333333 3.31883706698329
12.5 3.20961681668699
12.6666666666667 3.11276317280871
12.8333333333333 3.02775207407782
13 2.95370945922336
13.1666666666667 2.88949724583766
13.3333333333333 2.83415184881487
13.5 2.78683404118981
13.6666666666667 2.74675403615692
13.8333333333333 2.71318849613192
14 2.68537055073819
14.1666666666667 2.66203410320818
14.3333333333333 2.64200754370886
14.5 2.62436082069885
14.6666666666667 2.60832804771368
14.8333333333333 2.59325554944497
15 2.57856709125688
15.1666666666667 2.56393795250688
15.3333333333333 2.54990379201616
15.5 2.53703024174013
15.6666666666667 2.52569677936934
15.8333333333333 2.51617034617303
16 2.50865343821163
16.1666666666667 2.50331544370166
16.3333333333333 2.50024721687957
16.5 2.49885398346944
16.6666666666667 2.49827427185832
16.8333333333333 2.49781537707749
17 2.49688555433182
17.1666666666667 2.49494914714731
17.3333333333333 2.49150108237033
17.5 2.48605687498228
17.6666666666667 2.47837334000467
17.8333333333333 2.46855947347802
18 2.45666770900452
18.1666666666667 2.4427104437986
18.3333333333333 2.42673830506921
18.5 2.40884033899749
18.6666666666667 2.38913132253293
18.8333333333333 2.36773927978588
19 2.34477395590023
19.1666666666667 2.32034478965738
19.3333333333333 2.29457238770099
19.5 2.26758304304914
19.6666666666667 2.23950482109124
19.8333333333333 2.21046476759102
20 2.18058686843267
20.1666666666667 2.15000233870185
20.3333333333333 2.1189379629781
20.5 2.08763766993729
20.6666666666667 2.05630361808568
20.8333333333333 2.02510670171493
21 1.99419344690633
21.1666666666667 1.96369044093934
21.3333333333333 1.93370735939626
21.5 1.90433919892041
21.6666666666667 1.87566664784485
21.8333333333333 1.84774639909704
22 1.82062190098929
22.1666666666667 1.79433198443444
22.3333333333333 1.76891051875018
22.5 1.74438650019972
22.6666666666667 1.72078442780918
22.8333333333333 1.6981248018782
23 1.67642470755003
23.1666666666667 1.65569838649431
23.3333333333333 1.63595729887701
23.5 1.61717739123948
23.6666666666667 1.59928756808458
23.8333333333333 1.58222911125825
24 1.56595303073913
24.1666666666667 1.55041001823018
24.3333333333333 1.53555086581368
24.5 1.52132789514067
24.6666666666667 1.50769564151504
24.8333333333333 1.49461110201056
25 1.48203375244301
25.1666666666667 1.46992544685496
25.3333333333333 1.45825165543478
25.5 1.44702641864929
25.6666666666667 1.43631219300124
25.8333333333333 1.42615882131731
26 1.41660644833484
26.1666666666667 1.40768991286334
26.3333333333333 1.39944135409002
26.5 1.39189180444544
26.6666666666667 1.38507220353263
26.8333333333333 1.37901409286552
27 1.37375013591709
27.1666666666667 1.36931454946632
27.3333333333333 1.36574349672492
27.5 1.36307460924709
27.6666666666667 1.36128401297936
27.8333333333333 1.36025328118457
28 1.35987809592022
28.1666666666667 1.36006900489319
28.3333333333333 1.36074434017987
28.5 1.36182610846253
28.6666666666667 1.36323755285313
28.8333333333333 1.36490168757717
29 1.36674039230636
29.1666666666667 1.36867384885606
29.3333333333333 1.37062020068828
29.5 1.37249537118031
29.6666666666667 1.37421300881115
29.8333333333333 1.37569280695339
30 1.3769182120034
30.1666666666667 1.37789431756706
30.3333333333333 1.3786162709069
30.5 1.37907363273803
30.6666666666667 1.37925293535183
30.8333333333333 1.37913911094353
31 1.37871630480495
31.1666666666667 1.3779683558509
31.3333333333333 1.37687909891826
31.5 1.37543257285307
31.6666666666667 1.37361317975588
31.8333333333333 1.37140581949654
32 1.36879621712062
32.1666666666667 1.36578063222421
32.3333333333333 1.3623687388254
32.5 1.35856952424549
32.6666666666667 1.35439131187812
32.8333333333333 1.34984247273147
33 1.34493178763612
33.1666666666667 1.33966862110013
33.3333333333333 1.33406300711238
33.5 1.32812566871271
33.6666666666667 1.32186801244588
33.8333333333333 1.31530210265735
34 1.30844062351224
34.1666666666667 1.30129683231449
34.3333333333333 1.2938799454167
34.5 1.28613527401372
34.6666666666667 1.27797072120921
34.8333333333333 1.2693075563657
35 1.26007707178001
35.1666666666667 1.25028070726434
35.3333333333333 1.23973451256714
35.5 1.22846253624526
35.6666666666667 1.21642321764188
35.8333333333333 1.20351194693264
36 1.18985159294316
36.1666666666667 1.17534385265473
36.3333333333333 1.15998117662239
36.5 1.14376347882486
36.6666666666667 1.1266985308121
36.8333333333333 1.10880459448525
37 1.09014707144393
37.1666666666667 1.07082083601509
37.3333333333333 1.05091432171557
37.5 1.03051103418535
37.6666666666667 1.00969071643043
37.8333333333333 0.988529746132847
38 0.967101164935774
38.1666666666667 0.945474548725514
38.3333333333333 0.923715827634123
38.5 0.901887111368675
38.6666666666667 0.880046547060495
38.8333333333333 0.858248221475335
39 0.836542111062301
39.1666666666667 0.814974078730504
39.3333333333333 0.793585913999936
39.5 0.772415411369649
39.6666666666667 0.751496480584293
39.8333333333333 0.730859286370354
40 0.710530408773872
40.1666666666667 0.690533020832667
40.3333333333333 0.670887078542398
40.5 0.651833834135576
40.6666666666667 0.632916995202684
40.8333333333333 0.614157310372618
41 0.596077672886311
41.1666666666667 0.578401025695551
41.3333333333333 0.561134965786479
41.5 0.544284175864069
41.6666666666667 0.527851029968131
41.8333333333333 0.511836017221441
42 0.496238053078663
42.1666666666667 0.481054718988807
42.3333333333333 0.46628245473832
42.5 0.451916717959469
42.6666666666667 0.437952119511716
42.8333333333333 0.424382539986351
43 0.411201230507991
43.1666666666667 0.398400899672956
43.3333333333333 0.386538817717116
43.5 0.373825075647269
43.6666666666667 0.362146806670488
43.8333333333333 0.350806576360033
44 0.339798709771703
44.1666666666667 0.329115969689137
44.3333333333333 0.318749994797192
44.5 0.308691539097036
44.6666666666667 0.299966925796936
44.8333333333333 0.289294486206446
45 0.280144544807142
45.1666666666667 0.271238889905387
45.3333333333333 0.262568507731051
45.5 0.254119793688175
45.6666666666667 0.245873571620518
45.8333333333333 0.237806773968637
46 0.229888266447557
46.1666666666667 0.222076322958032
46.3333333333333 0.214311700487702
46.5 0.206506076297918
46.6666666666667 0.198521230142798
46.8333333333333 0.190131297653803
47 0.180952061135087
47.1666666666667 0.170308204911615
47.3333333333333 0.157002547903787
47.5 0.139039113567437
47.6666666666667 0.113910071018431
47.8333333333333 0.0813907497165682
48 0.0861148840929441
48.1666666666667 0.0310116113122217
48.3333333333333 0.00858842458447349
48.5 0.00287459143148729
48.6666666666667 0.00143713258464935
48.8333333333333 0.000927576153540387
49 0.000659314437342217
49.1666666666667 0.000486130925799464
49.3333333333333 -0.0253673324589797
49.5 0.0227983735158582
49.6666666666667 -0.022683425163615
49.8333333333333 0.0230661833963955
50 -0.0225822566182165
50.1666666666667 0.022869423327418
50.3333333333333 -0.022559145057073
50.5 0.022738155792827
50.6666666666667 -0.0225442555789886
50.8333333333333 0.0226560725470865
51 -0.0225342946103956
51.1666666666667 0.0226045500234906
51.3333333333333 -0.0225277609858197
51.5 0.0225720745205678
51.6666666666667 -0.022523529600623
51.8333333333333 0.0225515491177706
52 -0.0225208098368449
52.1666666666667 0.0225385542184502
52.3333333333333 -0.0225190696628958
52.5 0.0225303180302148
52.6666666666667 -0.022517959390645
52.8333333333333 0.022525094322066
53 -0.0225172522543649
53.1666666666667 0.0225217797965553
53.3333333333333 -0.0225168023730166
53.5 0.0225196760942363
53.6666666666667 -0.0225165163565376
53.8333333333333 0.0225183406562925
54 -0.0225163345986229
54.1666666666667 0.0225174928207955
54.3333333333333 -0.0225162191269859
54.5 0.0225169545131886
54.6666666666667 -0.0225161457803228
54.8333333333333 0.022516612715952
55 -0.0225160991963217
55.1666666666667 0.0225163956860366
55.3333333333333 -0.0225160696119038
55.5 0.022516257876905
55.6666666666667 -0.0225160508244151
55.8333333333333 0.0225161703701343
56 -0.0225160388937796
56.1666666666667 0.0225161148041468
56.3333333333333 -0.0225160313176161
56.5 0.022516079520195
56.6666666666667 -0.0225160265066824
56.8333333333333 0.022516057115117
57 -0.0225160234516784
57.1666666666667 0.0225160428879319
57.3333333333333 -0.0225160215117444
57.5 0.0225160338537063
57.6666666666667 -0.0225160202799328
57.8333333333333 0.0225160281169785
58 -0.0225160194976268
58.1666666666667 0.0225160244742259
};
\addplot [semithick, lightgray]
table {%
0 5.99999532278976
0.166666666666667 5.99999528097326
0.333333333333333 5.99999523841299
0.5 5.99999519508905
0.666666666666667 5.99999515098005
0.833333333333333 5.99999510606498
1 5.99999506032197
1.16666666666667 5.99999501372855
1.33333333333333 5.99999496625964
1.5 5.99999491789103
1.66666666666667 5.99999486859871
1.83333333333333 5.99999481835654
2 5.99999476713808
2.16666666666667 5.9999947149252
2.33333333333333 5.99999466168084
2.5 5.99999460738842
2.66666666666667 5.99999455213883
2.83333333333333 5.99999449610736
3 5.99999443936856
3.16666666666667 5.99999438217568
3.33333333333333 5.99999432567155
3.5 5.99999425910348
3.66666666666667 5.99999421031332
3.83333333333333 5.99999415913147
4 5.99999406310011
4.16666666666667 5.99999397393476
4.33333333333333 5.99999383585627
4.5 5.99999366566209
4.66666666666667 5.99999323129618
4.83333333333333 5.99999285742188
5 5.99999246743994
5.16666666666667 5.99999203488204
5.33333333333333 5.99999174184212
5.5 5.99215725487435
5.66666666666667 5.89922492042032
5.83333333333333 5.82524255058117
6 5.76164760672861
6.16666666666667 5.70192875593689
6.33333333333333 5.64280133559848
6.5 5.58672204980363
6.66666666666667 5.53693289202488
6.83333333333333 5.49570845315442
7 5.46027496127234
7.16666666666667 5.42667601919993
7.33333333333333 5.39190661037598
7.5 5.35739604147052
7.66666666666667 5.32851434305083
7.83333333333333 5.31016476255163
8 5.30495650681916
8.16666666666667 5.30869129185113
8.33333333333333 5.31618884007325
8.5 5.32212347681229
8.66666666666667 5.3266989555524
8.83333333333333 5.33451039587171
9 5.34923601852608
9.16666666666667 5.37178634131436
9.33333333333333 5.39643816228375
9.5 5.41614784384329
9.66666666666667 5.42394546767214
9.83333333333333 5.41532553603485
10 5.38751310788689
10.1666666666667 5.33799742941173
10.3333333333333 5.26507520140612
10.5 5.16836712548657
10.6666666666667 5.04944260762689
10.8333333333333 4.91224131643391
11 4.76077804087611
11.1666666666667 4.59907996684232
11.3333333333333 4.43138899560234
11.5 4.26168163992979
11.6666666666667 4.09354976782384
11.8333333333333 3.92986870675613
12 3.77272011906695
12.1666666666667 3.62350167813206
12.3333333333333 3.48380945152945
12.5 3.3553581912655
12.6666666666667 3.23891556044711
12.8333333333333 3.13455753864375
13 3.04193572618713
13.1666666666667 2.96038184139001
13.3333333333333 2.8887915698843
13.5 2.82611941821592
13.6666666666667 2.77154211521022
13.8333333333333 2.72434060820968
14 2.68379879945205
14.1666666666667 2.64923529246105
14.3333333333333 2.61962867532977
14.5 2.59375842989693
14.6666666666667 2.57066082175136
14.8333333333333 2.54956611093107
15 2.52983942421093
15.1666666666667 2.51094075405834
15.3333333333333 2.4924070957882
15.5 2.474262941531
15.6666666666667 2.45707569382198
15.8333333333333 2.44125868134581
16 2.42709047572487
16.1666666666667 2.41477002580781
16.3333333333333 2.40445246893087
16.5 2.39627244054152
16.6666666666667 2.3902712952778
16.8333333333333 2.38590114991449
17 2.38249851344366
17.1666666666667 2.37953807071427
17.3333333333333 2.37657668183089
17.5 2.37321830558019
17.6666666666667 2.36909286229003
17.8333333333333 2.36384403238994
18 2.35722645984424
18.1666666666667 2.34932021136818
18.3333333333333 2.34019777010306
18.5 2.32982907863947
18.6666666666667 2.31817538382158
18.8333333333333 2.30523975084777
19 2.29105306279194
19.1666666666667 2.27566449432422
19.3333333333333 2.25912544381247
19.5 2.24147225981078
19.6666666666667 2.22274889815154
19.8333333333333 2.20300753222466
20 2.18230548560455
20.1666666666667 2.16070316284201
20.3333333333333 2.13826261297176
20.5 2.11504649411103
20.6666666666667 2.09113013918518
20.8333333333333 2.06667984216388
21 2.04187917156263
21.1666666666667 2.01688447096867
21.3333333333333 1.99183221521443
21.5 1.96684364152392
21.6666666666667 1.94202761937507
21.8333333333333 1.91748250237985
22 1.89329740271514
22.1666666666667 1.8695523425541
22.3333333333333 1.84630858561424
22.5 1.82361501628032
22.6666666666667 1.8015178392282
22.8333333333333 1.78006027472841
23 1.75928227765283
23.1666666666667 1.73922047347244
23.3333333333333 1.71990847492602
23.5 1.70137717550196
23.6666666666667 1.68365512186284
23.8333333333333 1.6667686555228
24 1.65071058371667
24.1666666666667 1.63541745267764
24.3333333333333 1.62083742592922
24.5 1.60693382417758
24.6666666666667 1.59366829871614
24.8333333333333 1.58099984538316
25 1.56888706748852
25.1666666666667 1.55728935132963
25.3333333333333 1.54616742979932
25.5 1.53548360698528
25.6666666666667 1.5252018003403
25.8333333333333 1.51529443343698
26 1.50580988811024
26.1666666666667 1.49682856412712
26.3333333333333 1.48841426644607
26.5 1.48062118610806
26.6666666666667 1.47349851958126
26.8333333333333 1.46709324011972
27 1.46145181675565
27.1666666666667 1.45662135293529
27.3333333333333 1.45265041143049
27.5 1.44958970288599
27.6666666666667 1.44749258706333
27.8333333333333 1.44641551901146
28 1.44635296945547
28.1666666666667 1.44716163949132
28.3333333333333 1.44870874814176
28.5 1.45088117718115
28.6666666666667 1.45357510787988
28.8333333333333 1.45669011364317
29 1.46012573521585
29.1666666666667 1.46377945767673
29.3333333333333 1.46754550223931
29.5 1.47131411961403
29.6666666666667 1.47497121631818
29.8333333333333 1.47839824229031
30 1.48147589761348
30.1666666666667 1.48415436418677
30.3333333333333 1.48643980126972
30.5 1.48832404947229
30.6666666666667 1.48978951107693
30.8333333333333 1.49081364355577
31 1.49137143874867
31.1666666666667 1.49143683304351
31.3333333333333 1.49098355532407
31.5 1.48998568278527
31.6666666666667 1.48841804705436
31.8333333333333 1.48625656552459
32 1.48347854442288
32.1666666666667 1.48007119096441
32.3333333333333 1.47604552070877
32.5 1.47141440136064
32.6666666666667 1.46618994241226
32.8333333333333 1.460384825232
33 1.45401296028686
33.1666666666667 1.44708979096754
33.3333333333333 1.43963240781726
33.5 1.43165955691817
33.6666666666667 1.42319158550709
33.8333333333333 1.41425034736617
34 1.4048590802445
34.1666666666667 1.39504043004107
34.3333333333333 1.38474956890238
34.5 1.37386788426571
34.6666666666667 1.36229607530299
34.8333333333333 1.34995264559879
35 1.33676985372142
35.1666666666667 1.32269204407948
35.3333333333333 1.30767511208893
35.5 1.29168645580053
35.6666666666667 1.27470508583693
35.8333333333333 1.25672172271957
36 1.23773879113285
36.1666666666667 1.21777026376807
36.3333333333333 1.19684133230116
36.5 1.17498858885892
36.6666666666667 1.15229496269116
36.8333333333333 1.12889567694782
37 1.10491703808387
37.1666666666667 1.08047527470741
37.3333333333333 1.05567865421108
37.5 1.03062833013437
37.6666666666667 1.00541861090457
37.8333333333333 0.980136997248558
38 0.954864159786509
38.1666666666667 0.929673937858619
38.3333333333333 0.904633393950767
38.5 0.879802934057593
38.6666666666667 0.855236492157288
38.8333333333333 0.830981771136318
39 0.807080530037564
39.1666666666667 0.783568907059368
39.3333333333333 0.760477767708755
39.5 0.737833067630555
39.6666666666667 0.715656224846709
39.8333333333333 0.69396449088332
40 0.67277131668775
40.1666666666667 0.652086708237713
40.3333333333333 0.631917568170975
40.5 0.612268021035903
40.6666666666667 0.593139718720152
40.8333333333333 0.574532127656062
41 0.556442794433381
41.1666666666667 0.538867591012891
41.3333333333333 0.521800939410856
41.5 0.505236016351121
41.6666666666667 0.489164938573203
41.8333333333333 0.473578929628409
42 0.45846846908203
42.1666666666667 0.443823425074838
42.3333333333333 0.42963317118536
42.5 0.415886688480374
42.6666666666667 0.402572653543306
42.8333333333333 0.389679513125701
43 0.377195545867242
43.1666666666667 0.36510891106844
43.3333333333333 0.353407694883924
43.5 0.342079898550443
43.6666666666667 0.331113491008159
43.8333333333333 0.320496370055777
44 0.310216336153096
44.1666666666667 0.300261030710591
44.3333333333333 0.29061783526923
44.5 0.281273715302116
44.6666666666667 0.272214984382431
44.8333333333333 0.263426821334686
45 0.254892980335006
45.1666666666667 0.246594562089515
45.3333333333333 0.238508800113323
45.5 0.230606870973931
45.6666666666667 0.222849213144283
45.8333333333333 0.215183531625234
46 0.207532816946105
46.1666666666667 0.199781947205881
46.3333333333333 0.191747560114832
46.5 0.183120207372574
46.6666666666667 0.173351243166186
46.8333333333333 0.161441884911193
47 0.145615423263792
47.1666666666667 0.123190260522439
47.3333333333333 0.0923027782269996
47.5 0.0572948140443265
47.6666666666667 0.0291050243382519
47.8333333333333 0.0131011052734299
48 0.00591734979198078
48.1666666666667 0.00297873276389094
48.3333333333333 0.00173678991287252
48.5 0.00114160752626696
48.6666666666667 0.000807951859873174
48.8333333333333 0.000595597974414446
49 0.000449226296226617
49.1666666666667 0.000343623048097069
49.3333333333333 0.000265353041975962
49.5 0.000206325156924959
49.6666666666667 0.000161262025257177
49.8333333333333 0.000126545707899555
50 9.96129465571198e-05
50.1666666666667 7.86042549083413e-05
50.3333333333333 6.21459833156945e-05
50.5 4.92086157146945e-05
50.6666666666667 3.90114864405842e-05
50.8333333333333 3.09569814748271e-05
51 2.45840716957713e-05
51.1666666666667 1.95348624448307e-05
51.3333333333333 1.55301109525594e-05
51.5 1.23510491624433e-05
51.6666666666667 9.82572122230473e-06
51.8333333333333 7.81860859972502e-06
52 6.22268228190519e-06
52.1666666666667 4.95326918811042e-06
52.3333333333333 3.94329160530366e-06
52.5 3.13955265865635e-06
52.6666666666667 2.49982732387325e-06
52.8333333333333 1.99057647032362e-06
53 1.58514444767032e-06
53.1666666666667 1.26233806251323e-06
53.3333333333333 1.00530066308026e-06
53.5 8.00620863106389e-07
53.6666666666667 6.37626512657889e-07
53.8333333333333 5.07823305684546e-07
54 4.04449443340256e-07
54.1666666666667 3.22121879867609e-07
54.3333333333333 2.56554467461655e-07
54.5 2.04334493103314e-07
54.6666666666667 1.6274441634774e-07
54.8333333333333 1.29619953137408e-07
55 1.0323800260178e-07
55.1666666666667 8.22257539391871e-08
55.3333333333333 6.54903380603502e-08
55.5 5.21611047354063e-08
55.6666666666667 4.15449667807901e-08
55.8333333333333 3.30893908659976e-08
56 2.63548571187086e-08
56.1666666666667 2.09909558250912e-08
56.3333333333333 1.67187361071238e-08
56.5 1.33160581480656e-08
56.6666666666667 1.06059220212652e-08
56.8333333333333 8.44734350351206e-09
57 6.72811355868948e-09
57.1666666666667 5.35877679817137e-09
57.3333333333333 4.26815904277719e-09
57.5 3.39941987710299e-09
57.6666666666667 2.70760635028185e-09
57.8333333333333 2.15655657871336e-09
58 1.71755307545873e-09
58.1666666666667 1.36799286048345e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532278168
0.166666666666667 5.99999528095702
0.333333333333333 5.99999523838727
0.5 5.99999519505281
0.666666666666667 5.99999515093307
0.833333333333333 5.99999510600703
1 5.99999506025275
1.16666666666667 5.99999501364764
1.33333333333333 5.99999496616821
1.5 5.9999949177905
1.66666666666667 5.99999486849024
1.83333333333333 5.99999481824273
2 5.99999476702227
2.16666666666667 5.99999471480233
2.33333333333333 5.99999466155843
2.5 5.99999460726639
2.66666666666667 5.9999945519044
2.83333333333333 5.99999449568027
3 5.99999443880044
3.16666666666667 5.9999943816625
3.33333333333333 5.99999432596078
3.5 5.99999426555289
3.66666666666667 5.99999421318743
3.83333333333333 5.99999417483947
4 5.99999406307202
4.16666666666667 5.99999396212692
4.33333333333333 5.99999406245865
4.5 5.99999344499482
4.66666666666667 5.99999312319742
4.83333333333333 5.99999303247665
5 5.99999265695477
5.16666666666667 5.99999574114019
5.33333333333333 5.99999192479372
5.5 5.99999160660484
5.66666666666667 5.99999176868731
5.83333333333333 5.99999176890644
6 5.999992679476
6.16666666666667 5.99999073750496
6.33333333333333 5.99998995691852
6.5 5.99999058157331
6.66666666666667 5.99999064620791
6.83333333333333 5.99999096671501
7 5.99999054589739
7.16666666666667 5.99998920140663
7.33333333333333 5.99998960644431
7.5 5.99998891854187
7.66666666666667 5.90268130127963
7.83333333333333 5.79177628117446
8 5.69918948978955
8.16666666666667 5.61346064833488
8.33333333333333 5.52792481292707
8.5 5.44595511922249
8.66666666666667 5.37326966247268
8.83333333333333 5.31326524338191
9 5.26417113868069
9.16666666666667 5.21967607834715
9.33333333333333 5.17440330340243
9.5 5.12436095497521
9.66666666666667 5.06859124789518
9.83333333333333 5.00698099436336
10 4.93946786967191
10.1666666666667 4.86624574689163
10.3333333333333 4.78782476490244
10.5 4.70394110884764
10.6666666666667 4.61408825970189
10.8333333333333 4.51814639807369
11 4.41594559678755
11.1666666666667 4.3078847705988
11.3333333333333 4.19472554633673
11.5 4.07756877241374
11.6666666666667 3.95777274428509
11.8333333333333 3.83671638383864
12 3.71573452539348
12.1666666666667 3.59624373104359
12.3333333333333 3.48064836176061
12.5 3.37119272221691
12.6666666666667 3.26938140862731
12.8333333333333 3.17611393100422
13 3.09181174459717
13.1666666666667 3.0162630658425
13.3333333333333 2.94882024422639
13.5 2.88896416746864
13.6666666666667 2.83646146560992
13.8333333333333 2.79091806562528
14 2.75180953430553
14.1666666666667 2.71828644613016
14.3333333333333 2.6889763416131
14.5 2.6627271188036
14.6666666666667 2.6386284566744
14.8333333333333 2.61594106234062
15 2.59404763454401
15.1666666666667 2.57242530651356
15.3333333333333 2.55107615513132
15.5 2.53068540827612
15.6666666666667 2.51175280351334
15.8333333333333 2.4946023005072
16 2.4794551789273
16.1666666666667 2.46647668628574
16.3333333333333 2.45580571571618
16.5 2.44740690125242
16.6666666666667 2.44056509948918
16.8333333333333 2.43456626447868
17 2.42885766709676
17.1666666666667 2.42298134527599
17.3333333333333 2.41653446159228
17.5 2.40914609835908
17.6666666666667 2.40046949513255
17.8333333333333 2.39039408182599
18 2.37907411526011
18.1666666666667 2.36657088542922
18.3333333333333 2.35282015296374
18.5 2.33778989827133
18.6666666666667 2.32149401935394
18.8333333333333 2.30397537011651
19 2.28529381733811
19.1666666666667 2.26549991308074
19.3333333333333 2.24463873400866
19.5 2.22276594511232
19.6666666666667 2.19994401804312
19.8333333333333 2.17623929329964
20 2.151720031453
20.1666666666667 2.12645505887161
20.3333333333333 2.10051318769293
20.5 2.0740090940796
20.6666666666667 2.0471349498557
20.8333333333333 2.02006113057313
21 1.9929326466994
21.1666666666667 1.96587563766622
21.3333333333333 1.93900135714774
21.5 1.91240870274558
21.6666666666667 1.8861859106781
21.8333333333333 1.86041177727745
22 1.83515328809571
22.1666666666667 1.81045748543563
22.3333333333333 1.78636505192105
22.5 1.76291365833175
22.6666666666667 1.7401374855473
22.8333333333333 1.71806714457698
23 1.6967298196847
23.1666666666667 1.67614953671301
23.3333333333333 1.65634749958335
23.5 1.63734244933532
23.6666666666667 1.61914973786899
23.8333333333333 1.60174349145656
24 1.58505994434233
24.1666666666667 1.56905185528955
24.3333333333333 1.55368776247218
24.5 1.53893355095548
24.6666666666667 1.52475233482772
24.8333333333333 1.51110687271061
25 1.49796068445758
25.1666666666667 1.48527863000292
25.3333333333333 1.47302715702795
25.5 1.46117436720784
25.6666666666667 1.44969176897476
25.8333333333333 1.43860041805026
26 1.42796510924287
26.1666666666667 1.41783760009981
26.3333333333333 1.40826005455798
26.5 1.39926918097321
26.6666666666667 1.3908987063984
26.8333333333333 1.38318089712176
27 1.37614753575633
27.1666666666667 1.36983059244533
27.3333333333333 1.36426272790844
27.5 1.35947770874436
27.6666666666667 1.35551078261523
27.8333333333333 1.35239850750874
28 1.35012253235964
28.1666666666667 1.34856900477273
28.3333333333333 1.34763599006986
28.5 1.34723643663546
28.6666666666667 1.34729129338319
28.8333333333333 1.34772547502412
29 1.34846551817024
29.1666666666667 1.34943817756195
29.3333333333333 1.35056957797438
29.5 1.35178469711504
29.6666666666667 1.35300706893271
29.8333333333333 1.35415863519398
30 1.35515971255614
30.1666666666667 1.35593249196458
30.3333333333333 1.35645112312758
30.5 1.35672408584888
30.6666666666667 1.35675078354389
30.8333333333333 1.35652489305314
31 1.35603702669682
31.1666666666667 1.35527621359938
31.3333333333333 1.35423073447079
31.5 1.35288860396582
31.6666666666667 1.3512378620493
31.8333333333333 1.34926676223028
32 1.34696390529736
32.1666666666667 1.34431834357991
32.3333333333333 1.34131966944809
32.5 1.33796133580847
32.6666666666667 1.33425218219642
32.8333333333333 1.33020385629512
33 1.325826839073
33.1666666666667 1.32113126344764
33.3333333333333 1.31612733158646
33.5 1.31082552025735
33.6666666666667 1.30523667165818
33.8333333333333 1.29937202370532
34 1.29324320694838
34.1666666666667 1.28686222290079
34.3333333333333 1.28024141165473
34.5 1.27344415046865
34.6666666666667 1.2663773912382
34.8333333333333 1.25910071756117
35 1.25154715737616
35.1666666666667 1.2435790130036
35.3333333333333 1.23524648583326
35.5 1.22642378311626
35.6666666666667 1.2170577062179
35.8333333333333 1.20710004264701
36 1.19650776679933
36.1666666666667 1.18524333067463
36.3333333333333 1.17327498335241
36.5 1.16057708202823
36.6666666666667 1.1471303701248
36.8333333333333 1.13292220498013
37 1.1179467219083
37.1666666666667 1.10220492449051
37.3333333333333 1.08570569111891
37.5 1.06849468365676
37.6666666666667 1.05065193726241
37.8333333333333 1.03225311952509
38 1.01336964530717
38.1666666666667 0.994069881149156
38.3333333333333 0.974419611434842
38.5 0.954482137525953
38.6666666666667 0.934318205705251
38.8333333333333 0.913985867205756
39 0.893540324413445
39.1666666666667 0.873033790975042
39.3333333333333 0.852515379246924
39.5 0.832031020719415
39.6666666666667 0.811623420717343
39.8333333333333 0.791332046274558
40 0.771193144755014
40.1666666666667 0.751239790094996
40.3333333333333 0.731501953805158
40.5 0.712006594579649
40.6666666666667 0.692777767721055
40.8333333333333 0.673836746747062
41 0.65520215602972
41.1666666666667 0.636890111229691
41.3333333333333 0.618914364914351
41.5 0.601562780957967
41.6666666666667 0.583975926025607
41.8333333333333 0.567083388034053
42 0.55055651494455
42.1666666666667 0.534401379548733
42.3333333333333 0.518621819197419
42.5 0.503219858943348
42.6666666666667 0.488196013254254
42.8333333333333 0.473549511709683
43 0.45927847572812
43.1666666666667 0.445380062489569
43.3333333333333 0.431850585743017
43.5 0.418685619306548
43.6666666666667 0.405880086716813
43.8333333333333 0.393428339022741
44 0.381324221753742
44.1666666666667 0.369561131395284
44.3333333333333 0.358132067273117
44.5 0.347029646178575
44.6666666666667 0.336246150181071
44.8333333333333 0.32577351663352
45 0.315603328761759
45.1666666666667 0.305726777156501
45.3333333333333 0.296134586732969
45.5 0.286816895103832
45.6666666666667 0.277763050673477
45.8333333333333 0.268961317115458
46 0.260398380878199
46.1666666666667 0.252058593509973
46.3333333333333 0.243922752418568
46.5 0.235966147432331
46.6666666666667 0.228154945649693
46.8333333333333 0.220441938562056
47 0.212757350416964
47.1666666666667 0.204995762998367
47.3333333333333 0.196990133346019
47.5 0.188460623430265
47.6666666666667 0.178911502889177
47.8333333333333 0.167429533279352
48 0.152338867300201
48.1666666666667 0.130902978237961
48.3333333333333 0.10050463596894
48.5 0.0640491390314613
48.6666666666667 0.0329055961205821
48.8333333333333 0.014627403621533
49 0.00641247566621852
49.1666666666667 0.00312356608829542
49.3333333333333 0.00177858120369177
49.5 0.00115431934799508
49.6666666666667 0.000811956144741664
49.8333333333333 0.000596599405703324
50 0.000449040274304945
50.1666666666667 0.000342951770209758
50.3333333333333 0.000264513951284383
50.5 0.000205470921669462
50.6666666666667 0.000160464295561054
50.8333333333333 0.000125834126969952
51 9.89953600313515e-05
51.1666666666667 7.80775941675324e-05
51.3333333333333 6.17021673504599e-05
51.5 4.88377182466882e-05
51.6666666666667 3.87033909221876e-05
51.8333333333333 3.07021973646659e-05
52 2.43740890375089e-05
52.1666666666667 1.93622588183667e-05
52.3333333333333 1.5388527847228e-05
52.5 1.22351063070131e-05
52.6666666666667 9.73090579242729e-06
52.8333333333333 7.74115991625506e-06
53 6.15948109810682e-06
53.1666666666667 4.90173803013817e-06
53.3333333333333 3.9013067267763e-06
53.5 3.10536808038647e-06
53.6666666666667 2.47201043805526e-06
53.8333333333333 1.96795321225659e-06
54 1.56675430279486e-06
54.1666666666667 1.24739589534538e-06
54.3333333333333 9.93165200338783e-07
54.5 7.90768917212966e-07
54.6666666666667 6.29631440634193e-07
54.8333333333333 5.01337454831413e-07
55 3.99189814268789e-07
55.1666666666667 3.17858019072571e-07
55.3333333333333 2.530989653591e-07
55.5 2.01534895874142e-07
55.6666666666667 1.60476918969945e-07
55.8333333333333 1.27783991135839e-07
56 1.01751711708903e-07
56.1666666666667 8.10229983936369e-08
56.3333333333333 6.45172299610416e-08
56.5 5.13740710732062e-08
56.6666666666667 4.09084199087199e-08
56.8333333333333 3.25747901378654e-08
57 2.59388523546518e-08
57.1666666666667 2.06547500750023e-08
57.3333333333333 1.64471494435922e-08
57.5 1.30966835974224e-08
57.6666666666667 1.04287332849257e-08
57.8333333333333 8.30432028199081e-09
58 6.61262357501066e-09
58.1666666666667 5.26554318571772e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532285362
0.166666666666667 5.99999528107783
0.333333333333333 5.99999523855841
0.5 5.99999519526329
0.666666666666667 5.99999515116584
0.833333333333333 5.9999951062507
1 5.99999506049612
1.16666666666667 5.99999501388566
1.33333333333333 5.99999496638387
1.5 5.9999949179692
1.66666666666667 5.99999486864239
1.83333333333333 5.99999481835195
2 5.9999947670784
2.16666666666667 5.99999471479977
2.33333333333333 5.99999466148598
2.5 5.99999460710882
2.66666666666667 5.9999945516393
2.83333333333333 5.9999944950473
3 5.99999443730398
3.16666666666667 5.99999437838267
3.33333333333333 5.99999431826024
3.5 5.99999425728836
3.66666666666667 5.99999419565534
3.83333333333333 5.99999413401843
4 5.99999407440838
4.16666666666667 5.99999400880377
4.33333333333333 5.99999395667269
4.5 5.99999780969496
4.66666666666667 5.99999375753659
4.83333333333333 5.99999361715767
5 5.99999343884412
5.16666666666667 5.99999352090096
5.33333333333333 5.99999423743391
5.5 5.99999522613687
5.66666666666667 5.99999338680409
5.83333333333333 5.9999915837536
6 5.9999902978629
6.16666666666667 5.99999019627812
6.33333333333333 5.99998546841074
6.5 5.93123258547092
6.66666666666667 5.87279433034857
6.83333333333333 5.82860066236195
7 5.79079048159519
7.16666666666667 5.75231090743923
7.33333333333333 5.70914922324895
7.5 5.66542998002895
7.66666666666667 5.62686342324658
7.83333333333333 5.59763300246724
8 5.57365979735177
8.16666666666667 5.54726911526177
8.33333333333333 5.51274252923314
8.5 5.47070295521771
8.66666666666667 5.42806155421296
8.83333333333333 5.39005105301671
9 5.35851951017923
9.16666666666667 5.32819303418337
9.33333333333333 5.29297478565144
9.5 5.24764533661112
9.66666666666667 5.18981137213189
9.83333333333333 5.11913068177708
10 5.03551439279631
10.1666666666667 4.93931279174408
10.3333333333333 4.83152802056732
10.5 4.71358305146821
10.6666666666667 4.58754019933995
10.8333333333333 4.45588825103327
11 4.32047332576098
11.1666666666667 4.1832326132949
11.3333333333333 4.04600926043168
11.5 3.91044913480696
11.6666666666667 3.77803009025068
11.8333333333333 3.6498981294657
12 3.52687027192799
12.1666666666667 3.40948544401591
12.3333333333333 3.29845848528158
12.5 3.19498069149382
12.6666666666667 3.09979190191133
12.8333333333333 3.01320762950582
13 2.93525630684999
13.1666666666667 2.86577895699074
13.3333333333333 2.80431976821134
13.5 2.75021621092255
13.6666666666667 2.70290111015397
13.8333333333333 2.6618963761053
14 2.62672868551662
14.1666666666667 2.59693070360322
14.3333333333333 2.57202771652793
14.5 2.55116082944298
14.6666666666667 2.53337566478442
14.8333333333333 2.51789410714471
15 2.50406525590515
15.1666666666667 2.49132783807944
15.3333333333333 2.47918386747431
15.5 2.46719211717124
15.6666666666667 2.45538388481239
15.8333333333333 2.44428386807638
16 2.43429138721251
16.1666666666667 2.42569466994359
16.3333333333333 2.41871356792483
16.5 2.41352862229074
16.6666666666667 2.410300898251
16.8333333333333 2.4090898675483
17 2.40933997328382
17.1666666666667 2.41036462930623
17.3333333333333 2.41159736916951
17.5 2.41254141917947
17.6666666666667 2.41273792760568
17.8333333333333 2.41174706364496
18 2.40913831215101
18.1666666666667 2.4046364699352
18.3333333333333 2.39830291558308
18.5 2.39017411183533
18.6666666666667 2.38023101927032
18.8333333333333 2.36847701234348
19 2.35495366355211
19.1666666666667 2.3397291754977
19.3333333333333 2.32288987174804
19.5 2.30451637799286
19.6666666666667 2.28468010646981
19.8333333333333 2.26346469364309
20 2.24096267164264
20.1666666666667 2.21727189408597
20.3333333333333 2.19249292489635
20.5 2.16672706879995
20.6666666666667 2.14007528897924
20.8333333333333 2.11268830614927
21 2.0847995457151
21.1666666666667 2.05661617263321
21.3333333333333 2.02831539321793
21.5 2.00005156811751
21.6666666666667 1.97196061626555
21.8333333333333 1.94416286905409
22 1.91676504991122
22.1666666666667 1.88986174905381
22.3333333333333 1.86353086393133
22.5 1.83782838696405
22.6666666666667 1.8128040289965
22.8333333333333 1.78850298656999
23 1.76496566233592
23.1666666666667 1.74222779276215
23.3333333333333 1.72032079051593
23.5 1.69927220777897
23.6666666666667 1.67910625465462
23.8333333333333 1.65984432401355
24 1.64149690408037
24.1666666666667 1.62401315243923
24.3333333333333 1.60732968744844
24.5 1.59139888384812
24.6666666666667 1.57617723697861
24.8333333333333 1.56161921120972
25 1.54767934730516
25.1666666666667 1.5343135053078
25.3333333333333 1.52147944007612
25.5 1.50913701098583
25.6666666666667 1.49724819664263
25.8333333333333 1.48577701410801
26 1.47471239714793
26.1666666666667 1.46411742317936
26.3333333333333 1.45405405518195
26.5 1.44457123063726
26.6666666666667 1.43571065985119
26.8333333333333 1.4275102398304
27 1.42000610510243
27.1666666666667 1.41323391645228
27.3333333333333 1.40722971799587
27.5 1.40203056381962
27.6666666666667 1.39767500913492
27.8333333333333 1.39420357569952
28 1.39165899510545
28.1666666666667 1.39003336793948
28.3333333333333 1.38920203568752
28.5 1.38904864138252
28.6666666666667 1.38947440478452
28.8333333333333 1.39038959792451
29 1.39170864928152
29.1666666666667 1.39334728997306
29.3333333333333 1.39522086405723
29.5 1.39724331255271
29.6666666666667 1.3993265704805
29.8333333333333 1.40138022351008
30 1.40331136255548
30.1666666666667 1.40502458733988
30.3333333333333 1.40643802572849
30.5 1.40754417690239
30.6666666666667 1.40834665691187
30.8333333333333 1.40883869492278
31 1.40900795213832
31.1666666666667 1.40883918286723
31.3333333333333 1.40831572019478
31.5 1.4074203273691
31.6666666666667 1.40613570913475
31.8333333333333 1.40444484225902
32 1.40233121085805
32.1666666666667 1.39977899205699
32.3333333333333 1.39677321575405
32.5 1.3933022524646
32.6666666666667 1.38937241698148
32.8333333333333 1.38499617921494
33 1.38018471652191
33.1666666666667 1.37494901796907
33.3333333333333 1.36930046582319
33.5 1.36325111797128
33.6666666666667 1.356813830816
33.8333333333333 1.35000229563402
34 1.34283102652815
34.1666666666667 1.33531532000626
34.3333333333333 1.32747119688474
34.5 1.31931533240988
34.6666666666667 1.31086459721441
34.8333333333333 1.3020957952
35 1.29291743057906
35.1666666666667 1.28324703282958
35.3333333333333 1.27301491723191
35.5 1.26216096132151
35.6666666666667 1.25063324075955
35.8333333333333 1.23838753078576
36 1.22538728295132
36.1666666666667 1.21160375657406
36.3333333333333 1.19701620393017
36.5 1.18161203065878
36.6666666666667 1.16538688992642
36.8333333333333 1.14834468622257
37 1.13049747516576
37.1666666666667 1.11186566408393
37.3333333333333 1.09250430996562
37.5 1.07251188000062
37.6666666666667 1.05198210426181
37.8333333333333 1.03100220625452
38 1.00965445009377
38.1666666666667 0.988016761113804
38.3333333333333 0.966162901520854
38.5 0.944162450530063
38.6666666666667 0.92208071719312
38.8333333333333 0.899978650413471
39 0.87791277694403
39.1666666666667 0.855935180252703
39.3333333333333 0.834093523584081
39.5 0.812431115542103
39.6666666666667 0.790987013963618
39.8333333333333 0.769796162777684
40 0.748889556133019
40.1666666666667 0.728294422401764
40.3333333333333 0.708034426445526
40.5 0.688129881293543
40.6666666666667 0.668597966740512
40.8333333333333 0.649452950616543
41 0.630706408722618
41.1666666666667 0.612367445186459
41.3333333333333 0.594442899174027
41.5 0.576937552428467
41.6666666666667 0.559854323661791
41.8333333333333 0.543194453957079
42 0.526957681566155
42.1666666666667 0.5111424056508
42.3333333333333 0.495745838736866
42.5 0.480764147828535
42.6666666666667 0.466192584271005
42.8333333333333 0.452025602552867
43 0.438256968308102
43.1666666666667 0.424879855814637
43.3333333333333 0.411886935289047
43.5 0.399270450246221
43.6666666666667 0.38702228512252
43.8333333333333 0.375134026846691
44 0.36359700130489
44.1666666666667 0.352402327291706
44.3333333333333 0.3415409344464
44.5 0.331003581041578
44.6666666666667 0.320780855516784
44.8333333333333 0.310863160946238
45 0.30124067758432
45.1666666666667 0.291903296403718
45.3333333333333 0.282840506148936
45.5 0.274041231578537
45.6666666666667 0.265493570614925
45.8333333333333 0.257184405295179
46 0.249098811236103
46.1666666666667 0.241219183223172
46.3333333333333 0.233523638074723
46.5 0.225984839308174
46.6666666666667 0.218566754040656
46.8333333333333 0.211221134208461
47 0.203879766180794
47.1666666666667 0.196440567960133
47.3333333333333 0.188742213148219
47.5 0.180516629965009
47.6666666666667 0.171300447242354
47.8333333333333 0.160273244522464
48 0.146001408922514
48.1666666666667 0.126263743120159
48.3333333333333 0.0989940441316369
48.5 0.0662001606585451
48.6666666666667 0.0366944884947273
48.8333333333333 0.0177925660955119
49 0.00843852174006314
49.1666666666667 0.00434378573013455
49.3333333333333 0.0025423231269756
49.5 0.00166561007749588
49.6666666666667 0.00117458217903759
49.8333333333333 0.000863974668826745
50 0.000650995176863627
50.1666666666667 0.00049782844758242
50.3333333333333 0.000384500910224917
50.5 0.000299104571679389
50.6666666666667 0.000233929857898201
50.8333333333333 0.00018371638009566
51 0.000144748448964985
51.1666666666667 0.000114335981393593
51.3333333333333 9.04945127822481e-05
51.5 7.17381566717973e-05
51.6666666666667 5.69408724950438e-05
51.8333333333333 4.52409194756248e-05
52 3.59735375920652e-05
52.1666666666667 2.86225813281304e-05
52.3333333333333 2.27851786722187e-05
52.5 1.8145529218312e-05
52.6666666666667 1.44552323561985e-05
52.8333333333333 1.1518360203032e-05
53 9.18002794337951e-06
53.1666666666667 7.31757711950167e-06
53.3333333333333 5.83373065441307e-06
53.5 4.65125250969029e-06
53.6666666666667 3.70876137896991e-06
53.8333333333333 2.95744139920391e-06
54 2.35844596242784e-06
54.1666666666667 1.88084802316504e-06
54.3333333333333 1.50001571495991e-06
54.5 1.196325492455e-06
54.6666666666667 9.54139764956178e-07
54.8333333333333 7.60995285883914e-07
55 6.06956720585784e-07
55.1666666666667 4.84103276478546e-07
55.3333333333333 3.86119873175411e-07
55.5 3.07970514457382e-07
55.6666666666667 2.45639606114879e-07
55.8333333333333 1.95924894099602e-07
56 1.56272470406768e-07
56.1666666666667 1.24645438340796e-07
56.3333333333333 9.94194112615126e-08
56.5 7.92988064572762e-08
56.6666666666667 6.32503418741999e-08
56.8333333333333 5.04497938975772e-08
57 4.0239857733047e-08
57.1666666666667 3.20962411292855e-08
57.3333333333333 2.56006759090377e-08
57.5 2.04197078295699e-08
57.6666666666667 1.62872177105877e-08
57.8333333333333 1.29911104447718e-08
58 1.03619799930125e-08
58.1666666666667 8.26499120228433e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532286978
0.166666666666667 5.99999528112294
0.333333333333333 5.99999523865418
0.5 5.99999519542694
0.666666666666667 5.99999515139826
0.833333333333333 5.99999510683388
1 5.99999506137406
1.16666666666667 5.99999501497281
1.33333333333333 5.9999949676152
1.5 5.99999491926937
1.66666666666667 5.99999486988308
1.83333333333333 5.9999948194986
2 5.99999476812145
2.16666666666667 5.99999471576461
2.33333333333333 5.99999466236804
2.5 5.99999460792387
2.66666666666667 5.99999455241852
2.83333333333333 5.99999449582321
3 5.99999443810361
3.16666666666667 5.99999437926536
3.33333333333333 5.99999431934479
3.5 5.99999425835534
3.66666666666667 5.99999419634963
3.83333333333333 5.99999413345837
4 5.99999406975706
4.16666666666667 5.99999400716588
4.33333333333333 5.99999394536686
4.5 5.99999387175831
4.66666666666667 5.99999381030582
4.83333333333333 5.99999375572366
5 5.99999393428598
5.16666666666667 5.99999422453745
5.33333333333333 5.99999372665747
5.5 5.99999350011474
5.66666666666667 5.99999344125469
5.83333333333333 5.99999289208231
6 5.99999463484215
6.16666666666667 5.99999203224657
6.33333333333333 5.9999916053005
6.5 5.99999202598491
6.66666666666667 5.9999906744832
6.83333333333333 5.99999109801267
7 5.99998921509272
7.16666666666667 5.99998909636497
7.33333333333333 5.98040677161701
7.5 5.85206621469198
7.66666666666667 5.74668840636777
7.83333333333333 5.66401719240012
8 5.59503941534728
8.16666666666667 5.53067725564338
8.33333333333333 5.46459898773651
8.5 5.39899394627325
8.66666666666667 5.33952160704877
8.83333333333333 5.28984194556852
9 5.24940405989893
9.16666666666667 5.21221653664087
9.33333333333333 5.17271685336391
9.5 5.12641711322613
9.66666666666667 5.0716954372686
9.83333333333333 5.00823089032276
10 4.93580795065584
10.1666666666667 4.85451127737665
10.3333333333333 4.76488482219023
10.5 4.66744025464871
10.6666666666667 4.56280410003323
10.8333333333333 4.45211019068514
11 4.3361489065495
11.1666666666667 4.21607417559586
11.3333333333333 4.09321871789842
11.5 3.96898835523953
11.6666666666667 3.84485267610624
11.8333333333333 3.72212531229714
12 3.6019143618287
12.1666666666667 3.48513076335605
12.3333333333333 3.37307393790619
12.5 3.26745369714714
12.6666666666667 3.16940638150142
12.8333333333333 3.07956034175987
13 2.99817218060548
13.1666666666667 2.92520627832421
13.3333333333333 2.86016468831584
13.5 2.8024069189546
13.6666666666667 2.75143771370458
13.8333333333333 2.70690402628957
14 2.6683752943265
14.1666666666667 2.63538626115243
14.3333333333333 2.60726628924505
14.5 2.58291816186971
14.6666666666667 2.56139391963772
14.8333333333333 2.54192788542103
15 2.52388420596857
15.1666666666667 2.50672004690481
15.3333333333333 2.48995989058322
15.5 2.47335167250305
15.6666666666667 2.45736656367727
15.8333333333333 2.44249276240318
16 2.42906444584424
16.1666666666667 2.41732124576386
16.3333333333333 2.40744784423337
16.5 2.39960031259649
16.6666666666667 2.39391179210447
16.8333333333333 2.39010582125271
17 2.38748988291177
17.1666666666667 2.38549559654005
17.3333333333333 2.38365291388736
17.5 2.38154867223944
17.6666666666667 2.37880118212641
17.8333333333333 2.37504509612976
18 2.36995090859698
18.1666666666667 2.36349305156022
18.3333333333333 2.35577692363112
18.5 2.34680014320346
18.6666666666667 2.33648956042436
18.8333333333333 2.32481573739902
19 2.31178579209119
19.1666666666667 2.29743124721711
19.3333333333333 2.28179655926028
19.5 2.2649127426492
19.6666666666667 2.24681343791495
19.8333333333333 2.22754375636125
20 2.20715667369087
20.1666666666667 2.18571056417841
20.3333333333333 2.16326747719927
20.5 2.13989187854114
20.6666666666667 2.11565354056283
20.8333333333333 2.09069977298445
21 2.06523087899404
21.1666666666667 2.03941970971281
21.3333333333333 2.0134169567154
21.5 1.98735651590225
21.6666666666667 1.96135872108339
21.8333333333333 1.93553235339007
22 1.90997596250586
22.1666666666667 1.88477856250832
22.3333333333333 1.86001158406213
22.5 1.83572952206774
22.6666666666667 1.81198319640751
22.8333333333333 1.7888197318347
23 1.76628215728928
23.1666666666667 1.74440936917409
23.3333333333333 1.72323630546373
23.5 1.70279423853897
23.6666666666667 1.68311113135118
23.8333333333333 1.66421201770466
24 1.64609869900334
24.1666666666667 1.62870968783359
24.3333333333333 1.61198940688011
24.5 1.5959076165532
24.6666666666667 1.58043569156383
24.8333333333333 1.5655395243837
25 1.55118313066154
25.1666666666667 1.53733028232772
25.3333333333333 1.52394566389119
25.5 1.51099529828376
25.6666666666667 1.49844674001491
25.8333333333333 1.48627023703069
26 1.47448518120725
26.1666666666667 1.46316620336307
26.3333333333333 1.45237366914558
26.5 1.44215615924764
26.6666666666667 1.43255552771022
26.8333333333333 1.42360989253334
27 1.41535545290751
27.1666666666667 1.40782764480983
27.3333333333333 1.40106192762399
27.5 1.39509436953928
27.6666666666667 1.38996212851249
27.8333333333333 1.3857038865634
28 1.38235639339151
28.1666666666667 1.3798668211212
28.3333333333333 1.3781061484907
28.5 1.37696705943591
28.6666666666667 1.37635710899367
28.8333333333333 1.37619171531141
29 1.37639014875633
29.1666666666667 1.3768732025816
29.3333333333333 1.37756182770874
29.5 1.37837632466262
29.6666666666667 1.37923587239903
29.8333333333333 1.38005827652837
30 1.38075987272018
30.1666666666667 1.3812555705655
30.3333333333333 1.38148321261693
30.5 1.38144833573499
30.6666666666667 1.38115731631187
30.8333333333333 1.38060793095071
31 1.37979337205627
31.1666666666667 1.3787044517143
31.3333333333333 1.37733081965472
31.5 1.375661646743
31.6666666666667 1.37368601990977
31.8333333333333 1.37139318200439
32 1.36877268870318
32.1666666666667 1.36581452120403
32.3333333333333 1.36250917528328
32.5 1.35884905865923
32.6666666666667 1.35484126865643
32.8333333333333 1.35050010063747
33 1.34583824610372
33.1666666666667 1.34086770258355
33.3333333333333 1.33560031516727
33.5 1.3300480421825
33.6666666666667 1.32422307403501
33.8333333333333 1.31813787882427
34 1.31180520306486
34.1666666666667 1.30523805265436
34.3333333333333 1.29844966129434
34.5 1.29145345228502
34.6666666666667 1.28426299806991
34.8333333333333 1.27688230143762
35 1.26924554114542
35.1666666666667 1.26126684877962
35.3333333333333 1.25287244933163
35.5 1.24399682379581
35.6666666666667 1.23458087358132
35.8333333333333 1.22457120582129
36 1.21391998511394
36.1666666666667 1.20258505592187
36.3333333333333 1.19053025273363
36.5 1.17772563490984
36.6666666666667 1.16414784308922
36.8333333333333 1.14978035794049
37 1.1346137184115
37.1666666666667 1.11864567095911
37.3333333333333 1.10188404576354
37.5 1.08438324023894
37.6666666666667 1.0662251433994
37.8333333333333 1.04748595423303
38 1.02823784355173
38.1666666666667 1.00855012862926
38.3333333333333 0.988489717569966
38.5 0.968121190620003
38.6666666666667 0.947506711734019
38.8333333333333 0.926705872244697
39 0.905775520048175
39.1666666666667 0.884769601827828
39.3333333333333 0.863739031860902
39.5 0.842731593293087
39.6666666666667 0.821791873550006
39.8333333333333 0.800961233143425
40 0.780277806258269
40.1666666666667 0.759776528794933
40.3333333333333 0.739489192457707
40.5 0.719444521455827
40.6666666666667 0.699668267202929
40.8333333333333 0.680183318788911
41 0.661009825912839
41.1666666666667 0.64216533115239
41.3333333333333 0.6236649108023
41.5 0.605521316573661
41.6666666666667 0.587745123721359
41.8333333333333 0.570344877491963
42 0.553327238859276
42.1666666666667 0.536697127641697
42.3333333333333 0.520457861769192
42.5 0.504611291658757
42.6666666666667 0.489157928821127
42.8333333333333 0.474097067961495
43 0.459426901944026
43.1666666666667 0.445144629063472
43.3333333333333 0.431246552096687
43.5 0.417728168587782
43.6666666666667 0.40458425173017
43.8333333333333 0.391808928230008
44 0.379395713499089
44.1666666666667 0.367337590544659
44.3333333333333 0.355627021189361
44.5 0.34425596305853
44.6666666666667 0.333215857714305
44.8333333333333 0.322497586404812
45 0.312091382060656
45.1666666666667 0.301986651987355
45.3333333333333 0.292171769392446
45.5 0.282633620501284
45.6666666666667 0.273357007107025
45.8333333333333 0.264323715803867
46 0.255510782991441
46.1666666666667 0.246889510798444
46.3333333333333 0.23842203237964
46.5 0.230057044119236
46.6666666666667 0.221720068333161
46.8333333333333 0.213296231307559
47 0.204597535872899
47.1666666666667 0.195299958399407
47.3333333333333 0.184819794167641
47.5 0.172072979953694
47.6666666666667 0.155073286015109
47.8333333333333 0.13070199137519
48 0.0966979936214788
48.1666666666667 0.058393729073683
48.3333333333333 0.0287187349891457
48.5 0.0128005926633679
48.6666666666667 0.00597771062341831
48.8333333333333 0.00321209648944609
49 0.00199262370836219
49.1666666666667 0.00136185909329927
49.3333333333333 0.000982547713091588
49.5 0.000730394138278086
49.6666666666667 0.000552836648672382
49.8333333333333 0.000423540164980414
50 0.000327339125015572
50.1666666666667 0.000254668109800205
50.3333333333333 0.000199144444657806
50.5 0.000156347781097574
50.6666666666667 0.000123132761441851
50.8333333333333 9.7213446748049e-05
51 7.6899843128752e-05
51.1666666666667 6.09249016916419e-05
51.3333333333333 4.83276606076284e-05
51.5 3.83723774660728e-05
51.6666666666667 3.04913707254379e-05
51.8333333333333 2.42438607955427e-05
52 1.92858456342356e-05
52.1666666666667 1.53477372613949e-05
52.3333333333333 1.22175569931379e-05
52.5 9.72817477642041e-06
52.6666666666667 7.74753508903125e-06
52.8333333333333 6.17111433416206e-06
53 4.91606595291868e-06
53.1666666666667 3.91665098739536e-06
53.3333333333333 3.12065930589797e-06
53.5 2.48659579930432e-06
53.6666666666667 1.98146229399743e-06
53.8333333333333 1.57900610223941e-06
54 1.25833313726416e-06
54.1666666666667 1.00280958764969e-06
54.3333333333333 7.99190168967491e-07
54.5 6.36925720056639e-07
54.6666666666667 5.07613304456551e-07
54.8333333333333 4.04558813760746e-07
55 3.22428870899814e-07
55.1666666666667 2.56973802080333e-07
55.3333333333333 2.04807684322812e-07
55.5 1.63232009182121e-07
55.6666666666667 1.30096586303504e-07
55.8333333333333 1.03687819105703e-07
56 8.26399263827073e-08
56.1666666666667 6.58648324040889e-08
56.3333333333333 5.24948953859079e-08
56.5 4.18390676997556e-08
56.6666666666667 3.33461407995943e-08
56.8333333333333 2.65773639075272e-08
57 2.11824141300304e-08
57.1666666666667 1.68827170908634e-08
57.3333333333333 1.34557575472496e-08
57.5 1.07243509957916e-08
57.6666666666667 8.54744612436599e-09
57.8333333333333 6.81245477195634e-09
58 5.42959171460217e-09
58.1666666666667 4.32750658246363e-09
};
\addplot [semithick, lightgray]
table {%
0 5.9999953228072
0.166666666666667 5.99999528100386
0.333333333333333 5.9999952384608
0.5 5.99999519515403
0.666666666666667 5.99999515106016
0.833333333333333 5.99999510615797
1 5.99999506042387
1.16666666666667 5.99999501383803
1.33333333333333 5.99999496636896
1.5 5.99999491799519
1.66666666666667 5.99999486869826
1.83333333333333 5.99999481843448
2 5.99999476719435
2.16666666666667 5.99999471495594
2.33333333333333 5.99999466167687
2.5 5.99999460734111
2.66666666666667 5.99999455191166
2.83333333333333 5.99999449555998
3 5.99999443825602
3.16666666666667 5.9999943801236
3.33333333333333 5.99999432127843
3.5 5.99999426278205
3.66666666666667 5.99999420533823
3.83333333333333 5.99999414232913
4 5.9999940921258
4.16666666666667 5.99999410884279
4.33333333333333 5.9999941438495
4.5 5.9999937778682
4.66666666666667 5.99999361985138
4.83333333333333 5.99999765085542
5 5.99999288938577
5.16666666666667 5.99999391268652
5.33333333333333 5.99999087434155
5.5 5.95862291636044
5.66666666666667 5.88554207245452
5.83333333333333 5.83422661282909
6 5.79707221883255
6.16666666666667 5.76778866099607
6.33333333333333 5.74160232438221
6.5 5.71963703743025
6.66666666666667 5.70430030357233
6.83333333333333 5.69712126091526
7 5.69391739906774
7.16666666666667 5.68919784019356
7.33333333333333 5.67857352061131
7.5 5.66407366995498
7.66666666666667 5.6514829339361
7.83333333333333 5.64597077930808
8 5.64669023565336
8.16666666666667 5.64573462583729
8.33333333333333 5.63621834109727
8.5 5.6158580093653
8.66666666666667 5.59149384426746
8.83333333333333 5.56961083463873
9 5.55381622392281
9.16666666666667 5.53945473918208
9.33333333333333 5.51926131183472
9.5 5.48667317675135
9.66666666666667 5.43815262452441
9.83333333333333 5.37285094782813
10 5.29030954801612
10.1666666666667 5.19072872817532
10.3333333333333 5.07524897320132
10.5 4.94574961954065
10.6666666666667 4.80529506003651
10.8333333333333 4.65703336290086
11 4.50365994708925
11.1666666666667 4.34798622426794
11.3333333333333 4.19259030115022
11.5 4.0397877341088
11.6666666666667 3.89148778875564
11.8333333333333 3.74907336854601
12 3.61346742084563
12.1666666666667 3.48550550712843
12.3333333333333 3.36671931205627
12.5 3.25814916081736
12.6666666666667 3.16020528862923
12.8333333333333 3.07288349754689
13 2.99591766932251
13.1666666666667 2.92864705450096
13.3333333333333 2.87019189245628
13.5 2.81980668061281
13.6666666666667 2.77682186596294
13.8333333333333 2.74058075935139
14 2.7104674743206
14.1666666666667 2.68574295067278
14.3333333333333 2.66516344950879
14.5 2.64761541450005
14.6666666666667 2.63219716984523
14.8333333333333 2.61815220454924
15 2.60482386554647
15.1666666666667 2.59162511064543
15.3333333333333 2.5783192584048
15.5 2.56551575043643
15.6666666666667 2.55376166474689
15.8333333333333 2.54342749593374
16 2.53477551941182
16.1666666666667 2.52800485257112
16.3333333333333 2.52328100436468
16.5 2.52061283310936
16.6666666666667 2.51922488421714
16.8333333333333 2.51823901897148
17 2.516942727684
17.1666666666667 2.51471990173525
17.3333333333333 2.5110105321648
17.5 2.50528913826074
17.6666666666667 2.49707396223172
17.8333333333333 2.4862455023316
18 2.47293335344281
18.1666666666667 2.45721451770674
18.3333333333333 2.43918390453336
18.5 2.41897546443341
18.6666666666667 2.39675079439857
18.8333333333333 2.37268883204576
19 2.34696949670231
19.1666666666667 2.31974781434152
19.3333333333333 2.2911812226561
19.5 2.26143158741243
19.6666666666667 2.23065989291275
19.8333333333333 2.1990226108611
20 2.16666922032293
20.1666666666667 2.13374054862212
20.3333333333333 2.10038774473891
20.5 2.0668485205636
20.6666666666667 2.03334908442308
20.8333333333333 2.0000734016656
21 1.96717373386648
21.1666666666667 1.9347773877705
21.3333333333333 1.9029912572346
21.5 1.87190507937005
21.6666666666667 1.8415939269881
21.8333333333333 1.81211936569799
22 1.78352189854734
22.1666666666667 1.75582885375921
22.3333333333333 1.72906315753959
22.5 1.70324331483342
22.6666666666667 1.67838362983581
22.8333333333333 1.65449464272346
23 1.63158365712261
23.1666666666667 1.60965529392192
23.3333333333333 1.58871202635438
23.5 1.5687546979216
23.6666666666667 1.54977654600027
23.8333333333333 1.53172445798461
24 1.51453617693029
24.1666666666667 1.49815851212336
24.3333333333333 1.48253997150612
24.5 1.46763040006535
24.6666666666667 1.45338171122034
24.8333333333333 1.43974850425042
25 1.42668814459379
25.1666666666667 1.41416070603844
25.3333333333333 1.40212882387806
25.5 1.39055750975361
25.6666666666667 1.3794142008804
25.8333333333333 1.36869524935242
26 1.35844400565477
26.1666666666667 1.34869782214369
26.3333333333333 1.33948637880847
26.5 1.33083508073168
26.6666666666667 1.32276710541973
26.8333333333333 1.31530466399959
27 1.30846980668029
27.1666666666667 1.30228496673958
27.3333333333333 1.2967733574668
27.5 1.29195928984046
27.6666666666667 1.28786845155536
27.8333333333333 1.28452817223989
28 1.28196680181789
28.1666666666667 1.28016309322843
28.3333333333333 1.27902604474761
28.5 1.27847517423898
28.6666666666667 1.27844071016702
28.8333333333333 1.27885873586439
29 1.27966828056805
29.1666666666667 1.28080955904682
29.3333333333333 1.28222285074024
29.5 1.28384779016303
29.6666666666667 1.28562289133006
29.8333333333333 1.28748522929315
30 1.28937023058205
30.1666666666667 1.29121154790625
30.3333333333333 1.29294100741608
30.5 1.29450015296379
30.6666666666667 1.29588219505421
30.8333333333333 1.29708822774775
31 1.29811273250605
31.1666666666667 1.29894643898975
31.3333333333333 1.29957794167565
31.5 1.29999461939907
31.6666666666667 1.30018316736328
31.8333333333333 1.3001299154043
32 1.29982102965506
32.1666666666667 1.29924265172412
32.3333333333333 1.29838100537248
32.5 1.29722248715839
32.6666666666667 1.29575374991521
32.8333333333333 1.29396301538715
33 1.29185058196703
33.1666666666667 1.28942230627731
33.3333333333333 1.28668305002098
33.5 1.28363736534998
33.6666666666667 1.28028990865647
33.8333333333333 1.27664566028866
34 1.27271003966951
34.1666666666667 1.26848896310795
34.3333333333333 1.2639888674384
34.5 1.25921671818775
34.6666666666667 1.25418000231692
34.8333333333333 1.24888671476075
35 1.24334533857847
35.1666666666667 1.23756461920049
35.3333333333333 1.23152410494238
35.5 1.22514741366747
35.6666666666667 1.2183620745987
35.8333333333333 1.21110400129292
36 1.20331530337312
36.1666666666667 1.19494339221968
36.3333333333333 1.18600511689767
36.5 1.17625771664663
36.6666666666667 1.16587531321852
36.8333333333333 1.15475036564348
37 1.14285865506596
37.1666666666667 1.13018206570193
37.3333333333333 1.11670901367096
37.5 1.10243472764587
37.6666666666667 1.08736140706743
37.8333333333333 1.07150022688235
38 1.05490246935508
38.1666666666667 1.03764675388289
38.3333333333333 1.01980744560206
38.5 1.0014556253573
38.6666666666667 0.982659990435487
38.8333333333333 0.963487131203452
39 0.944001500436402
39.1666666666667 0.924265244142188
39.3333333333333 0.904337983890381
39.5 0.884276598316527
39.6666666666667 0.864135028473313
39.8333333333333 0.84396411899078
40 0.823811499891214
40.1666666666667 0.803721509832597
40.3333333333333 0.783735159212969
40.5 0.763890130241887
40.6666666666667 0.744220810685341
40.8333333333333 0.72475835494808
41 0.705530772768646
41.1666666666667 0.686563037117932
41.3333333333333 0.667877209360557
41.5 0.649492577538947
41.6666666666667 0.631658048601853
41.8333333333333 0.613901717878155
42 0.596243970861424
42.1666666666667 0.579224923567671
42.3333333333333 0.562560431436241
42.5 0.546259023657016
42.6666666666667 0.530326518496036
42.8333333333333 0.514766573092255
43 0.49958106733139
43.1666666666667 0.484770384974241
43.3333333333333 0.470333629576301
43.5 0.456268797595926
43.6666666666667 0.442572922115094
43.8333333333333 0.429242195251499
44 0.416272074141676
44.1666666666667 0.403657373428738
44.3333333333333 0.391392345980876
44.5 0.379470752770353
44.6666666666667 0.368494998191547
44.8333333333333 0.356539849299019
45 0.345635182151061
45.1666666666667 0.335035281361793
45.3333333333333 0.324735601494893
45.5 0.314730033722225
45.6666666666667 0.305011324272776
45.8333333333333 0.295571299851074
46 0.287510826120488
46.1666666666667 0.27732162654289
46.3333333333333 0.26871094622659
46.5 0.260319167569509
46.6666666666667 0.252137874994841
46.8333333333333 0.244153658585129
47 0.238479099917196
47.1666666666667 0.228362584078959
47.3333333333333 0.220921962717401
47.5 0.213515344861101
47.6666666666667 0.206083257857475
47.8333333333333 0.198525500880724
48 0.190674393380541
48.1666666666667 0.18224272982394
48.3333333333333 0.172724701951433
48.5 0.161212936249993
48.6666666666667 0.146112929630164
48.8333333333333 0.124997532962908
49 0.0959098571678039
49.1666666666667 0.0619724813493581
49.3333333333333 0.0680291970361512
49.5 0.0208719136227293
49.6666666666667 0.00537817467417711
49.8333333333333 0.00179395629704155
50 0.000915171978996394
50.1666666666667 0.000599636364484732
50.3333333333333 0.000430062993707949
50.5 0.000319000727631256
50.6666666666667 0.000240776518320603
50.8333333333333 0.000183870377683162
51 0.000141641813230999
51.1666666666667 0.000109846212779281
51.3333333333333 8.56347710548114e-05
51.5 6.70340810068593e-05
51.6666666666667 5.26431161081654e-05
51.8333333333333 4.14468645042083e-05
52 3.26974547999763e-05
52.1666666666667 2.58360491754367e-05
52.3333333333333 2.0440171907189e-05
52.5 1.61873563399285e-05
52.6666666666667 1.28295270410252e-05
52.8333333333333 1.01746102572518e-05
53 8.07311536483871e-06
53.1666666666667 6.40820241360829e-06
53.3333333333333 5.08824079693522e-06
53.5 4.04117276899289e-06
53.6666666666667 3.21020845113875e-06
53.8333333333333 2.55051246452831e-06
54 2.02663714166367e-06
54.1666666666667 1.61052595083972e-06
54.3333333333333 1.27995230098576e-06
54.5 1.01729563978985e-06
54.6666666666667 8.08578519936529e-07
54.8333333333333 6.42709179709232e-07
55 5.10881884097873e-07
55.1666666666667 4.06104014915708e-07
55.3333333333333 3.22821841372816e-07
55.5 2.56622807923417e-07
55.6666666666667 2.0400141392948e-07
55.8333333333333 1.62171904805226e-07
56 1.28920273089785e-07
56.1666666666667 1.02487233011837e-07
56.3333333333333 8.14742562005831e-08
56.5 6.47697623997953e-08
56.6666666666667 5.14903811007876e-08
56.8333333333333 4.09337305076057e-08
57 3.25414316881822e-08
57.1666666666667 2.58698587001123e-08
57.3333333333333 2.05660108053805e-08
57.5 1.63495686043499e-08
57.6666666666667 1.29977136293508e-08
57.8333333333333 1.03329429275087e-08
58 8.2145383282009e-09
58.1666666666667 6.53040626999793e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532280887
0.166666666666667 5.99999528100786
0.333333333333333 5.99999523846949
0.5 5.99999519516984
0.666666666666667 5.9999951510852
0.833333333333333 5.99999510619348
1 5.99999506047091
1.16666666666667 5.99999501389785
1.33333333333333 5.99999496643829
1.5 5.9999949180757
1.66666666666667 5.99999486877621
1.83333333333333 5.99999481851718
2 5.99999476727204
2.16666666666667 5.99999471501526
2.33333333333333 5.99999466172343
2.5 5.99999460738428
2.66666666666667 5.99999455205362
2.83333333333333 5.99999449565094
3 5.99999443822919
3.16666666666667 5.99999437985151
3.33333333333333 5.99999432065545
3.5 5.99999426096227
3.66666666666667 5.99999420203583
3.83333333333333 5.99999413842325
4 5.99999408164246
4.16666666666667 5.99999401957058
4.33333333333333 5.99999392718923
4.5 5.99999382940835
4.66666666666667 5.99999368051833
4.83333333333333 5.99999440797521
5 5.99999301430006
5.16666666666667 5.99999296106967
5.33333333333333 5.99999680595678
5.5 5.99999162900081
5.66666666666667 5.99999015408631
5.83333333333333 5.97510397437591
6 5.92896031521807
6.16666666666667 5.88586719859467
6.33333333333333 5.84230179104507
6.5 5.80111721839327
6.66666666666667 5.7660030146765
6.83333333333333 5.73888764352636
7 5.7155780379188
7.16666666666667 5.69138474357134
7.33333333333333 5.66335047573303
7.5 5.63565733968455
7.66666666666667 5.61489955080949
7.83333333333333 5.60667202266892
8 5.60958273776946
8.16666666666667 5.61673992868889
8.33333333333333 5.62123276091789
8.5 5.62032439127794
8.66666666666667 5.61962974233836
8.83333333333333 5.62420151331997
9 5.63605085964614
9.16666666666667 5.64853638236993
9.33333333333333 5.6528608956719
9.5 5.64064206467228
9.66666666666667 5.60711143110709
9.83333333333333 5.54978026616495
10 5.46686251958828
10.1666666666667 5.3579321923906
10.3333333333333 5.224389329149
10.5 5.07047058152846
10.6666666666667 4.90244060324848
10.8333333333333 4.72552508163672
11 4.54454000325423
11.1666666666667 4.36376930960135
11.3333333333333 4.18672121301994
11.5 4.01616158483927
11.6666666666667 3.85395292339711
11.8333333333333 3.70118194148207
12 3.55841443123199
12.1666666666667 3.42673344667203
12.3333333333333 3.30714593180804
12.5 3.1999042246004
12.6666666666667 3.10478371869228
12.8333333333333 3.02129748625566
13 2.94870283405579
13.1666666666667 2.88592916730756
13.3333333333333 2.83204040243419
13.5 2.7862048650486
13.6666666666667 2.74763922759488
13.8333333333333 2.71563283914021
14 2.68951292914671
14.1666666666667 2.668156747043
14.3333333333333 2.65035518423491
14.5 2.63514224485737
14.6666666666667 2.62171975057285
14.8333333333333 2.60940275938343
15 2.59758286431078
15.1666666666667 2.5857943306327
15.3333333333333 2.57440588004308
15.5 2.56404948467787
15.6666666666667 2.55515780640262
15.8333333333333 2.54803786097326
16 2.54292331022172
16.1666666666667 2.54000893262186
16.3333333333333 2.53944036980865
16.5 2.54072429546739
16.6666666666667 2.54291338852786
16.8333333333333 2.54522596074767
17 2.54698881365004
17.1666666666667 2.54758661317498
17.3333333333333 2.54643340557482
17.5 2.54296138790008
17.6666666666667 2.53685848908965
17.8333333333333 2.52821437386578
18 2.51707352520643
18.1666666666667 2.50347300091026
18.3333333333333 2.48749437735871
18.5 2.46925777147004
18.6666666666667 2.44890995331048
18.8333333333333 2.42660825536231
19 2.40248725003231
19.1666666666667 2.37668727962198
19.3333333333333 2.34936043141514
19.5 2.3206641153849
19.6666666666667 2.29075649267038
19.8333333333333 2.25979315284045
20 2.22792472164239
20.1666666666667 2.19534003287008
20.3333333333333 2.16233380237116
20.5 2.12916922414917
20.6666666666667 2.09606434581132
20.8333333333333 2.06320335481581
21 2.03074359525523
21.1666666666667 1.99882018525666
21.3333333333333 1.96754928646291
21.5 1.93703045483889
21.6666666666667 1.90733973111551
21.8333333333333 1.87852942442962
22 1.8506452839259
22.1666666666667 1.82372733570141
22.3333333333333 1.79780986059327
22.5 1.77292181347397
22.6666666666667 1.74908742318792
22.8333333333333 1.72632694284954
23 1.70465736784164
23.1666666666667 1.68409300559683
23.3333333333333 1.66461564891771
23.5 1.64614683034877
23.6666666666667 1.62861842222284
23.8333333333333 1.61196898571592
24 1.59613781952805
24.1666666666667 1.58106575885237
24.3333333333333 1.56669632994887
24.5 1.55297618963649
24.6666666666667 1.53985518922515
24.8333333333333 1.52728625032663
25 1.51522515496594
25.1666666666667 1.50363639176111
25.3333333333333 1.49255744196597
25.5 1.48205862047789
25.6666666666667 1.47219369429147
25.8333333333333 1.46300683680174
26 1.45453728365186
26.1666666666667 1.44682209315277
26.3333333333333 1.43989781250371
26.5 1.43380156004061
26.6666666666667 1.42857178240321
26.8333333333333 1.42424884457252
27 1.42087554239563
27.1666666666667 1.41849759114312
27.3333333333333 1.41712773872289
27.5 1.4166423998857
27.6666666666667 1.41691077951228
27.8333333333333 1.41782346625251
28 1.41928202864882
28.1666666666667 1.42119281266677
28.3333333333333 1.42346355143657
28.5 1.42600126972481
28.6666666666667 1.42871103454184
28.8333333333333 1.43149519954446
29 1.43425296891845
29.1666666666667 1.43688019117195
29.3333333333333 1.43926934087462
29.5 1.44133375278958
29.6666666666667 1.44306864900581
29.8333333333333 1.44447370435129
30 1.44553738252377
30.1666666666667 1.44624213537981
30.3333333333333 1.44656726152635
30.5 1.44649050735532
30.6666666666667 1.44598899721251
30.8333333333333 1.44503980914231
31 1.44362036590222
31.1666666666667 1.44170873144792
31.3333333333333 1.43928386009657
31.5 1.43632589810369
31.6666666666667 1.43282594516581
31.8333333333333 1.4287940951948
32 1.42424068968483
32.1666666666667 1.41917548929765
32.3333333333333 1.41360869881699
32.5 1.40755148322659
32.6666666666667 1.40101621416859
32.8333333333333 1.39401657047397
33 1.38656755676622
33.1666666666667 1.3786854732505
33.3333333333333 1.37038785409999
33.5 1.36169338377907
33.6666666666667 1.35262176720492
33.8333333333333 1.34316128958674
34 1.33321361530941
34.1666666666667 1.32268444623633
34.3333333333333 1.31149607735588
34.5 1.29958310448474
34.6666666666667 1.28689058257758
34.8333333333333 1.27337337098646
35 1.25899600444789
35.1666666666667 1.24373280293612
35.3333333333333 1.22756800016944
35.5 1.21049582510184
35.6666666666667 1.1925204781928
35.8333333333333 1.17365597645033
36 1.15392585518628
36.1666666666667 1.13336551712564
36.3333333333333 1.11206202274772
36.5 1.09013302614548
36.6666666666667 1.06768658010085
36.8333333333333 1.04482303130975
37 1.02163643521102
37.1666666666667 0.998215091301204
37.3333333333333 0.974641678666054
37.5 0.950993235730166
37.6666666666667 0.927341106028691
37.8333333333333 0.903750908101506
38 0.880282554277629
38.1666666666667 0.856990325710205
38.3333333333333 0.83392300202873
38.5 0.811124039602396
38.6666666666667 0.788631790426033
38.8333333333333 0.766479753619812
39 0.744696849077334
39.1666666666667 0.723307709075308
39.3333333333333 0.702332978279229
39.5 0.681789616913899
39.6666666666667 0.661691202218062
39.8333333333333 0.642048223367719
40 0.622868370322576
40.1666666666667 0.604156804084333
40.3333333333333 0.585916420324126
40.5 0.568148094275916
40.6666666666667 0.550850910545924
40.8333333333333 0.534022376640892
41 0.517658620130551
41.1666666666667 0.501754569622294
41.3333333333333 0.486304119929653
41.5 0.471300281964937
41.6666666666667 0.456735317985451
41.8333333333333 0.442600862883475
42 0.428888032227315
42.1666666666667 0.415587517747729
42.3333333333333 0.402689670913938
42.5 0.390184575157762
42.6666666666667 0.378062107178015
42.8333333333333 0.366311992862454
43 0.354923829873529
43.1666666666667 0.343887140202397
43.3333333333333 0.333191373428674
43.5 0.32282591459254
43.6666666666667 0.312780073260464
43.8333333333333 0.303043053590295
44 0.293603899569989
44.1666666666667 0.284451406709792
44.3333333333333 0.27557397317175
44.5 0.266959414873359
44.6666666666667 0.258594625070487
44.8333333333333 0.250465111784088
45 0.242554284780015
45.1666666666667 0.234842419052014
45.3333333333333 0.227304544002006
45.5 0.219909694779838
45.6666666666667 0.212616282705358
45.8333333333333 0.205367598834012
46 0.198081431423553
46.1666666666667 0.190631868349752
46.3333333333333 0.182815488553381
46.5 0.174288283816277
46.6666666666667 0.164449070812395
46.8333333333333 0.152237141089699
47 0.135876051677137
47.1666666666667 0.113024080326516
47.3333333333333 0.0829306854060704
47.5 0.0508942959784991
47.6666666666667 0.0262768100513472
47.8333333333333 0.0124051458369158
48 0.00598886819691863
48.1666666666667 0.00321423797624983
48.3333333333333 0.00195986436706735
48.5 0.00132057652634523
48.6666666666667 0.000946670171175764
48.8333333333333 0.000702944493994405
49 0.000532757581452148
49.1666666666667 0.000409004913170637
49.3333333333333 0.000316776756674434
49.5 0.000246924690009307
49.6666666666667 0.000193411922491845
49.8333333333333 0.000152065167298799
50 0.000119907943676138
50.1666666666667 9.47689678811477e-05
50.3333333333333 7.50367044447045e-05
50.5 5.94985133667567e-05
50.6666666666667 4.72317254324717e-05
50.8333333333333 3.75279404325468e-05
51 2.98392643551168e-05
51.1666666666667 2.37394125319288e-05
51.3333333333333 1.88951142172814e-05
51.5 1.5044800981689e-05
51.6666666666667 1.19825344655901e-05
51.8333333333333 9.54576507135167e-06
52 7.60592987174551e-06
52.1666666666667 6.06118110841182e-06
52.3333333333333 4.83072925269354e-06
52.5 3.85042247059812e-06
52.6666666666667 3.06927747126761e-06
52.8333333333333 2.44674936606022e-06
53 1.95057752887728e-06
53.1666666666667 1.55508160692899e-06
53.3333333333333 1.23981285438698e-06
53.5 9.88483399878446e-07
53.6666666666667 7.88117407009509e-07
53.8333333333333 6.28375086983088e-07
54 5.01016775738541e-07
54.1666666666667 3.99475115110334e-07
54.3333333333333 3.18515556759196e-07
54.5 2.5396510512643e-07
54.6666666666667 2.02497463245221e-07
54.8333333333333 1.6146073761737e-07
55 1.2874057220909e-07
55.1666666666667 1.02651510895451e-07
55.3333333333333 8.184943494716e-08
55.5 6.52630138236587e-08
55.6666666666667 5.20377817236645e-08
55.8333333333333 4.14925993019472e-08
56 3.30844189655021e-08
56.1666666666667 2.63801325658085e-08
56.3333333333333 2.10343786134597e-08
56.5 1.67719191243587e-08
56.6666666666667 1.33731896726202e-08
56.8333333333333 1.06632091182064e-08
57 8.50242951044855e-09
57.1666666666667 6.77950200578953e-09
57.3333333333333 5.40569159226956e-09
57.5 4.3102775871065e-09
57.6666666666667 3.43678113702214e-09
57.8333333333333 2.74037850831604e-09
58 2.18505795943937e-09
58.1666666666667 1.74227272149372e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532280126
0.166666666666667 5.99999528099492
0.333333333333333 5.99999523845186
0.5 5.99999519515125
0.666666666666667 5.99999515107029
0.833333333333333 5.99999510618817
1 5.999995060482
1.16666666666667 5.99999501392564
1.33333333333333 5.99999496649613
1.5 5.99999491815345
1.66666666666667 5.99999486891015
1.83333333333333 5.99999481875249
2 5.99999476759775
2.16666666666667 5.99999471540918
2.33333333333333 5.99999466228453
2.5 5.99999460791623
2.66666666666667 5.99999455248482
2.83333333333333 5.99999449594127
3 5.99999443825307
3.16666666666667 5.99999437941256
3.33333333333333 5.9999943194669
3.5 5.99999425838138
3.66666666666667 5.99999419618959
3.83333333333333 5.99999413301801
4 5.99999406877174
4.16666666666667 5.99999400428192
4.33333333333333 5.99999394027294
4.5 5.99999387541157
4.66666666666667 5.99999380130392
4.83333333333333 5.99999373827653
5 5.99999368299816
5.16666666666667 5.99999444755329
5.33333333333333 5.99999326232624
5.5 5.99999329393346
5.66666666666667 5.99999309645118
5.83333333333333 5.9999928411824
6 5.99999250769061
6.16666666666667 5.99999206264962
6.33333333333333 5.99999198837471
6.5 5.99999194063434
6.66666666666667 5.99999028942855
6.83333333333333 5.99999046877841
7 5.99998914411393
7.16666666666667 5.96536647661194
7.33333333333333 5.80628454619503
7.5 5.67307654964364
7.66666666666667 5.56734682190797
7.83333333333333 5.48928636485857
8 5.43171423605577
8.16666666666667 5.38668676967098
8.33333333333333 5.34652947021752
8.5 5.30969599174376
8.66666666666667 5.2800926907509
8.83333333333333 5.26061679017899
9 5.25183269338455
9.16666666666667 5.24828835065293
9.33333333333333 5.24370146810591
9.5 5.23227084958685
9.66666666666667 5.21036008713401
9.83333333333333 5.17628828189389
10 5.12850682456374
10.1666666666667 5.06581307093154
10.3333333333333 4.98771478511127
10.5 4.89445621319906
10.6666666666667 4.78749254182913
10.8333333333333 4.66906037267473
11 4.54101440553684
11.1666666666667 4.40565733699836
11.3333333333333 4.26546784182116
11.5 4.12295614634807
11.6666666666667 3.98054408954438
11.8333333333333 3.84028363504753
12 3.70381671059077
12.1666666666667 3.57252951204503
12.3333333333333 3.44851060015571
12.5 3.33356056026654
12.6666666666667 3.2286556757485
12.8333333333333 3.13417601768998
13 3.05009590257435
13.1666666666667 2.9759100877357
13.3333333333333 2.91073412400022
13.5 2.85379595399811
13.6666666666667 2.80449927063611
13.8333333333333 2.76222941634642
14 2.7263546042906
14.1666666666667 2.69612001838973
14.3333333333333 2.67023429798051
14.5 2.64752625208519
14.6666666666667 2.62706725886158
14.8333333333333 2.60809715373272
15 2.58997375970077
15.1666666666667 2.57213872570984
15.3333333333333 2.55433687249225
15.5 2.53715345940885
15.6666666666667 2.52113780902298
15.8333333333333 2.50665189860995
16 2.49394476628453
16.1666666666667 2.48320077772452
16.3333333333333 2.474570793371
16.5 2.46812244018635
16.6666666666667 2.46326491890532
16.8333333333333 2.45919212959994
17 2.45527039785828
17.1666666666667 2.45097077195465
17.3333333333333 2.44582544180987
17.5 2.43940264122369
17.6666666666667 2.43129408299084
17.8333333333333 2.42127666239349
18 2.40947574371343
18.1666666666667 2.39597336085678
18.3333333333333 2.38077541367418
18.5 2.36391119797006
18.6666666666667 2.34544999550793
18.8333333333333 2.32548663726508
19 2.30413119031561
19.1666666666667 2.28148387479067
19.3333333333333 2.25763431916032
19.5 2.23268102960155
19.6666666666667 2.20672750494972
19.8333333333333 2.17987872798551
20 2.15223875651015
20.1666666666667 2.12390904210686
20.3333333333333 2.09498740180632
20.5 2.06560729891089
20.6666666666667 2.03597881563608
20.8333333333333 2.00628782240483
21 1.97668974275454
21.1666666666667 1.94731697322751
21.3333333333333 1.91828357322651
21.5 1.88968837898138
21.6666666666667 1.86161720119143
21.8333333333333 1.83414448984898
22 1.80733278863066
22.1666666666667 1.78122452250548
22.3333333333333 1.75585318053369
22.5 1.73124869124736
22.6666666666667 1.70743713463461
22.8333333333333 1.68444082104037
23 1.6622785749718
23.1666666666667 1.64096612299852
23.3333333333333 1.62051651575992
23.5 1.60094057327828
23.6666666666667 1.58224730903168
23.8333333333333 1.56442873850026
24 1.54742716528691
24.1666666666667 1.53118771793599
24.3333333333333 1.51566751369136
24.5 1.50082596424169
24.6666666666667 1.4866215525816
24.8333333333333 1.47301323143458
25 1.45996148691899
25.1666666666667 1.44742868618486
25.3333333333333 1.4353792053534
25.5 1.42377941286286
25.6666666666667 1.41259757911517
25.8333333333333 1.40180930131316
26 1.39144516143433
26.1666666666667 1.38155660002189
26.3333333333333 1.37218380571754
26.5 1.36336027167394
26.6666666666667 1.35511580150963
26.8333333333333 1.34747833809118
27 1.34047511106688
27.1666666666667 1.3341333933155
27.3333333333333 1.32848103644876
27.5 1.32354688554673
27.6666666666667 1.31936113253628
27.8333333333333 1.31595564425327
28 1.31336426942022
28.1666666666667 1.31158990483132
28.3333333333333 1.31054094213384
28.5 1.31012595453586
28.6666666666667 1.31026734280698
28.8333333333333 1.31089499311559
29 1.31194257063673
29.1666666666667 1.31334525497047
29.3333333333333 1.3150383609666
29.5 1.31695646008322
29.6666666666667 1.31903280873163
29.8333333333333 1.32119896697037
30 1.32338455022525
30.1666666666667 1.32551708115426
30.3333333333333 1.3275219286266
30.5 1.329340200588
30.6666666666667 1.33097034696747
30.8333333333333 1.33241409593904
31 1.33366600836113
31.1666666666667 1.33471660533053
31.3333333333333 1.3355541176411
31.5 1.33616547112232
31.6666666666667 1.33653685075157
31.8333333333333 1.33665403431444
32 1.33650260141681
32.1666666666667 1.33606807629936
32.3333333333333 1.33533603657409
32.5 1.33429220537505
32.6666666666667 1.33292257195439
32.8333333333333 1.33121992033779
33 1.32919061412896
33.1666666666667 1.32684116429833
33.3333333333333 1.32417723834781
33.5 1.32120432345151
33.6666666666667 1.31792807615246
33.8333333333333 1.31435450507785
34 1.3104900640061
34.1666666666667 1.30634168711186
34.3333333333333 1.30191681673262
34.5 1.29722339886573
34.6666666666667 1.29226986320071
34.8333333333333 1.2870651136126
35 1.28161841247308
35.1666666666667 1.27590962171174
35.3333333333333 1.26985035003927
35.5 1.26335410725894
35.6666666666667 1.25634393247308
35.8333333333333 1.24874963731004
36 1.24050669464103
36.1666666666667 1.23155602808131
36.3333333333333 1.22184413825801
36.5 1.2113235451759
36.6666666666667 1.19995327410593
36.8333333333333 1.18769937507302
37 1.17453541986942
37.1666666666667 1.16044294454958
37.3333333333333 1.14541181298785
37.5 1.1294404988979
37.6666666666667 1.11255425356546
37.8333333333333 1.09483473735167
38 1.07636748493123
38.1666666666667 1.05723374485068
38.3333333333333 1.03751222919772
38.5 1.0172797573826
38.6666666666667 0.996611342585996
38.8333333333333 0.975580011014868
39 0.954256508285216
39.1666666666667 0.932708975293674
39.3333333333333 0.91100263734631
39.5 0.88919952930355
39.6666666666667 0.867358267800748
39.8333333333333 0.845533874909014
40 0.82377765370164
40.1666666666667 0.802137114021858
40.3333333333333 0.780655944706965
40.5 0.759374026969704
40.6666666666667 0.738327487779441
40.8333333333333 0.717548784269393
41 0.697066816294845
41.1666666666667 0.676907061491519
41.3333333333333 0.657091730601135
41.5 0.637639932465036
41.6666666666667 0.618567853370577
41.8333333333333 0.599888940444139
42 0.581614088658974
42.1666666666667 0.563751828169218
42.3333333333333 0.54630850954461
42.5 0.529288484841026
42.6666666666667 0.512694282773688
42.8333333333333 0.496526776555831
43 0.480785343218779
43.1666666666667 0.465468013435717
43.3333333333333 0.450571611022879
43.5 0.43609188138006
43.6666666666667 0.422023608145451
43.8333333333333 0.408360721818077
44 0.395096375190708
44.1666666666667 0.382223038837126
44.3333333333333 0.36973254727467
44.5 0.357616140049654
44.6666666666667 0.345864475027975
44.8333333333333 0.334467609467261
45 0.323414938239597
45.1666666666667 0.312695062264222
45.3333333333333 0.302295583571057
45.5 0.292202740786108
45.6666666666667 0.282400850480047
45.8333333333333 0.272871435771899
46 0.26359173179732
46.1666666666667 0.254533139059459
46.3333333333333 0.245658331900813
46.5 0.236917496194558
46.6666666666667 0.228239867916545
46.8333333333333 0.219517918595654
47 0.210577481562534
47.1666666666667 0.201119566880458
47.3333333333333 0.190605222883747
47.5 0.178026163962416
47.6666666666667 0.161493052859396
47.8333333333333 0.13784768216636
48 0.10410692881051
48.1666666666667 0.0642514669028958
48.3333333333333 0.0318526991035836
48.5 0.0140575793433572
48.6666666666667 0.00645015292678886
48.8333333333333 0.00341760793790867
49 0.00210409549968566
49.1666666666667 0.00143240411617949
49.3333333333333 0.00103073839857745
49.5 0.000764606137414106
49.6666666666667 0.000577721059383771
49.8333333333333 0.000441971966224151
50 0.000341190261983013
50.1666666666667 0.000265198378715971
50.3333333333333 0.000207224652308899
50.5 0.000162594030408166
50.6666666666667 0.000127989850188783
50.8333333333333 0.000101008091776475
51 7.98755449066928e-05
51.1666666666667 6.32653569509463e-05
51.3333333333333 5.01728496187673e-05
51.5 3.98298538308681e-05
51.6666666666667 3.16443340045568e-05
51.8333333333333 2.51570269031965e-05
52 2.00097790078134e-05
52.1666666666667 1.59220884120568e-05
52.3333333333333 1.26735090373712e-05
52.5 1.00903095553552e-05
52.6666666666667 8.03526675597363e-06
52.8333333333333 6.39979943815633e-06
53 5.09786563468407e-06
53.1666666666667 4.0612057428896e-06
53.3333333333333 3.23561702960371e-06
53.5 2.57802745746386e-06
53.6666666666667 2.05418959822235e-06
53.8333333333333 1.63685970918596e-06
54 1.30435776100001e-06
54.1666666666667 1.03942559455351e-06
54.3333333333333 8.28321987015419e-07
54.5 6.60103771377542e-07
54.6666666666667 5.26054792249772e-07
54.8333333333333 4.19231966664827e-07
55 3.34103876458054e-07
55.1666666666667 2.66263357753425e-07
55.3333333333333 2.12199188108584e-07
55.5 1.69113372771841e-07
55.6666666666667 1.3477629882898e-07
55.8333333333333 1.07411451440685e-07
56 8.56028119996816e-08
56.1666666666667 6.82223929521306e-08
56.3333333333333 5.4370777790181e-08
56.5 4.33317337222242e-08
56.6666666666667 3.45338569550553e-08
56.8333333333333 2.75222955439369e-08
57 2.19344032938943e-08
57.1666666666667 1.74810531213248e-08
57.3333333333333 1.39318584394671e-08
57.5 1.11031416068653e-08
57.6666666666667 8.84895516974418e-09
57.8333333333333 7.05231640771818e-09
58 5.62047954445061e-09
58.1666666666667 4.4793579891296e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532299143
0.166666666666667 5.99999528135496
0.333333333333333 5.99999523899317
0.5 5.99999519733182
0.666666666666667 5.99999515457757
0.833333333333333 5.99999511036523
1 5.99999506448359
1.16666666666667 5.9999950173741
1.33333333333333 5.99999496908409
1.5 5.99999491979427
1.66666666666667 5.99999486961306
1.83333333333333 5.99999481888095
2 5.9999947673289
2.16666666666667 5.9999947149057
2.33333333333333 5.99999466152301
2.5 5.99999460708664
2.66666666666667 5.99999455156063
2.83333333333333 5.99999449490732
3 5.99999443708972
3.16666666666667 5.99999437807083
3.33333333333333 5.99999431781522
3.5 5.99999425628733
3.66666666666667 5.99999419345347
3.83333333333333 5.99999412928241
4 5.99999406374717
4.16666666666667 5.99999399689663
4.33333333333333 5.99999392936085
4.5 5.99999386163002
4.66666666666667 5.99999379557818
4.83333333333333 5.99999373065719
5 5.99999366656492
5.16666666666667 5.99999355886219
5.33333333333333 5.99999352079534
5.5 5.99999329632853
5.66666666666667 5.9999930948341
5.83333333333333 5.91707818615631
6 5.83518068373935
6.16666666666667 5.77198828002577
6.33333333333333 5.71966589067521
6.5 5.67739130628723
6.66666666666667 5.64613566449067
6.83333333333333 5.62630738713764
7 5.6131605949338
7.16666666666667 5.60125859800893
7.33333333333333 5.58642170799751
7.5 5.57054143993282
7.66666666666667 5.55903110014846
7.83333333333333 5.55679831117379
8 5.56370498028229
8.16666666666667 5.57261842679547
8.33333333333333 5.57677504881329
8.5 5.57249067739124
8.66666666666667 5.56509190281333
8.83333333333333 5.56053590372665
9 5.56264405506952
9.16666666666667 5.56762368919929
9.33333333333333 5.56778141658435
9.5 5.5556962878144
9.66666666666667 5.5263766702497
9.83333333333333 5.47793357265077
10 5.40897621753113
10.1666666666667 5.31887300185612
10.3333333333333 5.20820648309438
10.5 5.07881799005935
10.6666666666667 4.93432267494198
10.8333333333333 4.7786142542941
11 4.61521025195695
11.1666666666667 4.44779827731875
11.3333333333333 4.27978449837344
11.5 4.1142215248962
11.6666666666667 3.95357047441179
11.8333333333333 3.79959410378889
12 3.65344824852108
12.1666666666667 3.51636012296244
12.3333333333333 3.39003715303385
12.5 3.27537643558318
12.6666666666667 3.17258653106559
12.8333333333333 3.08144427921602
13 3.00143016863151
13.1666666666667 2.93156053769595
13.3333333333333 2.87082125380775
13.5 2.81837432940117
13.6666666666667 2.77346864000123
13.8333333333333 2.73537206798034
14 2.70340089864422
14.1666666666667 2.67654189237368
14.3333333333333 2.65348470793339
14.5 2.6331755959523
14.6666666666667 2.61476526083337
14.8333333333333 2.59754506765522
15 2.58090425624752
15.1666666666667 2.56432089860907
15.3333333333333 2.54789559368903
15.5 2.53227499377073
15.6666666666667 2.51791238799319
15.8333333333333 2.50511090999706
16 2.49408411521572
16.1666666666667 2.48499519979649
16.3333333333333 2.47798184211333
16.5 2.47289637544847
16.6666666666667 2.468913799205
16.8333333333333 2.46528353584517
17 2.46139698652777
17.1666666666667 2.45672924865829
17.3333333333333 2.45080529074836
17.5 2.44318150699469
17.6666666666667 2.43346390962952
17.8333333333333 2.42160895526944
18 2.40774546388322
18.1666666666667 2.39193998017756
18.3333333333333 2.37425905003615
18.5 2.3548046613587
18.6666666666667 2.33370383133591
18.8333333333333 2.31109880978365
19 2.2871346424956
19.1666666666667 2.26193386904532
19.3333333333333 2.23561821014269
19.5 2.20831369072192
19.6666666666667 2.180146275766
19.8333333333333 2.15123895122369
20 2.12170973935096
20.1666666666667 2.0916703986879
20.3333333333333 2.06123030154054
20.5 2.03056407821867
20.6666666666667 1.99987585466344
20.8333333333333 1.96933363032244
21 1.9390770623187
21.1666666666667 1.90922385561862
21.3333333333333 1.87987397971702
21.5 1.85111260878078
21.6666666666667 1.82301230462172
21.8333333333333 1.79563473278065
22 1.76902814266659
22.1666666666667 1.74322267655154
22.3333333333333 1.71824302924049
22.5 1.69411050471533
22.6666666666667 1.67084297093333
22.8333333333333 1.64845508948101
23 1.62695868226044
23.1666666666667 1.6063631601581
23.3333333333333 1.58667596905881
23.5 1.56790302957856
23.6666666666667 1.55004913910489
23.8333333333333 1.53310152506603
24 1.51700384967986
24.1666666666667 1.50170390860396
24.3333333333333 1.48715443217781
24.5 1.47330868990818
24.6666666666667 1.46012119037084
24.8333333333333 1.4475483337099
25 1.43554885933992
25.1666666666667 1.42408389090067
25.3333333333333 1.41311687018756
25.5 1.40261342142088
25.6666666666667 1.39254118579051
25.8333333333333 1.38287197773468
26 1.3736222049319
26.1666666666667 1.36483970401501
26.3333333333333 1.35656300837872
26.5 1.34882446848337
26.6666666666667 1.34165316526982
26.8333333333333 1.33507669452497
27 1.3291222933518
27.1666666666667 1.32381758705399
27.3333333333333 1.31919112127404
27.5 1.31527277742028
27.6666666666667 1.31209413032299
27.8333333333333 1.30968878422007
28 1.30809271023136
28.1666666666667 1.30733269745642
28.3333333333333 1.30734546733745
28.5 1.30803873475542
28.6666666666667 1.30933509024817
28.8333333333333 1.31116525798265
29 1.3134638607753
29.1666666666667 1.31616688008812
29.3333333333333 1.319210022175
29.5 1.32252767425909
29.6666666666667 1.32605218889314
29.8333333333333 1.3297133851416
30 1.33343818824243
30.1666666666667 1.33715037872294
30.3333333333333 1.34077043410296
30.5 1.34422289476993
30.6666666666667 1.34748850614433
30.8333333333333 1.35056762603126
31 1.35345187150778
31.1666666666667 1.35612765462323
31.3333333333333 1.35857829390692
31.5 1.360785207672
31.6666666666667 1.36272860163713
31.8333333333333 1.36438788142196
32 1.36574191830683
32.1666666666667 1.36676923953459
32.3333333333333 1.36744818254286
32.5 1.36775703469109
32.6666666666667 1.36767419328896
32.8333333333333 1.36718496654979
33 1.36629023044431
33.1666666666667 1.36499146001619
33.3333333333333 1.36328935051484
33.5 1.36118462093178
33.6666666666667 1.35867845572507
33.8333333333333 1.35577275151118
34 1.35247026142956
34.1666666666667 1.34877467771537
34.3333333333333 1.34469068119997
34.5 1.34022396833098
34.6666666666667 1.3353812623068
34.8333333333333 1.33017031142985
35 1.324596107926
35.1666666666667 1.31859745681876
35.3333333333333 1.31206549392785
35.5 1.30490465086268
35.6666666666667 1.29702990290936
35.8333333333333 1.288364598994
36 1.27883982293978
36.1666666666667 1.2683945110491
36.3333333333333 1.25697598717977
36.5 1.24454053693382
36.6666666666667 1.23105411261652
36.8333333333333 1.21649292426976
37 1.20084393341889
37.1666666666667 1.18410520040817
37.3333333333333 1.16628605868265
37.5 1.14742243026962
37.6666666666667 1.12761741480356
37.8333333333333 1.10698269866006
38 1.08562390477911
38.1666666666667 1.06364269607631
38.3333333333333 1.0411374543382
38.5 1.01820326907353
38.6666666666667 0.994931620450319
38.8333333333333 0.971409957490064
39 0.947721276115235
39.1666666666667 0.923943749946209
39.3333333333333 0.900150438539636
39.5 0.876409082073524
39.6666666666667 0.852781982594595
39.8333333333333 0.829325966868482
40 0.806092423033932
40.1666666666667 0.783127402090604
40.3333333333333 0.760471773236908
40.5 0.738161424638251
40.6666666666667 0.716227499581089
40.8333333333333 0.694696658674694
41 0.673591360533224
41.1666666666667 0.652930153645032
41.3333333333333 0.632727973195513
41.5 0.613296469834628
41.6666666666667 0.593696638630743
41.8333333333333 0.574945611670293
42 0.55667681133552
42.1666666666667 0.53889386383433
42.3333333333333 0.521597455033343
42.5 0.504785948035906
42.6666666666667 0.488455826940034
42.8333333333333 0.472602030482462
43 0.45721821321806
43.1666666666667 0.442296956648436
43.3333333333333 0.427829943751178
43.5 0.413808105016101
43.6666666666667 0.40022174080062
43.8333333333333 0.387060622853562
44 0.374314083206235
44.1666666666667 0.361971053606013
44.3333333333333 0.35002013806042
44.5 0.338449612685693
44.6666666666667 0.327247420755062
44.8333333333333 0.316401127422134
45 0.305897826124993
45.1666666666667 0.295723976659417
45.3333333333333 0.285865118420307
45.5 0.276305482654171
45.6666666666667 0.267027259798631
45.8333333333333 0.258009516341041
46 0.249226405746567
46.1666666666667 0.240644328016523
46.3333333333333 0.232215883506332
46.5 0.223875879335705
46.6666666666667 0.215525178868718
46.8333333333333 0.207009298768107
47 0.19807073183136
47.1666666666667 0.188252396833184
47.3333333333333 0.176702719751942
47.5 0.161814265651345
47.6666666666667 0.140777996980567
47.8333333333333 0.11026826797979
48 0.0717643170333695
48.1666666666667 0.0370676032903806
48.3333333333333 0.0135126875948062
48.5 0.00642400882055973
48.6666666666667 0.00335284009385671
48.8333333333333 0.00198919714119753
49 0.00131269528819548
49.1666666666667 0.000927141887334001
49.3333333333333 0.000680996302730129
49.5 0.000511855481729207
49.6666666666667 0.000390399649107996
49.8333333333333 0.000300785090921768
50 0.000233457036057781
50.1666666666667 0.000182213436283205
50.3333333333333 0.000142830592978441
50.5 0.000112335464911049
50.6666666666667 8.85835587273974e-05
50.8333333333333 6.99982608576982e-05
51 5.54026057601222e-05
51.1666666666667 4.39070057196671e-05
51.3333333333333 3.48322589680192e-05
51.5 2.76555157315735e-05
51.6666666666667 2.19715934038772e-05
51.8333333333333 1.74647959281064e-05
52 1.38880753399392e-05
52.1666666666667 1.10474240876714e-05
52.3333333333333 8.79005676279049e-06
52.5 6.99537816084561e-06
52.6666666666667 5.5680283416841e-06
52.8333333333333 4.43249210264549e-06
53 3.52889962238617e-06
53.1666666666667 2.80974120971458e-06
53.3333333333333 2.2372872594198e-06
53.5 1.78155726289139e-06
53.6666666666667 1.41871718820769e-06
53.8333333333333 1.12981206964666e-06
54 8.99762817717364e-07
54.1666666666667 7.16570566779151e-07
54.3333333333333 5.70685850721786e-07
54.5 4.54507445627611e-07
54.6666666666667 3.61984164351514e-07
54.8333333333333 2.88298031395767e-07
55 2.29613134446888e-07
55.1666666666667 1.82874973744113e-07
55.3333333333333 1.45650961777544e-07
55.5 1.16004376462392e-07
55.6666666666667 9.23923498298562e-08
55.8333333333333 7.358660083015e-08
56 5.86087860812712e-08
56.1666666666667 4.66795828761579e-08
56.3333333333333 3.71784385395924e-08
56.5 2.96111999087412e-08
56.6666666666667 2.35842742141168e-08
56.8333333333333 1.87839888469987e-08
57 1.49607042830568e-08
57.1666666666667 1.19156556427358e-08
57.3333333333333 9.49042280179446e-09
57.5 7.55878664521203e-09
57.6666666666667 6.02028909710284e-09
57.8333333333333 4.79495640415273e-09
58 3.81899416257436e-09
58.1666666666667 3.04168534456806e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532278907
0.166666666666667 5.99999528097066
0.333333333333333 5.999995238409
0.5 5.99999519508275
0.666666666666667 5.99999515096991
0.833333333333333 5.99999510604862
1 5.99999506029613
1.16666666666667 5.99999501368897
1.33333333333333 5.99999496620177
1.5 5.99999491780977
1.66666666666667 5.99999486848815
1.83333333333333 5.99999481821076
2 5.99999476695032
2.16666666666667 5.99999471467847
2.33333333333333 5.99999466136606
2.5 5.99999460698294
2.66666666666667 5.99999455149813
2.83333333333333 5.99999449487895
3 5.9999944370915
3.16666666666667 5.99999437810047
3.33333333333333 5.99999431787045
3.5 5.99999425636469
3.66666666666667 5.99999419354601
3.83333333333333 5.99999412937381
4 5.99999406380211
4.16666666666667 5.99999399699166
4.33333333333333 5.99999393060772
4.5 5.99999386238058
4.66666666666667 5.99999379060234
4.83333333333333 5.99999372071387
5 5.99999365019324
5.16666666666667 5.99999358397377
5.33333333333333 5.9999935162468
5.5 5.99999344245357
5.66666666666667 5.99999337900546
5.83333333333333 5.99999331310035
6 5.99999321833129
6.16666666666667 5.99999307894011
6.33333333333333 5.99999297524319
6.5 5.99999287486968
6.66666666666667 5.99999276080812
6.83333333333333 5.99999265568997
7 5.99999253881893
7.16666666666667 5.9999923362384
7.33333333333333 5.98016456742079
7.5 5.90852584397656
7.66666666666667 5.84198991798475
7.83333333333333 5.78314453806193
8 5.72417537686065
8.16666666666667 5.65695774779685
8.33333333333333 5.57842190255121
8.5 5.49501818097437
8.66666666666667 5.41513410747269
8.83333333333333 5.34397884190843
9 5.28071707619783
9.16666666666667 5.21952416026163
9.33333333333333 5.15543355098867
9.5 5.08493494721557
9.66666666666667 5.00761229060846
9.83333333333333 4.92384323562518
10 4.834045308974
10.1666666666667 4.73889169810805
10.3333333333333 4.63931153435376
10.5 4.53575034616895
10.6666666666667 4.4284832513067
10.8333333333333 4.31818067461138
11 4.20523808833748
11.1666666666667 4.09037273029435
11.3333333333333 3.97444714497486
11.5 3.85838218922476
11.6666666666667 3.74317655989876
11.8333333333333 3.62973075984358
12 3.51880502062136
12.1666666666667 3.41102072591212
12.3333333333333 3.30719453882513
12.5 3.20874573092329
12.6666666666667 3.11673798771762
12.8333333333333 3.03180990118763
13 2.95428138426416
13.1666666666667 2.88424036207699
13.3333333333333 2.82144385216071
13.5 2.76535989849759
13.6666666666667 2.71551800154191
13.8333333333333 2.67161668606067
14 2.63334486960326
14.1666666666667 2.6003272894546
14.3333333333333 2.57214484629899
14.5 2.54798414636356
14.6666666666667 2.52689543079828
14.8333333333333 2.50810607110933
15 2.49097607511635
15.1666666666667 2.47496113763226
15.3333333333333 2.45958638434358
15.5 2.44443371515285
15.6666666666667 2.42949170896732
15.8333333333333 2.41527308909723
16 2.40217720330012
16.1666666666667 2.39048757104791
16.3333333333333 2.38041643577453
16.5 2.3721349173412
16.6666666666667 2.3657934660326
16.8333333333333 2.36149445970033
17 2.3588407400541
17.1666666666667 2.35719900636911
17.3333333333333 2.35605840476488
17.5 2.35498600201732
17.6666666666667 2.3535936209641
17.8333333333333 2.35151732333858
18 2.34840519931886
18.1666666666667 2.34395581916718
18.3333333333333 2.33817851862018
18.5 2.3311578277461
18.6666666666667 2.3228800979235
18.8333333333333 2.3132874020238
19 2.30236310901192
19.1666666666667 2.29012197603116
19.3333333333333 2.27659993833497
19.5 2.26184318919816
19.6666666666667 2.24588360396984
19.8333333333333 2.22875621600238
20 2.21050625204724
20.1666666666667 2.19118582674209
20.3333333333333 2.17085168114059
20.5 2.14956358963964
20.6666666666667 2.12738319282552
20.8333333333333 2.10437668986506
21 2.08068474565173
21.1666666666667 2.056501007612
21.3333333333333 2.03199322831301
21.5 2.00730804594058
21.6666666666667 1.98257611745945
21.8333333333333 1.95791522386531
22 1.93343229183461
22.1666666666667 1.9092245886822
22.3333333333333 1.88538054755943
22.5 1.86197219876027
22.6666666666667 1.83905450324525
22.8333333333333 1.81667900871561
23 1.79489405672944
23.1666666666667 1.77374438591455
23.3333333333333 1.75327109274701
23.5 1.73351180528175
23.6666666666667 1.71450097742252
23.8333333333333 1.6962702505094
24 1.67884884494046
24.1666666666667 1.66224279587265
24.3333333333333 1.64639225618206
24.5 1.63124169008298
24.6666666666667 1.61675465591206
24.8333333333333 1.60289525593205
25 1.58962378610879
25.1666666666667 1.57689950528996
25.3333333333333 1.56468211133883
25.5 1.55293247680845
25.6666666666667 1.54161297353249
25.8333333333333 1.53068757216522
26 1.5201255379973
26.1666666666667 1.50996428529765
26.3333333333333 1.50028680631714
26.5 1.49115899777864
26.6666666666667 1.4826357443126
26.8333333333333 1.47476600123653
27 1.46759580598993
27.1666666666667 1.46117012260174
27.3333333333333 1.4555340360535
27.5 1.45073359209597
27.6666666666667 1.44681645200607
27.8333333333333 1.44383246540656
28 1.44183418104399
28.1666666666667 1.44083074214726
28.3333333333333 1.44068597768588
28.5 1.44126286042239
28.6666666666667 1.44244630017185
28.8333333333333 1.44413198161398
29 1.44622031271211
29.1666666666667 1.44861263078818
29.3333333333333 1.45120925503645
29.5 1.45390826030421
29.6666666666667 1.45660480483712
29.8333333333333 1.45919080301184
30 1.46155485046907
30.1666666666667 1.46358305478737
30.3333333333333 1.46520880588476
30.5 1.46643933106741
30.6666666666667 1.46727273426693
30.8333333333333 1.46769707732059
31 1.46769526342532
31.1666666666667 1.46724771521242
31.3333333333333 1.46633387645204
31.5 1.46493308979517
31.6666666666667 1.46302514561561
31.8333333333333 1.46059065842487
32 1.45761135290498
32.1666666666667 1.45407030173358
32.3333333333333 1.44995402094223
32.5 1.44526960646158
32.6666666666667 1.44003395811373
32.8333333333333 1.43426251821204
33 1.42797064372744
33.1666666666667 1.42117436937106
33.3333333333333 1.41389075898166
33.5 1.40613803937729
33.6666666666667 1.39793561691528
33.8333333333333 1.38930402859789
34 1.38026485487563
34.1666666666667 1.37084060878281
34.3333333333333 1.36105460980886
34.5 1.35092379777585
34.6666666666667 1.3403844341829
34.8333333333333 1.32933583117727
35 1.31769664483924
35.1666666666667 1.3053996468652
35.3333333333333 1.29238878213753
35.5 1.27861792400121
35.6666666666667 1.26405044569106
35.8333333333333 1.24865913048972
36 1.23242620057738
36.1666666666667 1.21534333989912
36.3333333333333 1.19741164686796
36.5 1.17864148337359
36.6666666666667 1.15905220413357
36.8333333333333 1.13867179155878
37 1.11755603753667
37.1666666666667 1.09581556300204
37.3333333333333 1.07355912276788
37.5 1.05088627211612
37.6666666666667 1.02788954092049
37.8333333333333 1.0046553849568
38 0.981264556079179
38.1666666666667 0.957792218208287
38.3333333333333 0.934307973810357
38.5 0.910875881481594
38.6666666666667 0.887554501546742
38.8333333333333 0.864396983875556
39 0.841451200425887
39.1666666666667 0.818759919171923
39.3333333333333 0.796361013370342
39.5 0.774287699105992
39.6666666666667 0.752568794470829
39.8333333333333 0.731228991499744
40 0.710289138409194
40.1666666666667 0.689766523867102
40.3333333333333 0.66967515980557
40.5 0.650026059049463
40.6666666666667 0.630827504688798
40.8333333333333 0.612085308603155
41 0.593803059230721
41.1666666666667 0.575982352047522
41.3333333333333 0.558623009750714
41.5 0.541723285379255
41.6666666666667 0.525280050957069
41.8333333333333 0.509288971284063
42 0.493744663174524
42.1666666666667 0.478640840584054
42.3333333333333 0.463970446164039
42.5 0.449725769845644
42.6666666666667 0.435898555082837
42.8333333333333 0.422480093382622
43 0.409461307718991
43.1666666666667 0.396832825367178
43.3333333333333 0.384585040602977
43.5 0.372708167581519
43.6666666666667 0.36119228353114
43.8333333333333 0.35002736990141
44 0.339203309176814
44.1666666666667 0.328709932609903
44.3333333333333 0.318536997622987
44.5 0.308674177148229
44.6666666666667 0.29911102439268
44.8333333333333 0.289836912191139
45 0.280840937187471
45.1666666666667 0.272111776107709
45.3333333333333 0.263637421502149
45.5 0.255404944816953
45.6666666666667 0.247399869343675
45.8333333333333 0.239605446169607
46 0.232001451637609
46.1666666666667 0.224561957539746
46.3333333333333 0.217253516516065
46.5 0.210030158450454
46.6666666666667 0.202827565385388
46.8333333333333 0.19555094788848
47 0.188052771078739
47.1666666666667 0.180090711423411
47.3333333333333 0.171247643987845
47.5 0.160783881017519
47.6666666666667 0.147392955350818
47.8333333333333 0.12897238803536
48 0.103232949347033
48.1666666666667 0.0710846701582005
48.3333333333333 0.0404122723573914
48.5 0.0196330304859988
48.6666666666667 0.00901132932188807
48.8333333333333 0.00436235930793535
49 0.00238931385998807
49.1666666666667 0.00148935332078983
49.3333333333333 -0.000804116152385313
49.5 0.000289858067604568
49.6666666666667 0.000472452516797887
49.8333333333333 0.000431570485941397
50 0.000352046220937013
50.1666666666667 0.000278612016906085
50.3333333333333 0.000219001180126757
50.5 0.000172178622166397
50.6666666666667 0.000135638820629634
50.8333333333333 0.000107088625504424
51 8.4711839165412e-05
51.1666666666667 6.71179656017915e-05
51.3333333333333 5.32466374582319e-05
51.5 4.22855122781361e-05
51.6666666666667 3.36082583239014e-05
51.8333333333333 2.67290048020924e-05
52 2.12688589891347e-05
52.1666666666667 1.69310671362007e-05
52.3333333333333 1.3482385747516e-05
52.5 1.07389656636842e-05
52.6666666666667 8.55555909126324e-06
52.8333333333333 6.81720292955088e-06
53 5.43276994845188e-06
53.1666666666667 4.32994179681845e-06
53.3333333333333 3.45127195732972e-06
53.5 2.75109314620478e-06
53.6666666666667 2.19308028330881e-06
53.8333333333333 1.74832499050953e-06
54 1.39381301051886e-06
54.1666666666667 1.11121618511303e-06
54.3333333333333 8.85935164500473e-07
54.5 7.06338328982509e-07
54.6666666666667 5.63157031011757e-07
54.8333333333333 4.49004814596227e-07
55 3.57994398569872e-07
55.1666666666667 2.85433219036207e-07
55.3333333333333 2.27580596930121e-07
55.5 1.8145449297291e-07
55.6666666666667 1.44677791105025e-07
55.8333333333333 1.15355203826606e-07
56 9.19757895817552e-08
56.1666666666667 7.33348824721869e-08
56.3333333333333 5.84720478043199e-08
56.5 4.66215376339341e-08
56.6666666666667 3.71728181881859e-08
56.8333333333333 2.9639024928807e-08
57 2.36321242678972e-08
57.1666666666667 1.88426647097784e-08
57.3333333333333 1.50238720700302e-08
57.5 1.19789599420383e-08
57.6666666666667 9.5512600363501e-09
57.8333333333333 7.61554467057501e-09
58 6.07219506620904e-09
58.1666666666667 4.84151618448947e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532285616
0.166666666666667 5.9999952810784
0.333333333333333 5.9999952385466
0.5 5.9999951952363
0.666666666666667 5.99999515112791
0.833333333333333 5.99999510620847
1 5.9999950604559
1.16666666666667 5.99999501384805
1.33333333333333 5.99999496635368
1.5 5.99999491795454
1.66666666666667 5.99999486863155
1.83333333333333 5.9999948183539
2 5.99999476709783
2.16666666666667 5.99999471483544
2.33333333333333 5.99999466154324
2.5 5.99999460719592
2.66666666666667 5.99999455176759
2.83333333333333 5.99999449524204
3 5.99999443760358
3.16666666666667 5.99999437935163
3.33333333333333 5.99999432111409
3.5 5.99999426500807
3.66666666666667 5.9999942059823
3.83333333333333 5.99999415405443
4 5.99999406329406
4.16666666666667 5.99999398086106
4.33333333333333 5.99999430560009
4.5 5.99999377377799
4.66666666666667 5.99999334818874
4.83333333333333 5.99999248519597
5 5.99999615469093
5.16666666666667 5.99999246557446
5.33333333333333 5.99999242714801
5.5 5.99999170281104
5.66666666666667 5.99999193070221
5.83333333333333 5.99999743681482
6 5.99999001244764
6.16666666666667 5.9999910320867
6.33333333333333 5.99999117053108
6.5 5.99999166110405
6.66666666666667 5.99999106051271
6.83333333333333 5.99998715141923
7 5.99999012256476
7.16666666666667 5.99999135768504
7.33333333333333 5.9942297208796
7.5 5.88265469812329
7.66666666666667 5.7877796069948
7.83333333333333 5.70912512696902
8 5.63714490412071
8.16666666666667 5.56276994331866
8.33333333333333 5.48186355294695
8.5 5.39914457093677
8.66666666666667 5.32177349859062
8.83333333333333 5.25421430727805
9 5.19613846708671
9.16666666666667 5.14202962232155
9.33333333333333 5.08701599543746
9.5 5.02738063639386
9.66666666666667 4.96214870658425
9.83333333333333 4.89149862535649
10 4.81562615285574
10.1666666666667 4.73489055331301
10.3333333333333 4.64995519791961
10.5 4.56116985389593
10.6666666666667 4.46817862821427
10.8333333333333 4.37124205588314
11 4.27033554809909
11.1666666666667 4.16579230031196
11.3333333333333 4.05823475834368
11.5 3.9484509462105
11.6666666666667 3.83742930584326
11.8333333333333 3.7261841275559
12 3.61566044217726
12.1666666666667 3.50671313270929
12.3333333333333 3.40037054023182
12.5 3.29841934183416
12.6666666666667 3.20232842237377
12.8333333333333 3.11305979828236
13 3.0311750897225
13.1666666666667 2.95692756563789
13.3333333333333 2.89013844774711
13.5 2.83028616160283
13.6666666666667 2.77691960705542
13.8333333333333 2.72981679716199
14 2.68869294487555
14.1666666666667 2.65316034640788
14.3333333333333 2.62271326548686
14.5 2.59634216465694
14.6666666666667 2.57303357971647
14.8333333333333 2.551974216795
15 2.5324951310337
15.1666666666667 2.51403167510948
15.3333333333333 2.49609519593627
15.5 2.47831268199695
15.6666666666667 2.46097862356703
15.8333333333333 2.4446409596537
16 2.42967451073408
16.1666666666667 2.41634189970186
16.3333333333333 2.40483924246985
16.5 2.39532646549664
16.6666666666667 2.38794726248227
16.8333333333333 2.38262374063795
17 2.3787092201372
17.1666666666667 2.37560721599942
17.3333333333333 2.3728385177791
17.5 2.36999308043686
17.6666666666667 2.36670035144319
17.8333333333333 2.3626112911367
18 2.35739137305564
18.1666666666667 2.35090321860045
18.3333333333333 2.34326588212672
18.5 2.33452783653117
18.6666666666667 2.32461623740152
18.8333333333333 2.3134773951677
19 2.3011005319833
19.1666666666667 2.28750293625244
19.3333333333333 2.2727200308332
19.5 2.25678308719989
19.6666666666667 2.23971482548022
19.8333333333333 2.22154887538482
20 2.20232730249263
20.1666666666667 2.1820979165082
20.3333333333333 2.16091245835114
20.5 2.13882533281763
20.6666666666667 2.1158926979808
20.8333333333333 2.09220427279899
21 2.06794347848313
21.1666666666667 2.04328515575436
21.3333333333333 2.01838016894544
21.5 1.99336188157322
21.6666666666667 1.96835003510349
21.8333333333333 1.94345309702819
22 1.91876982522718
22.1666666666667 1.89439017694156
22.3333333333333 1.8703931876616
22.5 1.84683707329009
22.6666666666667 1.82377286683176
22.8333333333333 1.80124884075294
23 1.77930982491199
23.1666666666667 1.75799698003917
23.3333333333333 1.73734784281334
23.5 1.71739652561151
23.6666666666667 1.69817400645564
23.8333333333333 1.67970846651787
24 1.66202174679818
24.1666666666667 1.64507876540476
24.3333333333333 1.62881492836748
24.5 1.6131890281693
24.6666666666667 1.5981737485077
24.8333333333333 1.58373601093628
25 1.56983951565358
25.1666666666667 1.55644716839622
25.3333333333333 1.54352236873341
25.5 1.53102965622304
25.6666666666667 1.51893499884346
25.8333333333333 1.50720588613057
26 1.49583260033733
26.1666666666667 1.48488503729189
26.3333333333333 1.47443424924469
26.5 1.46453628035675
26.6666666666667 1.45523865544589
26.8333333333333 1.4465841808689
27 1.43861322158936
27.1666666666667 1.43136513761956
27.3333333333333 1.42487915539477
27.5 1.41919513205485
27.6666666666667 1.41435404191358
27.8333333333333 1.41039846328502
28 1.40737204739989
28.1666666666667 1.40524834167654
28.3333333333333 1.40389047884982
28.5 1.40317860844332
28.6666666666667 1.40301062166601
28.8333333333333 1.40329358414563
29 1.40393887133697
29.1666666666667 1.40485941407789
29.3333333333333 1.40596804437101
29.5 1.40717660086038
29.6666666666667 1.40839540446959
29.8333333333333 1.4095330105441
30 1.41049615195545
30.1666666666667 1.4111899215168
30.3333333333333 1.41154919716017
30.5 1.41158075113317
30.6666666666667 1.4112890688322
30.8333333333333 1.41066949336084
31 1.40971261572517
31.1666666666667 1.40840668032317
31.3333333333333 1.40673891851978
31.5 1.40469630542345
31.6666666666667 1.40226600745306
31.8333333333333 1.39943566462806
32 1.39619358450241
32.1666666666667 1.39252888848723
32.3333333333333 1.3884316316772
32.5 1.3838977844483
32.6666666666667 1.37894130062441
32.8333333333333 1.37357814267721
33 1.36782305535804
33.1666666666667 1.36169051344208
33.3333333333333 1.35519518653716
33.5 1.34835215034856
33.6666666666667 1.34117696443083
33.8333333333333 1.33368567895922
34 1.3258948034091
34.1666666666667 1.31782125410814
34.3333333333333 1.30952938352185
34.5 1.30093806008861
34.6666666666667 1.29206854878916
34.8333333333333 1.28299457325859
35 1.2735718601174
35.1666666666667 1.26372587904606
35.3333333333333 1.25339300589509
35.5 1.24251788260931
35.6666666666667 1.23105226932331
35.8333333333333 1.21895463621377
36 1.20619010930097
36.1666666666667 1.192730569573
36.3333333333333 1.17855479858336
36.5 1.16364861184052
36.6666666666667 1.14800494654693
36.8333333333333 1.13162388327781
37 1.11451259011379
37.1666666666667 1.09668525622139
37.3333333333333 1.07818195702643
37.5 1.05908852519185
37.6666666666667 1.0394893159565
37.8333333333333 1.01946245432492
38 0.999081490955747
38.1666666666667 0.978416122288803
38.3333333333333 0.957532449045175
38.5 0.936493020037363
38.6666666666667 0.9153567893755
38.8333333333333 0.894179052631627
39 0.87301139443751
39.1666666666667 0.851901662386464
39.3333333333333 0.83089397271932
39.5 0.810028748254273
39.6666666666667 0.789342786473747
39.8333333333333 0.768869354376093
40 0.748638306527669
40.1666666666667 0.728676219702861
40.3333333333333 0.709006545217946
40.5 0.689649770258146
40.6666666666667 0.670623587196653
40.8333333333333 0.652161544791869
41 0.633819088870205
41.1666666666667 0.615614631352136
41.3333333333333 0.598054939717431
41.5 0.580872010329458
41.6666666666667 0.564072921413978
41.8333333333333 0.547662153766672
42 0.531642132182989
42.1666666666667 0.51601360206482
42.3333333333333 0.500775904320826
42.5 0.485927185881304
42.6666666666667 0.471464568026987
42.8333333333333 0.457384285832379
43 0.443681806758516
43.1666666666667 0.430351933298925
43.3333333333333 0.417388892700908
43.5 0.404786415634305
43.6666666666667 0.392537804952003
43.8333333333333 0.380635995193024
44 0.369667653025343
44.1666666666667 0.357755281625532
44.3333333333333 0.346875529823989
44.5 0.336302099170455
44.6666666666667 0.32602998443569
44.8333333333333 0.316052773639866
45 0.306363053640057
45.1666666666667 0.296952637094768
45.3333333333333 0.287812659188338
45.5 0.280090883718492
45.6666666666667 0.270131107887358
45.8333333333333 0.26179390741271
46 0.253665132005798
46.1666666666667 0.245735784116741
46.3333333333333 0.237991569016625
46.5 0.232648881568429
46.6666666666667 0.222625815027361
46.8333333333333 0.215378404762575
47 0.208136799384242
47.1666666666667 0.200829630345109
47.3333333333333 0.193336241619632
47.5 0.185452461499553
47.6666666666667 0.176823482156148
47.8333333333333 0.166816392486427
48 0.154294211675429
48.1666666666667 0.137323712043057
48.3333333333333 0.113354640830835
48.5 0.0817544252518925
48.6666666666667 0.0487559960527008
48.8333333333333 0.0576433330928974
49 0.0161602456550912
49.1666666666667 0.00401471181553685
49.3333333333333 0.00133615883428509
49.5 0.000689358030160237
49.6666666666667 0.000456342636949704
49.8333333333333 0.000329719810401144
50 0.0002459116300536
50.1666666666667 0.000186381968584215
50.3333333333333 0.000142784567619671
50.5 0.000110260117714063
50.6666666666667 8.56683885762e-05
50.8333333333333 6.68806521090751e-05
51 5.24092745524938e-05
51.1666666666667 4.11904327037647e-05
51.3333333333333 3.24484632679848e-05
51.5 2.56087999010932e-05
51.6666666666667 2.02402028459218e-05
51.8333333333333 1.60154692808445e-05
52 1.26841095491256e-05
52.1666666666667 1.00529580855748e-05
52.3333333333333 7.97216896787894e-06
52.5 6.32494138087325e-06
52.6666666666667 5.01987847500562e-06
52.8333333333333 3.98523845605934e-06
53 3.16456653403751e-06
53.1666666666667 2.51334793778101e-06
53.3333333333333 1.99642661143778e-06
53.5 1.58600162978532e-06
53.6666666666667 1.26006577114797e-06
53.8333333333333 1.00118454700922e-06
54 7.95535968388644e-07
54.1666666666667 6.32157599322024e-07
54.3333333333333 5.02350102035785e-07
54.5 3.99208776847258e-07
54.6666666666667 3.17251546544991e-07
54.8333333333333 2.52124459547334e-07
55 2.00370019496059e-07
55.1666666666667 1.59241167210344e-07
55.3333333333333 1.26555822874304e-07
55.5 1.00580033551845e-07
55.6666666666667 7.99362769583582e-08
55.8333333333333 6.35298766584087e-08
56 5.04910345265445e-08
56.1666666666667 4.01282924688585e-08
56.3333333333333 3.18925453776132e-08
56.5 2.53470806370858e-08
56.6666666666667 2.01449855889539e-08
56.8333333333333 1.60105770819971e-08
57 1.27247186954005e-08
57.1666666666667 1.01132337886056e-08
57.3333333333333 8.03764430576739e-09
57.5 6.38807522504448e-09
57.6666666666667 5.0770049943652e-09
57.8333333333333 4.03512442686757e-09
58 3.20702950177068e-09
58.1666666666667 2.54878857125843e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532280646
0.166666666666667 5.99999528100485
0.333333333333333 5.99999523846866
0.5 5.99999519517798
0.666666666666667 5.99999515111019
0.833333333333333 5.99999510624596
1 5.99999506056303
1.16666666666667 5.99999501404581
1.33333333333333 5.99999496665188
1.5 5.99999491851535
1.66666666666667 5.99999486964224
1.83333333333333 5.99999481987293
2 5.99999476913879
2.16666666666667 5.99999471742045
2.33333333333333 5.99999466465744
2.5 5.99999461106395
2.66666666666667 5.99999455657656
2.83333333333333 5.99999450132952
3 5.99999444500333
3.16666666666667 5.9999943869283
3.33333333333333 5.99999432084776
3.5 5.99999426529096
3.66666666666667 5.99999420511859
3.83333333333333 5.99999414487197
4 5.99999408516186
4.16666666666667 5.99999402737762
4.33333333333333 5.99999397553222
4.5 5.99999401035294
4.66666666666667 5.99999405770186
4.83333333333333 5.99999371140739
5 5.99999353049865
5.16666666666667 5.99999349967594
5.33333333333333 5.99999762161422
5.5 5.99999314036171
5.66666666666667 5.96031230823483
5.83333333333333 5.92121100116464
6 5.89915149963539
6.16666666666667 5.88755432194918
6.33333333333333 5.88064581485487
6.5 5.87887532904183
6.66666666666667 5.88411379883599
6.83333333333333 5.8967578465348
7 5.91054324255975
7.16666666666667 5.91815108619534
7.33333333333333 5.91419829551196
7.5 5.90196923613429
7.66666666666667 5.88731231335887
7.83333333333333 5.87433064302603
8 5.85668683417157
8.16666666666667 5.82463445785903
8.33333333333333 5.77350094685
8.5 5.70919513792201
8.66666666666667 5.64213409756494
8.83333333333333 5.57940911000614
9 5.52086340477756
9.16666666666667 5.45986476911621
9.33333333333333 5.3905754063556
9.5 5.30922414888936
9.66666666666667 5.21581187185444
9.83333333333333 5.11107960682392
10 4.9959925626969
10.1666666666667 4.87198883125457
10.3333333333333 4.74083747470408
10.5 4.60423115327384
10.6666666666667 4.46447299838269
10.8333333333333 4.32333648313669
11 4.182357525129
11.1666666666667 4.04304202772769
11.3333333333333 3.90668304969238
11.5 3.77440296378599
11.6666666666667 3.64710063614899
11.8333333333333 3.52537897311935
12 3.40959575149631
12.1666666666667 3.29996221140919
12.3333333333333 3.19718923444823
12.5 3.1021019494103
12.6666666666667 3.01511008895811
12.8333333333333 2.93632764560322
13 2.86567710374575
13.1666666666667 2.80294284490452
13.3333333333333 2.74761678345957
13.5 2.69911659997984
13.6666666666667 2.65695149353158
13.8333333333333 2.62066649208492
14 2.5898098524634
14.1666666666667 2.56395425576629
14.3333333333333 2.54263503026897
14.5 2.52499040182158
14.6666666666667 2.51015138201749
14.8333333333333 2.49739931316572
15 2.48612126357995
15.1666666666667 2.4757783173727
15.3333333333333 2.46588329154284
15.5 2.45600949707336
15.6666666666667 2.44625899460863
15.8333333333333 2.43713143442412
16 2.42899767062047
16.1666666666667 2.42212919638338
16.3333333333333 2.41673536022705
16.5 2.41298893093825
16.6666666666667 2.41104367455194
16.8333333333333 2.41091250937381
17 2.41197534068565
17.1666666666667 2.41353877669974
17.3333333333333 2.4150188486548
17.5 2.4158947679841
17.6666666666667 2.41568080441257
17.8333333333333 2.41391036290009
18 2.41013064778871
18.1666666666667 2.40408894268161
18.3333333333333 2.39584602558288
18.5 2.38543486184835
18.6666666666667 2.37288766616656
18.8333333333333 2.35827125964666
19 2.34168345623684
19.1666666666667 2.32324392573417
19.3333333333333 2.30308641810375
19.5 2.28133412024934
19.6666666666667 2.25810181924458
19.8333333333333 2.23351395228102
20 2.20770035436155
20.1666666666667 2.18079247094131
20.3333333333333 2.1529205719175
20.5 2.12421167936297
20.6666666666667 2.09478835261751
20.8333333333333 2.06481245865168
21 2.03451686589952
21.1666666666667 2.00410548946263
21.3333333333333 1.97374988693809
21.5 1.94359652327701
21.6666666666667 1.91377146106299
21.8333333333333 1.88438355870808
22 1.85552680469583
22.1666666666667 1.82728214713052
22.3333333333333 1.79971684519233
22.5 1.77287679554362
22.6666666666667 1.7467985242098
22.8333333333333 1.72151392599406
23 1.6970502038672
23.1666666666667 1.67343007466479
23.3333333333333 1.65067217812083
23.5 1.62879159048649
23.6666666666667 1.60780026222789
23.8333333333333 1.58770766323954
24 1.56852118700971
24.1666666666667 1.55023240663963
24.3333333333333 1.53278488191113
24.5 1.51612389004569
24.6666666666667 1.50020372192175
24.8333333333333 1.48498039705056
25 1.4704099558032
25.1666666666667 1.45644973503114
25.3333333333333 1.44305901354551
25.5 1.43019926621516
25.6666666666667 1.41783420447984
25.8333333333333 1.40592970497055
26 1.39445368390018
26.1666666666667 1.38337834398654
26.3333333333333 1.37272083279057
26.5 1.36252889015445
26.6666666666667 1.35284001032511
26.8333333333333 1.34368480780514
27 1.33509004212609
27.1666666666667 1.32708045286874
27.3333333333333 1.31967990297432
27.5 1.3129121223208
27.6666666666667 1.3068012228044
27.8333333333333 1.30137208595438
28 1.29665068311371
28.1666666666667 1.29266436426519
28.3333333333333 1.28944213783729
28.5 1.28700689451439
28.6666666666667 1.28530127771401
28.8333333333333 1.28423328446671
29 1.28372609808361
29.1666666666667 1.28371183786459
29.3333333333333 1.28412744375757
29.5 1.28491219961131
29.6666666666667 1.28600621623335
29.8333333333333 1.28734947791182
30 1.28888122548343
30.1666666666667 1.29053954306696
30.3333333333333 1.29226108754746
30.5 1.2939809146037
30.6666666666667 1.29563238143953
30.8333333333333 1.29714776038859
31 1.29848983106651
31.1666666666667 1.29966290109789
31.3333333333333 1.30066634394983
31.5 1.30149424161988
31.6666666666667 1.30213768274246
31.8333333333333 1.30258605720196
32 1.30282779131256
32.1666666666667 1.30285077295603
32.3333333333333 1.30264260614536
32.5 1.30219077279442
32.6666666666667 1.30148274489558
32.8333333333333 1.30050607097505
33 1.29924844928493
33.1666666666667 1.29769781503229
33.3333333333333 1.29584759592017
33.5 1.29370367412106
33.6666666666667 1.29127237473412
33.8333333333333 1.28855922895459
34 1.28556955938956
34.1666666666667 1.28230879018318
34.3333333333333 1.27878260943266
34.5 1.27499705138856
34.6666666666667 1.27095853486106
34.8333333333333 1.26667387716065
35 1.2621502938456
35.1666666666667 1.25744179732725
35.3333333333333 1.25245956729833
35.5 1.24726473654135
35.6666666666667 1.24180803193987
35.8333333333333 1.23613709015168
36 1.23011329529381
36.1666666666667 1.22366608963765
36.3333333333333 1.21673104539194
36.5 1.20924862856542
36.6666666666667 1.2011638100966
36.8333333333333 1.19242611785881
37 1.1829899147358
37.1666666666667 1.17281478555466
37.3333333333333 1.16186596575107
37.5 1.15011477004532
37.6666666666667 1.13753899292578
37.8333333333333 1.12412325977174
38 1.10985931177903
38.1666666666667 1.09474632018914
38.3333333333333 1.07881113232966
38.5 1.06212710774165
38.6666666666667 1.0447684348891
38.8333333333333 1.02680588330627
39 1.00830817259444
39.1666666666667 0.989342476278296
39.3333333333333 0.969974485542879
39.5 0.950268259475167
39.6666666666667 0.930285983333238
39.8333333333333 0.910087700254903
40 0.889731051522246
40.1666666666667 0.869271043929405
40.3333333333333 0.848759853481303
40.5 0.82824666936808
40.6666666666667 0.80777757898603
40.8333333333333 0.787395492881321
41 0.767140107498627
41.1666666666667 0.747047902414486
41.3333333333333 0.727152167705375
41.5 0.707483060717995
41.6666666666667 0.688067685144267
41.8333333333333 0.668930190435435
42 0.650091887602227
42.1666666666667 0.631571378792609
42.3333333333333 0.613384693252402
42.5 0.595545436421137
42.6666666666667 0.578064937618313
42.8333333333333 0.560952402351851
43 0.544215064026985
43.1666666666667 0.527858333782323
43.3333333333333 0.511885946932545
43.5 0.496300104734045
43.6666666666667 0.481101610402213
43.8333333333333 0.466289998491055
44 0.451863656896233
44.1666666666667 0.437819940853067
44.3333333333333 0.424155278370917
44.5 0.410865266561586
44.6666666666667 0.397944758274057
44.8333333333333 0.385387938249578
45 0.373188393846462
45.1666666666667 0.361339147609654
45.3333333333333 0.349832720650537
45.5 0.338661136194385
45.6666666666667 0.327815920459785
45.8333333333333 0.317288070218417
46 0.307067979902854
46.1666666666667 0.297145311303317
46.3333333333333 0.287508765986044
46.5 0.278145751970519
46.6666666666667 0.269041800375148
46.8333333333333 0.260179667239557
47 0.25153786695505
47.1666666666667 0.243088322334795
47.3333333333333 0.234791717297507
47.5 0.226593193245617
47.6666666666667 0.218410409071721
47.8333333333333 0.210116717374598
48 0.201505213410278
48.1666666666667 0.192216323272411
48.3333333333333 0.181589732065976
48.5 0.16837592947853
48.6666666666667 0.150278176854519
48.8333333333333 0.123875219162985
49 0.0876823351943632
49.1666666666667 0.0496287446636742
49.3333333333333 0.0228372915983205
49.5 0.00962319427359112
49.6666666666667 0.00429784460381185
49.8333333333333 0.00224120925210979
50 0.00137027351259562
50.1666666666667 0.000932350127986196
50.3333333333333 0.000672597062210293
50.5 0.00050057695910577
50.6666666666667 0.000379371618645039
50.8333333333333 0.000290937776820832
51 0.00022500520957149
51.1666666666667 0.000175113117233643
51.3333333333333 0.000136943347463666
51.5 0.000107495878620058
51.6666666666667 8.46286298821278e-05
51.8333333333333 6.67797603319425e-05
52 5.27913231581194e-05
52.1666666666667 4.17931048351521e-05
52.3333333333333 3.3123860341636e-05
52.5 2.62765843615756e-05
52.6666666666667 2.08596762433595e-05
52.8333333333333 1.65688681349511e-05
53 1.31666114071166e-05
53.1666666666667 1.04667262018333e-05
53.3333333333333 8.32283843647157e-06
53.5 6.61958049437352e-06
53.6666666666667 5.2658408664424e-06
53.8333333333333 4.18954888097033e-06
54 3.33362175765502e-06
54.1666666666667 2.65280176337261e-06
54.3333333333333 2.11117705940398e-06
54.5 1.68023273304898e-06
54.6666666666667 1.33731625767187e-06
54.8333333333333 1.06442388734455e-06
55 8.47242400941551e-07
55.1666666666667 6.74389418583738e-07
55.3333333333333 5.36811529281258e-07
55.5 4.27306232123319e-07
55.6666666666667 3.4014311798506e-07
55.8333333333333 2.70762292056866e-07
56 2.15535008295503e-07
56.1666666666667 1.71573466153018e-07
56.3333333333333 1.36579130316158e-07
56.5 1.08722710452864e-07
56.6666666666667 8.65480364010355e-08
56.8333333333333 6.88962141684023e-08
57 5.48446844909553e-08
57.1666666666667 4.36590463371699e-08
57.3333333333333 3.47547465071475e-08
57.5 2.76665539284716e-08
57.6666666666667 2.20239418273829e-08
57.8333333333333 1.75322282295297e-08
58 1.39566121548206e-08
58.1666666666667 1.11101422051001e-08
};
\addplot [semithick, lightgray]
table {%
0 5.99999532281868
0.166666666666667 5.99999528102358
0.333333333333333 5.99999523849082
0.5 5.99999519519691
0.666666666666667 5.99999515111984
0.833333333333333 5.99999510624083
1 5.99999506053706
1.16666666666667 5.99999501398625
1.33333333333333 5.99999496657242
1.5 5.99999491827199
1.66666666666667 5.9999948691636
1.83333333333333 5.99999481923378
2 5.99999476850402
2.16666666666667 5.9999947170406
2.33333333333333 5.99999466498594
2.5 5.99999461279454
2.66666666666667 5.99999456133355
2.83333333333333 5.99999450431851
3 5.99999445478106
3.16666666666667 5.99999799866873
3.33333333333333 5.9999943176008
3.5 5.99999422961654
3.66666666666667 5.99999438843549
3.83333333333333 5.99999783855743
4 5.99999372277575
4.16666666666667 5.99999315869548
4.33333333333333 5.99999268514752
4.5 5.99999096116973
4.66666666666667 5.99998800393383
4.83333333333333 5.99999041615951
5 5.92572203890531
5.16666666666667 5.85190104110259
5.33333333333333 5.79713353258827
5.5 5.75748438436235
5.66666666666667 5.73032158764974
5.83333333333333 5.71299108128173
6 5.70143931616841
6.16666666666667 5.69176837561425
6.33333333333333 5.68023547554546
6.5 5.66804182383652
6.66666666666667 5.65797649240277
6.83333333333333 5.65236697771596
7 5.6484670718739
7.16666666666667 5.64085492435178
7.33333333333333 5.62476484702879
7.5 5.60022856201223
7.66666666666667 5.57259661600713
7.83333333333333 5.54693436915248
8 5.52479326912702
8.16666666666667 5.49953371079691
8.33333333333333 5.46488893953439
8.5 5.4182618200059
8.66666666666667 5.36514626182412
8.83333333333333 5.31287750468368
9 5.26653923376588
9.16666666666667 5.22626839153004
9.33333333333333 5.18703693131823
9.5 5.14417642523464
9.66666666666667 5.09401943016294
9.83333333333333 5.03571025467091
10 4.96941133310559
10.1666666666667 4.89533860944198
10.3333333333333 4.81394864743489
10.5 4.72605465633231
10.6666666666667 4.63210389113234
10.8333333333333 4.53231557225079
11 4.42739228117814
11.1666666666667 4.31776453416558
11.3333333333333 4.20426105355166
11.5 4.0879261112032
11.6666666666667 3.96992650605176
11.8333333333333 3.85154792212275
12 3.73397932564358
12.1666666666667 3.61826032577423
12.3333333333333 3.50528393157246
12.5 3.39640094005347
12.6666666666667 3.29341311152716
12.8333333333333 3.19756787316406
13 3.10961079941373
13.1666666666667 3.02991045980321
13.3333333333333 2.95851940329217
13.5 2.89498664879943
13.6666666666667 2.83872764909314
13.8333333333333 2.78931039596398
14 2.74641579355076
14.1666666666667 2.70962794222915
14.3333333333333 2.67848723785782
14.5 2.65221259516012
14.6666666666667 2.62963477894733
14.8333333333333 2.60977888173445
15 2.59185104683464
15.1666666666667 2.57518581058858
15.3333333333333 2.55920922439983
15.5 2.54341807368882
15.6666666666667 2.52777443822895
15.8333333333333 2.51290492461484
16 2.49929649147563
16.1666666666667 2.48728545894741
16.3333333333333 2.47711739437931
16.5 2.46898684100453
16.6666666666667 2.4630636845428
16.8333333333333 2.45937078965797
17 2.45723722481799
17.1666666666667 2.45592729225359
17.3333333333333 2.45485246387098
17.5 2.45350921872818
17.6666666666667 2.45144123455644
17.8333333333333 2.44821713152977
18 2.44342448968171
18.1666666666667 2.43690560685075
18.3333333333333 2.42878611746207
18.5 2.41909993166024
18.6666666666667 2.40777868202518
18.8333333333333 2.39479359646999
19 2.38016207506221
19.1666666666667 2.36393236469286
19.3333333333333 2.34617036329547
19.5 2.3269288884494
19.6666666666667 2.3062631087675
19.8333333333333 2.28424237085728
20 2.26094550931918
20.1666666666667 2.23645753006562
20.3333333333333 2.21086723946684
20.5 2.18426547362949
20.6666666666667 2.1567528062144
20.8333333333333 2.12852745630869
21 2.09982116569846
21.1666666666667 2.07083020882802
21.3333333333333 2.04172425069849
21.5 2.01265240669282
21.6666666666667 1.98374693621483
21.8333333333333 1.95512560548338
22 1.92689331774176
22.1666666666667 1.8991418898756
22.3333333333333 1.87193923435539
22.5 1.84534005165615
22.6666666666667 1.81939465806395
22.8333333333333 1.79414834127289
23 1.76964119257342
23.1666666666667 1.74590827965925
23.3333333333333 1.72298000369029
23.5 1.70088251141656
23.6666666666667 1.679638337159
23.8333333333333 1.65926494703303
24 1.63973123392492
24.1666666666667 1.62096574615971
24.3333333333333 1.60291863725089
24.5 1.58555840758103
24.6666666666667 1.56884903704038
24.8333333333333 1.55275126277256
25 1.53722527020334
25.1666666666667 1.52223209736098
25.3333333333333 1.50773432148081
25.5 1.49369635041222
25.6666666666667 1.48008450091686
25.8333333333333 1.46687451800424
26 1.45411055922379
26.1666666666667 1.44185819134592
26.3333333333333 1.43016681102367
26.5 1.41907618010575
26.6666666666667 1.40862050700549
26.8333333333333 1.39883086588595
27 1.38973667417519
27.1666666666667 1.38136663895002
27.3333333333333 1.37374940627698
27.5 1.36691404751112
27.6666666666667 1.36089045943695
27.8333333333333 1.3557097233649
28 1.35139655256072
28.1666666666667 1.3478794565972
28.3333333333333 1.345038838576
28.5 1.34277658901118
28.6666666666667 1.34100764205756
28.8333333333333 1.33965413526064
29 1.33864207977347
29.1666666666667 1.33789941785597
29.3333333333333 1.33735488027518
29.5 1.33693730600078
29.6666666666667 1.33657525123005
29.8333333333333 1.33619677789495
30 1.33572936908338
30.1666666666667 1.33509994267359
30.3333333333333 1.33424560837988
30.5 1.33316319466548
30.6666666666667 1.33186195475361
30.8333333333333 1.33034290895412
31 1.32860264630948
31.1666666666667 1.3266354421926
31.3333333333333 1.3244344311652
31.5 1.32199226237429
31.6666666666667 1.31930147230047
31.8333333333333 1.31635470353735
32 1.31314483988966
32.1666666666667 1.30966509552082
32.3333333333333 1.30590908232479
32.5 1.30187085541591
32.6666666666667 1.29754764138229
32.8333333333333 1.29295002950817
33 1.28809110058974
33.1666666666667 1.28298266535755
33.3333333333333 1.27763597133572
33.5 1.27206206359137
33.6666666666667 1.26627196133837
33.8333333333333 1.26027673678392
34 1.25408754219844
34.1666666666667 1.24771560965345
34.3333333333333 1.24117223622498
34.5 1.23446876169451
34.6666666666667 1.22766341491642
34.8333333333333 1.2206697373972
35 1.21355176607902
35.1666666666667 1.20623481404058
35.3333333333333 1.19875459292643
35.5 1.19099061529796
35.6666666666667 1.18288857073168
35.8333333333333 1.17439910832283
36 1.1654771433809
36.1666666666667 1.15608163171915
36.3333333333333 1.14617558339706
36.5 1.13572619535599
36.6666666666667 1.12470503710621
36.8333333333333 1.11308825193688
37 1.10085675104031
37.1666666666667 1.08799638527728
37.3333333333333 1.07449808398027
37.5 1.06035795272155
37.6666666666667 1.04557750785898
37.8333333333333 1.03018223035662
38 1.01423314279332
38.1666666666667 0.997790043225456
38.3333333333333 0.980909166184476
38.5 0.963644351412178
38.6666666666667 0.94604755514154
38.8333333333333 0.928169022869
39 0.910057293712256
39.1666666666667 0.89175912725959
39.3333333333333 0.873319401460592
39.5 0.854781007303236
39.6666666666667 0.836184753643679
39.8333333333333 0.817569288755608
40 0.798971041443699
40.1666666666667 0.780424182388692
40.3333333333333 0.761960605275268
40.5 0.743609926655366
40.6666666666667 0.725399503037615
40.8333333333333 0.707354461792812
41 0.689497748096636
41.1666666666667 0.67185018191406
41.3333333333333 0.654430525319273
41.5 0.637478381273328
41.6666666666667 0.620309801797551
41.8333333333333 0.603677064884068
42 0.587324501880362
42.1666666666667 0.571263298211723
42.3333333333333 0.555502532437392
42.5 0.540049496389459
42.6666666666667 0.52490992520297
42.8333333333333 0.510088172289475
43 0.495587349905447
43.1666666666667 0.481409447478581
43.3333333333333 0.467555434837286
43.5 0.454025354515839
43.6666666666667 0.440818405538287
43.8333333333333 0.427933020024526
44 0.415366933316836
44.1666666666667 0.403117247915146
44.3333333333333 0.391180491226908
44.5 0.379552669438726
44.6666666666667 0.368229303629961
44.8333333333333 0.357205477846045
45 0.346475860550723
45.1666666666667 0.336034724183036
45.3333333333333 0.325875950393219
45.5 0.315993019059212
45.6666666666667 0.306378975666764
45.8333333333333 0.297026369185698
46 0.287927145874125
46.1666666666667 0.27907248204546
46.3333333333333 0.270452523792078
46.5 0.262055979473765
46.6666666666667 0.253869490249645
46.8333333333333 0.245876659474991
47 0.238056376264348
47.1666666666667 0.230380895251331
47.3333333333333 0.222812149429773
47.5 0.215297057285411
47.6666666666667 0.207758438473926
47.8333333333333 0.200077698974953
48 0.192062131148873
48.1666666666667 0.183381463784148
48.3333333333333 0.173445738815868
48.5 0.161179369177342
48.6666666666667 0.144682675002711
48.8333333333333 0.121187072624523
49 0.0891844377109989
49.1666666666667 0.0540860314917229
49.3333333333333 0.0270471736081217
49.5 0.0122444311060158
49.6666666666667 0.00570679600278094
49.8333333333333 0.00300828289298511
50 0.00182735886244135
50.1666666666667 0.00123283616451205
50.3333333333333 0.000884688419820662
50.5 0.000656800237325003
50.6666666666667 0.000497339274356135
50.8333333333333 0.000381361321219412
51 0.000295009188782058
51.1666666666667 0.000229696297255994
51.3333333333333 0.000179731093832383
51.5 0.000141175925151123
51.6666666666667 0.000111225326922765
51.8333333333333 8.78362845913318e-05
52 6.94952446421407e-05
52.1666666666667 5.50652672682312e-05
52.3333333333333 4.36826333607822e-05
52.5 3.46851241862667e-05
52.6666666666667 2.75611955796173e-05
52.8333333333333 2.19132837113538e-05
53 1.74308807943558e-05
53.1666666666667 1.38705051593031e-05
53.3333333333333 1.10406187173982e-05
53.5 8.79015615223855e-06
53.6666666666667 6.99972563485314e-06
53.8333333333333 5.57481104177622e-06
54 4.44048924080334e-06
54.1666666666667 3.53730518706124e-06
54.3333333333333 2.81803875551217e-06
54.5 2.24516073067454e-06
54.6666666666667 1.78882843494647e-06
54.8333333333333 1.42530046945595e-06
55 1.13568373071699e-06
55.1666666666667 9.04938109419495e-07
55.3333333333333 7.2108862310882e-07
55.5 5.74599377317023e-07
55.6666666666667 4.57875009302793e-07
55.8333333333333 3.64865633416603e-07
56 2.90751758147282e-07
56.1666666666667 2.31693852350418e-07
56.3333333333333 1.8463272126088e-07
56.5 1.47131158689416e-07
56.6666666666667 1.17247103018601e-07
56.8333333333333 9.34329742869038e-08
57 7.44560110003088e-08
57.1666666666667 5.93334669003135e-08
57.3333333333333 4.72823883923817e-08
57.5 3.76791371768746e-08
57.6666666666667 3.00263008068402e-08
57.8333333333333 2.39278693582069e-08
58 1.90680067724963e-08
58.1666666666667 1.51951944742101e-08
};
\addplot [semithick, lightgray]
table {%
0 5.99999532277928
0.166666666666667 5.99999528095455
0.333333333333333 5.9999952383836
0.5 5.9999951950469
0.666666666666667 5.999995150924
0.833333333333333 5.99999510599327
1 5.99999506023242
1.16666666666667 5.99999501361826
1.33333333333333 5.99999496612696
1.5 5.99999491773385
1.66666666666667 5.99999486841335
1.83333333333333 5.99999481813901
2 5.99999476688376
2.16666666666667 5.99999471461985
2.33333333333333 5.99999466131891
2.5 5.99999460695441
2.66666666666667 5.99999455150062
2.83333333333333 5.99999449493626
3 5.99999443724862
3.16666666666667 5.99999437844185
3.33333333333333 5.99999431867903
3.5 5.99999426035949
3.66666666666667 5.99999420647742
3.83333333333333 5.99999414549405
4 5.99999401797754
4.16666666666667 5.99999390343455
4.33333333333333 5.99999364264999
4.5 5.99999291124147
4.66666666666667 5.99999284575322
4.83333333333333 5.99999576784221
5 5.99999212632623
5.16666666666667 5.99999083531598
5.33333333333333 5.99999014835996
5.5 5.99998994858838
5.66666666666667 5.96947267142448
5.83333333333333 5.91115379561661
6 5.86243097772115
6.16666666666667 5.81660910823943
6.33333333333333 5.77043251133354
6.5 5.72670915465311
6.66666666666667 5.68904580210228
6.83333333333333 5.65962840402244
7 5.63482924978809
7.16666666666667 5.61024489450515
7.33333333333333 5.58280788836472
7.5 5.55570429318505
7.66666666666667 5.53522333898908
7.83333333333333 5.52692717561062
8 5.53110091016487
8.16666666666667 5.54157174466266
8.33333333333333 5.55177466333484
8.5 5.55695674533792
8.66666666666667 5.56115744332881
8.83333333333333 5.56910930009761
9 5.58359829788562
9.16666666666667 5.59977293753378
9.33333333333333 5.60876963203461
9.5 5.60181832270456
9.66666666666667 5.57266288806455
9.83333333333333 5.51838206254665
10 5.43692955517741
10.1666666666667 5.32761924253794
10.3333333333333 5.19176420840187
10.5 5.03358712022861
10.6666666666667 4.86024889183883
10.8333333333333 4.67825593421734
11 4.49289193998806
11.1666666666667 4.3087134682398
11.3333333333333 4.12925966788445
11.5 3.9571755767477
11.6666666666667 3.79420515917631
11.8333333333333 3.64127495538381
12 3.49870708889718
12.1666666666667 3.36667167551522
12.3333333333333 3.24590465208613
12.5 3.13670298388234
12.6666666666667 3.03887888425294
12.8333333333333 2.95197214454683
13 2.87539252175395
13.1666666666667 2.80836034458946
13.3333333333333 2.74991294350384
13.5 2.699237001871
13.6666666666667 2.65560238701248
13.8333333333333 2.61832661236684
14 2.58679715438198
14.1666666666667 2.56046402016659
14.3333333333333 2.53849484425861
14.5 2.51989108856705
14.6666666666667 2.50384268856631
14.8333333333333 2.48968114828526
15 2.47683593212851
15.1666666666667 2.46480441232528
15.3333333333333 2.45313236799719
15.5 2.44168244487217
15.6666666666667 2.43092897354771
15.8333333333333 2.42128134748745
16 2.41303235649253
16.1666666666667 2.40640306870744
16.3333333333333 2.40157319976626
16.5 2.39870173667182
16.6666666666667 2.39791089270143
16.8333333333333 2.39882533132547
17 2.40074631840297
17.1666666666667 2.40308979579578
17.3333333333333 2.40534662365532
17.5 2.4070476427579
17.6666666666667 2.40774245704681
17.8333333333333 2.40698746964976
18 2.40440582631026
18.1666666666667 2.39997670269761
18.3333333333333 2.39373945044453
18.5 2.38567169570282
18.6666666666667 2.37575497455578
18.8333333333333 2.3640104650191
19 2.35048856446556
19.1666666666667 2.33526078731986
19.3333333333333 2.31840301826021
19.5 2.29997643814998
19.6666666666667 2.28005340464053
19.8333333333333 2.25871789981438
20 2.23606167060371
20.1666666666667 2.21218139271856
20.3333333333333 2.18717650249395
20.5 2.1611474833795
20.6666666666667 2.13422352561853
20.8333333333333 2.10663668713506
21 2.07861055629562
21.1666666666667 2.05033648483782
21.3333333333333 2.02198156867704
21.5 1.99369355096787
21.6666666666667 1.96560379574316
21.8333333333333 1.93782938689235
22 1.91047460864676
22.1666666666667 1.88362832985195
22.3333333333333 1.8573550420684
22.5 1.8317105815242
22.6666666666667 1.8067459575253
22.8333333333333 1.78250690474267
23 1.75903391946594
23.1666666666667 1.73636256619549
23.3333333333333 1.71452392530296
23.5 1.69354511810716
23.6666666666667 1.67344980255753
23.8333333333333 1.65425253613829
24 1.63590674500164
24.1666666666667 1.61834617425803
24.3333333333333 1.60152503889345
24.5 1.5854055621245
24.6666666666667 1.56994634772876
24.8333333333333 1.55510464573937
25 1.54083836160759
25.1666666666667 1.52710688397462
25.3333333333333 1.51387147554205
25.5 1.50109539402059
25.6666666666667 1.48874387165474
25.8333333333333 1.47680525060826
26 1.46534304371761
26.1666666666667 1.45442071215254
26.3333333333333 1.44408772512974
26.5 1.43438567115365
26.6666666666667 1.42535185143939
26.8333333333333 1.41702138598717
27 1.40942862115471
27.1666666666667 1.40260797082968
27.3333333333333 1.39659455752317
27.5 1.39142477602067
27.6666666666667 1.38713666138279
27.8333333333333 1.38377031752179
28 1.38132258788835
28.1666666666667 1.37967313815241
28.3333333333333 1.37870679521258
28.5 1.3783268518781
28.6666666666667 1.37844643076861
28.8333333333333 1.37898354085261
29 1.37985820536014
29.1666666666667 1.38099076282719
29.3333333333333 1.38230084457572
29.5 1.38370675567649
29.6666666666667 1.38512511085241
29.8333333333333 1.38647064620983
30 1.38765616603097
30.1666666666667 1.38860074051646
30.3333333333333 1.38928969734833
30.5 1.38973198882782
30.6666666666667 1.38992598539016
30.8333333333333 1.38986415171915
31 1.38953579430845
31.1666666666667 1.38892857744059
31.3333333333333 1.38802937127598
31.5 1.38682473962652
31.6666666666667 1.38530123463344
31.8333333333333 1.38344558886528
32 1.38124485363104
32.1666666666667 1.37868650902686
32.3333333333333 1.37575895033557
32.5 1.37246260124479
32.6666666666667 1.36880997095504
32.8333333333333 1.3648122868229
33 1.36047992900396
33.1666666666667 1.35582311350277
33.3333333333333 1.35085223569931
33.5 1.34557803439234
33.6666666666667 1.34001166257402
33.8333333333333 1.3341647034815
34 1.32804916260708
34.1666666666667 1.32167744196421
34.3333333333333 1.31506230523729
34.5 1.30821683683399
34.6666666666667 1.30114517792811
34.8333333333333 1.29383147313419
35 1.2860676177276
35.1666666666667 1.27783398667837
35.3333333333333 1.26899675797248
35.5 1.25961427150153
35.6666666666667 1.24955877345947
35.8333333333333 1.23877850312057
36 1.22722748415272
36.1666666666667 1.21486620923393
36.3333333333333 1.20166221290886
36.5 1.18759055337744
36.6666666666667 1.17263420598569
36.8333333333333 1.15678436291432
37 1.14004063083646
37.1666666666667 1.12242084023786
37.3333333333333 1.10400209036157
37.5 1.08487433218759
37.6666666666667 1.06512142918582
37.8333333333333 1.0448234596875
38 1.02405768831996
38.1666666666667 1.00289885616331
38.3333333333333 0.981419141347216
38.5 0.959687974732672
38.6666666666667 0.937771807605773
38.8333333333333 0.915733881867328
39 0.893634028305059
39.1666666666667 0.871528505012945
39.3333333333333 0.849469880537059
39.5 0.827506962170873
39.6666666666667 0.805684767601328
39.8333333333333 0.784044536379411
40 0.762623775440831
40.1666666666667 0.741456338867329
40.3333333333333 0.720572532396636
40.5 0.699999240732966
40.6666666666667 0.67976007285745
40.8333333333333 0.659875520797978
41 0.640363131487777
41.1666666666667 0.621237679387918
41.3333333333333 0.602511349346508
41.5 0.584193917238428
41.6666666666667 0.566292930131582
41.8333333333333 0.548813883271254
42 0.531760392194274
42.1666666666667 0.51513435856428
42.3333333333333 0.498936128564701
42.5 0.483164642895628
42.6666666666667 0.467817577585558
42.8333333333333 0.452891474948068
43 0.438381864075976
43.1666666666667 0.424283370261363
43.3333333333333 0.410589812640655
43.5 0.397294289159522
43.6666666666667 0.384389261365533
43.8333333333333 0.371866562191674
44 0.359717496920643
44.1666666666667 0.347932816962638
44.3333333333333 0.336502713695346
44.5 0.325416763405
44.6666666666667 0.31466381826686
44.8333333333333 0.304231822286983
45 0.29410735359665
45.1666666666667 0.284275475677725
45.3333333333333 0.274718537174262
45.5 0.265415231019432
45.6666666666667 0.256338902480106
45.8333333333333 0.24745306586474
46 0.238713645600512
46.1666666666667 0.23005502253802
46.3333333333333 0.221380014147774
46.5 0.212533202804669
46.6666666666667 0.2032506291234
46.8333333333333 0.193060560429697
47 0.181084771448679
47.1666666666667 0.165666113114789
47.3333333333333 0.143905728973339
47.5 0.112390712242937
47.6666666666667 0.0728188180042432
47.8333333333333 0.0375985176059511
48 0.0167127834701767
48.1666666666667 0.00744506597924944
48.3333333333333 0.00376655402383196
48.5 0.00223235660518094
48.6666666666667 0.00148584096688114
48.8333333333333 0.00105646454915081
49 0.000778465477746016
49.1666666666667 0.000585723003587957
49.3333333333333 0.000446775260162729
49.5 0.000344137189312476
49.6666666666667 0.00026702888897269
49.8333333333333 0.000208368769700027
50 0.000163309890676679
50.1666666666667 0.000128435796268596
50.3333333333333 0.000101282795331459
50.5 8.0041242420685e-05
50.6666666666667 6.3361675626839e-05
50.8333333333333 5.02252025951549e-05
51 3.98546192836604e-05
51.1666666666667 3.16520946608684e-05
51.3333333333333 2.51546197939428e-05
51.5 2.00016050407831e-05
51.6666666666667 1.59109576737587e-05
51.8333333333333 1.26611897373931e-05
52 1.00778872742418e-05
52.1666666666667 8.02338183311462e-06
52.3333333333333 6.38880246481939e-06
52.5 5.08792165591974e-06
52.6666666666667 4.05236298029127e-06
52.8333333333333 3.22785234576858e-06
53 2.57127652555228e-06
53.1666666666667 2.04836649449701e-06
53.3333333333333 1.63186948649364e-06
53.5 1.30010449392033e-06
53.6666666666667 1.0358171795104e-06
53.8333333333333 8.2527279580925e-07
54 6.57536005612119e-07
54.1666666666667 5.23899099208382e-07
54.3333333333333 4.17427053934919e-07
54.5 3.32596303501609e-07
54.6666666666667 2.65006946262303e-07
54.8333333333333 2.11154129063206e-07
55 1.68245602018367e-07
55.1666666666667 1.34057077717494e-07
55.3333333333333 1.06816107340712e-07
55.5 8.5110841014464e-08
55.6666666666667 6.78161510021119e-08
55.8333333333333 5.40360121769473e-08
56 4.30559126667757e-08
56.1666666666667 3.4307108714212e-08
56.3333333333333 2.73359563084455e-08
56.5 2.17813399851219e-08
56.6666666666667 1.735540311118e-08
56.8333333333333 1.38288842373852e-08
57 1.10189096686007e-08
57.1666666666667 8.77991329639727e-09
57.3333333333333 6.99586961733396e-09
57.5 5.57432076951463e-09
57.6666666666667 4.44162056353198e-09
57.8333333333333 3.5391212820611e-09
58 2.8200126591521e-09
58.1666666666667 2.24705104024704e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532279335
0.166666666666667 5.99999528097817
0.333333333333333 5.99999523841766
0.5 5.99999519509145
0.666666666666667 5.9999951509784
0.833333333333333 5.9999951060578
1 5.99999506030785
1.16666666666667 5.99999501370618
1.33333333333333 5.99999496622827
1.5 5.99999491785028
1.66666666666667 5.99999486854851
1.83333333333333 5.99999481829799
2 5.99999476707386
2.16666666666667 5.99999471485718
2.33333333333333 5.99999466162092
2.5 5.99999460735456
2.66666666666667 5.9999945520557
2.83333333333333 5.99999449625721
3 5.99999444077284
3.16666666666667 5.99999438806239
3.33333333333333 5.99999432228041
3.5 5.999997954464
3.66666666666667 5.9999979173864
3.83333333333333 5.99999400718877
4 5.99999779276534
4.16666666666667 5.99999354696893
4.33333333333333 5.99999330023641
4.5 5.99999288801212
4.66666666666667 5.99999226961867
4.83333333333333 5.99999155039849
5 5.99999263173901
5.16666666666667 5.99999025949534
5.33333333333333 5.99999057141095
5.5 5.99999053892394
5.66666666666667 5.98487586352381
5.83333333333333 5.93131506050041
6 5.89456313321544
6.16666666666667 5.86721369911089
6.33333333333333 5.84398129096241
6.5 5.82596082892314
6.66666666666667 5.8155674880439
6.83333333333333 5.81382611946958
7 5.81552960792878
7.16666666666667 5.81466511572616
7.33333333333333 5.80692829110304
7.5 5.79589933217842
7.66666666666667 5.78786253629182
7.83333333333333 5.78789342678511
8 5.79213526575207
8.16666666666667 5.79153695415192
8.33333333333333 5.77863909131563
8.5 5.7540431095359
8.66666666666667 5.72558085991446
8.83333333333333 5.69917850219584
9 5.67492292745561
9.16666666666667 5.64472794131056
9.33333333333333 5.60049856662427
9.5 5.53613808286935
9.66666666666667 5.45019561855065
9.83333333333333 5.34276013126937
10 5.21478814706754
10.1666666666667 5.06845194007986
10.3333333333333 4.90718733271623
10.5 4.7363914674632
10.6666666666667 4.56185169496385
10.8333333333333 4.38757932257919
11 4.2167358007453
11.1666666666667 4.05171961600176
11.3333333333333 3.89418087500045
11.5 3.74523443871855
11.6666666666667 3.60545424830707
11.8333333333333 3.47497827306107
12 3.35364631078791
12.1666666666667 3.24131574517709
12.3333333333333 3.13844051141902
12.5 3.04525231295854
12.6666666666667 2.96166691140478
12.8333333333333 2.88742086405945
13 2.82216626108741
13.1666666666667 2.76545427737521
13.3333333333333 2.71662038593153
13.5 2.6750841086899
13.6666666666667 2.64027846108223
13.8333333333333 2.61159139320702
14 2.58848944180591
14.1666666666667 2.57052334324989
14.3333333333333 2.55711303603303
14.5 2.54732749036192
14.6666666666667 2.54034013643686
14.8333333333333 2.5354467755707
15 2.53202320395184
15.1666666666667 2.52949520743107
15.3333333333333 2.52731740298438
15.5 2.52512783249793
15.6666666666667 2.52332686317044
15.8333333333333 2.52240149018767
16 2.52270993532158
16.1666666666667 2.52452767561617
16.3333333333333 2.52807943363318
16.5 2.53356132747881
16.6666666666667 2.54110082371961
16.8333333333333 2.5501169594037
17 2.55963526107575
17.1666666666667 2.56879521821107
17.3333333333333 2.57679987651702
17.5 2.58287955080845
17.6666666666667 2.5862744154512
17.8333333333333 2.58624223745863
18 2.58239991069201
18.1666666666667 2.57473734592458
18.3333333333333 2.56329019365766
18.5 2.54824934056426
18.6666666666667 2.52985001635817
18.8333333333333 2.50835411361932
19 2.48404360482912
19.1666666666667 2.45719582167873
19.3333333333333 2.42806272881302
19.5 2.39690498331151
19.6666666666667 2.36398747724661
19.8333333333333 2.3295714477667
20 2.29390880806863
20.1666666666667 2.25723796610185
20.3333333333333 2.21978520569593
20.5 2.18185216934252
20.6666666666667 2.14378366861237
20.8333333333333 2.10585972560744
21 2.06830802106974
21.1666666666667 2.03131557521653
21.3333333333333 1.99503653311693
21.5 1.95959772287061
21.6666666666667 1.92510290706649
21.8333333333333 1.89163507754278
22 1.85924793495041
22.1666666666667 1.82797712612387
22.3333333333333 1.7978512504476
22.5 1.76889207733766
22.6666666666667 1.74111513443155
22.8333333333333 1.71453052641637
23 1.68914393819472
23.1666666666667 1.66495741243488
23.3333333333333 1.64197030252269
23.5 1.62017977784469
23.6666666666667 1.59955304252288
23.8333333333333 1.58001031898754
24 1.56148113683552
24.1666666666667 1.5438943539428
24.3333333333333 1.52718110206249
24.5 1.5112771126231
24.6666666666667 1.49612273614904
24.8333333333333 1.4816627229666
25 1.46784589902588
25.1666666666667 1.45462480800161
25.3333333333333 1.44195535626232
25.5 1.42979655787881
25.6666666666667 1.41813610406153
25.8333333333333 1.40702119353621
26 1.39649412476514
26.1666666666667 1.38658750498262
26.3333333333333 1.37732873226308
26.5 1.3687426421568
26.6666666666667 1.36085310507335
26.8333333333333 1.35368402662811
27 1.34726001208316
27.1666666666667 1.3416068462759
27.3333333333333 1.33675187688339
27.5 1.33272435339898
27.6666666666667 1.32955575292432
27.8333333333333 1.32726963482459
28 1.32579583205764
28.1666666666667 1.32502880156802
28.3333333333333 1.32488087030717
28.5 1.32527451513767
28.6666666666667 1.32613752731827
28.8333333333333 1.32740005299171
29 1.32899282943873
29.1666666666667 1.33084606847321
29.3333333333333 1.33288873282541
29.5 1.33504805728462
29.6666666666667 1.33724923370101
29.8333333333333 1.33941521686199
30 1.34146663183492
30.1666666666667 1.34333146511878
30.3333333333333 1.344996778125
30.5 1.34646448588001
30.6666666666667 1.34772794400239
30.8333333333333 1.3487756134559
31 1.3495932550828
31.1666666666667 1.35016503089033
31.3333333333333 1.35047423215058
31.5 1.35050367686505
31.6666666666667 1.35023596931591
31.8333333333333 1.34965368208365
32 1.34873949891953
32.1666666666667 1.34747633925958
32.3333333333333 1.34584748804126
32.5 1.34384251715585
32.6666666666667 1.34146586957445
32.8333333333333 1.33872275618906
33 1.33561759204899
33.1666666666667 1.33215474366909
33.3333333333333 1.3283389275946
33.5 1.32417542198584
33.6666666666667 1.3196701774792
33.8333333333333 1.31482987031642
34 1.30966192528612
34.1666666666667 1.30417451704931
34.3333333333333 1.29837655880959
34.5 1.29227768082945
34.6666666666667 1.28588802843645
34.8333333333333 1.27923706598524
35 1.27212743698222
35.1666666666667 1.26453397035431
35.3333333333333 1.25632477017158
35.5 1.24755218412742
35.6666666666667 1.23809235231727
35.8333333333333 1.22789434837885
36 1.21691341400288
36.1666666666667 1.20511159004885
36.3333333333333 1.19245826356048
36.5 1.17893062903817
36.6666666666667 1.16451405536455
36.8333333333333 1.14920234721111
37 1.13299789007734
37.1666666666667 1.1159116849314
37.3333333333333 1.0979801951956
37.5 1.07929299859237
37.6666666666667 1.05994228305473
37.8333333333333 1.04001491543552
38 1.01959407672668
38.1666666666667 0.998759852265183
38.3333333333333 0.977589309322534
38.5 0.956156341931341
38.6666666666667 0.934531429994595
38.8333333333333 0.912781389283019
39 0.890969151153608
39.1666666666667 0.869153590282057
39.3333333333333 0.847389407415574
39.5 0.825727067792969
39.6666666666667 0.804212792368829
39.8333333333333 0.782888597373198
40 0.761792375395217
40.1666666666667 0.74095801235556
40.3333333333333 0.720415535531386
40.5 0.700191284193924
40.6666666666667 0.680308098682504
40.8333333333333 0.66101124067696
41 0.641843931522836
41.1666666666667 0.622828762409856
41.3333333333333 0.604493918644874
41.5 0.586562063357842
41.6666666666667 0.569042219127131
41.8333333333333 0.551940277730754
42 0.535259631766435
42.1666666666667 0.51900162005284
42.3333333333333 0.503165857886158
42.5 0.487750493938027
42.6666666666667 0.472752418509143
42.8333333333333 0.458167437864161
43 0.443990423503066
43.1666666666667 0.430215441753107
43.3333333333333 0.416835866987581
43.5 0.403844480505159
43.6666666666667 0.391233556281658
43.8333333333333 0.378994939455113
44 0.367120089857952
44.1666666666667 0.355600153622285
44.3333333333333 0.344425983602607
44.5 0.333588162143739
44.6666666666667 0.323077002254042
44.8333333333333 0.312882526273113
45 0.302994414969434
45.1666666666667 0.29340191659367
45.3333333333333 0.284093678798209
45.5 0.275057549962932
45.6666666666667 0.26628016909219
45.8333333333333 0.257746423698613
46 0.249438596220465
46.1666666666667 0.241335130913781
46.3333333333333 0.233407876812961
46.5 0.225621907188739
46.6666666666667 0.217928859606498
46.8333333333333 0.210260779403097
47 0.202515651943213
47.1666666666667 0.194531370186927
47.3333333333333 0.186036184306389
47.5 0.176554407018683
47.6666666666667 0.165229300818201
47.8333333333333 0.150529258976154
48 0.130009699484574
48.1666666666667 0.10130443511162
48.3333333333333 0.0666307481645918
48.5 0.0358938932957628
48.6666666666667 0.0168245157009103
48.8333333333333 0.00774053542259504
49 0.00390337664687472
49.1666666666667 0.00226180972610231
49.3333333333333 0.00147616555909559
49.5 0.0010390936476068
49.6666666666667 0.000763156476624894
49.8333333333333 0.000574153899854908
50 0.000438417076942388
50.1666666666667 0.000338148758063033
50.3333333333333 0.000262717541551662
50.5 0.000205237234043416
50.6666666666667 0.000161014015060855
50.8333333333333 0.000126738209326612
51 0.00010001837596121
51.1666666666667 7.90937089793521e-05
51.3333333333333 6.2648083681463e-05
51.5 4.96856677581585e-05
51.6666666666667 3.94454329794276e-05
51.8333333333333 3.13410486213602e-05
52 2.4917784837321e-05
52.1666666666667 1.98210791630383e-05
52.3333333333333 1.57732705129813e-05
52.5 1.25561575498926e-05
52.6666666666667 9.99778185192205e-06
52.8333333333333 7.96232059717709e-06
53 6.34229798841921e-06
53.1666666666667 5.05254468684746e-06
53.3333333333333 4.02548959250884e-06
53.5 3.20747404762133e-06
53.6666666666667 2.55585483396339e-06
53.8333333333333 2.03672326918474e-06
54 1.62310265738744e-06
54.1666666666667 1.29352384199677e-06
54.3333333333333 1.03089496692496e-06
54.5 8.21606034588857e-07
54.6666666666667 6.54817214786833e-07
54.8333333333333 5.21894180280889e-07
55 4.15957957028293e-07
55.1666666666667 3.31527945236255e-07
55.3333333333333 2.64237120007477e-07
55.5 2.10605596200194e-07
55.6666666666667 1.67860169760642e-07
55.8333333333333 1.33791052083464e-07
56 1.06636897879639e-07
56.1666666666667 8.49942429102454e-08
56.3333333333333 6.77440719811916e-08
56.5 5.39951642605351e-08
56.6666666666667 4.3036574743369e-08
56.8333333333333 3.43021511141264e-08
57 2.73404670181766e-08
57.1666666666667 2.17916574767746e-08
57.3333333333333 1.73689605851169e-08
57.5 1.38439104112667e-08
57.6666666666667 1.10342868136874e-08
57.8333333333333 8.79485751175031e-09
58 7.00985394752086e-09
58.1666666666667 5.58727856212263e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532276878
0.166666666666667 5.99999528095116
0.333333333333333 5.99999523838553
0.5 5.9999951950534
0.666666666666667 5.99999515093461
0.833333333333333 5.99999510600706
1 5.99999506024712
1.16666666666667 5.99999501363198
1.33333333333333 5.99999496613828
1.5 5.99999491774213
1.66666666666667 5.99999486841727
1.83333333333333 5.99999481813897
2 5.99999476687871
2.16666666666667 5.99999471460784
2.33333333333333 5.99999466129653
2.5 5.99999460691489
2.66666666666667 5.99999455142873
2.83333333333333 5.99999449480573
3 5.99999443701141
3.16666666666667 5.99999437801005
3.33333333333333 5.9999943177652
3.5 5.99999425623973
3.66666666666667 5.99999419373543
3.83333333333333 5.99999412919651
4 5.9999940636027
4.16666666666667 5.99999399657545
4.33333333333333 5.99999392826881
4.5 5.99999385900863
4.66666666666667 5.99999378882374
4.83333333333333 5.99999371812812
5 5.9999936486561
5.16666666666667 5.99999357211225
5.33333333333333 5.99999350437041
5.5 5.9999934446834
5.66666666666667 5.99999353636885
5.83333333333333 5.9999934417605
6 5.99999304690342
6.16666666666667 5.99999285493721
6.33333333333333 5.99999735903056
6.5 5.99999285366789
6.66666666666667 5.99999145629596
6.83333333333333 5.99999068522688
7 5.99999059207901
7.16666666666667 5.99999117631432
7.33333333333333 5.99998900331598
7.5 5.99425686123412
7.66666666666667 5.94866817937731
7.83333333333333 5.91841743631844
8 5.89382520402812
8.16666666666667 5.8643980431728
8.33333333333333 5.82393893441978
8.5 5.77800759565212
8.66666666666667 5.73438994109312
8.83333333333333 5.69770954711491
9 5.66372845271417
9.16666666666667 5.62387813631028
9.33333333333333 5.57074172121395
9.5 5.50028093189626
9.66666666666667 5.41198667770674
9.83333333333333 5.30591608589054
10 5.18293594809183
10.1666666666667 5.04488582012608
10.3333333333333 4.89445616592754
10.5 4.73549206903814
10.6666666666667 4.57176418191431
10.8333333333333 4.40620541692798
11 4.24158619835921
11.1666666666667 4.08023494544225
11.3333333333333 3.92404346727389
11.5 3.77445526075498
11.6666666666667 3.63238496511625
11.8333333333333 3.49831831170681
12 3.37248236558897
12.1666666666667 3.25562282568843
12.3333333333333 3.14847300469204
12.5 3.05124339837483
12.6666666666667 2.96380268492106
12.8333333333333 2.88581881740325
13 2.81680992478688
13.1666666666667 2.75599675904982
13.3333333333333 2.70261523932498
13.5 2.65603196789238
13.6666666666667 2.61568335416967
13.8333333333333 2.58102424108396
14 2.55155152941095
14.1666666666667 2.52667683837291
14.3333333333333 2.5054443328134
14.5 2.48699696969325
14.6666666666667 2.47063714955309
14.8333333333333 2.45577942895279
15 2.44191760979865
15.1666666666667 2.42860184006097
15.3333333333333 2.41546667296403
15.5 2.40270924258387
15.6666666666667 2.39079221744877
15.8333333333333 2.3800451069013
16 2.3707072909105
16.1666666666667 2.36296337295754
16.3333333333333 2.35696715020564
16.5 2.35285795250119
16.6666666666667 2.35066089993534
16.8333333333333 2.34984447583184
17 2.349806832457
17.1666666666667 2.35005003801231
17.3333333333333 2.3501369014386
17.5 2.34966387512536
17.6666666666667 2.34824460930509
17.8333333333333 2.34550070822241
18 2.34115434450683
18.1666666666667 2.33524233648128
18.3333333333333 2.32780655352623
18.5 2.31882898290932
18.6666666666667 2.30829658153802
18.8333333333333 2.29623134155482
19 2.28267993457646
19.1666666666667 2.26770630513808
19.3333333333333 2.25137809654183
19.5 2.23374807923394
19.6666666666667 2.21487642358658
19.8333333333333 2.19483217621857
20 2.17369007979108
20.1666666666667 2.15152829597155
20.3333333333333 2.12842671862195
20.5 2.10446568440386
20.6666666666667 2.07973364840731
20.8333333333333 2.05440226554661
21 2.02866893132614
21.1666666666667 2.00270247465059
21.3333333333333 1.97665004092719
21.5 1.95064180418381
21.6666666666667 1.92479392655861
21.8333333333333 1.89921050876313
22 1.87398496963936
22.1666666666667 1.84920083317172
22.3333333333333 1.82492428484011
22.5 1.80120561942137
22.6666666666667 1.7780912932911
22.8333333333333 1.75562388832991
23 1.73384199077111
23.1666666666667 1.71278027752585
23.3333333333333 1.69246979581141
23.5 1.67293833579699
23.6666666666667 1.65421084716823
23.8333333333333 1.63630987538718
24 1.61924491943902
24.1666666666667 1.602966235637
24.3333333333333 1.58741784598703
24.5 1.57255864201957
24.6666666666667 1.55835082520368
24.8333333333333 1.54475412115912
25 1.53172789857439
25.1666666666667 1.51923239643402
25.3333333333333 1.50722932034652
25.5 1.49568208704971
25.6666666666667 1.48455587721026
25.8333333333333 1.47381758797061
26 1.46345552145166
26.1666666666667 1.4535301785163
26.3333333333333 1.44410374091606
26.5 1.43522590502286
26.6666666666667 1.4269394025554
26.8333333333333 1.4192832744151
27 1.41229489918636
27.1666666666667 1.40601107966546
27.3333333333333 1.40046914171818
27.5 1.39570737745058
27.6666666666667 1.39176559414016
27.8333333333333 1.38868549545127
28 1.38651138567437
28.1666666666667 1.38525173183258
28.3333333333333 1.38479302043969
28.5 1.38501948386354
28.6666666666667 1.38583354182154
28.8333333333333 1.38714682411823
29 1.38887520212987
29.1666666666667 1.390935793729
29.3333333333333 1.39324519238612
29.5 1.39571839346516
29.6666666666667 1.39826814196706
29.8333333333333 1.4008045525193
30 1.40323492325483
30.1666666666667 1.40546370497457
30.3333333333333 1.40740217685856
30.5 1.40903232995935
30.6666666666667 1.41035879105884
30.8333333333333 1.41137506818644
31 1.41206852346833
31.1666666666667 1.41242325304838
31.3333333333333 1.41242169497357
31.5 1.41204554945305
31.6666666666667 1.4112763301162
31.8333333333333 1.41009571917199
32 1.40848581966714
32.1666666666667 1.40642935457359
32.3333333333333 1.40390983877666
32.5 1.40091326777335
32.6666666666667 1.39744280020468
32.8333333333333 1.39351017663015
33 1.38912580579951
33.1666666666667 1.38429985956232
33.3333333333333 1.37904292036516
33.5 1.37336630066029
33.6666666666667 1.36728218764998
33.8333333333333 1.36080369306568
34 1.35394484974693
34.1666666666667 1.34672057678997
34.3333333333333 1.33914662487383
34.5 1.33123950809919
34.6666666666667 1.32301610490438
34.8333333333333 1.31445320665906
35 1.30545532156042
35.1666666666667 1.29593562852895
35.3333333333333 1.2858206218037
35.5 1.27504674337644
35.6666666666667 1.26355896749187
35.8333333333333 1.2513103505056
36 1.23826201785192
36.1666666666667 1.22438336165708
36.3333333333333 1.2096522719116
36.5 1.1940553404832
36.6666666666667 1.17758798984817
36.8333333333333 1.16025449969142
37 1.14206791632785
37.1666666666667 1.12305116431899
37.3333333333333 1.10327111006615
37.5 1.08283236818314
37.6666666666667 1.06183259744011
37.8333333333333 1.04036305093481
38 1.01851000834502
38.1666666666667 0.996355313429442
38.3333333333333 0.973976488332634
38.5 0.951446668252534
38.6666666666667 0.92883448114539
38.8333333333333 0.906203934672062
39 0.883614339571526
39.1666666666667 0.8611202810627
39.3333333333333 0.838771640554151
39.5 0.816613664977793
39.6666666666667 0.794687079073391
39.8333333333333 0.773028232754129
40 0.751669278972688
40.1666666666667 0.730638375273344
40.3333333333333 0.709959901820782
40.5 0.689857506522025
40.6666666666667 0.669710882676902
40.8333333333333 0.650211706788169
41 0.631125466870849
41.1666666666667 0.612462745794966
41.3333333333333 0.594231125553761
41.5 0.576435662964624
41.6666666666667 0.559079249989843
41.8333333333333 0.542162901354238
42 0.52568599413126
42.1666666666667 0.509646473674183
42.3333333333333 0.494041034374291
42.5 0.478865280342504
42.6666666666667 0.464113869164282
42.8333333333333 0.449780640747455
43 0.435858732614808
43.1666666666667 0.422340682579713
43.3333333333333 0.409218519457396
43.5 0.396483846417373
43.6666666666667 0.384127895420942
43.8333333333333 0.372141601694099
44 0.360515637833251
44.1666666666667 0.349240448778478
44.3333333333333 0.338306270223459
44.5 0.327703130582798
44.6666666666667 0.31742083277353
44.8333333333333 0.307448910559826
45 0.297776543051521
45.1666666666667 0.288392432986409
45.3333333333333 0.279284597661648
45.5 0.270440067871008
45.6666666666667 0.261844444117028
45.8333333333333 0.253481286611986
46 0.245330837415291
46.1666666666667 0.237370091672155
46.3333333333333 0.229570192465658
46.5 0.221894210259587
46.6666666666667 0.214291599071892
46.8333333333333 0.206689434626009
47 0.198976719841701
47.1666666666667 0.190976243100095
47.3333333333333 0.182392926327626
47.5 0.172717150699581
47.6666666666667 0.161049663509215
47.8333333333333 0.145837973102087
48 0.124770645402755
48.1666666666667 0.0960576161615384
48.3333333333333 0.0627355513595229
48.5 0.0342122250400131
48.6666666666667 0.016705348332902
48.8333333333333 0.00820765333345897
49 0.00445028164548417
49.1666666666667 0.00273209116557423
49.3333333333333 0.00184847623231333
49.5 0.00132773609920313
49.6666666666667 0.000986664281691853
49.8333333333333 0.000747993126832543
50 0.000574347341403346
50.1666666666667 0.000444950762800648
50.3333333333333 0.000346971998466284
50.5 0.000271922405825934
50.6666666666667 0.000213933000756211
50.8333333333333 0.000168821855326046
51 0.000133542096552624
51.1666666666667 0.000105834927405866
51.3333333333333 8.40022316475533e-05
51.5 6.67527982262043e-05
51.6666666666667 5.30956545754908e-05
51.8333333333333 4.22644661215615e-05
52 3.36629436216728e-05
52.1666666666667 2.68247798339864e-05
52.3333333333333 2.13838316402727e-05
52.5 1.70516602745108e-05
52.6666666666667 1.36004386642821e-05
52.8333333333333 1.08498316725185e-05
53 8.65685167652369e-06
53.1666666666667 6.90796807752115e-06
53.3333333333333 5.51294008980033e-06
53.5 4.39997493647745e-06
53.6666666666667 3.51191725872003e-06
53.8333333333333 2.80323821538406e-06
54 2.23765440029024e-06
54.1666666666667 1.78624012171346e-06
54.3333333333333 1.4259281846795e-06
54.5 1.13831981292303e-06
54.6666666666667 9.08736349584591e-07
54.8333333333333 7.2546620894301e-07
55 5.7916306028913e-07
55.1666666666667 4.62368448301501e-07
55.3333333333333 3.69129154245305e-07
55.5 2.94693697051049e-07
55.6666666666667 2.35269141183854e-07
55.8333333333333 1.87828156023159e-07
56 1.4995377970806e-07
56.1666666666667 1.19716855187437e-07
56.3333333333333 9.55771068172819e-08
56.5 7.63049445616851e-08
56.6666666666667 6.09189154043496e-08
56.8333333333333 4.8635385647847e-08
57 3.88286730350872e-08
57.1666666666667 3.09993553799549e-08
57.3333333333333 2.47487644267075e-08
57.5 1.97585267752189e-08
57.6666666666667 1.57744894735499e-08
57.8333333333333 1.25938278336662e-08
58 1.00544149902494e-08
58.1666666666667 8.02706404622565e-09
};
\addplot [semithick, lightgray]
table {%
0 5.9999953228077
0.166666666666667 5.99999528100779
0.333333333333333 5.99999523847167
0.5 5.99999519517807
0.666666666666667 5.9999951511032
0.833333333333333 5.99999510622614
1 5.99999506052238
1.16666666666667 5.99999501397089
1.33333333333333 5.99999496653254
1.5 5.99999491819078
1.66666666666667 5.99999486900409
1.83333333333333 5.99999481884336
2 5.999994767735
2.16666666666667 5.99999471557168
2.33333333333333 5.99999466235952
2.5 5.99999460807964
2.66666666666667 5.99999455272822
2.83333333333333 5.99999449629341
3 5.99999443869791
3.16666666666667 5.99999438012748
3.33333333333333 5.99999432052852
3.5 5.99999425999181
3.66666666666667 5.99999419945421
3.83333333333333 5.99999413611446
4 5.99999407107294
4.16666666666667 5.99999400864594
4.33333333333333 5.99999394325796
4.5 5.99999388719274
4.66666666666667 5.99999396058279
4.83333333333333 5.99999379017588
5 5.99999771722334
5.16666666666667 5.99999358465636
5.33333333333333 5.99999759452479
5.5 5.99999337671366
5.66666666666667 5.99999269424514
5.83333333333333 5.99999231064399
6 5.99999517320714
6.16666666666667 5.9999917967167
6.33333333333333 5.99999097892937
6.5 5.99999136066427
6.66666666666667 5.99998938342439
6.83333333333333 5.99998967044347
7 5.89748146513043
7.16666666666667 5.75747766236635
7.33333333333333 5.63444436638053
7.5 5.52987791319935
7.66666666666667 5.44678563051342
7.83333333333333 5.3870745759609
8 5.34600555726347
8.16666666666667 5.31688142791949
8.33333333333333 5.2927942789629
8.5 5.27063437820286
8.66666666666667 5.25384293479937
8.83333333333333 5.24535076251382
9 5.24654474292449
9.16666666666667 5.25295995257988
9.33333333333333 5.25794281401377
9.5 5.25506540270392
9.66666666666667 5.2393913387913
9.83333333333333 5.20848227679526
10 5.16024968585565
10.1666666666667 5.09307009178616
10.3333333333333 5.00626208917114
10.5 4.9004577174658
10.6666666666667 4.77867132115602
10.8333333333333 4.64508685662351
11 4.50306811047396
11.1666666666667 4.35592726851556
11.3333333333333 4.20676958400023
11.5 4.05831349265678
11.6666666666667 3.912904540048
11.8333333333333 3.77232256188982
12 3.63780502571379
12.1666666666667 3.51015214340177
12.3333333333333 3.39045816813128
12.5 3.2800985676099
12.6666666666667 3.1797970645971
12.8333333333333 3.08977839112793
13 3.00994960692013
13.1666666666667 2.93998758091714
13.3333333333333 2.87916655243295
13.5 2.82672051475043
13.6666666666667 2.78197140727873
13.8333333333333 2.74424344480601
14 2.7128979129589
14.1666666666667 2.68735765299799
14.3333333333333 2.6667912347387
14.5 2.64998910490259
14.6666666666667 2.63593356612455
14.8333333333333 2.62378224295483
15 2.61281197133701
15.1666666666667 2.60238052780331
15.3333333333333 2.5919095208132
15.5 2.58136047419746
15.6666666666667 2.57138316367222
15.8333333333333 2.56247541557132
16 2.55498322432907
16.1666666666667 2.54915910759778
16.3333333333333 2.5452009909245
16.5 2.5432773308355
16.6666666666667 2.54322390347165
16.8333333333333 2.54410096687356
17 2.54503239880657
17.1666666666667 2.54528266488739
17.3333333333333 2.54419703398358
17.5 2.54116817690972
17.6666666666667 2.53562002720668
17.8333333333333 2.5270872594601
18 2.51558449950649
18.1666666666667 2.50121535994701
18.3333333333333 2.48409536466463
18.5 2.46439176171324
18.6666666666667 2.44230171365233
18.8333333333333 2.41804177373304
19 2.39183875572869
19.1666666666667 2.36390097798238
19.3333333333333 2.33441809480698
19.5 2.30358457512703
19.6666666666667 2.27159411475296
19.8333333333333 2.23863469572177
20 2.20488525269439
20.1666666666667 2.17051348546097
20.3333333333333 2.1356769974509
20.5 2.10059261124004
20.6666666666667 2.06552336663905
20.8333333333333 2.03068388829595
21 1.99624856947865
21.1666666666667 1.96236088850841
21.3333333333333 1.92913956901645
21.5 1.89668290656676
21.6666666666667 1.86507200949375
21.8333333333333 1.83437331550465
22 1.80463468433069
22.1666666666667 1.77588382812144
22.3333333333333 1.74814251970894
22.5 1.72142798726274
22.6666666666667 1.6957530749963
22.8333333333333 1.67112676494891
23 1.6475546596482
23.1666666666667 1.62503967119968
23.3333333333333 1.60358260966117
23.5 1.58318276424675
23.6666666666667 1.56383713108699
23.8333333333333 1.54550731356998
24 1.5281255346099
24.1666666666667 1.51163347276037
24.3333333333333 1.49597274776738
24.5 1.48108681573952
24.6666666666667 1.46692226102875
24.8333333333333 1.4534290421951
25 1.44056046046183
25.1666666666667 1.42827298930997
25.3333333333333 1.41652604233149
25.5 1.40528172136905
25.6666666666667 1.3945045671357
25.8333333333333 1.38417612426381
26 1.37433497076839
26.1666666666667 1.36502274041166
26.3333333333333 1.3562722255381
26.5 1.34811141749392
26.6666666666667 1.3405659335395
26.8333333333333 1.33366050642191
27 1.32741993300736
27.1666666666667 1.32186971452476
27.3333333333333 1.31703652532013
27.5 1.3129485914741
27.6666666666667 1.30963602798175
27.8333333333333 1.30713116464161
28 1.30546845117786
28.1666666666667 1.30463700277365
28.3333333333333 1.30454374018102
28.5 1.30510387058502
28.6666666666667 1.30624431607263
28.8333333333333 1.3078981472612
29 1.31000127472895
29.1666666666667 1.31249040442292
29.3333333333333 1.31530169743767
29.5 1.31836992647134
29.6666666666667 1.32162786578409
29.8333333333333 1.32500586697317
30 1.32843151042995
30.1666666666667 1.33182944732391
30.3333333333333 1.33512135321395
30.5 1.33825268777227
30.6666666666667 1.34122286276465
30.8333333333333 1.34402895828467
31 1.34666114446337
31.1666666666667 1.34910553705163
31.3333333333333 1.35134579818432
31.5 1.35336404169575
31.6666666666667 1.35514135715877
31.8333333333333 1.35665812561694
32 1.3578942269689
32.1666666666667 1.35882919125387
32.3333333333333 1.35944232445946
32.5 1.35971282522491
32.6666666666667 1.35962049473581
32.8333333333333 1.35915728019698
33 1.35832526646963
33.1666666666667 1.35712535521637
33.3333333333333 1.35555788996381
33.5 1.35362327757405
33.6666666666667 1.35132233535653
33.8333333333333 1.34865648805911
34 1.3456278836825
34.1666666666667 1.34223946399443
34.3333333333333 1.33849500835347
34.5 1.33439916036598
34.6666666666667 1.32995744213402
34.8333333333333 1.32517625835913
35 1.32004987976075
35.1666666666667 1.31449108811995
35.3333333333333 1.30839251886244
35.5 1.30165963430233
35.6666666666667 1.29420683516206
35.8333333333333 1.28595589857026
36 1.27683565175109
36.1666666666667 1.26678233851094
36.3333333333333 1.25574016568425
36.5 1.24366209676759
36.6666666666667 1.23051059644643
36.8333333333333 1.2162583326534
37 1.20088877296036
37.1666666666667 1.18439663746456
37.3333333333333 1.16678860335395
37.5 1.14811520845099
37.6666666666667 1.12848491553048
37.8333333333333 1.10800465430721
38 1.08677690601368
38.1666666666667 1.06490129109354
38.3333333333333 1.04247496973723
38.5 1.01959246926492
38.6666666666667 0.996345261664269
38.8333333333333 0.972821262248038
39 0.949104339549927
39.1666666666667 0.925273882923923
39.3333333333333 0.901404450163202
39.5 0.877565503740724
39.6666666666667 0.853821236255184
39.8333333333333 0.830230480890116
40 0.806846700084333
40.1666666666667 0.783718043267313
40.3333333333333 0.76088746384803
40.5 0.738392887965682
40.6666666666667 0.716267422822438
40.8333333333333 0.694539597012753
41 0.673233624193444
41.1666666666667 0.652647741232192
41.3333333333333 0.632212393092779
41.5 0.611953602280399
41.6666666666667 0.59252654823015
41.8333333333333 0.573577662757155
42 0.555115240727402
42.1666666666667 0.537143646731007
42.3333333333333 0.519664205316559
42.5 0.502675815478849
42.6666666666667 0.486175395254497
42.8333333333333 0.470158218405893
43 0.454618179666568
43.1666666666667 0.439548010099774
43.3333333333333 0.424939455330381
43.5 0.410783424115099
43.6666666666667 0.397743799657953
43.8333333333333 0.383674563131468
44 0.370852608262643
44.1666666666667 0.358426735767363
44.3333333333333 0.346390178224602
44.5 0.334733766464807
44.6666666666667 0.323446597254767
44.8333333333333 0.312516364101942
45 0.303234040020944
45.1666666666667 0.291444218588081
45.3333333333333 0.281569519440833
45.5 0.271959566191647
45.6666666666667 0.262599714616629
45.8333333333333 0.25585747491494
46 0.244097473592796
46.1666666666667 0.23542266281724
46.3333333333333 0.226760936346761
46.5 0.218013391933701
46.6666666666667 0.209001796861024
46.8333333333333 0.199404991574295
47 0.188628270321604
47.1666666666667 0.175542292516076
47.3333333333333 0.158029577509884
47.5 0.132683725894948
47.6666666666667 0.0970167875248258
47.8333333333333 0.0961472378383157
48 -0.0023042145421724
48.1666666666667 0.00255553625895959
48.3333333333333 0.00299265700908462
48.5 0.0024096107919676
48.6666666666667 0.00178367571931167
48.8333333333333 0.00130518032070021
49 0.000964578120244104
49.1666666666667 0.000722989930373247
49.3333333333333 0.000548915224925652
49.5 0.000421122078886144
49.6666666666667 0.000325735490832844
49.8333333333333 0.000253566094812561
50 0.000198370979737603
50.1666666666667 0.000155796528511963
50.3333333333333 0.000122734958544767
50.5 9.69233386669474e-05
50.6666666666667 7.66863674811734e-05
50.8333333333333 6.07666185900892e-05
51 4.82095529893804e-05
51.1666666666667 3.82837859038941e-05
51.3333333333333 3.04246371288577e-05
51.5 2.41934237929023e-05
51.6666666666667 1.9247627508049e-05
51.8333333333333 1.53187233124276e-05
52 1.21955020413698e-05
52.1666666666667 9.71139694673148e-06
52.3333333333333 7.73476780412813e-06
52.5 6.1614001939693e-06
52.6666666666667 4.90867839362044e-06
52.8333333333333 3.91103755111033e-06
53 3.11639903965294e-06
53.1666666666667 2.48336726309945e-06
53.3333333333333 1.97902022534488e-06
53.5 1.57716290008145e-06
53.6666666666667 1.25694552507646e-06
53.8333333333333 1.00176797686313e-06
54 7.98410994044124e-07
54.1666666666667 6.36345103281061e-07
54.3333333333333 5.07182611790558e-07
54.5 4.04241094979774e-07
54.6666666666667 3.22195865456315e-07
54.8333333333333 2.56804268607136e-07
55 2.04685382424602e-07
55.1666666666667 1.63144737361925e-07
55.3333333333333 1.300352040004e-07
55.5 1.03645309942196e-07
55.6666666666667 8.2611230904639e-08
55.8333333333333 6.58460726880861e-08
56 5.24832640333428e-08
56.1666666666667 4.18323238063345e-08
56.3333333333333 3.33429986017209e-08
56.5 2.65763423351606e-08
56.6666666666667 2.11830564408877e-08
56.8333333333333 1.68842279012205e-08
57 1.34577777047284e-08
57.1666666666667 1.0726673965733e-08
57.3333333333333 8.54980078748846e-09
57.5 6.8148084016173e-09
57.6666666666667 5.43180920381525e-09
57.8333333333333 4.3294813810435e-09
58 3.45091015485632e-09
58.1666666666667 2.75057529183775e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532286202
0.166666666666667 5.99999528109047
0.333333333333333 5.99999523857455
0.5 5.99999519527925
0.666666666666667 5.99999515118323
0.833333333333333 5.99999510626814
1 5.99999506051469
1.16666666666667 5.9999950139072
1.33333333333333 5.99999496640917
1.5 5.99999491799781
1.66666666666667 5.99999486866926
1.83333333333333 5.99999481838759
2 5.99999476713964
2.16666666666667 5.99999471487862
2.33333333333333 5.99999466158993
2.5 5.99999460725044
2.66666666666667 5.99999455184
2.83333333333333 5.99999449535632
3 5.99999443806719
3.16666666666667 5.99999438024332
3.33333333333333 5.9999943228825
3.5 5.9999942681318
3.66666666666667 5.99999421290417
3.83333333333333 5.9999979083256
4 5.99999402177623
4.16666666666667 5.99999386814527
4.33333333333333 5.99999364149315
4.5 5.99999347612079
4.66666666666667 5.99999312782493
4.83333333333333 5.9999925521714
5 5.99999204980965
5.16666666666667 5.99999223165693
5.33333333333333 5.99999128717841
5.5 5.99999130816562
5.66666666666667 5.99999145857396
5.83333333333333 5.99999616476932
6 5.99998252635919
6.16666666666667 5.99999018163205
6.33333333333333 5.99999049704017
6.5 5.99999059513417
6.66666666666667 5.99999056567724
6.83333333333333 5.99999141624089
7 5.999996600605
7.16666666666667 5.99998846350917
7.33333333333333 5.96811593628121
7.5 5.92186081266483
7.66666666666667 5.88383033304355
7.83333333333333 5.85683857525639
8 5.83293184634705
8.16666666666667 5.80285766637163
8.33333333333333 5.76109067937381
8.5 5.71294779478629
8.66666666666667 5.66640672982923
8.83333333333333 5.62648789558379
9 5.59024873207736
9.16666666666667 5.54979283664536
9.33333333333333 5.49819386037034
9.5 5.43124103985993
9.66666666666667 5.34838648067719
9.83333333333333 5.24969029075068
10 5.13576996274647
10.1666666666667 5.00810009392983
10.3333333333333 4.86888940480398
10.5 4.7213684715429
10.6666666666667 4.56913138396343
10.8333333333333 4.41477447962183
11 4.26074800078981
11.1666666666667 4.1091741819233
11.3333333333333 3.96178853088782
11.5 3.82000107555244
11.6666666666667 3.68476879334422
11.8333333333333 3.55665648543674
12 3.43593886903657
12.1666666666667 3.32325199869055
12.3333333333333 3.21959262200151
12.5 3.12545933108963
12.6666666666667 3.04096941665759
12.8333333333333 2.96600327161083
13 2.90028364610856
13.1666666666667 2.84320272018673
13.3333333333333 2.79407340258354
13.5 2.75230241395663
13.6666666666667 2.71728305377963
13.8333333333333 2.6884395200455
14 2.66525646317078
14.1666666666667 2.64709607152835
14.3333333333333 2.63285820056503
14.5 2.62154560359454
14.6666666666667 2.6123265265923
14.8333333333333 2.6044804835685
15 2.59736073998896
15.1666666666667 2.59036872462897
15.3333333333333 2.58320885329629
15.5 2.57643725814683
15.6666666666667 2.57059698046179
15.8333333333333 2.56607183597357
16 2.56314549601009
16.1666666666667 2.562041549366
16.3333333333333 2.56295053300895
16.5 2.56588837492914
16.6666666666667 2.57001447535516
16.8333333333333 2.57435666302248
17 2.5780922297595
17.1666666666667 2.58048159165306
17.3333333333333 2.58083076215542
17.5 2.57847336616493
17.6666666666667 2.57281506871526
17.8333333333333 2.56374551527912
18 2.55134883168594
18.1666666666667 2.53573075916984
18.3333333333333 2.51707451287202
18.5 2.49559818400134
18.6666666666667 2.47154384240373
18.8333333333333 2.4451681105668
19 2.41671085311499
19.1666666666667 2.3863927350693
19.3333333333333 2.35444172634039
19.5 2.32108638988217
19.6666666666667 2.28654968444386
19.8333333333333 2.25104465749002
20 2.2147715252859
20.1666666666667 2.17792254349175
20.3333333333333 2.14077040599226
20.5 2.10361295980647
20.6666666666667 2.06668980177256
20.8333333333333 2.03019552347658
21 1.99428982169026
21.1666666666667 1.95910423396591
21.3333333333333 1.92474693178506
21.5 1.89130636755868
21.6666666666667 1.85885341009093
21.8333333333333 1.82743361918429
22 1.79707572419539
22.1666666666667 1.76780257905813
22.3333333333333 1.73963140881522
22.5 1.71257411699399
22.6666666666667 1.68663801725394
22.8333333333333 1.66182655584971
23 1.63814006064862
23.1666666666667 1.61557645443606
23.3333333333333 1.5941319141679
23.5 1.57378781708828
23.6666666666667 1.55447427820901
23.8333333333333 1.53612293368458
24 1.51867086801527
24.1666666666667 1.50205614021944
24.3333333333333 1.48621987464476
24.5 1.47110681189663
24.6666666666667 1.45666540905948
24.8333333333333 1.44284771704963
25 1.42960915309721
25.1666666666667 1.416908232636
25.3333333333333 1.40470629471795
25.5 1.39297145743328
25.6666666666667 1.38172376390965
25.8333333333333 1.37100756729911
26 1.36085632211549
26.1666666666667 1.35129693820583
26.3333333333333 1.34235282532644
26.5 1.33404572227546
26.6666666666667 1.3263968259171
26.8333333333333 1.31942751909848
27 1.3131598718741
27.1666666666667 1.30761701805098
27.3333333333333 1.30282346733326
27.5 1.29880538897842
27.6666666666667 1.29559088928683
27.8333333333333 1.29319307565835
28 1.29153486991512
28.1666666666667 1.29052411202754
28.3333333333333 1.29008346096667
28.5 1.29014391619874
28.6666666666667 1.29064087619359
28.8333333333333 1.291511810316
29 1.29269481544052
29.1666666666667 1.2941276983462
29.3333333333333 1.29574737589097
29.5 1.29748946572851
29.6666666666667 1.29928802126373
29.8333333333333 1.30107535629691
30 1.30278195170895
30.1666666666667 1.304339897124
30.3333333333333 1.30572617885975
30.5 1.30694457241317
30.6666666666667 1.30799143113629
30.8333333333333 1.30885839327701
31 1.30953441457727
31.1666666666667 1.31000691539198
31.3333333333333 1.31026243615766
31.5 1.31028702181424
31.6666666666667 1.31006645824359
31.8333333333333 1.30958642918693
32 1.30883263112109
32.1666666666667 1.30779087011348
32.3333333333333 1.30644714201495
32.5 1.30478817813107
32.6666666666667 1.30281094120369
32.8333333333333 1.3005211912729
33 1.29792374886591
33.1666666666667 1.29502293644433
33.3333333333333 1.29182307260819
33.5 1.28832873622106
33.6666666666667 1.28454490639286
33.8333333333333 1.28047703463775
34 1.27613107940304
34.1666666666667 1.27151351892898
34.3333333333333 1.26663135078799
34.5 1.26149208319929
34.6666666666667 1.25610371889012
34.8333333333333 1.25052331249764
35 1.24463263886437
35.1666666666667 1.23835688105859
35.3333333333333 1.23172448714688
35.5 1.22460790580241
35.6666666666667 1.21694592171014
35.8333333333333 1.20868233341818
36 1.19976591469155
36.1666666666667 1.19015065070898
36.3333333333333 1.17979610472341
36.5 1.16866783334217
36.6666666666667 1.1567378010586
36.8333333333333 1.1439847615085
37 1.13039458199673
37.1666666666667 1.11596049340923
37.3333333333333 1.10068325219018
37.5 1.08457459140236
37.6666666666667 1.06769238614526
37.8333333333333 1.05011818265729
38 1.03192887895831
38.1666666666667 1.01319826388837
38.3333333333333 0.993997883123041
38.5 0.974397275440432
38.6666666666667 0.954463900490285
38.8333333333333 0.934262929193308
39 0.91385698809963
39.1666666666667 0.893305906184064
39.3333333333333 0.872666489248704
39.5 0.8519923341977
39.6666666666667 0.831333688190399
39.8333333333333 0.81073735345711
40 0.790246636107919
40.1666666666667 0.769901336705605
40.3333333333333 0.7497377746959
40.5 0.729788849523078
40.6666666666667 0.710084127243104
40.8333333333333 0.690856374841137
41 0.671696754430707
41.1666666666667 0.652632812104493
41.3333333333333 0.634154732645341
41.5 0.616016728851573
41.6666666666667 0.598233753260007
41.8333333333333 0.580817461485666
42 0.563776786523413
42.1666666666667 0.547118346499727
42.3333333333333 0.530846751341011
42.5 0.514964846387881
42.6666666666667 0.499473915086114
42.8333333333333 0.484373853647277
43 0.469663325204516
43.1666666666667 0.455339897859701
43.3333333333333 0.441400169194222
43.5 0.427839878740311
43.6666666666667 0.414654009258425
43.8333333333333 0.401836877245566
44 0.389959637286294
44.1666666666667 0.377194693684052
44.3333333333333 0.365472013599163
44.5 0.354080237974974
44.6666666666667 0.343014878767391
44.8333333333333 0.332269792473433
45 0.321837646732374
45.1666666666667 0.311710188412846
45.3333333333333 0.301878368617114
45.5 0.293470998184487
45.6666666666667 0.282882813944759
45.8333333333333 0.273930017047472
46 0.265207994675236
46.1666666666667 0.256707712115638
46.3333333333333 0.248414566066327
46.5 0.242530968029128
46.6666666666667 0.232001617667573
46.8333333333333 0.224276117072951
47 0.216575756565921
47.1666666666667 0.208831547436269
47.3333333333333 0.200925036990124
47.5 0.192653871475271
47.6666666666667 0.183664062279063
47.8333333333333 0.173319118823044
48 0.160459700390198
48.1666666666667 0.143065159998211
48.3333333333333 0.118339605586772
48.5 0.0853159741343959
48.6666666666667 0.0505300274529698
48.8333333333333 0.0249529846542293
49 0.011406495852774
49.1666666666667 0.00548530042374518
49.3333333333333 0.0326505355877218
49.5 0.00577485824252566
49.6666666666667 0.00123703371516016
49.8333333333333 0.000497731107141937
50 0.000317657839932603
50.1666666666667 0.000233400974385473
50.3333333333333 0.000177502180246932
50.5 0.000136663909050376
50.6666666666667 0.000105984380779874
50.8333333333333 8.26272078957324e-05
51 6.46813105437626e-05
51.1666666666667 5.07956758564001e-05
51.3333333333333 3.99918691171824e-05
51.5 3.15488101794554e-05
51.6666666666667 2.49275392978682e-05
51.8333333333333 1.97205164660847e-05
52 1.56166183734457e-05
52.1666666666667 1.23764630402916e-05
52.3333333333333 9.81468808574975e-06
52.5 7.7870159632433e-06
52.6666666666667 6.18067656963555e-06
52.8333333333333 4.90722856558113e-06
53 3.89712223297298e-06
53.1666666666667 3.09554525799224e-06
53.3333333333333 2.45922413862499e-06
53.5 1.95394798807981e-06
53.6666666666667 1.55263971132703e-06
53.8333333333333 1.2338503059821e-06
54 9.80575975037881e-07
54.1666666666667 7.79330400082091e-07
54.3333333333333 6.19411115210765e-07
54.5 4.92322838797302e-07
54.6666666666667 3.91319833079485e-07
54.8333333333333 3.11044220998192e-07
55 2.47240332001356e-07
55.1666666666667 1.96526869782662e-07
55.3333333333333 1.56217250683877e-07
55.5 1.24176378291097e-07
55.6666666666667 9.87080268919152e-08
55.8333333333333 7.84635634356115e-08
56 6.23712887557089e-08
56.1666666666667 4.95795564759566e-08
56.3333333333333 3.94114559993351e-08
56.5 3.13286939936271e-08
56.6666666666667 2.49037307559728e-08
56.8333333333333 1.97963020468449e-08
57 1.57364779488495e-08
57.1666666666667 1.2509220893072e-08
57.3333333333333 9.94381625955484e-09
57.5 7.90450646950824e-09
57.6666666666667 6.28348617148083e-09
57.8333333333333 4.99483116802799e-09
58 3.97048785820073e-09
58.1666666666667 3.15623808122209e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532278438
0.166666666666667 5.99999528095836
0.333333333333333 5.99999523838866
0.5 5.99999519505545
0.666666666666667 5.99999515093771
0.833333333333333 5.999995106014
1 5.99999506026211
1.16666666666667 5.99999501365912
1.33333333333333 5.99999496618083
1.5 5.99999491780272
1.66666666666667 5.99999486849982
1.83333333333333 5.99999481824659
2 5.99999476701666
2.16666666666667 5.99999471478489
2.33333333333333 5.99999466152222
2.5 5.99999460719591
2.66666666666667 5.99999455179443
2.83333333333333 5.99999449530795
3 5.99999443799323
3.16666666666667 5.9999943799756
3.33333333333333 5.99999432170854
3.5 5.99999426483601
3.66666666666667 5.99999420411158
3.83333333333333 5.99999415421115
4 5.99999788449161
4.16666666666667 5.99999395567574
4.33333333333333 5.99999380077604
4.5 5.99999396213024
4.66666666666667 5.99999433240011
4.83333333333333 5.99999344516777
5 5.99999229524678
5.16666666666667 5.99999728915925
5.33333333333333 5.99999707025216
5.5 5.99999176679791
5.66666666666667 5.99999260640755
5.83333333333333 5.99999163575321
6 5.99999058826647
6.16666666666667 5.99999084817351
6.33333333333333 5.99999117585941
6.5 5.99998966651927
6.66666666666667 5.99998984214324
6.83333333333333 5.99999011686774
7 5.98954381116368
7.16666666666667 5.83509737991657
7.33333333333333 5.69837915206581
7.5 5.5815942736127
7.66666666666667 5.48807564771825
7.83333333333333 5.41959788874566
8 5.37080064645273
8.16666666666667 5.33480390617806
8.33333333333333 5.30440998492742
8.5 5.27709452872786
8.66666666666667 5.2564641045663
8.83333333333333 5.24543652947702
9 5.24518892368539
9.16666666666667 5.25093783159627
9.33333333333333 5.2562763909778
9.5 5.25506351777915
9.66666666666667 5.24286747948208
9.83333333333333 5.21749037659628
10 5.17691006208289
10.1666666666667 5.11943269758416
10.3333333333333 5.0441380052658
10.5 4.95105975741147
10.6666666666667 4.84181114412038
10.8333333333333 4.7191043988124
11 4.58525984767787
11.1666666666667 4.44305805109007
11.3333333333333 4.29546313034633
11.5 4.14541681873939
11.6666666666667 3.99570392514945
11.8333333333333 3.84864269023187
12 3.70604146166669
12.1666666666667 3.56934648820479
12.3333333333333 3.44061152162373
12.5 3.3215854228202
12.6666666666667 3.21314495735255
12.8333333333333 3.11554937287818
13 3.02865185324898
13.1666666666667 2.95186472294463
13.3333333333333 2.88422138848538
13.5 2.8248724782572
13.6666666666667 2.7731793526016
13.8333333333333 2.72851211161989
14 2.69022263251925
14.1666666666667 2.65760410967868
14.3333333333333 2.62945868857467
14.5 2.60463565962247
14.6666666666667 2.58223115756623
14.8333333333333 2.56151348722425
15 2.54187187687035
15.1666666666667 2.52278161185482
15.3333333333333 2.50387364730794
15.5 2.48552608038065
15.6666666666667 2.46828833134921
15.8333333333333 2.45252275194041
16 2.43847633097438
16.1666666666667 2.42632914953908
16.3333333333333 2.41622577074033
16.5 2.4082916451412
16.6666666666667 2.40231241997865
16.8333333333333 2.39756330503231
17 2.39343384035204
17.1666666666667 2.38942926925337
17.3333333333333 2.38512285100893
17.5 2.38012713394018
17.6666666666667 2.37407715619393
17.8333333333333 2.36663790084264
18 2.35775361607056
18.1666666666667 2.34754361114046
18.3333333333333 2.33603934900852
18.5 2.32320825578593
18.6666666666667 2.30905413274429
18.8333333333333 2.29361417064251
19 2.27694707351554
19.1666666666667 2.25912342396726
19.3333333333333 2.24020082491803
19.5 2.22023289503294
19.6666666666667 2.1992820263431
19.8333333333333 2.17741582653856
20 2.15470453459619
20.1666666666667 2.13121925323157
20.3333333333333 2.1070307091911
20.5 2.08220878158789
20.6666666666667 2.05686753186043
20.8333333333333 2.03119416152721
21 2.005354687065
21.1666666666667 1.97949083757952
21.3333333333333 1.95372615513658
21.5 1.92816979320123
21.6666666666667 1.90291896873704
21.8333333333333 1.87806064092571
22 1.85367274461744
22.1666666666667 1.82982241518515
22.3333333333333 1.80655742623206
22.5 1.78391886342544
22.6666666666667 1.76194517686733
22.8333333333333 1.74067175436729
23 1.72013087501542
23.1666666666667 1.70035186325661
23.3333333333333 1.68136146486286
23.5 1.66318408053974
23.6666666666667 1.64584224571307
23.8333333333333 1.62935615602497
24 1.61370792821093
24.1666666666667 1.59883674778193
24.3333333333333 1.58469424867961
24.5 1.57124155699319
24.6666666666667 1.55843829575679
24.8333333333333 1.54624294639771
25 1.53461444290524
25.1666666666667 1.52351297067619
25.3333333333333 1.51290031639494
25.5 1.50273997424966
25.6666666666667 1.492997117511
25.8333333333333 1.48364191882613
26 1.47470595821088
26.1666666666667 1.46626211615415
26.3333333333333 1.45836937560114
26.5 1.45107785885457
26.6666666666667 1.44443313378846
26.8333333333333 1.43847881307839
27 1.43325818663004
27.1666666666667 1.42881530182705
27.3333333333333 1.42519575539616
27.5 1.42244732937605
27.6666666666667 1.42062056224779
27.8333333333333 1.41976930688154
28 1.41993257038584
28.1666666666667 1.42101752679663
28.3333333333333 1.42289419463002
28.5 1.42545471781616
28.6666666666667 1.42860224846058
28.8333333333333 1.43224456571369
29 1.43628998737775
29.1666666666667 1.44064513954193
29.3333333333333 1.44521346540022
29.5 1.44989428766636
29.6666666666667 1.45458221167842
29.8333333333333 1.4591667743103
30 1.46353229622947
30.1666666666667 1.4675774791901
30.3333333333333 1.47128853922531
30.5 1.47466350906044
30.6666666666667 1.47768736948753
30.8333333333333 1.48033787745502
31 1.48258877321608
31.1666666666667 1.48441157762274
31.3333333333333 1.48577664077958
31.5 1.48665379936893
31.6666666666667 1.48701283463004
31.8333333333333 1.48682383324226
32 1.48605750471891
32.1666666666667 1.48468606088648
32.3333333333333 1.48269907606487
32.5 1.48010332068379
32.6666666666667 1.47690446416341
32.8333333333333 1.47310796077111
33 1.46872013784687
33.1666666666667 1.46374876242235
33.3333333333333 1.45820333022937
33.5 1.45209520266352
33.6666666666667 1.44543765512776
33.8333333333333 1.43824586948907
34 1.43053688699677
34.1666666666667 1.42232953041415
34.3333333333333 1.41362656046054
34.5 1.40432182926457
34.6666666666667 1.39428755097293
34.8333333333333 1.38341856986931
35 1.37162597853918
35.1666666666667 1.35883444345026
35.3333333333333 1.3449814473739
35.5 1.3300172509012
35.6666666666667 1.31390530412594
35.8333333333333 1.29662264763917
36 1.27816023000832
36.1666666666667 1.25852304493728
36.3333333333333 1.23773004151763
36.5 1.21581380356138
36.6666666666667 1.19284428360452
36.8333333333333 1.16896754838635
37 1.14432988742324
37.1666666666667 1.11906643850091
37.3333333333333 1.09330396829499
37.5 1.06716187735939
37.6666666666667 1.04075239581116
37.8333333333333 1.01418045622466
38 0.987543485264975
38.1666666666667 0.960931229746276
38.3333333333333 0.934425667345659
38.5 0.908101018409074
38.6666666666667 0.882023857683746
38.8333333333333 0.856253316075436
39 0.830841359149137
39.1666666666667 0.805833125080488
39.3333333333333 0.781267309750814
39.5 0.757176584185821
39.6666666666667 0.733588030747059
39.8333333333333 0.710523588268801
40 0.688000496742947
40.1666666666667 0.666031734074129
40.3333333333333 0.644626438966083
40.5 0.623790318499384
40.6666666666667 0.603526022326267
40.8333333333333 0.583833511500127
41 0.564710386850828
41.1666666666667 0.546152197664139
41.3333333333333 0.528152723289663
41.5 0.510704229110807
41.6666666666667 0.493797697589812
41.8333333333333 0.477423035319798
42 0.461569257143985
42.1666666666667 0.44622464843893
42.3333333333333 0.431376906611854
42.5 0.417013262726421
42.6666666666667 0.403120583927379
42.8333333333333 0.389685456888732
43 0.376694280863037
43.1666666666667 0.364133218164894
43.3333333333333 0.351988344104501
43.5 0.340245567212198
43.6666666666667 0.328890615541183
43.8333333333333 0.317908964942474
44 0.307285717144287
44.1666666666667 0.297005404575943
44.3333333333333 0.287051360088329
44.5 0.277406068120128
44.6666666666667 0.268049468157746
44.8333333333333 0.258958598646308
45 0.250105014490391
45.1666666666667 0.241456484999792
45.3333333333333 0.232970016070386
45.5 0.224587567314412
45.6666666666667 0.216224859102452
45.8333333333333 0.207751795334702
46 0.19895637423295
46.1666666666667 0.189476292537668
46.3333333333333 0.178666511747793
46.5 0.165353456408488
46.6666666666667 0.147478122764441
46.8333333333333 0.122136429128919
47 0.0881885405506267
47.1666666666667 0.0522863220170622
47.3333333333333 0.0259235992098891
47.5 0.0120350453727579
47.6666666666667 0.00596550864911218
47.8333333333333 0.0033854041339302
48 0.00217693749356907
48.1666666666667 0.00151804097781261
48.3333333333333 0.00110784230384172
48.5 0.000829596484907903
48.6666666666667 0.00063124762359401
48.8333333333333 0.000485600408133804
49 0.0003765549748801
49.1666666666667 0.000293773125126653
49.3333333333333 0.000230268792110017
49.5 0.000181156208256573
49.6666666666667 0.000142930978070384
49.8333333333333 0.000113029171951154
50 8.95445718181152e-05
50.1666666666667 7.10411781388736e-05
50.3333333333333 5.64254605493148e-05
50.5 4.48572661139121e-05
50.6666666666667 3.56864144556365e-05
50.8333333333333 2.84067610076817e-05
51 2.26223943713719e-05
51.1666666666667 1.80224239025011e-05
51.3333333333333 1.4361955249454e-05
51.5 1.14475924117116e-05
51.6666666666667 9.12629805363725e-06
51.8333333333333 7.27677326294702e-06
52 5.80274978398475e-06
52.1666666666667 4.62774440208305e-06
52.3333333333333 3.69094174840559e-06
52.5 2.94395254522243e-06
52.6666666666667 2.3482535089893e-06
52.8333333333333 1.87316287945439e-06
53 1.49423598720427e-06
53.1666666666667 1.19199179598735e-06
53.3333333333333 9.50901856660961e-07
53.5 7.58585885645129e-07
53.6666666666667 6.05172384872963e-07
53.8333333333333 4.82789297990465e-07
54 3.85158621240807e-07
54.1666666666667 3.07272939547437e-07
54.3333333333333 2.45138259305109e-07
54.5 1.95568779412167e-07
54.6666666666667 1.56023323132125e-07
54.8333333333333 1.24474467712299e-07
55 9.93052956651998e-08
55.1666666666667 7.92255020398355e-08
55.3333333333333 6.32059275742711e-08
55.5 5.04255915601774e-08
55.6666666666667 4.02295751429464e-08
55.8333333333333 3.20951378046056e-08
56 2.56055259725309e-08
56.1666666666667 2.04281658303627e-08
56.3333333333333 1.62975764491941e-08
56.5 1.30022373141629e-08
56.6666666666667 1.03731590704245e-08
56.8333333333333 8.27576405342846e-09
57 6.6024202400889e-09
57.1666666666667 5.26741108499915e-09
57.3333333333333 4.2023976846127e-09
57.5 3.35266133215037e-09
57.6666666666667 2.67470568761884e-09
57.8333333333333 2.13393154492245e-09
58 1.70246140340606e-09
58.1666666666667 1.35818426600862e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532287943
0.166666666666667 5.99999528110541
0.333333333333333 5.99999523858039
0.5 5.99999519527901
0.666666666666667 5.99999515118315
0.833333333333333 5.99999510628025
1 5.99999506054783
1.16666666666667 5.99999501396696
1.33333333333333 5.99999496650187
1.5 5.9999949181465
1.66666666666667 5.99999486885836
1.83333333333333 5.99999481863395
2 5.99999476747402
2.16666666666667 5.99999471540434
2.33333333333333 5.99999466231688
2.5 5.99999460827445
2.66666666666667 5.999994553329
2.83333333333333 5.99999449753435
3 5.99999444114638
3.16666666666667 5.99999438422941
3.33333333333333 5.99999432716518
3.5 5.99999426121843
3.66666666666667 5.99999420230292
3.83333333333333 5.99999414700854
4 5.99999409072356
4.16666666666667 5.99999405423397
4.33333333333333 5.99999412973671
4.5 5.99999389076857
4.66666666666667 5.9999937559146
4.83333333333333 5.99999365400685
5 5.99999358110042
5.16666666666667 5.9999933279256
5.33333333333333 5.9999934052133
5.5 5.99999243526167
5.66666666666667 5.99999183601549
5.83333333333333 5.95646304708811
6 5.86067413445951
6.16666666666667 5.77834534834936
6.33333333333333 5.7035598506977
6.5 5.6371528599534
6.66666666666667 5.58115015998339
6.83333333333333 5.53669464398868
7 5.4998663704162
7.16666666666667 5.46627746074744
7.33333333333333 5.43280294570931
7.5 5.40160264413457
7.66666666666667 5.37819839874543
7.83333333333333 5.36760046832899
8 5.37160254674563
8.16666666666667 5.38539571764104
8.33333333333333 5.40346840984147
8.5 5.42004008696685
8.66666666666667 5.43642887315857
8.83333333333333 5.45694784210233
9 5.48482734833288
9.16666666666667 5.51854690635706
9.33333333333333 5.55013531072355
9.5 5.57076958299603
9.66666666666667 5.57214791029649
9.83333333333333 5.54941561901031
10 5.49890039108494
10.1666666666667 5.41793563787677
10.3333333333333 5.30574843221304
10.5 5.16438222348394
10.6666666666667 5.00032502783312
10.8333333333333 4.82140858324718
11 4.63404436688155
11.1666666666667 4.44402895889691
11.3333333333333 4.25614202174394
11.5 4.07406738692555
11.6666666666667 3.90044148471065
11.8333333333333 3.73683859506861
12 3.58400589883908
12.1666666666667 3.44221774685131
12.3333333333333 3.31225103927932
12.5 3.19461122272606
12.6666666666667 3.08917523012356
12.8333333333333 2.99545810687771
13 2.91279774755943
13.1666666666667 2.840368648536
13.3333333333333 2.77709838118679
13.5 2.72205148053043
13.6666666666667 2.67443043486991
13.8333333333333 2.6335052303396
14 2.59861136544476
14.1666666666667 2.56916007057174
14.3333333333333 2.54434792875691
14.5 2.52312856531337
14.6666666666667 2.50464857942443
14.8333333333333 2.48821471561853
15 2.47324478023641
15.1666666666667 2.45923400333115
15.3333333333333 2.4457319526098
15.5 2.43251573650517
15.6666666666667 2.42001650997771
15.8333333333333 2.40866202432635
16 2.3987537237152
16.1666666666667 2.39051579891831
16.3333333333333 2.38412813161512
16.5 2.37974851617845
16.6666666666667 2.37751965535176
16.8333333333333 2.377219026853
17 2.3781851298697
17.1666666666667 2.37985255106037
17.3333333333333 2.38174005613714
17.5 2.38341251219164
17.6666666666667 2.38445713722985
17.8333333333333 2.38446919262663
18 2.38306536283529
18.1666666666667 2.38015002383687
18.3333333333333 2.37578915245577
18.5 2.36996073605625
18.6666666666667 2.36258676374894
18.8333333333333 2.35362841440113
19 2.34308194299296
19.1666666666667 2.33096842556558
19.3333333333333 2.31732302505617
19.5 2.30216769264368
19.6666666666667 2.28552913007399
19.8333333333333 2.26744836654559
20 2.24797716967961
20.1666666666667 2.22717552041178
20.3333333333333 2.20510975814145
20.5 2.18185114383511
20.6666666666667 2.15748401554088
20.8333333333333 2.13219412418334
21 2.10620517952742
21.1666666666667 2.07971079293905
21.3333333333333 2.052882087648
21.5 2.02587282597447
21.6666666666667 1.99882239961004
21.8333333333333 1.97185762224774
22 1.94509388237796
22.1666666666667 1.91863407213005
22.3333333333333 1.89255677340268
22.5 1.8669283020259
22.6666666666667 1.84181073145122
22.8333333333333 1.81726101063118
23 1.79333064149531
23.1666666666667 1.77006572382194
23.3333333333333 1.74750721273914
23.5 1.72569129410153
23.6666666666667 1.70464982246339
23.8333333333333 1.68440552688232
24 1.66491681069991
24.1666666666667 1.64611541854088
24.3333333333333 1.62796383304733
24.5 1.61044015500943
24.6666666666667 1.59351422214026
24.8333333333333 1.57715150862894
25 1.561316169892
25.1666666666667 1.54597266007876
25.3333333333333 1.53108655257475
25.5 1.51662492010475
25.6666666666667 1.50255653389799
25.8333333333333 1.48888229422883
26 1.47567680444971
26.1666666666667 1.46300608527899
26.3333333333333 1.45092088278038
26.5 1.4394630336091
26.6666666666667 1.4286691676323
26.8333333333333 1.41857291129626
27 1.40920625055175
27.1666666666667 1.4006004231181
27.3333333333333 1.39278655083317
27.5 1.38579613103112
27.6666666666667 1.37966145529942
27.8333333333333 1.37441528704962
28 1.37002819929646
28.1666666666667 1.36637102965259
28.3333333333333 1.36333121290504
28.5 1.36081406155145
28.6666666666667 1.35873486601626
28.8333333333333 1.35701442885108
29 1.35557651598396
29.1666666666667 1.35434638870058
29.3333333333333 1.35324995579837
29.5 1.35221329249089
29.6666666666667 1.35116238713188
29.8333333333333 1.35002303999655
30 1.34872087306148
30.1666666666667 1.34718702760491
30.3333333333333 1.34540987134879
30.5 1.34340317009543
30.6666666666667 1.3411713931595
30.8333333333333 1.33871376106177
31 1.33602677311053
31.1666666666667 1.33310559403083
31.3333333333333 1.32994481876384
31.5 1.32653889911062
31.6666666666667 1.32288238680897
31.8333333333333 1.31897007702425
32 1.31479709771907
32.1666666666667 1.31035896940091
32.3333333333333 1.30565164835448
32.5 1.30067355525883
32.6666666666667 1.29543627700932
32.8333333333333 1.28995496061875
33 1.28424324155213
33.1666666666667 1.27831399804828
33.3333333333333 1.27217974310972
33.5 1.26585281585933
33.6666666666667 1.25934546701465
33.8333333333333 1.25266988957331
34 1.24583822069453
34.1666666666667 1.23886252894104
34.3333333333333 1.23175479429385
34.5 1.22452688490831
34.6666666666667 1.21719053270505
34.8333333333333 1.20975710734873
35 1.20221048082716
35.1666666666667 1.19448413362073
35.3333333333333 1.18651569822037
35.5 1.17825052602658
35.6666666666667 1.16963945033296
35.8333333333333 1.16063774205848
36 1.15120468294241
36.1666666666667 1.14130346176229
36.3333333333333 1.13090121125916
36.5 1.11996904907117
36.6666666666667 1.10848280001239
36.8333333333333 1.09642200000894
37 1.08377103899912
37.1666666666667 1.0705192201171
37.3333333333333 1.05666137051101
37.5 1.04219498482495
37.6666666666667 1.02713630599065
37.8333333333333 1.01153997216356
38 0.995463120055965
38.1666666666667 0.978959050449882
38.3333333333333 0.962078563382373
38.5 0.944870575531499
38.6666666666667 0.927382364458102
38.8333333333333 0.909659623484081
39 0.891746425446121
39.1666666666667 0.873685147860646
39.3333333333333 0.855516387485461
39.5 0.837278878974156
39.6666666666667 0.819009425081294
39.8333333333333 0.800742841888006
40 0.78251192030475
40.1666666666667 0.764347403864124
40.3333333333333 0.746277982120538
40.5 0.728330298735897
40.6666666666667 0.710528972559652
40.8333333333333 0.692896630395627
41 0.675453950941327
41.1666666666667 0.658219717191989
41.3333333333333 0.641210876678564
41.5 0.624442608072826
41.6666666666667 0.607928392921526
41.8333333333333 0.591680091349823
42 0.575708020659436
42.1666666666667 0.560021037915798
42.3333333333333 0.54462661406461
42.5 0.529530925933809
42.6666666666667 0.514738930956189
42.8333333333333 0.500254448751312
43 0.486080239370371
43.1666666666667 0.472218079254715
43.3333333333333 0.458668834440561
43.5 0.445432530582645
43.6666666666667 0.432508419396161
43.8333333333333 0.419895041123861
44 0.40759028261896
44.1666666666667 0.395591430589031
44.3333333333333 0.38389521945793
44.5 0.372497873153065
44.6666666666667 0.361395148835045
44.8333333333333 0.350582332929538
45 0.340054298846204
45.1666666666667 0.329805485364544
45.3333333333333 0.319829890031859
45.5 0.310121034194473
45.6666666666667 0.300671897523406
45.8333333333333 0.291474809783721
46 0.282521244213235
46.1666666666667 0.273801611134787
46.3333333333333 0.265304753859416
46.5 0.257017337889234
46.6666666666667 0.248922879606285
46.8333333333333 0.24100039833076
47 0.233220941266775
47.1666666666667 0.22554907798093
47.3333333333333 0.217941187017489
47.5 0.210310473675637
47.6666666666667 0.20253152923221
47.8333333333333 0.194448219159373
48 0.185727830523588
48.1666666666667 0.175805417718802
48.3333333333333 0.163655509638412
48.5 0.147461897043788
48.6666666666667 0.124509151801528
48.8333333333333 0.0930067575330552
49 0.0539329063028152
49.1666666666667 0.0286216854213846
49.3333333333333 0.0139736251889705
49.5 0.00697177056719583
49.6666666666667 0.00384007986791249
49.8333333333333 0.00237750364132856
50 0.00161195540153022
50.1666666666667 0.0011568329898633
50.3333333333333 0.00085818041742123
50.5 0.000649444135655486
50.6666666666667 0.000497886100021758
50.8333333333333 0.000385177476831432
51 0.000299989106945175
51.1666666666667 0.00023483984589975
51.3333333333333 0.000184570212120105
51.5 0.000145512841425669
51.6666666666667 0.000115001676686315
51.8333333333333 9.10641094372285e-05
52 7.2219738218457e-05
52.1666666666667 5.73446232968802e-05
52.3333333333333 4.5577349296208e-05
52.5 3.62525907611766e-05
52.6666666666667 2.885323488825e-05
52.8333333333333 2.29753077238028e-05
53 1.83019141963871e-05
53.1666666666667 1.45836366611043e-05
53.3333333333333 1.16236376458273e-05
53.5 9.26623933125356e-06
53.6666666666667 7.38810251885852e-06
53.8333333333333 5.89137261756967e-06
54 4.69832742473059e-06
54.1666666666667 3.74717974426647e-06
54.3333333333333 2.9887752632414e-06
54.5 2.38398721770505e-06
54.6666666666667 1.90165640890153e-06
54.8333333333333 1.51696007283028e-06
55 1.21011706739893e-06
55.1666666666667 9.65360420771694e-07
55.3333333333333 7.70120436057592e-07
55.5 6.14374932622619e-07
55.6666666666667 4.9013170485418e-07
55.8333333333333 3.91017100316582e-07
56 3.11947547168567e-07
56.1666666666667 2.48868387286993e-07
56.3333333333333 1.98545325687249e-07
56.5 1.58398422978739e-07
56.6666666666667 1.26369849907243e-07
56.8333333333333 1.0081775586937e-07
57 8.04324023079284e-08
57.1666666666667 6.41691064763583e-08
57.3333333333333 5.11942914033225e-08
57.5 4.08428867046395e-08
57.6666666666667 3.25846718669809e-08
57.8333333333333 2.59961907417283e-08
58 2.07398455666363e-08
58.1666666666667 1.65463668114207e-08
};
\addplot [semithick, lightgray]
table {%
0 5.99999532281233
0.166666666666667 5.9999952810066
0.333333333333333 5.99999523845036
0.5 5.99999519512341
0.666666666666667 5.99999515100631
0.833333333333333 5.99999510608006
1 5.99999506032294
1.16666666666667 5.99999501371181
1.33333333333333 5.99999496622076
1.5 5.99999491782661
1.66666666666667 5.99999486850509
1.83333333333333 5.9999948182298
2 5.99999476697326
2.16666666666667 5.99999471470651
2.33333333333333 5.99999466140315
2.5 5.99999460703273
2.66666666666667 5.99999455156689
2.83333333333333 5.99999449497623
3 5.99999443723233
3.16666666666667 5.99999437830833
3.33333333333333 5.99999431818234
3.5 5.99999425694113
3.66666666666667 5.99999419523067
3.83333333333333 5.99999413361599
4 5.99999407439577
4.16666666666667 5.99999401019476
4.33333333333333 5.99999395029983
4.5 5.99999425366024
4.66666666666667 5.99999374857154
4.83333333333333 5.99999359942568
5 5.99999395398307
5.16666666666667 5.99999366996931
5.33333333333333 5.99999320215549
5.5 5.99999183924147
5.66666666666667 5.99999237757956
5.83333333333333 5.9999918634054
6 5.99999176229273
6.16666666666667 5.99999033147399
6.33333333333333 5.99999100567445
6.5 5.99999175732148
6.66666666666667 5.99999078752941
6.83333333333333 5.99998640188941
7 5.99998960194924
7.16666666666667 5.99998987063504
7.33333333333333 5.99999620872362
7.5 5.99998945174097
7.66666666666667 5.9955834270851
7.83333333333333 5.96095781091005
8 5.93946989825679
8.16666666666667 5.91962626905589
8.33333333333333 5.89332664525253
8.5 5.86478323938294
8.66666666666667 5.84079054870494
8.83333333333333 5.82505921229327
9 5.81159154201786
9.16666666666667 5.79016765284454
9.33333333333333 5.75163926621137
9.5 5.69102163020241
9.66666666666667 5.60678815120302
9.83333333333333 5.49827645194007
10 5.36619207821322
10.1666666666667 5.21292036764292
10.3333333333333 5.04324046426118
10.5 4.863625508386
10.6666666666667 4.67920783762825
10.8333333333333 4.49433826859634
11 4.31264918839498
11.1666666666667 4.13693508667558
11.3333333333333 3.96928795229674
11.5 3.81100696977373
11.6666666666667 3.66272917127131
11.8333333333333 3.52462906062759
12 3.39724609113905
12.1666666666667 3.28143097914138
12.3333333333333 3.1774142799644
12.5 3.08500067198404
12.6666666666667 3.00376171254554
12.8333333333333 2.93311414559156
13 2.87214020871039
13.1666666666667 2.81995369376597
13.3333333333333 2.77578070846675
13.5 2.73886220148503
13.6666666666667 2.70851194882294
13.8333333333333 2.6841307051313
14 2.66487316055845
14.1666666666667 2.64953700347146
14.3333333333333 2.63711773581266
14.5 2.62678398781711
14.6666666666667 2.61781954945351
14.8333333333333 2.60958389514052
15 2.60149590953434
15.1666666666667 2.59353418537745
15.3333333333333 2.58636063818589
15.5 2.58048523246341
15.6666666666667 2.5762720925237
15.8333333333333 2.57399747075209
16 2.57388857424418
16.1666666666667 2.57614732789123
16.3333333333333 2.58056895659699
16.5 2.58616020986113
16.6666666666667 2.59200939317076
16.8333333333333 2.5973293994297
17 2.60139657029699
17.1666666666667 2.60351623826205
17.3333333333333 2.60300632730658
17.5 2.59936860633003
17.6666666666667 2.59262259588164
17.8333333333333 2.58279847133956
18 2.5699392475762
18.1666666666667 2.55414237410377
18.3333333333333 2.53555097991421
18.5 2.51434180516287
18.6666666666667 2.49070755036355
18.8333333333333 2.46481868369396
19 2.43685523221254
19.1666666666667 2.40701315295592
19.3333333333333 2.37549600391364
19.5 2.34250881719166
19.6666666666667 2.30825347050272
19.8333333333333 2.27292626905636
20 2.23679038686668
20.1666666666667 2.20020100375733
20.3333333333333 2.16345845476434
20.5 2.12681077993705
20.6666666666667 2.09046609815735
20.8333333333333 2.0546003719457
21 2.01936262999587
21.1666666666667 1.98487878430586
21.3333333333333 1.95125316399061
21.5 1.91855770442469
21.6666666666667 1.88684513065731
21.8333333333333 1.85616060945955
22 1.82654152638201
22.1666666666667 1.7980178571447
22.3333333333333 1.77061287270704
22.5 1.74434403321353
22.6666666666667 1.71922389907561
22.8333333333333 1.69526102103436
23 1.67245607287446
23.1666666666667 1.65074907811704
23.3333333333333 1.63005475804729
23.5 1.61030641544634
23.6666666666667 1.59144408968031
23.8333333333333 1.57340757048229
24 1.55613831951127
24.1666666666667 1.53958066405859
24.3333333333333 1.52368225299674
24.5 1.5083941281352
24.6666666666667 1.49367060417706
24.8333333333333 1.47946906195947
25 1.46576763337802
25.1666666666667 1.45261836998657
25.3333333333333 1.44007562041372
25.5 1.42817942944055
25.6666666666667 1.41696186424859
25.8333333333333 1.40645067137652
26 1.39667143124363
26.1666666666667 1.38764886922153
26.3333333333333 1.37940769588215
26.5 1.37197318740435
26.6666666666667 1.36537162681978
26.8333333333333 1.35963067477971
27 1.35477971022317
27.1666666666667 1.3508290372179
27.3333333333333 1.34767896577346
27.5 1.34521410869769
27.6666666666667 1.34333923587519
27.8333333333333 1.34197039112035
28 1.34102978272859
28.1666666666667 1.34044282015132
28.3333333333333 1.34013636633922
28.5 1.34003768900162
28.6666666666667 1.34007382447742
28.8333333333333 1.34017119637637
29 1.34025540244985
29.1666666666667 1.34025112351534
29.3333333333333 1.34008218328898
29.5 1.33969565913644
29.6666666666667 1.33909665958592
29.8333333333333 1.33828943707177
30 1.33727108324454
30.1666666666667 1.33603483729623
30.3333333333333 1.33457191641888
30.5 1.33287253558611
30.6666666666667 1.33092648420559
30.8333333333333 1.32872346151634
31 1.32625328132918
31.1666666666667 1.32350600634954
31.3333333333333 1.32047204477968
31.5 1.31714222678202
31.6666666666667 1.31350795665121
31.8333333333333 1.30956834674873
32 1.30533448220798
32.1666666666667 1.30081698779999
32.3333333333333 1.29602561799866
32.5 1.29096984744323
32.6666666666667 1.28565917202781
32.8333333333333 1.28010325484959
33 1.27431199103259
33.1666666666667 1.26829552666449
33.3333333333333 1.26206425525047
33.5 1.2556288002616
33.6666666666667 1.24899998987102
33.8333333333333 1.24218882773488
34 1.23520646060681
34.1666666666667 1.22810640058665
34.3333333333333 1.220716665017
34.5 1.21302535358558
34.6666666666667 1.20496865741594
34.8333333333333 1.19649022378836
35 1.18747736454992
35.1666666666667 1.17801364412655
35.3333333333333 1.16798830600104
35.5 1.15736690279426
35.6666666666667 1.14611936059078
35.8333333333333 1.13422051877734
36 1.12165051539796
36.1666666666667 1.10839506798709
36.3333333333333 1.09444567199307
36.5 1.07979972515223
36.6666666666667 1.06446058245428
36.8333333333333 1.048449884306
37 1.03183261003498
37.1666666666667 1.0146770887927
37.3333333333333 0.997047344050438
37.5 0.979004531381181
37.6666666666667 0.960607555833956
37.8333333333333 0.941913270509163
38 0.922976469612354
38.1666666666667 0.903849789464438
38.3333333333333 0.884583577749121
38.5 0.865225762707879
38.6666666666667 0.845821738497311
38.8333333333333 0.826414274439366
39 0.807043451183193
39.1666666666667 0.787746624153171
39.3333333333333 0.768558413164906
39.5 0.74951071625816
39.6666666666667 0.730632745787076
39.8333333333333 0.711951082338854
40 0.6934897467615
40.1666666666667 0.675270285453801
40.3333333333333 0.657311866953135
40.5 0.639631387582686
40.6666666666667 0.622243583859046
40.8333333333333 0.605410181416401
41 0.588360178693034
41.1666666666667 0.571930365112534
41.3333333333333 0.555828675970154
41.5 0.540062478817877
41.6666666666667 0.524637065351197
41.8333333333333 0.509556012473926
42 0.494821442054312
42.1666666666667 0.480434217426929
42.3333333333333 0.466394099299828
42.5 0.452699874593795
42.6666666666667 0.439349466303151
42.8333333333333 0.42634002921233
43 0.413668034339803
43.1666666666667 0.401329343774733
43.3333333333333 0.389319276808495
43.5 0.37763266774004
43.6666666666667 0.366263919721255
43.8333333333333 0.355207030693066
44 0.344455644300366
44.1666666666667 0.334003057898589
44.3333333333333 0.323842232386975
44.5 0.313965782660326
44.6666666666667 0.304365946485857
44.8333333333333 0.295034524301127
45 0.285962778375079
45.1666666666667 0.277141256361367
45.3333333333333 0.268559567487384
45.5 0.260205957644703
45.6666666666667 0.252066717446442
45.8333333333333 0.244125244407186
46 0.236360438634183
46.1666666666667 0.22874486085611
46.3333333333333 0.221241245448736
46.5 0.21379813204633
46.6666666666667 0.206341485929637
46.8333333333333 0.198758711369283
47 0.190868711925722
47.1666666666667 0.182364248472438
47.3333333333333 0.172701810409396
47.5 0.160898425892869
47.6666666666667 0.145219361887721
47.8333333333333 0.12306606469908
48 0.0926308702107069
48.1666666666667 0.0580524926168857
48.3333333333333 0.0299496891560319
48.5 0.0137746118783364
48.6666666666667 0.00639237312277402
48.8333333333333 0.00330821017990954
49 0.00196970023643992
49.1666666666667 0.00131032926857448
49.3333333333333 0.000932788690950558
49.5 0.000689523882081748
49.6666666666667 0.000520820985241098
49.8333333333333 0.000398751553227217
50 0.000308140141982336
50.1666666666667 0.000239741058200446
50.3333333333333 0.000187487640488707
50.5 0.000147208288807453
50.6666666666667 0.000115942719099328
50.8333333333333 9.15413530469672e-05
51 7.24151912276404e-05
51.1666666666667 5.73727032441029e-05
51.3333333333333 4.55099664747763e-05
51.5 3.61347215000383e-05
51.6666666666667 2.87127024149122e-05
51.8333333333333 2.2828986441165e-05
52 1.81596925038117e-05
52.1666666666667 1.44509658488829e-05
52.3333333333333 1.15031765888962e-05
52.5 9.15891876433414e-06
52.6666666666667 7.29381324392035e-06
52.8333333333333 5.80940940487378e-06
53 4.62767248925904e-06
53.1666666666667 3.68668232344463e-06
53.3333333333333 2.93726165000044e-06
53.5 2.34032679535703e-06
53.6666666666667 1.86479821101234e-06
53.8333333333333 1.48595035418431e-06
54 1.18410551382011e-06
54.1666666666667 9.43598698152463e-07
54.3333333333333 7.51956897617791e-07
54.5 5.99246443391517e-07
54.6666666666667 4.7755508339139e-07
54.8333333333333 3.80579871187871e-07
55 3.03299556490399e-07
55.1666666666667 2.41713206919087e-07
55.3333333333333 1.92633283770246e-07
55.5 1.53519684702955e-07
55.6666666666667 1.22348335231288e-07
55.8333333333333 9.75063906569554e-08
56 7.77086095664434e-08
56.1666666666667 6.19306595812854e-08
56.3333333333333 4.93564591341408e-08
56.5 3.9335182082682e-08
56.6666666666667 3.13487041748561e-08
56.8333333333333 2.49837902015909e-08
57 1.99111991963652e-08
57.1666666666667 1.58684932693998e-08
57.3333333333333 1.26465724418264e-08
57.5 1.00788731696548e-08
57.6666666666667 8.03252145830866e-09
57.8333333333333 6.40168019657751e-09
58 5.10187690228384e-09
58.1666666666667 4.06604185455677e-09
};
\addplot [semithick, lightgray]
table {%
0 5.99999532278668
0.166666666666667 5.99999528096911
0.333333333333333 5.99999523840374
0.5 5.99999519507166
0.666666666666667 5.9999951509525
0.833333333333333 5.99999510602528
1 5.99999506026746
1.16666666666667 5.99999501365649
1.33333333333333 5.99999496616827
1.5 5.99999491777863
1.66666666666667 5.99999486846289
1.83333333333333 5.99999481819533
2 5.99999476694971
2.16666666666667 5.99999471469995
2.33333333333333 5.99999466142211
2.5 5.99999460709718
2.66666666666667 5.99999455171534
2.83333333333333 5.99999449530319
3 5.99999443788978
3.16666666666667 5.9999943815719
3.33333333333333 5.99999433159169
3.5 5.99999426580035
3.66666666666667 5.99999419323121
3.83333333333333 5.99999408743802
4 5.99999393772299
4.16666666666667 5.99999353958224
4.33333333333333 5.99999321112391
4.5 5.99999279255565
4.66666666666667 5.99999224712244
4.83333333333333 5.99999354951124
5 5.99999169235886
5.16666666666667 5.99999659145352
5.33333333333333 5.99999056295628
5.5 5.9643995702263
5.66666666666667 5.85448103001502
5.83333333333333 5.78851030317936
6 5.75664755273668
6.16666666666667 5.75128124210612
6.33333333333333 5.76323309808213
6.5 5.78961884372769
6.66666666666667 5.82989948240304
6.83333333333333 5.88317203573104
7 5.94216146748925
7.16666666666667 5.99698283798445
7.33333333333333 5.99998998189754
7.5 5.99999318591477
7.66666666666667 5.99999194078837
7.83333333333333 5.99999160451094
8 5.99999116609787
8.16666666666667 5.99998974342302
8.33333333333333 5.92162699447601
8.5 5.80135030196897
8.66666666666667 5.6804431827185
8.83333333333333 5.56921575909507
9 5.46834175222029
9.16666666666667 5.37195962756437
9.33333333333333 5.27527808823419
9.5 5.17561175476918
9.66666666666667 5.07356868150686
9.83333333333333 4.97007564147737
10 4.86597719780569
10.1666666666667 4.76227219382617
10.3333333333333 4.65992939449117
10.5 4.55801125986362
10.6666666666667 4.45541162964179
10.8333333333333 4.35140978292239
11 4.24548362643584
11.1666666666667 4.13762141211565
11.3333333333333 4.02809354984005
11.5 3.91743083070161
11.6666666666667 3.80635962770058
11.8333333333333 3.69562284094842
12 3.5859471109122
12.1666666666667 3.47808820460737
12.3333333333333 3.37358645330778
12.5 3.27417964570009
12.6666666666667 3.18108014222555
12.8333333333333 3.09505761632385
13 3.01653397038833
13.1666666666667 2.94555770605279
13.3333333333333 2.88167259759557
13.5 2.82438898044591
13.6666666666667 2.77349037289081
13.8333333333333 2.72881559711899
14 2.69003182123347
14.1666666666667 2.65670077903277
14.3333333333333 2.62790789326025
14.5 2.60254074069065
14.6666666666667 2.57970645618261
14.8333333333333 2.55867951739193
15 2.53885511454132
15.1666666666667 2.51971611277346
15.3333333333333 2.50083226189285
15.5 2.48235576897765
15.6666666666667 2.46488366302198
15.8333333333333 2.44883552374598
16 2.43449993799503
16.1666666666667 2.42208816973683
16.3333333333333 2.41176949200938
16.5 2.4036945260328
16.6666666666667 2.39786078087914
16.8333333333333 2.39365319648103
17 2.39044240179286
17.1666666666667 2.38773228334069
17.3333333333333 2.38510502124875
17.5 2.38218721705155
17.6666666666667 2.37862921241006
17.8333333333333 2.37409411787382
18 2.36841441312402
18.1666666666667 2.36171565367195
18.3333333333333 2.35406201493908
18.5 2.3453655139237
18.6666666666667 2.33554426245931
18.8333333333333 2.3245651950044
19 2.31242674450395
19.1666666666667 2.29914758533395
19.3333333333333 2.28474340786291
19.5 2.26922024905385
19.6666666666667 2.25259558452966
19.8333333333333 2.23489605975298
20 2.2161547718044
20.1666666666667 2.19640950780063
20.3333333333333 2.17570156655294
20.5 2.15407507476693
20.6666666666667 2.13162059230564
20.8333333333333 2.10852723120899
21 2.08497090496866
21.1666666666667 2.06110439136922
21.3333333333333 2.03706401987367
21.5 2.01297345378294
21.6666666666667 1.98894606888473
21.8333333333333 1.9650863305624
22 1.94149064025159
22.1666666666667 1.91824057587711
22.3333333333333 1.89539753485057
22.5 1.87301939701957
22.6666666666667 1.85116152986836
22.8333333333333 1.82987605049143
23 1.80921155587346
23.1666666666667 1.78921313315886
23.3333333333333 1.76992253683139
23.5 1.75137846472541
23.6666666666667 1.73361660395461
23.8333333333333 1.7166322718199
24 1.70035255373014
24.1666666666667 1.68472367079329
24.3333333333333 1.66972081061522
24.5 1.65531392852585
24.6666666666667 1.64146653257251
24.8333333333333 1.6281396148042
25 1.61529376042078
25.1666666666667 1.60289023558017
25.3333333333333 1.59089151006289
25.5 1.57926152169096
25.6666666666667 1.56800243226709
25.8333333333333 1.55721070308804
26 1.54697449574487
26.1666666666667 1.53736414520214
26.3333333333333 1.52843998511877
26.5 1.52025733874107
26.6666666666667 1.51286937107623
26.8333333333333 1.50632833757349
27 1.50068715542992
27.1666666666667 1.49600006497225
27.3333333333333 1.49232349256468
27.5 1.48971668981674
27.6666666666667 1.48818882523826
27.8333333333333 1.48758078823743
28 1.48773443768999
28.1666666666667 1.4885187175581
28.3333333333333 1.48981592713588
28.5 1.49151414775656
28.6666666666667 1.49350302477381
28.8333333333333 1.49567140268545
29 1.49790600782805
29.1666666666667 1.50009075940832
29.3333333333333 1.50210648211666
29.5 1.5038309106741
29.6666666666667 1.50514765339123
29.8333333333333 1.50603045104682
30 1.50649354170972
30.1666666666667 1.50653454416328
30.3333333333333 1.50614200924287
30.5 1.50530001316959
30.6666666666667 1.50399063846681
30.8333333333333 1.50219534558895
31 1.49989576430069
31.1666666666667 1.49707418359212
31.3333333333333 1.49371388380983
31.5 1.48979938659944
31.6666666666667 1.4853170461217
31.8333333333333 1.48026965623265
32 1.4746784334969
32.1666666666667 1.46856310063026
32.3333333333333 1.46194242855901
32.5 1.45483531915273
32.6666666666667 1.44726130741789
32.8333333333333 1.43924076474208
33 1.43079494664723
33.1666666666667 1.42194595821064
33.3333333333333 1.4127166746364
33.5 1.40313063672402
33.6666666666667 1.39321193187788
33.8333333333333 1.3829775577653
34 1.37241149554024
34.1666666666667 1.36122436212777
34.3333333333333 1.3495094322694
34.5 1.33712017377956
34.6666666666667 1.32399135526807
34.8333333333333 1.31006768738717
35 1.29530361918791
35.1666666666667 1.27966343932059
35.3333333333333 1.26312147117726
35.5 1.2456622496083
35.6666666666667 1.22728061709643
35.8333333333333 1.20798170404593
36 1.1877807740388
36.1666666666667 1.16670493505658
36.3333333333333 1.14483518414291
36.5 1.12229320883528
36.6666666666667 1.09919061216654
36.8333333333333 1.07563052931868
37 1.05170952818269
37.1666666666667 1.02751838617362
37.3333333333333 1.00314234105602
37.5 0.978661118877668
37.6666666666667 0.954148891007425
37.8333333333333 0.929674234278278
38 0.905300127809066
38.1666666666667 0.881083999093771
38.3333333333333 0.857077821080312
38.5 0.833328256496689
38.6666666666667 0.809876843351935
38.8333333333333 0.786760214319965
39 0.764010340257451
39.1666666666667 0.741654796343854
39.3333333333333 0.719717038611357
39.5 0.698444016013612
39.6666666666667 0.677373841614611
39.8333333333333 0.656529833803098
40 0.636445269217553
40.1666666666667 0.616836104014397
40.3333333333333 0.597710104424728
40.5 0.579071560274014
40.6666666666667 0.560922032999781
40.8333333333333 0.543260876733904
41 0.52608562041734
41.1666666666667 0.509392262031828
41.3333333333333 0.493175504855603
41.5 0.477428953428489
41.6666666666667 0.462145279818914
41.8333333333333 0.447316366634256
42 0.432933430750471
42.1666666666667 0.418987130231072
42.3333333333333 0.405467655931142
42.5 0.392984793860762
42.6666666666667 0.379568383937094
42.8333333333333 0.367298951600369
43 0.355402245640968
43.1666666666667 0.343871195143246
43.3333333333333 0.332696936336327
43.5 0.321869354041457
43.6666666666667 0.311377371377544
43.8333333333333 0.302360520182019
44 0.291163446777601
44.1666666666667 0.2816619084248
44.3333333333333 0.272420863862224
44.5 0.26342986356819
44.6666666666667 0.254672444650436
44.8333333333333 0.248392614784147
45 0.237379231841541
45.1666666666667 0.229260975365526
45.3333333333333 0.221176421737256
45.5 0.213050170166926
45.6666666666667 0.204751300997734
45.8333333333333 0.196053359344609
46 0.18655458422019
46.1666666666667 0.175521604768925
46.3333333333333 0.161601592857801
46.5 0.142442912391062
46.6666666666667 0.115013667316383
46.8333333333333 0.0793218354426283
47 0.0443288130324322
47.1666666666667 0.0209062334336884
47.3333333333333 0.0413471446955332
47.5 0.00854872558449145
47.6666666666667 0.00201404726140099
47.8333333333333 0.000825803967628911
48 0.000514092383846857
48.1666666666667 0.000368062677886336
48.3333333333333 0.000274294735583077
48.5 0.000207916772313419
48.6666666666667 0.000159301887897289
48.8333333333333 0.000123026617879999
49 9.55953645289742e-05
49.1666666666667 7.46365550096076e-05
49.3333333333333 5.84920054739345e-05
49.5 4.59753219225322e-05
49.6666666666667 3.62214242569619e-05
49.8333333333333 2.85894869224033e-05
50 2.25985332409301e-05
50.1666666666667 1.78836238297906e-05
50.3333333333333 1.41653788236877e-05
50.5 1.1228352413642e-05
50.6666666666667 8.90541065727904e-06
50.8333333333333 7.06627225695528e-06
51 5.60898635789493e-06
51.1666666666667 4.45352158513898e-06
51.3333333333333 3.53689513324894e-06
51.5 2.80944008351942e-06
51.6666666666667 2.23192768786327e-06
51.8333333333333 1.77333318176261e-06
52 1.40909466435314e-06
52.1666666666667 1.11975112697697e-06
52.3333333333333 8.89872725659113e-07
52.5 7.07219297426537e-07
52.6666666666667 5.62077403469443e-07
52.8333333333333 4.46735866830878e-07
53 3.55071216487195e-07
53.1666666666667 2.82220051177687e-07
53.3333333333333 2.24319340289079e-07
53.5 1.78299735706725e-07
53.6666666666667 1.41722378083943e-07
53.8333333333333 1.12649596038881e-07
54 8.95412323180696e-08
54.1666666666667 7.1173584110986e-08
54.3333333333333 5.65738432559137e-08
54.5 4.49690752417527e-08
54.6666666666667 3.57448912127398e-08
54.8333333333333 2.841276776442e-08
55 2.25846763599741e-08
55.1666666666667 1.79521704667639e-08
55.3333333333333 1.42697615846017e-08
55.5 1.13427876071749e-08
55.6666666666667 9.01619190939174e-09
55.8333333333333 7.16677793586445e-09
56 5.69677027079107e-09
56.1666666666667 4.52816239582612e-09
56.3333333333333 3.59944839559145e-09
56.5 2.86117331303043e-09
56.6666666666667 2.27427552138004e-09
56.8333333333333 1.80775224347188e-09
57 1.4369876902981e-09
57.1666666666667 1.14217500778516e-09
57.3333333333333 9.07918181608514e-10
57.5 7.21709185469432e-10
57.6666666666667 5.73594460123728e-10
57.8333333333333 4.55991927810623e-10
58 3.62518578957832e-10
58.1666666666667 2.88122120346151e-10
};
\addplot [semithick, lightgray]
table {%
0 5.99999532282259
0.166666666666667 5.99999528102457
0.333333333333333 5.99999523847697
0.5 5.99999519515808
0.666666666666667 5.99999515104966
0.833333333333333 5.99999510613325
1 5.99999506038759
1.16666666666667 5.99999501378973
1.33333333333333 5.99999496631176
1.5 5.99999491793207
1.66666666666667 5.9999948686312
1.83333333333333 5.99999481837602
2 5.99999476714778
2.16666666666667 5.99999471491823
2.33333333333333 5.99999466166601
2.5 5.99999460737146
2.66666666666667 5.99999455210378
2.83333333333333 5.99999449611019
3 5.99999443968865
3.16666666666667 5.99999438363313
3.33333333333333 5.99999433060291
3.5 5.99999427280747
3.66666666666667 5.99999422199839
3.83333333333333 5.99999412880895
4 5.99999451765883
4.16666666666667 5.99999388167289
4.33333333333333 5.99999369071209
4.5 5.99999514153951
4.66666666666667 5.99999347004533
4.83333333333333 5.99999273317823
5 5.99999214278155
5.16666666666667 5.99999243432514
5.33333333333333 5.99999047651313
5.5 5.99999146979764
5.66666666666667 5.99999135272413
5.83333333333333 5.999990323265
6 5.99999038944589
6.16666666666667 5.99999008288297
6.33333333333333 5.94095827163705
6.5 5.84989528304175
6.66666666666667 5.77524690078129
6.83333333333333 5.71541141491895
7 5.66375793457696
7.16666666666667 5.61441666464366
7.33333333333333 5.56400980847508
7.5 5.51632253103776
7.66666666666667 5.47697597850689
7.83333333333333 5.45055743023919
8 5.43543425130594
8.16666666666667 5.42519605913975
8.33333333333333 5.41361954288512
8.5 5.39724069350653
8.66666666666667 5.38033646822397
8.83333333333333 5.36707870683283
9 5.35984948492159
9.16666666666667 5.35460498270186
9.33333333333333 5.34420859775677
9.5 5.32193204036899
9.66666666666667 5.282929003812
9.83333333333333 5.22541629712769
10 5.1483217128256
10.1666666666667 5.05133140246004
10.3333333333333 4.93527875189677
10.5 4.80238708284323
10.6666666666667 4.65722269737008
10.8333333333333 4.50499973040782
11 4.34955856962665
11.1666666666667 4.19414931125612
11.3333333333333 4.04143639637717
11.5 3.89344045141915
11.6666666666667 3.75168835027333
11.8333333333333 3.61717060398479
12 3.49040883725374
12.1666666666667 3.37157725272426
12.3333333333333 3.26079377248011
12.5 3.15874380166168
12.6666666666667 3.06587811926981
12.8333333333333 2.98228348840379
13 2.90782475983287
13.1666666666667 2.84224716699117
13.3333333333333 2.78516584282112
13.5 2.73595126698827
13.6666666666667 2.69404254594768
13.8333333333333 2.65888028033685
14 2.62985421688894
14.1666666666667 2.60642707360278
14.3333333333333 2.58814097497074
14.5 2.57437486659
14.6666666666667 2.56415872084083
14.8333333333333 2.5566400541559
15 2.55109085298202
15.1666666666667 2.54686489517507
15.3333333333333 2.5433677429373
15.5 2.54003589758551
15.6666666666667 2.53655254485027
15.8333333333333 2.53337509724581
16 2.53098181071993
16.1666666666667 2.52971890972597
16.3333333333333 2.52984724594408
16.5 2.53157450943229
16.6666666666667 2.53507732247559
16.8333333333333 2.54042455162911
17 2.54691037536519
17.1666666666667 2.55355732543589
17.3333333333333 2.55951571124587
17.5 2.56400805170109
17.6666666666667 2.56629611117586
17.8333333333333 2.56566646138552
18 2.56144827303933
18.1666666666667 2.55337597458819
18.3333333333333 2.54149981259067
18.5 2.52594261475613
18.6666666666667 2.50699036651528
18.8333333333333 2.48495313485665
19 2.46015047617243
19.1666666666667 2.43290644974114
19.3333333333333 2.40352823467304
19.5 2.37228796450915
19.6666666666667 2.3394547514929
19.8333333333333 2.30529176305942
20 2.27005011239788
20.1666666666667 2.2339648224192
20.3333333333333 2.19725233631885
20.5 2.16010989404356
20.6666666666667 2.12277286988873
20.8333333333333 2.08553788943855
21 2.04864844729201
21.1666666666667 2.01229852325828
21.3333333333333 1.97664434444923
21.5 1.94181225315727
21.6666666666667 1.90790429090455
21.8333333333333 1.87500240536093
22 1.84317177609286
22.1666666666667 1.81245861463912
22.3333333333333 1.78288679847956
22.5 1.75447317069617
22.6666666666667 1.72722995595984
22.8333333333333 1.70116508773035
23 1.67628281938419
23.1666666666667 1.65258444638455
23.3333333333333 1.63006904815114
23.5 1.6087342038704
23.6666666666667 1.58857664264342
23.8333333333333 1.56959218230435
24 1.55174538769708
24.1666666666667 1.53496725288448
24.3333333333333 1.51919562619157
24.5 1.50435833247933
24.6666666666667 1.49038615190826
24.8333333333333 1.4772161661926
25 1.46479089968314
25.1666666666667 1.45305760720367
25.3333333333333 1.44196767431959
25.5 1.4314761060569
25.6666666666667 1.42154108676438
25.8333333333333 1.41212359825651
26 1.40320288171983
26.1666666666667 1.39481899790181
26.3333333333333 1.38701612276273
26.5 1.37983007075253
26.6666666666667 1.3732925067766
26.8333333333333 1.36743348970905
27 1.36228305210229
27.1666666666667 1.35787223160796
27.3333333333333 1.35423378113489
27.5 1.35140278659496
27.6666666666667 1.34941696009771
27.8333333333333 1.34831731334341
28 1.34814866483273
28.1666666666667 1.34895510309325
28.3333333333333 1.35069736859327
28.5 1.35327308556999
28.6666666666667 1.35659589468802
28.8333333333333 1.36058939205561
29 1.36518148901882
29.1666666666667 1.37030093141521
29.3333333333333 1.37587506604743
29.5 1.3818283153459
29.6666666666667 1.3880810684505
29.8333333333333 1.39454883112201
30 1.40114154759269
30.1666666666667 1.40776305266044
30.3333333333333 1.41431066126725
30.5 1.42070126299437
30.6666666666667 1.426923704327
30.8333333333333 1.43296754587297
31 1.43881171916009
31.1666666666667 1.44442853402196
31.3333333333333 1.44978581521685
31.5 1.45484825685193
31.6666666666667 1.45957806157821
31.8333333333333 1.46393541832118
32 1.46787883266923
32.1666666666667 1.47136541137958
32.3333333333333 1.47435113284739
32.5 1.47679135511109
32.6666666666667 1.47865380092951
32.8333333333333 1.47992488860658
33 1.48059021736745
33.1666666666667 1.48063458037203
33.3333333333333 1.48004322141736
33.5 1.47880260783226
33.6666666666667 1.47690094886584
33.8333333333333 1.47432857658081
34 1.47107824806649
34.1666666666667 1.46714539348232
34.3333333333333 1.46257655933813
34.5 1.45727171072225
34.6666666666667 1.45122184551646
34.8333333333333 1.44440099990537
35 1.4365860553992
35.1666666666667 1.42764084512076
35.3333333333333 1.41744715989136
35.5 1.40590308994662
35.6666666666667 1.39292324372916
35.8333333333333 1.37843977348907
36 1.3624036310864
36.1666666666667 1.34478572608151
36.3333333333333 1.32557778828915
36.5 1.30479281155066
36.6666666666667 1.28246500685049
36.8333333333333 1.25865301430663
37 1.23350115814304
37.1666666666667 1.20720948406115
37.3333333333333 1.17996556108322
37.5 1.15194656495812
37.6666666666667 1.12332069863405
37.8333333333333 1.09424712270948
38 1.06487532127521
38.1666666666667 1.03534436280907
38.3333333333333 1.00578227548594
38.5 0.976305630579933
38.6666666666667 0.947019361236117
38.8333333333333 0.918016808580729
39 0.889379970500952
39.1666666666667 0.86117991939623
39.3333333333333 0.83347734904453
39.5 0.806323223801666
39.6666666666667 0.779759490564816
39.8333333333333 0.753819827239631
40 0.728530411163519
40.1666666666667 0.70391066858598
40.3333333333333 0.679974016207126
40.5 0.656728563218729
40.6666666666667 0.634177773894961
40.8333333333333 0.612321083952243
41 0.591154467642808
41.1666666666667 0.570670954408845
41.3333333333333 0.550861095369455
41.5 0.531713380992331
41.6666666666667 0.513214612065126
41.8333333333333 0.495350226583076
42 0.478104585449372
42.1666666666667 0.46146121998426
42.3333333333333 0.445403044187863
42.5 0.429912534524618
42.6666666666667 0.414971879660773
42.8333333333333 0.40056310875295
43 0.386668165110638
43.1666666666667 0.373269004692487
43.3333333333333 0.360347621686754
43.5 0.347886068259758
43.6666666666667 0.33586643818889
43.8333333333333 0.324270811760038
44 0.313081150730199
44.1666666666667 0.302279108813538
44.3333333333333 0.29184577305691
44.5 0.281761200074017
44.6666666666667 0.272003746378885
44.8333333333333 0.262549024453072
45 0.253368358518541
45.1666666666667 0.244425477330485
45.3333333333333 0.235675611420703
45.5 0.22705734318952
45.6666666666667 0.21848359589795
45.8333333333333 0.209821317476873
46 0.200853138779183
46.1666666666667 0.191202002586904
46.3333333333333 0.180182869375262
46.5 0.166521067741465
46.6666666666667 0.147932373711793
46.8333333333333 0.121184185737031
47 0.0853116724183456
47.1666666666667 0.0484336852469273
47.3333333333333 0.0227424913736789
47.5 0.00997471938639246
47.6666666666667 0.00469521811659875
47.8333333333333 0.00256646199244306
48 0.00161549169349598
48.1666666666667 0.00111450146333096
48.3333333333333 0.000808736544496898
48.5 0.000603466627893306
48.6666666666667 0.00045797849751536
48.8333333333333 0.000351544651885583
49 0.000272080356595364
49.1666666666667 0.000211893490420223
49.3333333333333 0.000165814734316736
49.5 0.000130243061359042
49.6666666666667 0.000102603466591949
49.8333333333333 8.10167305427686e-05
50 6.40887007609735e-05
50.1666666666667 5.07711146646274e-05
50.3333333333333 4.02670726032757e-05
50.5 3.19652911898072e-05
50.6666666666667 2.53934176513869e-05
50.8333333333333 2.01842715301548e-05
51 1.60510453743193e-05
51.1666666666667 1.27688359673316e-05
51.3333333333333 1.01607275290799e-05
51.5 8.08720007666611e-06
51.6666666666667 6.43800168267038e-06
51.8333333333333 5.12586646809164e-06
52 4.08163254267575e-06
52.1666666666667 3.25042869616819e-06
52.3333333333333 2.58868591330227e-06
52.5 2.06178581411282e-06
52.6666666666667 1.64220739022093e-06
52.8333333333333 1.30806285797446e-06
53 1.04193845162589e-06
53.1666666666667 8.29976535955766e-07
53.3333333333333 6.61146453798198e-07
53.5 5.26666968885545e-07
53.6666666666667 4.19546099544041e-07
53.8333333333333 3.34216146546246e-07
54 2.66243057183389e-07
54.1666666666667 2.12095787614905e-07
54.3333333333333 1.68961427003157e-07
54.5 1.34600015950712e-07
54.6666666666667 1.07226869818997e-07
54.8333333333333 8.54207861673405e-08
55 6.8049349594276e-08
55.1666666666667 5.42106947513422e-08
55.3333333333333 4.31863876747436e-08
55.5 3.44039809351774e-08
55.6666666666667 2.74076319823052e-08
55.8333333333333 2.18340912921337e-08
56 1.73939671956145e-08
56.1666666666667 1.38567172855344e-08
56.3333333333333 1.10388326693498e-08
56.5 8.79398738074313e-09
56.6666666666667 7.00569440675348e-09
56.8333333333333 5.5810046866063e-09
57 4.44610291335315e-09
57.1666666666667 3.54193377839068e-09
57.3333333333333 2.82162457678273e-09
57.5 2.24784592653925e-09
57.6666666666667 1.79069603047609e-09
57.8333333333333 1.42659560510225e-09
58 1.13642237677472e-09
58.1666666666667 9.05322760551622e-10
};
\addplot [semithick, steelblue31119180]
table {%
0 5.99999532280243
0.166666666666667 5.99999528099455
0.333333333333333 5.99999523843993
0.5 5.99999519511747
0.666666666666667 5.99999515100601
0.833333333333333 5.99999510608527
1 5.9999950603332
1.16666666666667 5.99999501372641
1.33333333333333 5.99999496623998
1.5 5.99999491785068
1.66666666666667 5.99999486853428
1.83333333333333 5.99999481826445
2 5.99999476701415
2.16666666666667 5.99999471475567
2.33333333333333 5.99999466146186
2.5 5.99999460710624
2.66666666666667 5.99999455166245
2.83333333333333 5.99999449510408
3 5.99999443754398
3.16666666666667 5.99999437878005
3.33333333333333 5.9999943189458
3.5 5.99999425774563
3.66666666666667 5.99999419938642
3.83333333333333 5.99999414305132
4 5.99999407954106
4.16666666666667 5.99999402281338
4.33333333333333 5.99999392722398
4.5 5.99999382950361
4.66666666666667 5.99999371935906
4.83333333333333 5.99999352152357
5 5.99999368906167
5.16666666666667 5.99999271066602
5.33333333333333 5.99999221149927
5.5 5.99999151554654
5.66666666666667 5.99999147182941
5.83333333333333 5.9999903622643
6 5.97245341158508
6.16666666666667 5.89163894160215
6.33333333333333 5.8260472787693
6.5 5.77336724035245
6.66666666666667 5.73360266586433
6.83333333333333 5.70601931106399
7 5.68459913389802
7.16666666666667 5.66328917832317
7.33333333333333 5.63791389440339
7.5 5.61139253369855
7.66666666666667 5.5892256725068
7.83333333333333 5.57603934373522
8 5.56979525432203
8.16666666666667 5.56287472630321
8.33333333333333 5.54894306388544
8.5 5.52641594604344
8.66666666666667 5.50183912154185
8.83333333333333 5.48102168427065
9 5.46707974390865
9.16666666666667 5.45548721197711
9.33333333333333 5.43945461248978
9.5 5.41273577312066
9.66666666666667 5.37179283770961
9.83333333333333 5.31561687969561
10 5.24352616538008
10.1666666666667 5.15537275890283
10.3333333333333 5.05186045475153
10.5 4.93431363134788
10.6666666666667 4.80506585953102
10.8333333333333 4.66686510176723
11 4.52203775385875
11.1666666666667 4.37318736426382
11.3333333333333 4.22284779483339
11.5 4.07340197821211
11.6666666666667 3.92694490016924
11.8333333333333 3.78509562460587
12 3.64902674035352
12.1666666666667 3.5197439108095
12.3333333333333 3.39897495982607
12.5 3.28802868265378
12.6666666666667 3.18751187003595
12.8333333333333 3.09755266830991
13 3.01796822346306
13.1666666666667 2.94815329606778
13.3333333333333 2.88722230203627
13.5 2.83442242340667
13.6666666666667 2.78912514800425
13.8333333333333 2.75069985265814
14 2.7185324785875
14.1666666666667 2.69188580769935
14.3333333333333 2.6695014768217
14.5 2.65024592946111
14.6666666666667 2.63320904120843
14.8333333333333 2.61763452156111
15 2.60287251270274
15.1666666666667 2.58834764073903
15.3333333333333 2.57382068405887
15.5 2.5599025142515
15.6666666666667 2.54714943397266
15.8333333333333 2.53593753293625
16 2.52653377587793
16.1666666666667 2.51914267565265
16.3333333333333 2.51393684486755
16.5 2.51095539902007
16.6666666666667 2.50947854214372
16.8333333333333 2.50865486514657
17 2.50780016347179
17.1666666666667 2.50632658993668
17.3333333333333 2.50370027646796
17.5 2.49941761755889
17.6666666666667 2.49300606722555
17.8333333333333 2.48431734952659
18 2.47347797485715
18.1666666666667 2.46053768790302
18.3333333333333 2.44552279918143
18.5 2.4285033785336
18.6666666666667 2.40958494130634
18.8333333333333 2.38889625584359
19 2.36657335127992
19.1666666666667 2.34273056880539
19.3333333333333 2.31748703844493
19.5 2.2909708588592
19.6666666666667 2.26331379341868
19.8333333333333 2.23464759447354
20 2.20510140605584
20.1666666666667 2.17479990686405
20.3333333333333 2.14388674865063
20.5 2.11260588708853
20.6666666666667 2.08119076687364
20.8333333333333 2.0498344876036
21 2.01870015970677
21.1666666666667 1.98792735336818
21.3333333333333 1.95763631076584
21.5 1.92793088348962
21.6666666666667 1.89890073939532
21.8333333333333 1.87062014685147
22 1.84313905317433
22.1666666666667 1.81649803248135
22.3333333333333 1.7907332570892
22.5 1.76587621553569
22.6666666666667 1.74195389501076
22.8333333333333 1.7189892105823
23 1.69700153130232
23.1666666666667 1.67600728063839
23.3333333333333 1.65602051766304
23.5 1.63705094070504
23.6666666666667 1.61905964010166
23.8333333333333 1.60197592586112
24 1.58574281061261
24.1666666666667 1.5703080283367
24.3333333333333 1.55561916785526
24.5 1.54162497903256
24.6666666666667 1.52827636930191
24.8333333333333 1.5155268055466
25 1.50333239670136
25.1666666666667 1.49165181174341
25.3333333333333 1.48044611919719
25.5 1.46968560763694
25.6666666666667 1.45940898253534
25.8333333333333 1.44968010797639
26 1.44054870375849
26.1666666666667 1.43205644494743
26.3333333333333 1.42424088139158
26.5 1.41713779510289
26.6666666666667 1.41078264602481
26.8333333333333 1.40521155873437
27 1.40046200190838
27.1666666666667 1.39657334444283
27.3333333333333 1.39358734465109
27.5 1.39154862197477
27.6666666666667 1.39048914648514
27.8333333333333 1.39032178447148
28 1.39092379599019
28.1666666666667 1.392193683284
28.3333333333333 1.39404117174151
28.5 1.3963811710734
28.6666666666667 1.39913021470374
28.8333333333333 1.40220430471474
29 1.40551759780303
29.1666666666667 1.40898150230999
29.3333333333333 1.41250415340887
29.5 1.41599005835528
29.6666666666667 1.41933991579341
29.8333333333333 1.42245493556306
30 1.42529891057735
30.1666666666667 1.42787632484039
30.3333333333333 1.43017973266891
30.5 1.4321941089181
30.6666666666667 1.43390018962894
30.8333333333333 1.43527632631919
31 1.43629953905146
31.1666666666667 1.43694614207283
31.3333333333333 1.43719214518018
31.5 1.43701354063846
31.6666666666667 1.4363865345531
31.8333333333333 1.43528775383886
32 1.43369622750168
32.1666666666667 1.43160974741248
32.3333333333333 1.42903514621879
32.5 1.42597773663856
32.6666666666667 1.42244258031698
32.8333333333333 1.41843524981649
33 1.41396222092591
33.1666666666667 1.40903108434676
33.3333333333333 1.4036506382153
33.5 1.39783093414513
33.6666666666667 1.39158327952146
33.8333333333333 1.38492021606195
34 1.37785547934364
34.1666666666667 1.37039703329878
34.3333333333333 1.36246863734643
34.5 1.35395097167396
34.6666666666667 1.34480449060243
34.8333333333333 1.33481272846925
35 1.32396967240182
35.1666666666667 1.31213802488806
35.3333333333333 1.29940350505638
35.5 1.28564024724296
35.6666666666667 1.2708141447398
35.8333333333333 1.25490163839401
36 1.2378905319143
36.1666666666667 1.219780454832
36.3333333333333 1.20058304075146
36.5 1.18032396208574
36.6666666666667 1.15908733370745
36.8333333333333 1.13700239202705
37 1.11419008546803
37.1666666666667 1.09076433925177
37.3333333333333 1.0668336638297
37.5 1.04250161767967
37.6666666666667 1.01786674607401
37.8333333333333 0.993022314626128
38 0.968055999577974
38.1666666666667 0.943049614749882
38.3333333333333 0.918078911639066
38.5 0.893213465928909
38.6666666666667 0.868516651159938
38.8333333333333 0.844045693665861
39 0.819851799436685
39.1666666666667 0.795980342999285
39.3333333333333 0.772471103080338
39.5 0.749358541323878
39.6666666666667 0.726672107249957
39.8333333333333 0.704436563236277
40 0.682672320752999
40.1666666666667 0.661660086526399
40.3333333333333 0.640577675317977
40.5 0.620325920675579
40.6666666666667 0.600584647439704
40.8333333333333 0.581359800233318
41 0.562653980538651
41.1666666666667 0.544467097322885
41.3333333333333 0.526796844066447
41.5 0.509639066042097
41.6666666666667 0.492988055063357
41.8333333333333 0.47683679363188
42 0.461177161585218
42.1666666666667 0.446000113209101
42.3333333333333 0.43129582974219
42.5 0.417053850352482
42.6666666666667 0.403263183464188
42.8333333333333 0.389912399343399
43 0.376989715195096
43.1666666666667 0.364483013827631
43.3333333333333 0.352379927397434
43.5 0.340667817827086
43.6666666666667 0.329333765798527
43.8333333333333 0.318364515018657
44 0.307746366149632
44.1666666666667 0.297464999372428
44.3333333333333 0.28750512158591
44.5 0.27785015197649
44.6666666666667 0.268481323785718
44.8333333333333 0.259376641482822
45 0.250509141764419
45.1666666666667 0.241843308588057
45.3333333333333 0.233333539257313
45.5 0.224915485672204
45.6666666666667 0.216495701067255
45.8333333333333 0.207928419268615
46 0.198970991959258
46.1666666666667 0.189195484922139
46.3333333333333 0.1778144269232
46.5 0.163356458283735
46.6666666666667 0.143239408519297
46.8333333333333 0.114200620041438
47 0.0767535639794483
47.1666666666667 0.0413209181861785
47.3333333333333 0.0187743640872596
47.5 0.00824917711951174
47.6666666666667 0.0040029072334719
47.8333333333333 0.00227193188086888
48 0.00147015677189812
48.1666666666667 0.00103035991911049
48.3333333333333 0.000754046603715957
48.5 0.000565401151952439
48.6666666666667 0.000430425674368644
48.8333333333333 0.000331114046139822
49 0.000256680301164225
49.1666666666667 0.000200145140964472
49.3333333333333 0.000156769764215955
49.5 0.000123229600279889
49.6666666666667 9.713467800999e-05
49.8333333333333 7.67334861332862e-05
50 6.07222033537677e-05
50.1666666666667 4.81177743752548e-05
50.3333333333333 3.81711833165608e-05
50.5 3.03068217934578e-05
50.6666666666667 2.40792400338133e-05
50.8333333333333 1.91417522821266e-05
51 1.5223296063502e-05
51.1666666666667 1.21111480296024e-05
51.3333333333333 9.63786837564163e-06
51.5 7.67134337342746e-06
51.6666666666667 6.10713160415356e-06
51.8333333333333 4.86254014152852e-06
52 3.87201425640295e-06
52.1666666666667 3.08353417706421e-06
52.3333333333333 2.45578820021316e-06
52.5 1.95594760164504e-06
52.6666666666667 1.55791149535089e-06
52.8333333333333 1.24091958086047e-06
53 9.88454591322645e-07
53.1666666666667 7.87371128483554e-07
53.3333333333333 6.27205819047792e-07
53.5 4.9962797810609e-07
53.6666666666667 3.98004968581731e-07
53.8333333333333 3.17054518854604e-07
54 2.52570488020604e-07
54.1666666666667 2.0120260373676e-07
54.3333333333333 1.60282833485282e-07
54.5 1.27685484834416e-07
54.6666666666667 1.0171797287903e-07
54.8333333333333 8.10316081174649e-08
55 6.45524421711424e-08
55.1666666666667 5.14245710472004e-08
55.3333333333333 4.09665573809868e-08
55.5 3.26354220824259e-08
55.6666666666667 2.59984919306986e-08
55.8333333333333 2.0711343550351e-08
56 1.64994161640578e-08
56.1666666666667 1.3143995396649e-08
56.3333333333333 1.04710286058171e-08
56.5 8.34158400881725e-09
56.6666666666667 6.6452682551555e-09
56.8333333333333 5.2938517059592e-09
57 4.21730285372554e-09
57.1666666666667 3.35964360888633e-09
57.3333333333333 2.67645453174391e-09
57.5 2.13212535799499e-09
57.6666666666667 1.69855865765796e-09
57.8333333333333 1.35312018642759e-09
58 1.07792189887532e-09
58.1666666666667 8.58729807748371e-10
};
\addplot [semithick, darkorange25512714]
table {%
0 5.99999532285362
0.166666666666667 5.99999528107783
0.333333333333333 5.99999523855841
0.5 5.99999519526329
0.666666666666667 5.99999515116584
0.833333333333333 5.9999951062507
1 5.99999506049612
1.16666666666667 5.99999501388566
1.33333333333333 5.99999496638387
1.5 5.9999949179692
1.66666666666667 5.99999486864239
1.83333333333333 5.99999481835195
2 5.9999947670784
2.16666666666667 5.99999471479977
2.33333333333333 5.99999466148598
2.5 5.99999460710882
2.66666666666667 5.9999945516393
2.83333333333333 5.9999944950473
3 5.99999443730398
3.16666666666667 5.99999437838267
3.33333333333333 5.99999431826024
3.5 5.99999425728836
3.66666666666667 5.99999419565534
3.83333333333333 5.99999413401843
4 5.99999407440838
4.16666666666667 5.99999400880377
4.33333333333333 5.99999395667269
4.5 5.99999780969496
4.66666666666667 5.99999375753659
4.83333333333333 5.99999361715767
5 5.99999343884412
5.16666666666667 5.99999352090096
5.33333333333333 5.99999423743391
5.5 5.99999522613687
5.66666666666667 5.99999338680409
5.83333333333333 5.9999915837536
6 5.9999902978629
6.16666666666667 5.99999019627812
6.33333333333333 5.99998546841074
6.5 5.93123258547092
6.66666666666667 5.87279433034857
6.83333333333333 5.82860066236195
7 5.79079048159519
7.16666666666667 5.75231090743923
7.33333333333333 5.70914922324895
7.5 5.66542998002895
7.66666666666667 5.62686342324658
7.83333333333333 5.59763300246724
8 5.57365979735177
8.16666666666667 5.54726911526177
8.33333333333333 5.51274252923314
8.5 5.47070295521771
8.66666666666667 5.42806155421296
8.83333333333333 5.39005105301671
9 5.35851951017923
9.16666666666667 5.32819303418337
9.33333333333333 5.29297478565144
9.5 5.24764533661112
9.66666666666667 5.18981137213189
9.83333333333333 5.11913068177708
10 5.03551439279631
10.1666666666667 4.93931279174408
10.3333333333333 4.83152802056732
10.5 4.71358305146821
10.6666666666667 4.58754019933995
10.8333333333333 4.45588825103327
11 4.32047332576098
11.1666666666667 4.1832326132949
11.3333333333333 4.04600926043168
11.5 3.91044913480696
11.6666666666667 3.77803009025068
11.8333333333333 3.6498981294657
12 3.52687027192799
12.1666666666667 3.40948544401591
12.3333333333333 3.29845848528158
12.5 3.19498069149382
12.6666666666667 3.09979190191133
12.8333333333333 3.01320762950582
13 2.93525630684999
13.1666666666667 2.86577895699074
13.3333333333333 2.80431976821134
13.5 2.75021621092255
13.6666666666667 2.70290111015397
13.8333333333333 2.6618963761053
14 2.62672868551662
14.1666666666667 2.59693070360322
14.3333333333333 2.57202771652793
14.5 2.55116082944298
14.6666666666667 2.53337566478442
14.8333333333333 2.51789410714471
15 2.50406525590515
15.1666666666667 2.49132783807944
15.3333333333333 2.47918386747431
15.5 2.46719211717124
15.6666666666667 2.45538388481239
15.8333333333333 2.44428386807638
16 2.43429138721251
16.1666666666667 2.42569466994359
16.3333333333333 2.41871356792483
16.5 2.41352862229074
16.6666666666667 2.410300898251
16.8333333333333 2.4090898675483
17 2.40933997328382
17.1666666666667 2.41036462930623
17.3333333333333 2.41159736916951
17.5 2.41254141917947
17.6666666666667 2.41273792760568
17.8333333333333 2.41174706364496
18 2.40913831215101
18.1666666666667 2.4046364699352
18.3333333333333 2.39830291558308
18.5 2.39017411183533
18.6666666666667 2.38023101927032
18.8333333333333 2.36847701234348
19 2.35495366355211
19.1666666666667 2.3397291754977
19.3333333333333 2.32288987174804
19.5 2.30451637799286
19.6666666666667 2.28468010646981
19.8333333333333 2.26346469364309
20 2.24096267164264
20.1666666666667 2.21727189408597
20.3333333333333 2.19249292489635
20.5 2.16672706879995
20.6666666666667 2.14007528897924
20.8333333333333 2.11268830614927
21 2.0847995457151
21.1666666666667 2.05661617263321
21.3333333333333 2.02831539321793
21.5 2.00005156811751
21.6666666666667 1.97196061626555
21.8333333333333 1.94416286905409
22 1.91676504991122
22.1666666666667 1.88986174905381
22.3333333333333 1.86353086393133
22.5 1.83782838696405
22.6666666666667 1.8128040289965
22.8333333333333 1.78850298656999
23 1.76496566233592
23.1666666666667 1.74222779276215
23.3333333333333 1.72032079051593
23.5 1.69927220777897
23.6666666666667 1.67910625465462
23.8333333333333 1.65984432401355
24 1.64149690408037
24.1666666666667 1.62401315243923
24.3333333333333 1.60732968744844
24.5 1.59139888384812
24.6666666666667 1.57617723697861
24.8333333333333 1.56161921120972
25 1.54767934730516
25.1666666666667 1.5343135053078
25.3333333333333 1.52147944007612
25.5 1.50913701098583
25.6666666666667 1.49724819664263
25.8333333333333 1.48577701410801
26 1.47471239714793
26.1666666666667 1.46411742317936
26.3333333333333 1.45405405518195
26.5 1.44457123063726
26.6666666666667 1.43571065985119
26.8333333333333 1.4275102398304
27 1.42000610510243
27.1666666666667 1.41323391645228
27.3333333333333 1.40722971799587
27.5 1.40203056381962
27.6666666666667 1.39767500913492
27.8333333333333 1.39420357569952
28 1.39165899510545
28.1666666666667 1.39003336793948
28.3333333333333 1.38920203568752
28.5 1.38904864138252
28.6666666666667 1.38947440478452
28.8333333333333 1.39038959792451
29 1.39170864928152
29.1666666666667 1.39334728997306
29.3333333333333 1.39522086405723
29.5 1.39724331255271
29.6666666666667 1.3993265704805
29.8333333333333 1.40138022351008
30 1.40331136255548
30.1666666666667 1.40502458733988
30.3333333333333 1.40643802572849
30.5 1.40754417690239
30.6666666666667 1.40834665691187
30.8333333333333 1.40883869492278
31 1.40900795213832
31.1666666666667 1.40883918286723
31.3333333333333 1.40831572019478
31.5 1.4074203273691
31.6666666666667 1.40613570913475
31.8333333333333 1.40444484225902
32 1.40233121085805
32.1666666666667 1.39977899205699
32.3333333333333 1.39677321575405
32.5 1.3933022524646
32.6666666666667 1.38937241698148
32.8333333333333 1.38499617921494
33 1.38018471652191
33.1666666666667 1.37494901796907
33.3333333333333 1.36930046582319
33.5 1.36325111797128
33.6666666666667 1.356813830816
33.8333333333333 1.35000229563402
34 1.34283102652815
34.1666666666667 1.33531532000626
34.3333333333333 1.32747119688474
34.5 1.31931533240988
34.6666666666667 1.31086459721441
34.8333333333333 1.3020957952
35 1.29291743057906
35.1666666666667 1.28324703282958
35.3333333333333 1.27301491723191
35.5 1.26216096132151
35.6666666666667 1.25063324075955
35.8333333333333 1.23838753078576
36 1.22538728295132
36.1666666666667 1.21160375657406
36.3333333333333 1.19701620393017
36.5 1.18161203065878
36.6666666666667 1.16538688992642
36.8333333333333 1.14834468622257
37 1.13049747516576
37.1666666666667 1.11186566408393
37.3333333333333 1.09250430996562
37.5 1.07251188000062
37.6666666666667 1.05198210426181
37.8333333333333 1.03100220625452
38 1.00965445009377
38.1666666666667 0.988016761113804
38.3333333333333 0.966162901520854
38.5 0.944162450530063
38.6666666666667 0.92208071719312
38.8333333333333 0.899978650413471
39 0.87791277694403
39.1666666666667 0.855935180252703
39.3333333333333 0.834093523584081
39.5 0.812431115542103
39.6666666666667 0.790987013963618
39.8333333333333 0.769796162777684
40 0.748889556133019
40.1666666666667 0.728294422401764
40.3333333333333 0.708034426445526
40.5 0.688129881293543
40.6666666666667 0.668597966740512
40.8333333333333 0.649452950616543
41 0.630706408722618
41.1666666666667 0.612367445186459
41.3333333333333 0.594442899174027
41.5 0.576937552428467
41.6666666666667 0.559854323661791
41.8333333333333 0.543194453957079
42 0.526957681566155
42.1666666666667 0.5111424056508
42.3333333333333 0.495745838736866
42.5 0.480764147828535
42.6666666666667 0.466192584271005
42.8333333333333 0.452025602552867
43 0.438256968308102
43.1666666666667 0.424879855814637
43.3333333333333 0.411886935289047
43.5 0.399270450246221
43.6666666666667 0.38702228512252
43.8333333333333 0.375134026846691
44 0.36359700130489
44.1666666666667 0.352402327291706
44.3333333333333 0.3415409344464
44.5 0.331003581041578
44.6666666666667 0.320780855516784
44.8333333333333 0.310863160946238
45 0.30124067758432
45.1666666666667 0.291903296403718
45.3333333333333 0.282840506148936
45.5 0.274041231578537
45.6666666666667 0.265493570614925
45.8333333333333 0.257184405295179
46 0.249098811236103
46.1666666666667 0.241219183223172
46.3333333333333 0.233523638074723
46.5 0.225984839308174
46.6666666666667 0.218566754040656
46.8333333333333 0.211221134208461
47 0.203879766180794
47.1666666666667 0.196440567960133
47.3333333333333 0.188742213148219
47.5 0.180516629965009
47.6666666666667 0.171300447242354
47.8333333333333 0.160273244522464
48 0.146001408922514
48.1666666666667 0.126263743120159
48.3333333333333 0.0989940441316369
48.5 0.0662001606585451
48.6666666666667 0.0366944884947273
48.8333333333333 0.0177925660955119
49 0.00843852174006314
49.1666666666667 0.00434378573013455
49.3333333333333 0.0025423231269756
49.5 0.00166561007749588
49.6666666666667 0.00117458217903759
49.8333333333333 0.000863974668826745
50 0.000650995176863627
50.1666666666667 0.00049782844758242
50.3333333333333 0.000384500910224917
50.5 0.000299104571679389
50.6666666666667 0.000233929857898201
50.8333333333333 0.00018371638009566
51 0.000144748448964985
51.1666666666667 0.000114335981393593
51.3333333333333 9.04945127822481e-05
51.5 7.17381566717973e-05
51.6666666666667 5.69408724950438e-05
51.8333333333333 4.52409194756248e-05
52 3.59735375920652e-05
52.1666666666667 2.86225813281304e-05
52.3333333333333 2.27851786722187e-05
52.5 1.8145529218312e-05
52.6666666666667 1.44552323561985e-05
52.8333333333333 1.1518360203032e-05
53 9.18002794337951e-06
53.1666666666667 7.31757711950167e-06
53.3333333333333 5.83373065441307e-06
53.5 4.65125250969029e-06
53.6666666666667 3.70876137896991e-06
53.8333333333333 2.95744139920391e-06
54 2.35844596242784e-06
54.1666666666667 1.88084802316504e-06
54.3333333333333 1.50001571495991e-06
54.5 1.196325492455e-06
54.6666666666667 9.54139764956178e-07
54.8333333333333 7.60995285883914e-07
55 6.06956720585784e-07
55.1666666666667 4.84103276478546e-07
55.3333333333333 3.86119873175411e-07
55.5 3.07970514457382e-07
55.6666666666667 2.45639606114879e-07
55.8333333333333 1.95924894099602e-07
56 1.56272470406768e-07
56.1666666666667 1.24645438340796e-07
56.3333333333333 9.94194112615126e-08
56.5 7.92988064572762e-08
56.6666666666667 6.32503418741999e-08
56.8333333333333 5.04497938975772e-08
57 4.0239857733047e-08
57.1666666666667 3.20962411292855e-08
57.3333333333333 2.56006759090377e-08
57.5 2.04197078295699e-08
57.6666666666667 1.62872177105877e-08
57.8333333333333 1.29911104447718e-08
58 1.03619799930125e-08
58.1666666666667 8.26499120228433e-09
};
\coordinate (spypoint_1) at (axis cs:5,5.9);
\coordinate (spyviewer_1) at (axis cs:38,4.4);
\spy on (spypoint_1) in node [fill=white] at (spyviewer_1);
\end{axis}

\end{tikzpicture}


==> figures/model_tuning_Vt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={chamfered rectangle,magnification=3,width=4.5cm,height=2cm,connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\node at (-1.5,3.7) {\textbf{c)}};

\begin{axis}[
height=0.3\textwidth,
width=0.46\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \text{Time} \ t \ (\si{\minute})\)},
xmajorgrids,
xmin=-1, xmax=60,
x tick label style={xshift=-{(\tick==60)*.6em}},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \text{Voltage} \ V_{T} \ (\si{\volt})\)},
ymajorgrids,
ymin=3.2, ymax=4.3,
ytick style={color=black}
]
\addplot [semithick, lightgray]
table {%
0 3.18001484327899
0.166666666666667 3.41083259705523
0.333333333333333 3.5873719582273
0.5 3.71897662880055
0.666666666666667 3.81394439689009
0.833333333333333 3.87977358954806
1 3.92335987397843
1.16666666666667 3.95103534954061
1.33333333333333 3.96829418399419
1.5 3.98024643757784
1.66666666666667 3.99120410830806
1.83333333333333 4.00188663657242
2 4.01171591544557
2.16666666666667 4.02018147231648
2.33333333333333 4.02770440082299
2.5 4.03509393807217
2.66666666666667 4.04306927435381
2.83333333333333 4.05174054087579
3 4.0608871974031
3.16666666666667 4.07027931434222
3.33333333333333 4.07973810461822
3.5 4.08911746031242
3.66666666666667 4.09827471135037
3.83333333333333 4.10719411629277
4 4.11596236212502
4.16666666666667 4.12464006642391
4.33333333333333 4.13312299837933
4.5 4.1412028245161
4.66666666666667 4.14868208499688
4.83333333333333 4.15549207882095
5 4.16171612133178
5.16666666666667 4.1674535839114
5.33333333333333 4.17275726496497
5.5 4.17760665389377
5.66666666666667 4.1789607266031
5.83333333333333 4.17889538860164
6 4.17859627825335
6.16666666666667 4.17806000902897
6.33333333333333 4.17734299180086
6.5 4.17648930306707
6.66666666666667 4.17553335353371
6.83333333333333 4.17450760163823
7 4.17346447370681
7.16666666666667 4.17246049769044
7.33333333333333 4.17154720476541
7.5 4.17074663740251
7.66666666666667 4.17005751596751
7.83333333333333 4.16947596733041
8 4.16901460762989
8.16666666666667 4.16872456737398
8.33333333333333 4.16864986413256
8.5 4.16879983746254
8.66666666666667 4.16914104146675
8.83333333333333 4.16962409489886
9 4.17020928351866
9.16666666666667 4.17087611277479
9.33333333333333 4.17163613820453
9.5 4.17250124520783
9.66666666666667 4.17347718688956
9.83333333333333 4.17455509369425
10 4.1757149023679
10.1666666666667 4.17693508855835
10.3333333333333 4.17819290637198
10.5 4.17946434782493
10.6666666666667 4.18072894339334
10.8333333333333 4.18197946882681
11 4.18320999037608
11.1666666666667 4.18441710717979
11.3333333333333 4.18559706600444
11.5 4.18674588184925
11.6666666666667 4.18786002658501
11.8333333333333 4.18893641762796
12 4.18997297011815
12.1666666666667 4.19096875854408
12.3333333333333 4.19192384562302
12.5 4.19283865594241
12.6666666666667 4.19371282016459
12.8333333333333 4.19454773281806
13 4.19534669305753
13.1666666666667 4.19611426167279
13.3333333333333 4.19685580567599
13.5 4.19757732643384
13.6666666666667 4.19828512475326
13.8333333333333 4.19898489968845
14 4.19967903007629
14.1666666666667 4.20036839296638
14.3333333333333 4.20105412841659
14.5 4.20173744336259
14.6666666666667 4.20241900718956
14.8333333333333 4.20309845296128
15 4.20377450578559
15.1666666666667 4.20444510119085
15.3333333333333 4.20510746128146
15.5 4.20575814895359
15.6666666666667 4.20639329917119
15.8333333333333 4.20701069720518
16 4.20760957607835
16.1666666666667 4.2081893952705
16.3333333333333 4.20874971534352
16.5 4.20929013085773
16.6666666666667 4.20981022447224
16.8333333333333 4.21030938596972
17 4.21078403681914
17.1666666666667 4.21122771523153
17.3333333333333 4.21163364339333
17.5 4.21199480281737
17.6666666666667 4.21230398301105
17.8333333333333 4.21255390138964
18 4.21273743602242
18.1666666666667 4.21284946517464
18.3333333333333 4.21288743929632
18.5 4.2128510957905
18.6666666666667 4.21274430743068
18.8333333333333 4.21257208887816
19 4.21234003951252
19.1666666666667 4.21205416002388
19.3333333333333 4.2117206069369
19.5 4.2113454683343
19.6666666666667 4.210934833715
19.8333333333333 4.21049469159796
20 4.21003081893678
20.1666666666667 4.20954869392037
20.3333333333333 4.20905343174617
20.5 4.20854975306155
20.6666666666667 4.20804226795812
20.8333333333333 4.20753531940138
21 4.20703251385552
21.1666666666667 4.20653680589897
21.3333333333333 4.20605058655093
21.5 4.20557575537477
21.6666666666667 4.20511378211917
21.8333333333333 4.20466576219803
22 4.20423246449302
22.1666666666667 4.20381435443286
22.3333333333333 4.20341166655594
22.5 4.20302446179843
22.6666666666667 4.20265265226155
22.8333333333333 4.20229602384536
23 4.20195426358962
23.1666666666667 4.20162697207741
23.3333333333333 4.20131368604309
23.5 4.20101389226471
23.6666666666667 4.2007270401266
23.8333333333333 4.20045254313881
24 4.20018982278163
24.1666666666667 4.19993829418091
24.3333333333333 4.19969725400534
24.5 4.19946603306476
24.6666666666667 4.19924402595683
24.8333333333333 4.19903068595952
25 4.19882551965295
25.1666666666667 4.19862808175885
25.3333333333333 4.19843797039607
25.5 4.19825482280975
25.6666666666667 4.19807831000799
25.8333333333333 4.19790807165304
26 4.19774367747513
26.1666666666667 4.19758469325306
26.3333333333333 4.19743068688056
26.5 4.19728122824526
26.6666666666667 4.19713588867793
26.8333333333333 4.19699424025301
27 4.19685585500675
27.1666666666667 4.19672030407953
27.3333333333333 4.19658715676502
27.5 4.19645597943911
27.6666666666667 4.19632633434118
27.8333333333333 4.1961977781799
28 4.1960699457446
28.1666666666667 4.19594279362538
28.3333333333333 4.19581635236791
28.5 4.19569066137577
28.6666666666667 4.19556578037499
28.8333333333333 4.19544179800928
29 4.19531883519942
29.1666666666667 4.19519704769197
29.3333333333333 4.19507662745461
29.5 4.19495780329857
29.6666666666667 4.19484084091578
29.8333333333333 4.19472604251227
30 4.1946137460347
30.1666666666667 4.19450432397893
30.3333333333333 4.19439811278912
30.5 4.19429522311688
30.6666666666667 4.19419574357726
30.8333333333333 4.19409978940584
31 4.19400749090866
31.1666666666667 4.19391898659096
31.3333333333333 4.1938344189311
31.5 4.19375393164164
31.6666666666667 4.19367766775529
31.8333333333333 4.19360576816109
32 4.19353837038097
32.1666666666667 4.19347560747148
32.3333333333333 4.19341760698929
32.5 4.19336448999101
32.6666666666667 4.1933163521305
32.8333333333333 4.19327321232835
33 4.19323507034954
33.1666666666667 4.1932019211253
33.3333333333333 4.19317375164439
33.5 4.1931505393588
33.6666666666667 4.19313225145873
33.8333333333333 4.19311884463801
34 4.19311026512635
34.1666666666667 4.19310644894637
34.3333333333333 4.19310732223847
34.5 4.19311280169555
34.6666666666667 4.19312279505365
34.8333333333333 4.19314026846247
35 4.19315911058474
35.1666666666667 4.19318242515297
35.3333333333333 4.19321058032761
35.5 4.19324388546993
35.6666666666667 4.19327904643649
35.8333333333333 4.19332323524234
36 4.19337323872751
36.1666666666667 4.19342918917369
36.3333333333333 4.19349118211016
36.5 4.19355927270059
36.6666666666667 4.19363347302684
36.8333333333333 4.19371375014973
37 4.19380002491174
37.1666666666667 4.19389217148554
37.3333333333333 4.19399001768314
37.5 4.19409334603781
37.6666666666667 4.19420187527611
37.8333333333333 4.19431508915962
38 4.19443237168174
38.1666666666667 4.19455313648364
38.3333333333333 4.194676820613
38.5 4.19480288206705
38.6666666666667 4.19493080003558
38.8333333333333 4.195060076326
39 4.1951902371659
39.1666666666667 4.19532083496153
39.3333333333333 4.19545144979816
39.5 4.19558169058433
39.6666666666667 4.19571119580398
39.8333333333333 4.19583963387814
40 4.19596670315789
40.1666666666667 4.19609213158184
40.3333333333333 4.19621567603762
40.5 4.19633712147131
40.6666666666667 4.19645627980541
40.8333333333333 4.19657298860073
41 4.19668710970136
41.1666666666667 4.19679852771287
41.3333333333333 4.19690714843049
41.5 4.19701289723025
41.6666666666667 4.19711571744723
41.8333333333333 4.19721556876182
42 4.19731242561084
42.1666666666667 4.19740627563703
42.3333333333333 4.1974971183526
42.5 4.19758496311896
42.6666666666667 4.19766982852338
42.8333333333333 4.19775174059645
43 4.19783073164943
43.1666666666667 4.19790683906386
43.3333333333333 4.19798010413044
43.5 4.19805057092781
43.6666666666667 4.19811828522905
43.8333333333333 4.19818329341995
44 4.19824564140885
44.1666666666667 4.19830537350224
44.3333333333333 4.19836253121299
44.5 4.19841715195839
44.6666666666667 4.19846926758765
44.8333333333333 4.19851890267643
45 4.1985660724432
45.1666666666667 4.19861078038113
45.3333333333333 4.19865301619564
45.5 4.19869274654058
45.6666666666667 4.19872991648846
45.8333333333333 4.19876443756443
46 4.19879617816316
46.1666666666667 4.19882494863531
46.3333333333333 4.19885047990609
46.5 4.19887239228629
46.6666666666667 4.1988901487798
46.8333333333333 4.19890290720052
47 4.19890960299188
47.1666666666667 4.19890852753765
47.3333333333333 4.19889717018159
47.5 4.19887146164626
47.6666666666667 4.19882571091777
47.8333333333333 4.19875047391117
48 4.1986304478904
48.1666666666667 4.19843947491213
48.3333333333333 4.19813101569523
48.5 4.1976208334096
48.6666666666667 4.19676280397365
48.8333333333333 4.19535304822208
49 4.19329539535701
49.1666666666667 4.1909470746457
49.3333333333333 4.18895175007994
49.5 4.18755565890713
49.6666666666667 4.18661514510704
49.8333333333333 4.18594955628247
50 4.18723220467195
50.1666666666667 4.18391999062761
50.3333333333333 4.18624918243461
50.5 4.18330147368506
50.6666666666667 4.18577406108621
50.8333333333333 4.18293268291673
51 4.18548023143566
51.1666666666667 4.1827004365015
51.3333333333333 4.1852947595339
51.5 4.18255362873232
51.6666666666667 4.18517751094131
51.8333333333333 4.1824607972524
52 4.18510337410672
52.1666666666667 4.18240209214802
52.3333333333333 4.18505649292473
52.5 4.1823649666901
52.6666666666667 4.18502684573073
52.8333333333333 4.18234148788925
53 4.18500809662601
53.1666666666667 4.18232663932056
53.3333333333333 4.18499623935913
53.5 4.18231724866398
53.6666666666667 4.18498874053786
53.8333333333333 4.18231130972397
54 4.18498399807328
54.1666666666667 4.18230755374711
54.3333333333333 4.18498099879428
54.5 4.18230517834309
54.6666666666667 4.18497910195433
54.8333333333333 4.18230367605768
55 4.18497790233028
55.1666666666667 4.18230272596133
55.3333333333333 4.18497714364779
55.5 4.1823021250879
55.6666666666667 4.18497666383124
55.8333333333333 4.1823017450749
56 4.18497636037887
56.1666666666667 4.1823015047416
56.3333333333333 4.18497616846517
56.5 4.18230135274653
56.6666666666667 4.18497604709234
56.8333333333333 4.1823012566196
57 4.18497597033198
57.1666666666667 4.18230119582561
57.3333333333333 4.18497592178608
57.5 4.18230115737739
57.6666666666667 4.18497589108397
57.8333333333333 4.18230113306141
58 4.1849758716669
58.1666666666667 4.18230111768314
};
\addplot [semithick, lightgray]
table {%
0 3.1800148432787
0.166666666666667 3.41083259705507
0.333333333333333 3.58737195822738
0.5 3.71897662880089
0.666666666666667 3.81394439689069
0.833333333333333 3.87977358954884
1 3.9233598739793
1.16666666666667 3.95103534954144
1.33333333333333 3.96829418399481
1.5 3.98024643757808
1.66666666666667 3.99120410830773
1.83333333333333 4.00188663657113
2 4.01171591544293
2.16666666666667 4.02018147231188
2.33333333333333 4.02770440081546
2.5 4.03509393806017
2.66666666666667 4.04306927433449
2.83333333333333 4.05174054084449
3 4.06088719733129
3.16666666666667 4.07027931413004
3.33333333333333 4.07973810400462
3.5 4.08911745930038
3.66666666666667 4.09827469830894
3.83333333333333 4.1071941166932
4 4.11596237394231
4.16666666666667 4.1246400632158
4.33333333333333 4.13312302494079
4.5 4.1412028924602
4.66666666666667 4.14868222992471
4.83333333333333 4.15549224380955
5 4.16171630067709
5.16666666666667 4.16745379352025
5.33333333333333 4.17275752885308
5.5 4.17760697842085
5.66666666666667 4.18198195290173
5.83333333333333 4.18595642469597
6 4.18977097027447
6.16666666666667 4.19370436039054
6.33333333333333 4.19792148875816
6.5 4.20219945014643
6.66666666666667 4.20623471030953
6.83333333333333 4.20487202675489
7 4.2020723004504
7.16666666666667 4.19937336867197
7.33333333333333 4.19678141775538
7.5 4.19430352907655
7.66666666666667 4.19193510492568
7.83333333333333 4.18966295937273
8 4.1874846091487
8.16666666666667 4.1854150122738
8.33333333333333 4.18348652557399
8.5 4.18172661033078
8.66666666666667 4.18013776398879
8.83333333333333 4.17871627504725
9 4.17746106814931
9.16666666666667 4.17639647768711
9.33333333333333 4.17555907816327
9.5 4.17498651271305
9.66666666666667 4.17470850664876
9.83333333333333 4.17473954540236
10 4.17508696057144
10.1666666666667 4.17575061562896
10.3333333333333 4.17672141746301
10.5 4.17797973441201
10.6666666666667 4.17947946266548
10.8333333333333 4.18115970008399
11 4.18296473781994
11.1666666666667 4.1848445141106
11.3333333333333 4.18675416801032
11.5 4.18865548827105
11.6666666666667 4.19051713439078
11.8333333333333 4.19231478707699
12 4.19403097678256
12.1666666666667 4.19565417535253
12.3333333333333 4.19717772242275
12.5 4.1985987307432
12.6666666666667 4.19991920433584
12.8333333333333 4.2011453535678
13 4.20228594029761
13.1666666666667 4.20335106245037
13.3333333333333 4.20435114582327
13.5 4.20529580617956
13.6666666666667 4.20619366409513
13.8333333333333 4.2070514124936
14 4.20787413001308
14.1666666666667 4.208666002199
14.3333333333333 4.20943016930677
14.5 4.21016673256957
14.6666666666667 4.21087332411284
14.8333333333333 4.21154653465873
15 4.21218211197808
15.1666666666667 4.21277510155494
15.3333333333333 4.21331997607937
15.5 4.21381162309532
15.6666666666667 4.2142499435809
15.8333333333333 4.21463635201486
16 4.21497161828455
16.1666666666667 4.21525594250018
16.3333333333333 4.21548901421875
16.5 4.21567004390529
16.6666666666667 4.21579683566072
16.8333333333333 4.21586105867171
17 4.2158529379836
17.1666666666667 4.21576376746716
17.3333333333333 4.21558581060945
17.5 4.21531238337052
17.6666666666667 4.21493807024911
17.8333333333333 4.21445939511529
18 4.21387736872563
18.1666666666667 4.21319560945333
18.3333333333333 4.21242479294551
18.5 4.21158023553209
18.6666666666667 4.21067721787944
18.8333333333333 4.20973053898697
19 4.20875421122864
19.1666666666667 4.20776115035909
19.3333333333333 4.20676310528503
19.5 4.20577066662181
19.6666666666667 4.20479318881824
19.8333333333333 4.20383876514778
20 4.20291424742922
20.1666666666667 4.20202529888046
20.3333333333333 4.20117647395956
20.5 4.20037130955114
20.6666666666667 4.19961223839963
20.8333333333333 4.19890067173151
21 4.19823719642955
21.1666666666667 4.19762173739314
21.3333333333333 4.19705369335397
21.5 4.19653205224266
21.6666666666667 4.19605548956296
21.8333333333333 4.19562245287161
22 4.19523125509393
22.1666666666667 4.19488014009408
22.3333333333333 4.19456730597312
22.5 4.19429094025712
22.6666666666667 4.19404925009739
22.8333333333333 4.1938404867976
23 4.19366296540124
23.1666666666667 4.1935150804273
23.3333333333333 4.19339531672558
23.5 4.19330226027118
23.6666666666667 4.19323462181874
23.8333333333333 4.19319141684513
24 4.19317186408391
24.1666666666667 4.19317472262721
24.3333333333333 4.19319804269971
24.5 4.19324001727168
24.6666666666667 4.19329903812001
24.8333333333333 4.19337366863334
25 4.19346262076238
25.1666666666667 4.1935647353669
25.3333333333333 4.19367896536725
25.5 4.19380436122783
25.6666666666667 4.19394005739013
25.8333333333333 4.19408514212234
26 4.19423857354308
26.1666666666667 4.19439943251774
26.3333333333333 4.19456692764228
26.5 4.19474037510756
26.6666666666667 4.19491918558161
26.8333333333333 4.19510285542761
27 4.19529096062094
27.1666666666667 4.19548315238341
27.3333333333333 4.19567915410473
27.5 4.19587875911185
27.6666666666667 4.19608182916649
27.8333333333333 4.19628829362084
28 4.19649817160949
28.1666666666667 4.19671177774109
28.3333333333333 4.19692951852205
28.5 4.19715171651952
28.6666666666667 4.19737862805479
28.8333333333333 4.19761045424933
29 4.19784734307956
29.1666666666667 4.19808938670666
29.3333333333333 4.19833661605179
29.5 4.19858899370324
29.6666666666667 4.19884640578352
29.8333333333333 4.19910865328656
30 4.19937544271178
30.1666666666667 4.19964637913017
30.3333333333333 4.19992095375646
30.5 4.20019856883316
30.6666666666667 4.20047859686887
30.8333333333333 4.20076037995868
31 4.20104322227099
31.1666666666667 4.20132638658471
31.3333333333333 4.20160909317657
31.5 4.20189052022131
31.6666666666667 4.20216980531686
31.8333333333333 4.20244604797484
32 4.20271831302751
32.1666666666667 4.20298563495217
32.3333333333333 4.20324702312892
32.5 4.20350147738705
32.6666666666667 4.20374804033444
32.8333333333333 4.20398578128285
33 4.20421378916789
33.1666666666667 4.20443118035515
33.3333333333333 4.2046371064282
33.5 4.20483076154196
33.6666666666667 4.20501138948051
33.8333333333333 4.20517829033309
34 4.20533082669866
34.1666666666667 4.20546842933082
34.3333333333333 4.20559060211088
34.5 4.20569692623172
34.6666666666667 4.20579020813753
34.8333333333333 4.20586328388642
35 4.20591850750852
35.1666666666667 4.2059516121153
35.3333333333333 4.20596913387146
35.5 4.20596718838009
35.6666666666667 4.20594557589664
35.8333333333333 4.20590428071834
36 4.20584348570381
36.1666666666667 4.20576358186523
36.3333333333333 4.2056651723779
36.5 4.20554907057713
36.6666666666667 4.20541629178371
36.8333333333333 4.20526803910833
37 4.20510575134912
37.1666666666667 4.20493127799887
37.3333333333333 4.20474654169402
37.5 4.20455342380858
37.6666666666667 4.20435375132014
37.8333333333333 4.20414927865609
38 4.20394166929402
38.1666666666667 4.20373247955122
38.3333333333333 4.20352314570237
38.5 4.20331497482703
38.6666666666667 4.20310913936795
38.8333333333333 4.20290667512454
39 4.20270848227781
39.1666666666667 4.20251532897039
39.3333333333333 4.20232785695075
39.5 4.2021465888388
39.6666666666667 4.20197193637001
39.8333333333333 4.20180420958179
40 4.20164362625918
40.1666666666667 4.20149032150477
40.3333333333333 4.20134435711006
40.5 4.20120573088812
40.6666666666667 4.20107438496588
40.8333333333333 4.20095021408195
41 4.2008330729765
41.1666666666667 4.20072278317329
41.3333333333333 4.20061913908605
41.5 4.20052191345382
41.6666666666667 4.20043086212288
41.8333333333333 4.20034572820182
42 4.20026624562117
42.1666666666667 4.20019214213181
42.3333333333333 4.20012314177565
42.5 4.20005896685915
42.6666666666667 4.19999933945557
42.8333333333333 4.19994398245373
43 4.19989262016119
43.1666666666667 4.19984497863472
43.3333333333333 4.19980078480184
43.5 4.19975976632417
43.6666666666667 4.19972164973973
43.8333333333333 4.1996861583666
44 4.19965300917719
44.1666666666667 4.1996219084284
44.3333333333333 4.19959254559053
44.5 4.19956458489446
44.6666666666667 4.19953765317778
44.8333333333333 4.19951132288878
45 4.19948508693189
45.1666666666667 4.19945832151244
45.3333333333333 4.19943023038499
45.5 4.19939976114138
45.6666666666667 4.19936546046593
45.8333333333333 4.19932532118435
46 4.19927647008108
46.1666666666667 4.19921476338771
46.3333333333333 4.19913400661503
46.5 4.19902452744326
46.6666666666667 4.19887050310704
46.8333333333333 4.19864485484816
47 4.1982995831887
47.1666666666667 4.19774847318548
47.3333333333333 4.19684383166248
47.5 4.19538514810549
47.6666666666667 4.19329317847427
47.8333333333333 4.19094474884831
48 4.18897050576377
48.1666666666667 4.18759065564505
48.3333333333333 4.18665534621595
48.5 4.18598842463016
48.6666666666667 4.18548667738354
48.8333333333333 4.18509700903272
49 4.18478986642548
49.1666666666667 4.18454626158492
49.3333333333333 4.1843525579318
49.5 4.18419836666982
49.6666666666667 4.18407556637644
49.8333333333333 4.18397774094839
50 4.18389979939035
50.1666666666667 4.18383769430573
50.3333333333333 4.18378820488808
50.5 4.18374876675861
50.6666666666667 4.18371733753467
50.8333333333333 4.18369229024433
51 4.18367232865781
51.1666666666667 4.18365641995482
51.3333333333333 4.18364374114177
51.5 4.18363363639191
51.6666666666667 4.18362558307181
51.8333333333333 4.18361916467979
52 4.18361404928701
52.1666666666667 4.18360997236048
52.3333333333333 4.18360672307636
52.5 4.18360413341364
52.6666666666667 4.1836020694631
52.8333333333333 4.18360042450133
53 4.18359911347114
53.1666666666667 4.18359806858288
53.3333333333333 4.18359723580873
53.5 4.18359657208891
53.6666666666667 4.18359604310496
53.8333333333333 4.18359562150524
54 4.1835952854906
54.1666666666667 4.18359501768714
54.3333333333333 4.18359480424793
54.5 4.18359463413697
54.6666666666667 4.18359449855861
54.8333333333333 4.1835943905027
55 4.18359430438217
55.1666666666667 4.18359423574413
55.3333333333333 4.18359418103963
55.5 4.18359413744015
55.6666666666667 4.18359410269138
55.8333333333333 4.18359407499661
56 4.18359405292389
56.1666666666667 4.18359403533193
56.3333333333333 4.18359402131114
56.5 4.18359401013657
56.6666666666667 4.18359400123045
56.8333333333333 4.18359399413227
57 4.18359398847502
57.1666666666667 4.18359398396619
57.3333333333333 4.18359398037266
57.5 4.18359397750861
57.6666666666667 4.18359397522597
57.8333333333333 4.1835939734067
58 4.18359397195674
58.1666666666667 4.18359397080113
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328038
0.166666666666667 3.41083259705852
0.333333333333333 3.58737195823256
0.5 3.71897662880747
0.666666666666667 3.81394439689818
0.833333333333333 3.87977358955684
1 3.92335987398752
1.16666666666667 3.95103534954968
1.33333333333333 3.96829418400297
1.5 3.98024643758629
1.66666666666667 3.99120410831609
1.83333333333333 4.00188663657956
2 4.01171591545118
2.16666666666667 4.02018147231978
2.33333333333333 4.02770440082302
2.5 4.03509393806735
2.66666666666667 4.0430692743414
2.83333333333333 4.05174054085101
3 4.06088719733726
3.16666666666667 4.07027931413529
3.33333333333333 4.07973810400897
3.5 4.0891174593036
3.66666666666667 4.098274698299
3.83333333333333 4.10719411669155
4 4.11596237393349
4.16666666666667 4.12464006320172
4.33333333333333 4.13312302493984
4.5 4.14120289208364
4.66666666666667 4.14868222967387
4.83333333333333 4.15549224411429
5 4.16171655488443
5.16666666666667 4.16745381036774
5.33333333333333 4.17275756882837
5.5 4.17760702067282
5.66666666666667 4.18198197200405
5.83333333333333 4.18595673150549
6 4.18977091733686
6.16666666666667 4.19370459176526
6.33333333333333 4.19792156592709
6.5 4.20219947905624
6.66666666666667 4.20623479700287
6.83333333333333 4.20986604674185
7 4.21029560066954
7.16666666666667 4.20660366143223
7.33333333333333 4.20345962010129
7.5 4.20091424158624
7.66666666666667 4.19900883659368
7.83333333333333 4.19778368338663
8 4.19729530977053
8.16666666666667 4.19760265063796
8.33333333333333 4.19864562556098
8.5 4.20031269389787
8.66666666666667 4.20249660819256
8.83333333333333 4.20510285902798
9 4.2080458550604
9.16666666666667 4.21122860426017
9.33333333333333 4.21452968421571
9.5 4.21780096726425
9.66666666666667 4.22088225112343
9.83333333333333 4.22361178087945
10 4.22583598395821
10.1666666666667 4.22742557095396
10.3333333333333 4.22830298795876
10.5 4.22852209277624
10.6666666666667 4.22820093031776
10.8333333333333 4.22745746373637
11 4.22640520114618
11.1666666666667 4.22514624724465
11.3333333333333 4.22376676846897
11.5 4.22233573536115
11.6666666666667 4.22090441775409
11.8333333333333 4.21950871265487
12 4.2181729219941
12.1666666666667 4.21691713369217
12.3333333333333 4.21575336208239
12.5 4.21468511347028
12.6666666666667 4.21371061536893
12.8333333333333 4.21282511229837
13 4.21202152997057
13.1666666666667 4.21129161000658
13.3333333333333 4.21062781477315
13.5 4.21002189617431
13.6666666666667 4.20946599574767
13.8333333333333 4.20895327891261
14 4.2084774842124
14.1666666666667 4.20803154496209
14.3333333333333 4.20760967036999
14.5 4.20720761775246
14.6666666666667 4.20682225172678
14.8333333333333 4.20645125142201
15 4.20609291321906
15.1666666666667 4.20574645667327
15.3333333333333 4.20541311321111
15.5 4.20509385144837
15.6666666666667 4.20478897523584
15.8333333333333 4.20449840636121
16 4.20422185764415
16.1666666666667 4.20395893768742
16.3333333333333 4.20370911606589
16.5 4.2034709362823
16.6666666666667 4.20324294045668
16.8333333333333 4.20302430751542
17 4.20281464731846
17.1666666666667 4.20261386685297
17.3333333333333 4.20242208431093
17.5 4.20223957160807
17.6666666666667 4.20206689399232
17.8333333333333 4.2019048689505
18 4.20175396081478
18.1666666666667 4.20161394544299
18.3333333333333 4.20148444175945
18.5 4.20136502665788
18.6666666666667 4.20125523136614
18.8333333333333 4.20115454346439
19 4.20106240399623
19.1666666666667 4.20097823186441
19.3333333333333 4.20090143959613
19.5 4.20083143949845
19.6666666666667 4.20076765025328
19.8333333333333 4.20070950382789
20 4.20065645122624
20.1666666666667 4.2006079708608
20.3333333333333 4.20056359514512
20.5 4.20052288492094
20.6666666666667 4.20048541740986
20.8333333333333 4.20045079404141
21 4.20041864452796
21.1666666666667 4.20038862851026
21.3333333333333 4.20036043558181
21.5 4.20033378434709
21.6666666666667 4.20030842060594
21.8333333333333 4.20028411374557
22 4.20026065667171
22.1666666666667 4.20023786470627
22.3333333333333 4.20021557286309
22.5 4.20019363335658
22.6666666666667 4.20017191352568
22.8333333333333 4.20015029296484
23 4.20012866239163
23.1666666666667 4.20010692145969
23.3333333333333 4.20008497703912
23.5 4.20006274041455
23.6666666666667 4.20004012822693
23.8333333333333 4.20001708813863
24 4.19999366283347
24.1666666666667 4.19996990027698
24.3333333333333 4.19994584552025
24.5 4.19992153927684
24.6666666666667 4.1998970187082
24.8333333333333 4.1998723180318
25 4.19984746904641
25.1666666666667 4.19982250156611
25.3333333333333 4.19979744358404
25.5 4.19977231426987
25.6666666666667 4.19974711909277
25.8333333333333 4.19972185637829
26 4.1996965181963
26.1666666666667 4.19967109058669
26.3333333333333 4.19964555360068
26.5 4.19961988147165
26.6666666666667 4.19959404253795
26.8333333333333 4.19956799921574
27 4.19954170789795
27.1666666666667 4.19951511879578
27.3333333333333 4.19948817570586
27.5 4.19946081605981
27.6666666666667 4.19943299718457
27.8333333333333 4.19940471843964
28 4.19937598375374
28.1666666666667 4.19934679982507
28.3333333333333 4.19931717808326
28.5 4.19928713633882
28.6666666666667 4.19925669953748
28.8333333333333 4.1992259008461
29 4.19919478242485
29.1666666666667 4.19916339608786
29.3333333333333 4.19913180390448
29.5 4.19910007872239
29.6666666666667 4.19906830460395
29.8333333333333 4.19903657130788
30 4.19900493178494
30.1666666666667 4.19897342498955
30.3333333333333 4.19894209707591
30.5 4.19891099921255
30.6666666666667 4.1988801861714
30.8333333333333 4.19884971544357
31 4.19881964664645
31.1666666666667 4.19879004108497
31.3333333333333 4.19876096138746
31.5 4.19873247117183
31.6666666666667 4.19870463471727
31.8333333333333 4.19867751662396
32 4.19865118127204
32.1666666666667 4.19862568273331
32.3333333333333 4.19860106033334
32.5 4.19857735179957
32.6666666666667 4.19855459297126
32.8333333333333 4.19853281719749
33 4.1985120548641
33.1666666666667 4.19849233283808
33.3333333333333 4.19847367465006
33.5 4.19845610010549
33.6666666666667 4.19843962526128
33.8333333333333 4.19842426237694
34 4.19841001989528
34.1666666666667 4.19839690244259
34.3333333333333 4.1983849166121
34.5 4.19837414714035
34.6666666666667 4.19836472874973
34.8333333333333 4.19835678352972
35 4.1983504234723
35.1666666666667 4.19834948475411
35.3333333333333 4.1983467254753
35.5 4.19834583776353
35.6666666666667 4.19834689840675
35.8333333333333 4.19834571372274
36 4.19835068745956
36.1666666666667 4.19835775563854
36.3333333333333 4.19836693626505
36.5 4.19837823246528
36.6666666666667 4.19839163159156
36.8333333333333 4.19840710113767
37 4.19842453539654
37.1666666666667 4.19844377946297
37.3333333333333 4.19846468088151
37.5 4.19848708863191
37.6666666666667 4.19851085247465
37.8333333333333 4.19853582330439
38 4.1985618539631
38.1666666666667 4.19858880021839
38.3333333333333 4.19861652174843
38.5 4.19864488304955
38.6666666666667 4.19867375422362
38.8333333333333 4.19870301162586
39 4.19873253836804
39.1666666666667 4.19876222467925
39.3333333333333 4.19879196814535
39.5 4.19882167382013
39.6666666666667 4.19885125416417
39.8333333333333 4.19888062900034
40 4.19890972531014
40.1666666666667 4.19893847697713
40.3333333333333 4.1989668244714
40.5 4.19900816282809
40.6666666666667 4.19903625313313
40.8333333333333 4.19904902168869
41 4.19907524800247
41.1666666666667 4.19910086804284
41.3333333333333 4.19912584902522
41.5 4.19915016328749
41.6666666666667 4.19917378714122
41.8333333333333 4.19919669996984
42 4.19921888346585
42.1666666666667 4.1992403209393
42.3333333333333 4.19926099665242
42.5 4.19928089514676
42.6666666666667 4.19930000053371
42.8333333333333 4.19931829571863
43 4.19933576152495
43.1666666666667 4.19935237567519
43.3333333333333 4.19940205969257
43.5 4.19938306354824
43.6666666666667 4.19939689790365
43.8333333333333 4.19940974644035
44 4.19942154108858
44.1666666666667 4.19943219863852
44.3333333333333 4.19944161462568
44.5 4.19944965555321
44.6666666666667 4.19951847086502
44.8333333333333 4.19946107464232
45 4.19946363149941
45.1666666666667 4.19946372077414
45.3333333333333 4.19946077418949
45.5 4.19945402222972
45.6666666666667 4.19944236808315
45.8333333333333 4.19942442375458
46 4.19939822018629
46.1666666666667 4.19936098143413
46.3333333333333 4.19930861921092
46.5 4.19923489169954
46.6666666666667 4.19912991024164
46.8333333333333 4.19897745299913
47 4.198749976075
47.1666666666667 4.19839928844681
47.3333333333333 4.19784019175672
47.5 4.19692939228049
47.6666666666667 4.19547622553304
47.8333333333333 4.19340810328517
48 4.19335970755794
48.1666666666667 4.18987447700871
48.3333333333333 4.18790612815751
48.5 4.18687154859609
48.6666666666667 4.18618656422661
48.8333333333333 4.18566881062116
49 4.18526212228396
49.1666666666667 4.18493979369175
49.3333333333333 4.18313377940985
49.5 4.18558458804262
49.6666666666667 4.1829442338457
49.8333333333333 4.18534681213481
50 4.18275160114186
50.1666666666667 4.18517852056662
50.3333333333333 4.18262725774443
50.5 4.18507125955196
50.6666666666667 4.18254824026543
50.8333333333333 4.18500316796827
51 4.18249805952875
51.1666666666667 4.18495994188132
51.3333333333333 4.1824661932169
51.5 4.18493249823078
51.6666666666667 4.182445957466
51.8333333333333 4.18491507349184
52 4.18243310750586
52.1666666666667 4.184904009587
52.3333333333333 4.1824249476828
52.5 4.18489698433821
52.6666666666667 4.18241976616054
52.8333333333333 4.1848925234433
53 4.18241647588348
53.1666666666667 4.18488969083385
53.3333333333333 4.18241438655568
53.5 4.18488789215261
53.6666666666667 4.18241305983328
53.8333333333333 4.1848867500017
54 4.18241221736582
54.1666666666667 4.18488602474143
54.3333333333333 4.18241168240011
54.5 4.1848855642039
54.6666666666667 4.18241134269773
54.8333333333333 4.18488527176404
55 4.1824111269873
55.1666666666667 4.18488508606551
55.3333333333333 4.18241099001157
55.5 4.18488496814741
55.6666666666667 4.18241090303224
55.8333333333333 4.18488489326968
56 4.18241084780054
56.1666666666667 4.18488484572248
56.3333333333333 4.18241081272851
56.5 4.18488481553012
56.6666666666667 4.18241079045785
56.8333333333333 4.18488479635803
57 4.18241077631602
57.1666666666667 4.18488478418379
57.3333333333333 4.18241076733598
57.5 4.18488477645318
57.6666666666667 4.18241076163368
57.8333333333333 4.18488477154425
58 4.18241075801273
58.1666666666667 4.18488476842709
};
\addplot [semithick, lightgray]
table {%
0 3.1800148432795
0.166666666666667 3.4108325970566
0.333333333333333 3.58737195822978
0.5 3.71897662880426
0.666666666666667 3.81394439689505
0.833333333333333 3.87977358955422
1 3.92335987398579
1.16666666666667 3.95103534954924
1.33333333333333 3.96829418400417
1.5 3.98024643758941
1.66666666666667 3.99120410832154
1.83333333333333 4.00188663658785
2 4.01171591546286
2.16666666666667 4.02018147233606
2.33333333333333 4.02770440084475
2.5 4.03509393809631
2.66666666666667 4.04306927438709
2.83333333333333 4.05174054093689
3 4.06088719749616
3.16666666666667 4.07027931442091
3.33333333333333 4.07973810455238
3.5 4.08911745959276
3.66666666666667 4.09827469944961
3.83333333333333 4.10719411875767
4 4.11596237431093
4.16666666666667 4.12464006205385
4.33333333333333 4.13312301919164
4.5 4.14120287921465
4.66666666666667 4.14868219250923
4.83333333333333 4.15549218255345
5 4.16171621212069
5.16666666666667 4.16745366097035
5.33333333333333 4.17275738954121
5.5 4.17710895617863
5.66666666666667 4.17549253853419
5.83333333333333 4.17393068611767
6 4.1724265810453
6.16666666666667 4.17100068490828
6.33333333333333 4.16970336627957
6.5 4.16856065923701
6.66666666666667 4.16758678399527
6.83333333333333 4.16679562329436
7 4.1662296031302
7.16666666666667 4.16594080469514
7.33333333333333 4.16597644453561
7.5 4.16635415680578
7.66666666666667 4.16706496212518
7.83333333333333 4.16810556147488
8 4.16949485577564
8.16666666666667 4.17130067301162
8.33333333333333 4.17358279302154
8.5 4.17632655945003
8.66666666666667 4.17946226819614
8.83333333333333 4.18290496523712
9 4.18658675037784
9.16666666666667 4.19045851684726
9.33333333333333 4.19448205568274
9.5 4.1985946708776
9.66666666666667 4.20270632200078
9.83333333333333 4.20670019143282
10 4.21044952081837
10.1666666666667 4.21382667383457
10.3333333333333 4.21671340408055
10.5 4.21901496825794
10.6666666666667 4.22069978518597
10.8333333333333 4.22179966874505
11 4.22236804649198
11.1666666666667 4.22247221435878
11.3333333333333 4.22218849515943
11.5 4.22159471580738
11.6666666666667 4.22076510972352
11.8333333333333 4.21976538167308
12 4.2186504146776
12.1666666666667 4.21746418183224
12.3333333333333 4.21624413680061
12.5 4.21502079821847
12.6666666666667 4.21381323796676
12.8333333333333 4.21263166310836
13 4.21148001338869
13.1666666666667 4.21035766643693
13.3333333333333 4.20926025714584
13.5 4.20818266607015
13.6666666666667 4.20712323672254
13.8333333333333 4.2060827832272
14 4.2050609329305
14.1666666666667 4.20405663877897
14.3333333333333 4.20306816953147
14.5 4.2020943553039
14.6666666666667 4.201135538092
14.8333333333333 4.2001932252469
15 4.19926981975688
15.1666666666667 4.19836843270039
15.3333333333333 4.19749273484395
15.5 4.19664624289984
15.6666666666667 4.19583121064892
15.8333333333333 4.1950489927249
16 4.19430041378128
16.1666666666667 4.1935859852371
16.3333333333333 4.1929060428556
16.5 4.19226083950776
16.6666666666667 4.19165092257224
16.8333333333333 4.19107921590918
17 4.19055000985942
17.1666666666667 4.19006794008151
17.3333333333333 4.18963791087949
17.5 4.189265020935
17.6666666666667 4.18895447323045
17.8333333333333 4.18871146163393
18 4.18854052793651
18.1666666666667 4.18844429589147
18.3333333333333 4.18842452751212
18.5 4.18847914394113
18.6666666666667 4.18860364723142
18.8333333333333 4.18879311440778
19 4.18904233386505
19.1666666666667 4.18934590709917
19.3333333333333 4.18969838244413
19.5 4.19009438662353
19.6666666666667 4.19052855476358
19.8333333333333 4.19099557850702
20 4.19149026351612
20.1666666666667 4.19200757740114
20.3333333333333 4.19254268957536
20.5 4.19309100360021
20.6666666666667 4.19364814366545
20.8333333333333 4.19420977113463
21 4.19477191959517
21.1666666666667 4.19533113881546
21.3333333333333 4.19588444740958
21.5 4.19642929464838
21.6666666666667 4.19696352702551
21.8333333333333 4.19748535683025
22 4.1979933315251
22.1666666666667 4.19848630413064
22.3333333333333 4.19896340707677
22.5 4.19942401026684
22.6666666666667 4.19986767376354
22.8333333333333 4.20029413704595
23 4.20070329752006
23.1666666666667 4.20109518371186
23.3333333333333 4.20146994076666
23.5 4.20182781111663
23.6666666666667 4.20216911783386
23.8333333333333 4.2024942491011
24 4.20280359036915
24.1666666666667 4.20309743080633
24.3333333333333 4.20337615389559
24.5 4.20364056534557
24.6666666666667 4.20389149282141
24.8333333333333 4.20412967733008
25 4.2043557820113
25.1666666666667 4.20457040027892
25.3333333333333 4.20477406310298
25.5 4.20496724543718
25.6666666666667 4.20515037192024
25.8333333333333 4.20532384609657
26 4.20548830664771
26.1666666666667 4.20564452181973
26.3333333333333 4.20579322004642
26.5 4.20593510148061
26.6666666666667 4.20607084641298
26.8333333333333 4.2062011209868
27 4.20632658066724
27.1666666666667 4.20644787263206
27.3333333333333 4.20656563757307
27.5 4.20668051262029
27.6666666666667 4.20679312717253
27.8333333333333 4.20690411034246
28 4.20701377359578
28.1666666666667 4.20712170218507
28.3333333333333 4.20722744464523
28.5 4.20733057074061
28.6666666666667 4.20743063353032
28.8333333333333 4.20752714864799
29 4.20761958362307
29.1666666666667 4.20770735320458
29.3333333333333 4.20778981849242
29.5 4.20786628879689
29.6666666666667 4.20793602538526
29.8333333333333 4.20799824739569
30 4.20805215891894
30.1666666666667 4.20809734016711
30.3333333333333 4.20813368865442
30.5 4.20816104113215
30.6666666666667 4.20817919975244
30.8333333333333 4.20818795753535
31 4.20818711359555
31.1666666666667 4.20817648284745
31.3333333333333 4.20815590273428
31.5 4.20812523833676
31.6666666666667 4.20808438654863
31.8333333333333 4.20803327970174
32 4.2079718887997
32.1666666666667 4.20790027027277
32.3333333333333 4.20781863869337
32.5 4.20772724555108
32.6666666666667 4.20762636397104
32.8333333333333 4.20751629447141
33 4.20739736676953
33.1666666666667 4.2072699394022
33.3333333333333 4.20713439809568
33.5 4.20699115338007
33.6666666666667 4.20684063772042
33.8333333333333 4.20668330232411
34 4.20651961372333
34.1666666666667 4.20635004190235
34.3333333333333 4.206174760391
34.5 4.20599365528395
34.6666666666667 4.20580676915525
34.8333333333333 4.20561428648775
35 4.20541651035826
35.1666666666667 4.20521384858211
35.3333333333333 4.20500680430291
35.5 4.20479596754993
35.6666666666667 4.20458200625287
35.8333333333333 4.20436565607818
36 4.20414770891869
36.1666666666667 4.2039290001347
36.3333333333333 4.20371039480412
36.5 4.20349277534625
36.6666666666667 4.20327712734067
36.8333333333333 4.2030645157004
37 4.20285588101281
37.1666666666667 4.20265203969874
37.3333333333333 4.20245369405972
37.5 4.20226143864184
37.6666666666667 4.20207576551868
37.8333333333333 4.20189706963709
38 4.20172565464934
38.1666666666667 4.20156173930517
38.3333333333333 4.20140546431562
38.5 4.20125689953502
38.6666666666667 4.20111605128993
38.8333333333333 4.20098286969282
39 4.20085725579786
39.1666666666667 4.20073906849155
39.3333333333333 4.20062813101434
39.5 4.20052423698507
39.6666666666667 4.20042715605781
39.8333333333333 4.20033663899983
40 4.20025242227354
40.1666666666667 4.20017423210805
40.3333333333333 4.20010178807448
40.5 4.20003480620673
40.6666666666667 4.19997300160643
40.8333333333333 4.19991609072045
41 4.19986379317618
41.1666666666667 4.19981583327765
41.3333333333333 4.19977194117745
41.5 4.19973185375444
41.6666666666667 4.19969531522331
41.8333333333333 4.19966207749875
42 4.19963190033263
42.1666666666667 4.19960455123751
42.3333333333333 4.19957980520391
42.5 4.19955744421154
42.6666666666667 4.19953725652573
42.8333333333333 4.19951903575931
43 4.19950257966561
43.1666666666667 4.19948768859757
43.3333333333333 4.1994741641863
43.5 4.19946180493474
43.6666666666667 4.19945040556096
43.8333333333333 4.19943975143501
44 4.19942961346804
44.1666666666667 4.19941974078275
44.3333333333333 4.19940985066
44.5 4.19939961448959
44.6666666666667 4.19938863784288
44.8333333333333 4.19937642398262
45 4.19936234511012
45.1666666666667 4.19934555561667
45.3333333333333 4.19932489574523
45.5 4.19929872752455
45.6666666666667 4.19926460328521
45.8333333333333 4.19921905620169
46 4.1991567812652
46.1666666666667 4.19906962522735
46.3333333333333 4.19894446343921
46.5 4.19875915087817
46.6666666666667 4.19847464966012
46.8333333333333 4.19802029158609
47 4.19727019609652
47.1666666666667 4.19602906447185
47.3333333333333 4.19412899436823
47.5 4.1917648061645
47.6666666666667 4.1895796510451
47.8333333333333 4.1879891406045
48 4.18692088219256
48.1666666666667 4.18617751398798
48.3333333333333 4.1856283228646
48.5 4.18520584253037
48.6666666666667 4.18487428992494
48.8333333333333 4.18461186924067
49 4.18440344789098
49.1666666666667 4.18423767995511
49.3333333333333 4.18410575474088
49.5 4.18400073138695
49.6666666666667 4.18391711038729
49.8333333333333 4.18385052363001
50 4.18379749770266
50.1666666666667 4.18375526900613
50.3333333333333 4.18372163795335
50.5 4.18369485349253
50.6666666666667 4.18367352144916
50.8333333333333 4.18365653168661
51 4.18364300017965
51.1666666666667 4.1836322229267
51.3333333333333 4.18362363927004
51.5 4.18361680269765
51.6666666666667 4.18361135759698
51.8333333333333 4.18360702074582
52 4.18360356657358
52.1666666666667 4.18360081542436
52.3333333333333 4.18359862421011
52.5 4.18359687896687
52.6666666666667 4.18359548892645
52.8333333333333 4.18359438179509
53 4.18359349999305
53.1666666666667 4.18359279765984
53.3333333333333 4.18359223826888
53.5 4.18359179272775
53.6666666666667 4.18359143786515
53.8333333333333 4.18359115522573
54 4.18359093011029
54.1666666666667 4.18359075081128
54.3333333333333 4.18359060800395
54.5 4.18359049426134
54.6666666666667 4.18359040366809
54.8333333333333 4.18359033151273
55 4.18359027404273
55.1666666666667 4.18359022826924
55.3333333333333 4.18359019181175
55.5 4.18359016277423
55.6666666666667 4.18359013964655
55.8333333333333 4.1835901212259
56 4.18359010655429
56.1666666666667 4.1835900948687
56.3333333333333 4.18359008556141
56.5 4.18359007814838
56.6666666666667 4.18359007224408
56.8333333333333 4.18359006754144
57 4.1835900637959
57.1666666666667 4.18359006081267
57.3333333333333 4.1835900584366
57.5 4.18359005654411
57.6666666666667 4.18359005503679
57.8333333333333 4.18359005383625
58 4.18359005288004
58.1666666666667 4.18359005211844
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327898
0.166666666666667 3.41083259705529
0.333333333333333 3.58737195822745
0.5 3.71897662880083
0.666666666666667 3.81394439689054
0.833333333333333 3.87977358954872
1 3.92335987397937
1.16666666666667 3.95103534954193
1.33333333333333 3.96829418399598
1.5 3.98024643758028
1.66666666666667 3.99120410831137
1.83333333333333 4.00188663657686
2 4.01171591545138
2.16666666666667 4.0201814723239
2.33333333333333 4.0277044008323
2.5 4.03509393808348
2.66666666666667 4.04306927436683
2.83333333333333 4.05174054090329
3 4.06088719745094
3.16666666666667 4.07027931437536
3.33333333333333 4.07973810455348
3.5 4.08911745997661
3.66666666666667 4.09827469967224
3.83333333333333 4.10719411978485
4 4.11596237449882
4.16666666666667 4.12464006148686
4.33333333333333 4.13312303321228
4.5 4.14120286749986
4.66666666666667 4.14868218554911
4.83333333333333 4.15549219240082
5 4.16171622456479
5.16666666666667 4.16745389656298
5.33333333333333 4.17275743281936
5.5 4.17760687877471
5.66666666666667 4.18198184469723
5.83333333333333 4.18595632347546
6 4.18977084210813
6.16666666666667 4.19370422521172
6.33333333333333 4.1979213319555
6.5 4.2021993768439
6.66666666666667 4.20623477933312
6.83333333333333 4.20986608082042
7 4.21337936670775
7.16666666666667 4.21712725913734
7.33333333333333 4.22129751461256
7.5 4.22552815224499
7.66666666666667 4.22316518864466
7.83333333333333 4.21846791524888
8 4.21384399682631
8.16666666666667 4.20931829436064
8.33333333333333 4.20496548758963
8.5 4.20087580728884
8.66666666666667 4.19711258968283
8.83333333333333 4.19371259358646
9 4.19070650177784
9.16666666666667 4.18813980153035
9.33333333333333 4.18607030304531
9.5 4.18455835985047
9.66666666666667 4.18365217914366
9.83333333333333 4.18338644296483
10 4.18378269262018
10.1666666666667 4.18484795405005
10.3333333333333 4.18657253278457
10.5 4.18886988607654
10.6666666666667 4.19157476521174
10.8333333333333 4.19452940321755
11 4.19759161258171
11.1666666666667 4.20063581808073
11.3333333333333 4.20355609900764
11.5 4.20626806060618
11.6666666666667 4.20870963127042
11.8333333333333 4.21084008173869
12 4.2126377489553
12.1666666666667 4.21409771932003
12.3333333333333 4.21523306993744
12.5 4.21606852842805
12.6666666666667 4.21663309356621
12.8333333333333 4.21695581970666
13 4.21706304958675
13.1666666666667 4.21697531541933
13.3333333333333 4.21670714651536
13.5 4.21627578680222
13.6666666666667 4.21571366334824
13.8333333333333 4.21504838543032
14 4.21430022725339
14.1666666666667 4.21348277239505
14.3333333333333 4.21260376097666
14.5 4.21167047519315
14.6666666666667 4.21069053137873
14.8333333333333 4.20967191287208
15 4.20862297002364
15.1666666666667 4.20755242064841
15.3333333333333 4.20647045261271
15.5 4.20538792009642
15.6666666666667 4.20431320997237
15.8333333333333 4.2032527492289
16 4.20221160085613
16.1666666666667 4.20119386397417
16.3333333333333 4.20020294888107
16.5 4.19924182746828
16.6666666666667 4.19831392488847
16.8333333333333 4.19742400750455
17 4.19657789494825
17.1666666666667 4.19578213199472
17.3333333333333 4.1950437576615
17.5 4.19437011295553
17.6666666666667 4.19376864034858
17.8333333333333 4.1932460591591
18 4.1928077914648
18.1666666666667 4.19245669060741
18.3333333333333 4.19218889897274
18.5 4.19199897980062
18.6666666666667 4.19188123261515
18.8333333333333 4.19182977194295
19 4.1918386134212
19.1666666666667 4.19190182790169
19.3333333333333 4.19201358049596
19.5 4.19216812113546
19.6666666666667 4.19235984235468
19.8333333333333 4.19258332957102
20 4.19283340375106
20.1666666666667 4.19310515520612
20.3333333333333 4.19339396868427
20.5 4.19369540126651
20.6666666666667 4.19400513262666
20.8333333333333 4.19431930871546
21 4.19463454342974
21.1666666666667 4.19494788134911
21.3333333333333 4.1952567645957
21.5 4.19555900135393
21.6666666666667 4.19585273495341
21.8333333333333 4.19613641318847
22 4.1964087645084
22.1666666666667 4.19666878241472
22.3333333333333 4.19691566634928
22.5 4.19714879121952
22.6666666666667 4.19736768630542
22.8333333333333 4.19757201433891
23 4.19776155124426
23.1666666666667 4.19793616712164
23.3333333333333 4.19809580886958
23.5 4.19824048392681
23.6666666666667 4.19837024685239
23.8333333333333 4.19848522160409
24 4.19858557498262
24.1666666666667 4.19867172406967
24.3333333333333 4.198744710201
24.5 4.19880559769732
24.6666666666667 4.19885535381897
24.8333333333333 4.19889486653807
25 4.19892494975936
25.1666666666667 4.19894635085361
25.3333333333333 4.19895975765053
25.5 4.19896580478806
25.6666666666667 4.19896507811956
25.8333333333333 4.19895808614334
26 4.19894526447745
26.1666666666667 4.19892701522072
26.3333333333333 4.19890370501628
26.5 4.19887566317268
26.6666666666667 4.1988431811831
26.8333333333333 4.19880651297931
27 4.19876587553397
27.1666666666667 4.19872144960037
27.3333333333333 4.19867338046057
27.5 4.19862177860058
27.6666666666667 4.19856672025608
27.8333333333333 4.19850824840742
28 4.19844643831046
28.1666666666667 4.19838146355887
28.3333333333333 4.19831349408023
28.5 4.19824269188809
28.6666666666667 4.19816922172985
28.8333333333333 4.19809325583095
29 4.19801497916329
29.1666666666667 4.19793459341529
29.3333333333333 4.19785232042241
29.5 4.19776840486037
29.6666666666667 4.1976831168125
29.8333333333333 4.19759675383491
30 4.19750964253239
30.1666666666667 4.19742213311864
30.3333333333333 4.19733450051105
30.5 4.19724696008332
30.6666666666667 4.19715974466913
30.8333333333333 4.19707310018054
31 4.19698728126002
31.1666666666667 4.1969025483963
31.3333333333333 4.19681916584387
31.5 4.19673739996452
31.6666666666667 4.19665751777686
31.8333333333333 4.19657978557431
32 4.19650446758883
32.1666666666667 4.19643182462583
32.3333333333333 4.19636211265637
32.5 4.1962955724169
32.6666666666667 4.19623239457211
32.8333333333333 4.19617275003104
33 4.19611680016252
33.1666666666667 4.19606469430922
33.3333333333333 4.19601656823289
33.5 4.19597254320835
33.6666666666667 4.19593272543402
33.8333333333333 4.19589720571808
34 4.19586605934623
34.1666666666667 4.19583934609942
34.3333333333333 4.19581711040108
34.5 4.19580242579743
34.6666666666667 4.19578932372952
34.8333333333333 4.19578077938228
35 4.19577705143254
35.1666666666667 4.19577501241055
35.3333333333333 4.19578163742356
35.5 4.19579384941163
35.6666666666667 4.19581182198339
35.8333333333333 4.19583569356902
36 4.19586556413508
36.1666666666667 4.19590149196982
36.3333333333333 4.19594349082147
36.5 4.19599152757762
36.6666666666667 4.19604552062502
36.8333333333333 4.19610533899482
37 4.19617080237074
37.1666666666667 4.19624168201028
37.3333333333333 4.19631769916314
37.5 4.19639843004403
37.6666666666667 4.19648332154356
37.8333333333333 4.19657182872884
38 4.19666341856309
38.1666666666667 4.19675756970216
38.3333333333333 4.19685377452561
38.5 4.19695154206538
38.6666666666667 4.1970504011165
38.8333333333333 4.19714990315002
39 4.19724962483287
39.1666666666667 4.1973491700638
39.3333333333333 4.19744817149345
39.5 4.19754629153362
39.6666666666667 4.19764322288159
39.8333333333333 4.19773868859884
40 4.19783244179092
40.1666666666667 4.19792426493925
40.3333333333333 4.19801396897199
40.5 4.19810139197422
40.6666666666667 4.19818639784907
40.8333333333333 4.19826887474482
41 4.19834873339127
41.1666666666667 4.19842590536557
41.3333333333333 4.19850034131985
41.5 4.19858858081577
41.6666666666667 4.19864099703654
41.8333333333333 4.19870705949613
42 4.19877035684034
42.1666666666667 4.19883090379594
42.3333333333333 4.19888872601596
42.5 4.19894385775609
42.6666666666667 4.19899633994666
42.8333333333333 4.19904621852052
43 4.19909354290867
43.1666666666667 4.19913836464437
43.3333333333333 4.19918073603094
43.5 4.19922070883463
43.6666666666667 4.19925833296399
43.8333333333333 4.19929365509228
44 4.1993267171701
44.1666666666667 4.1993575547593
44.3333333333333 4.19938619546721
44.5 4.19941265550385
44.6666666666667 4.19943693826663
44.8333333333333 4.19945902986744
45 4.19947889455925
45.1666666666667 4.19949646836053
45.3333333333333 4.19951165032395
45.5 4.19952429034778
45.6666666666667 4.19953417125631
45.8333333333333 4.19954098371056
46 4.19954428703701
46.1666666666667 4.19954345024614
46.3333333333333 4.19953755933152
46.5 4.19952527068089
46.6666666666667 4.19950454881017
46.8333333333333 4.19947233575902
47 4.19942389072524
47.1666666666667 4.19935181894904
47.3333333333333 4.19924421818908
47.5 4.19908108976952
47.6666666666667 4.19882718492955
47.8333333333333 4.1984180276637
48 4.19773555463694
48.1666666666667 4.19658366458815
48.3333333333333 4.19475070985326
48.5 4.192339046931
48.6666666666667 4.18999860938852
48.8333333333333 4.18826444923616
49 4.18710892738156
49.1666666666667 4.18631537129031
49.3333333333333 4.18573378177253
49.5 4.18528785755352
49.6666666666667 4.18493831676753
49.8333333333333 4.18466178669849
50 4.18444221958979
50.1666666666667 4.18426762791541
50.3333333333333 4.18412871235761
50.5 4.18401814964288
50.6666666666667 4.18393013853895
50.8333333333333 4.18386007226552
51 4.18380428843895
51.1666666666667 4.18375987376703
51.3333333333333 4.18372451005105
51.5 4.18369635223938
51.6666666666667 4.18367393165479
51.8333333333333 4.18365607910716
52 4.18364186376171
52.1666666666667 4.1836305445119
52.3333333333333 4.18362153128751
52.5 4.18361435426166
52.6666666666667 4.18360863934071
52.8333333333333 4.18360408865301
53 4.18360046501597
53.1666666666667 4.18359757956953
53.3333333333333 4.18359528193011
53.5 4.18359345235119
53.6666666666667 4.18359199548134
53.8333333333333 4.18359083539419
54 4.1835899116309
54.1666666666667 4.18358917604917
54.3333333333333 4.183588590314
54.5 4.18358812389978
54.6666666666667 4.18358775249941
54.8333333333333 4.18358745675744
55 4.18358722126138
55.1666666666667 4.18358703373847
55.3333333333333 4.18358688441602
55.5 4.18358676551217
55.6666666666667 4.18358667083034
55.8333333333333 4.18358659543621
56 4.18358653540069
56.1666666666667 4.18358648759504
56.3333333333333 4.18358644952793
56.5 4.18358641921549
56.6666666666667 4.18358639507802
56.8333333333333 4.18358637585761
57 4.18358636055261
57.1666666666667 4.1835863483654
57.3333333333333 4.18358633866085
57.5 4.18358633093323
57.6666666666667 4.1835863247798
57.8333333333333 4.1835863198799
58 4.18358631597815
58.1666666666667 4.18358631287124
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328355
0.166666666666667 3.4108325970655
0.333333333333333 3.58737195824379
0.5 3.71897662882234
0.666666666666667 3.81394439691527
0.833333333333333 3.87977358957484
1 3.92335987400534
1.16666666666667 3.95103534956698
1.33333333333333 3.96829418401914
1.5 3.98024643760112
1.66666666666667 3.99120410833085
1.83333333333333 4.00188663659353
2 4.011715915464
2.16666666666667 4.02018147233166
2.33333333333333 4.02770440083443
2.5 4.03509393807898
2.66666666666667 4.04306927435402
2.83333333333333 4.05174054086541
3 4.06088719735453
3.16666666666667 4.07027931415709
3.33333333333333 4.07973810403771
3.5 4.08911745936553
3.66666666666667 4.09827469843728
3.83333333333333 4.10719411699335
4 4.11596237459775
4.16666666666667 4.12464006395163
4.33333333333333 4.13312302673662
4.5 4.14120313701506
4.66666666666667 4.14868226093555
4.83333333333333 4.15549226376281
5 4.16171630711855
5.16666666666667 4.1674537906151
5.33333333333333 4.17275758911901
5.5 4.17760713569611
5.66666666666667 4.18198199863698
5.83333333333333 4.18595636566429
6 4.18977073224503
6.16666666666667 4.19370420750924
6.33333333333333 4.19792105434474
6.5 4.19778199019332
6.66666666666667 4.19753315632394
6.83333333333333 4.19746707571352
7 4.19753093446325
7.16666666666667 4.1976772802078
7.33333333333333 4.19786033992496
7.5 4.19803391725056
7.66666666666667 4.19815502174799
7.83333333333333 4.1981844245467
8 4.19808712338002
8.16666666666667 4.19783419394107
8.33333333333333 4.1974340379337
8.5 4.19691374257395
8.66666666666667 4.19629645622785
8.83333333333333 4.19560185690295
9 4.19484758058797
9.16666666666667 4.1940559229334
9.33333333333333 4.19325285060452
9.5 4.19246691167233
9.66666666666667 4.19172519516968
9.83333333333333 4.19105136719197
10 4.19046641132158
10.1666666666667 4.18998736567421
10.3333333333333 4.18962597460851
10.5 4.18938391740779
10.6666666666667 4.18924791010219
10.8333333333333 4.18920156357823
11 4.18923003299982
11.1666666666667 4.18931878466061
11.3333333333333 4.18945424434909
11.5 4.18962420554386
11.6666666666667 4.18981782198753
11.8333333333333 4.1900260469297
12 4.19024160376696
12.1666666666667 4.19045878624433
12.3333333333333 4.19067209200031
12.5 4.1908752061369
12.6666666666667 4.19106348667166
12.8333333333333 4.19123385914275
13 4.19138438528439
13.1666666666667 4.19151392801751
13.3333333333333 4.19162243654039
13.5 4.19171066408382
13.6666666666667 4.19177941207503
13.8333333333333 4.19183038650422
14 4.19186560675828
14.1666666666667 4.19188697010834
14.3333333333333 4.19189634422341
14.5 4.19189680582817
14.6666666666667 4.19189180305775
14.8333333333333 4.19188430572872
15 4.19187694209899
15.1666666666667 4.19187210171089
15.3333333333333 4.19187200354601
15.5 4.19187869950068
15.6666666666667 4.19189268193393
15.8333333333333 4.19191277817474
16 4.19193819457638
16.1666666666667 4.19196850115255
16.3333333333333 4.1920035164295
16.5 4.1920432333595
16.6666666666667 4.19208777429197
16.8333333333333 4.19213767957173
17 4.19219557877539
17.1666666666667 4.19226454168048
17.3333333333333 4.19234721533166
17.5 4.19244595692645
17.6666666666667 4.19256290103333
17.8333333333333 4.19269997938229
18 4.1928589056527
18.1666666666667 4.19304070353542
18.3333333333333 4.19324521365654
18.5 4.19347199617617
18.6666666666667 4.19371936220274
18.8333333333333 4.19398500801978
19 4.19426647682918
19.1666666666667 4.19456123378674
19.3333333333333 4.194866727307
19.5 4.19518047610593
19.6666666666667 4.19550009466558
19.8333333333333 4.19582326659639
20 4.19614777648082
20.1666666666667 4.19647153698901
20.3333333333333 4.19679260880882
20.5 4.19710921461463
20.6666666666667 4.19741974742964
20.8333333333333 4.19772272016273
21 4.19801677345648
21.1666666666667 4.19830082554498
21.3333333333333 4.19857404836662
21.5 4.19883583232698
21.6666666666667 4.19908575740772
21.8333333333333 4.19932356808101
22 4.19954915067235
22.1666666666667 4.1997625126537
22.3333333333333 4.19996376372129
22.5 4.20015309426598
22.6666666666667 4.20033075534193
22.8333333333333 4.20049704707318
23 4.20065230822856
23.1666666666667 4.20079690664003
23.3333333333333 4.20093123013527
23.5 4.20105567882039
23.6666666666667 4.20117065859852
23.8333333333333 4.20127657512277
24 4.20137381931035
24.1666666666667 4.20146272301444
24.3333333333333 4.20154357643205
24.5 4.20161680262806
24.6666666666667 4.20168291108199
24.8333333333333 4.20174236234362
25 4.20179557010929
25.1666666666667 4.20184290705058
25.3333333333333 4.20188470982488
25.5 4.20192128338723
25.6666666666667 4.20195290471975
25.8333333333333 4.20197982608612
26 4.2020023090361
26.1666666666667 4.20202069817735
26.3333333333333 4.20203532567327
26.5 4.20204649244486
26.6666666666667 4.20205447370769
26.8333333333333 4.20205952248952
27 4.2020618715347
27.1666666666667 4.20206173470104
27.3333333333333 4.20205930770944
27.5 4.20205476877987
27.6666666666667 4.20204827820636
27.8333333333333 4.20203997944181
28 4.20202999807574
28.1666666666667 4.20201836461447
28.3333333333333 4.20200492070756
28.5 4.20198950683578
28.6666666666667 4.20197197907427
28.8333333333333 4.20195219951225
29 4.20193003175353
29.1666666666667 4.20190533938264
29.3333333333333 4.20187798632786
29.5 4.20184783819953
29.6666666666667 4.20181476453998
29.8333333333333 4.20177864121297
30 4.20173935357931
30.1666666666667 4.20169679974569
30.3333333333333 4.201650912644
30.5 4.20160172928163
30.6666666666667 4.20154930658555
30.8333333333333 4.20149369602194
31 4.20143495092199
31.1666666666667 4.2013731306343
31.3333333333333 4.20130830293464
31.5 4.20124054547279
31.6666666666667 4.20116994666921
31.8333333333333 4.20109660627806
32 4.20102063572732
32.1666666666667 4.20094215829072
32.3333333333333 4.20086130911695
32.5 4.20077823641406
32.6666666666667 4.20069310758896
32.8333333333333 4.20060609742441
33 4.20051738244193
33.1666666666667 4.20042714109922
33.3333333333333 4.20033555338387
33.5 4.20024280011699
33.6666666666667 4.20014906210616
33.8333333333333 4.20005451923097
34 4.19995934950876
34.1666666666667 4.19986372816859
34.3333333333333 4.19976782675058
34.5 4.19967181223931
34.6666666666667 4.19957584637051
34.8333333333333 4.19948010129275
35 4.19938479065398
35.1666666666667 4.1992901586958
35.3333333333333 4.19919647435023
35.5 4.19910402766943
35.6666666666667 4.19901312731969
35.8333333333333 4.19892409538999
36 4.19883726435819
36.1666666666667 4.19875297233838
36.3333333333333 4.19867155829994
36.5 4.19859335707105
36.6666666666667 4.19851869423835
36.8333333333333 4.19844788106595
37 4.19838120956687
37.1666666666667 4.19831894721544
37.3333333333333 4.19826128988675
37.5 4.19820833026748
37.6666666666667 4.19816012101195
37.8333333333333 4.19811668036826
38 4.19807799270995
38.1666666666667 4.19804401023918
38.3333333333333 4.19801465542119
38.5 4.19798982386022
38.6666666666667 4.19796938741799
38.8333333333333 4.19795319743308
39 4.19794108793672
39.1666666666667 4.19793287878777
39.3333333333333 4.19792837866746
39.5 4.19792738789175
39.6666666666667 4.19792970101093
39.8333333333333 4.19793510918319
40 4.19794340231682
40.1666666666667 4.19795437088005
40.3333333333333 4.19796780759571
40.5 4.19798350881738
40.6666666666667 4.19800127569735
40.8333333333333 4.19802091514104
41 4.19804224052054
41.1666666666667 4.19806507242794
41.3333333333333 4.19808923881266
41.5 4.19811457541741
41.6666666666667 4.19814092585767
41.8333333333333 4.19816814162455
42 4.19819608198003
42.1666666666667 4.19822461375614
42.3333333333333 4.19825361106717
42.5 4.19828295494212
42.6666666666667 4.19831253288208
42.8333333333333 4.19834223834422
43 4.19837197015109
43.1666666666667 4.19840163181959
43.3333333333333 4.19843113079943
43.5 4.19846037760446
43.6666666666667 4.19848928481253
43.8333333333333 4.19851776611504
44 4.19854573426157
44.1666666666667 4.19857310025938
44.3333333333333 4.19859977083828
44.5 4.19862564600736
44.6666666666667 4.19865061579078
44.8333333333333 4.19867455597549
45 4.19869732246148
45.1666666666667 4.19871874363163
45.3333333333333 4.19873860947742
45.5 4.19875665697865
45.6666666666667 4.19877254824582
45.8333333333333 4.19878583909539
46 4.19879593256081
46.1666666666667 4.19880201079066
46.3333333333333 4.19880291671752
46.5 4.19879704815239
46.6666666666667 4.19878212016312
46.8333333333333 4.19875488410233
47 4.19871056577423
47.1666666666667 4.19864186871862
47.3333333333333 4.1985371701649
47.5 4.19837717066331
47.6666666666667 4.19812866799086
47.8333333333333 4.19773316873443
48 4.19708843984941
48.1666666666667 4.19603286019111
48.3333333333333 4.1943959998116
48.5 4.19223851217501
48.6666666666667 4.19005824523888
48.8333333333333 4.18835268565534
49 4.18717729335777
49.1666666666667 4.18636467280411
49.3333333333333 4.18577232611652
49.5 4.18532075143545
49.6666666666667 4.18496782947317
49.8333333333333 4.18468883749911
50 4.18446721425643
50.1666666666667 4.18429080183163
50.3333333333333 4.18415024989928
50.5 4.18403821977042
50.6666666666667 4.18394890254779
50.8333333333333 4.18387768347905
51 4.18382089029749
51.1666666666667 4.18377559821451
51.3333333333333 4.18373947663657
51.5 4.1837106678944
51.6666666666667 4.18368769098954
51.8333333333333 4.18366936506324
52 4.18365474848355
52.1666666666667 4.18364309033177
52.3333333333333 4.18363379174773
52.5 4.18362637512158
52.6666666666667 4.18362045953434
52.8333333333333 4.18361574117698
53 4.18361197773722
53.1666666666667 4.18360897594913
53.3333333333333 4.18360658166426
53.5 4.18360467193332
53.6666666666667 4.18360314869095
53.8333333333333 4.18360193371917
54 4.18360096463017
54.1666666666667 4.18360019166244
54.3333333333333 4.18359957512529
54.5 4.18359908336068
54.6666666666667 4.18359869111748
54.8333333333333 4.18359837825489
55 4.18359812870812
55.1666666666667 4.18359792966355
55.3333333333333 4.18359777090076
55.5 4.18359764426767
55.6666666666667 4.18359754326202
55.8333333333333 4.18359746269744
56 4.18359739843715
56.1666666666667 4.18359734718156
56.3333333333333 4.18359730629884
56.5 4.18359727368977
56.6666666666667 4.18359724767998
56.8333333333333 4.18359722693393
57 4.18359721038637
57.1666666666667 4.18359719718762
57.3333333333333 4.18359718665998
57.5 4.18359717826287
57.6666666666667 4.18359717156513
57.8333333333333 4.18359716622285
58 4.18359716196171
58.1666666666667 4.18359715856292
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328458
0.166666666666667 3.41083259706895
0.333333333333333 3.58737195825164
0.5 3.71897662883635
0.666666666666667 3.81394439693585
0.833333333333333 3.87977358961981
1 3.92335987407441
1.16666666666667 3.95103534965532
1.33333333333333 3.96829418412232
1.5 3.98024643771518
1.66666666666667 3.9912041084485
1.83333333333333 4.00188663671033
2 4.01171591557669
2.16666666666667 4.02018147243977
2.33333333333333 4.02770440093774
2.5 4.03509393817904
2.66666666666667 4.0430692744534
2.83333333333333 4.05174054096584
3 4.06088719745753
3.16666666666667 4.07027931426626
3.33333333333333 4.07973810416087
3.5 4.08911745949056
3.66666666666667 4.09827469854158
3.83333333333333 4.10719411701951
4 4.11596237436106
4.16666666666667 4.12464006385489
4.33333333333333 4.13312302603077
4.5 4.14120289297679
4.66666666666667 4.14868223107272
4.83333333333333 4.15549224557633
5 4.16171631723241
5.16666666666667 4.16745382169372
5.33333333333333 4.17275755150443
5.5 4.17760701743768
5.66666666666667 4.18198198130487
5.83333333333333 4.18595643281471
6 4.18977100691756
6.16666666666667 4.19370435641751
6.33333333333333 4.19792148781435
6.5 4.20219952353167
6.66666666666667 4.20623483588787
6.83333333333333 4.20986613374837
7 4.21337931946011
7.16666666666667 4.21712727471494
7.33333333333333 4.22004966056429
7.5 4.2159746078019
7.66666666666667 4.21201557490931
7.83333333333333 4.20821103557542
8 4.20457736672544
8.16666666666667 4.201144169919
8.33333333333333 4.19793962335707
8.5 4.19499245285647
8.66666666666667 4.19231617448996
8.83333333333333 4.18991138409873
9 4.18778027257165
9.16666666666667 4.18594272800784
9.33333333333333 4.18442923157855
9.5 4.18327352721654
9.66666666666667 4.1825001574721
9.83333333333333 4.18212333606507
10 4.18214882932106
10.1666666666667 4.1825726009854
10.3333333333333 4.18337984227296
10.5 4.18452347777391
10.6666666666667 4.18590946115702
10.8333333333333 4.18744609807235
11 4.18905429332268
11.1666666666667 4.19066623343392
11.3333333333333 4.19222659256702
11.5 4.19369269228985
11.6666666666667 4.19503378939892
11.8333333333333 4.1962301387294
12 4.19727123702991
12.1666666666667 4.19815389537393
12.3333333333333 4.19888022868154
12.5 4.19945659449751
12.6666666666667 4.1998924184817
12.8333333333333 4.20019825105288
13 4.2003843995676
13.1666666666667 4.20046007565692
13.3333333333333 4.20043288252319
13.5 4.20030873241399
13.6666666666667 4.20009626987027
13.8333333333333 4.19981080499221
14 4.19946536573087
14.1666666666667 4.19907019827819
14.3333333333333 4.19863356326811
14.5 4.19816268285998
14.6666666666667 4.19766422843541
14.8333333333333 4.19714455877052
15 4.19660987849342
15.1666666666667 4.19606634013993
15.3333333333333 4.1955201058749
15.5 4.19497702399864
15.6666666666667 4.19444123288796
15.8333333333333 4.19391594598361
16 4.19340394247226
16.1666666666667 4.19290767400764
16.3333333333333 4.19242934825574
16.5 4.1919709990526
16.6666666666667 4.19153459294309
16.8333333333333 4.19112358670827
17 4.19074344996067
17.1666666666667 4.19039986294959
17.3333333333333 4.1900986070629
17.5 4.18984555110261
17.6666666666667 4.18964660188218
17.8333333333333 4.18950761940985
18 4.1894341727802
18.1666666666667 4.18943016936593
18.3333333333333 4.1894984253599
18.5 4.18963864074498
18.6666666666667 4.18984580941933
18.8333333333333 4.19011415237833
19 4.19043759409739
19.1666666666667 4.19080988334613
19.3333333333333 4.19122471235496
19.5 4.1916758836473
19.6666666666667 4.19215729375093
19.8333333333333 4.19266295450285
20 4.1931870617659
20.1666666666667 4.1937240526843
20.3333333333333 4.19426865273402
20.5 4.19481591355374
20.6666666666667 4.1953612338547
20.8333333333333 4.19590024310139
21 4.19642896388875
21.1666666666667 4.19694401048483
21.3333333333333 4.1974425387306
21.5 4.19792219660424
21.6666666666667 4.19838107964458
21.8333333333333 4.19881768849137
22 4.19923088740005
22.1666666666667 4.1996198636282
22.3333333333333 4.19998408760947
22.5 4.20032326456719
22.6666666666667 4.2006372944848
22.8333333333333 4.20092624354197
23 4.20119031666102
23.1666666666667 4.20142983130711
23.3333333333333 4.20164519307493
23.5 4.20183687329351
23.6666666666667 4.2020053887015
23.8333333333333 4.20215128313664
24 4.20227508255713
24.1666666666667 4.20237721163757
24.3333333333333 4.20245821193443
24.5 4.20251954676198
24.6666666666667 4.20256291720534
24.8333333333333 4.20258986196326
25 4.20260178553231
25.1666666666667 4.20259996144117
25.3333333333333 4.2025855562466
25.5 4.20255964004762
25.6666666666667 4.20252319752815
25.8333333333333 4.20247713940103
26 4.20242238690038
26.1666666666667 4.20235988033039
26.3333333333333 4.20229046003622
26.5 4.20221487205966
26.6666666666667 4.20213377896552
26.8333333333333 4.20204776748566
27 4.20195735422256
27.1666666666667 4.20186299015852
27.3333333333333 4.20176506439733
27.5 4.20166390737377
27.6666666666667 4.2015597936544
27.8333333333333 4.2014529444554
28 4.20134352577815
28.1666666666667 4.2012315739475
28.3333333333333 4.20111705267173
28.5 4.20099996866704
28.6666666666667 4.20088036364114
28.8333333333333 4.20075830872766
29 4.20063390338769
29.1666666666667 4.20050727638576
29.3333333333333 4.20037858814597
29.5 4.20024803349391
29.6666666666667 4.20011584435354
29.8333333333333 4.19998229225224
30 4.19984769042719
30.1666666666667 4.19971239538768
30.3333333333333 4.19957680026753
30.5 4.19944130274001
30.6666666666667 4.19930629763539
30.8333333333333 4.19917218093736
31 4.19903935088207
31.1666666666667 4.19890820767972
31.3333333333333 4.19877915252151
31.5 4.19865258620058
31.6666666666667 4.19852890750517
31.8333333333333 4.19840851146177
32 4.19829178746985
32.1666666666667 4.19817911735417
32.3333333333333 4.19807087335387
32.5 4.19796741408374
32.6666666666667 4.19786906185147
32.8333333333333 4.19777610689428
33 4.19768881856305
33.1666666666667 4.19760744394735
33.3333333333333 4.19753220679658
33.5 4.19746330684075
33.6666666666667 4.19740091932968
33.8333333333333 4.19734519502806
34 4.19729626020314
34.1666666666667 4.1972542169188
34.3333333333333 4.19721914347225
34.5 4.19719109498459
34.6666666666667 4.19717010421408
34.8333333333333 4.19715620368264
35 4.19714956345219
35.1666666666667 4.19715038396861
35.3333333333333 4.19715881923566
35.5 4.19717497854325
35.6666666666667 4.19719892484476
35.8333333333333 4.19723067146779
36 4.19727017821741
36.1666666666667 4.19731734700628
36.3333333333333 4.19737202150104
36.5 4.19743398078112
36.6666666666667 4.19750294089106
36.8333333333333 4.19757855426279
37 4.19766041112544
37.1666666666667 4.19774804229266
37.3333333333333 4.19784091773408
37.5 4.19793838351615
37.6666666666667 4.19803971856786
37.8333333333333 4.19814421140829
38 4.19825116348119
38.1666666666667 4.19835989329916
38.3333333333333 4.19846974160995
38.5 4.19858007665645
38.6666666666667 4.19869029903304
38.8333333333333 4.19879984587836
39 4.19890819428082
39.1666666666667 4.19901486385294
39.3333333333333 4.19911941848085
39.5 4.19922146728601
39.6666666666667 4.19932066485869
39.8333333333333 4.19941671083336
40 4.19950934891187
40.1666666666667 4.19959836532847
40.3333333333333 4.19968358693455
40.5 4.19976487898345
40.6666666666667 4.19984214261872
40.8333333333333 4.19991531218892
41 4.19998435244151
41.1666666666667 4.20004925563757
41.3333333333333 4.20011003874681
41.5 4.20016674046144
41.6666666666667 4.20021941848996
41.8333333333333 4.20026814682634
42 4.20031301314884
42.1666666666667 4.20035411633832
42.3333333333333 4.2003915641222
42.5 4.20042547084372
42.6666666666667 4.20045595535052
42.8333333333333 4.20048313898956
43 4.20050714368957
43.1666666666667 4.20052809010387
43.3333333333333 4.20054609577803
43.5 4.20056127329499
43.6666666666667 4.20057372833565
43.8333333333333 4.20058355800457
44 4.20059084706202
44.1666666666667 4.20059566688755
44.3333333333333 4.20059807098522
44.5 4.20059809079813
44.6666666666667 4.20059572989701
44.8333333333333 4.20059095610909
45 4.20058369066948
45.1666666666667 4.20057379133229
45.3333333333333 4.20056103220654
45.5 4.20054506740337
45.6666666666667 4.20052538233674
45.8333333333333 4.20050122040121
46 4.20047145401236
46.1666666666667 4.2004344866521
46.3333333333333 4.20038800229044
46.5 4.20032863598747
46.6666666666667 4.20025128203379
46.8333333333333 4.20014786878805
47 4.20000505455542
47.1666666666667 4.19979982768149
47.3333333333333 4.19949090936109
47.5 4.19900204359416
47.6666666666667 4.19819350700449
47.8333333333333 4.19684055913635
48 4.19474436780597
48.1666666666667 4.19214945970231
48.3333333333333 4.18981996289526
48.5 4.18817729927695
48.6666666666667 4.18708593746749
48.8333333333333 4.18632077894166
49 4.1857491245897
49.1666666666667 4.18530597202222
49.3333333333333 4.18495677850619
49.5 4.18467983437097
49.6666666666667 4.18445963072986
49.8333333333333 4.18428435471914
50 4.18414476900394
50.1666666666667 4.18403357584195
50.3333333333333 4.18394498558432
50.5 4.18387439622439
50.6666666666667 4.18381814615469
50.8333333333333 4.18377332034672
51 4.1837375973134
51.1666666666667 4.18370912783323
51.3333333333333 4.18368643864926
51.5 4.18366835590655
51.6666666666667 4.18365394423556
51.8333333333333 4.18364245825975
52 4.18363330398021
52.1666666666667 4.1836260080185
52.3333333333333 4.18362019311433
52.5 4.18361555860392
52.6666666666667 4.18361186486522
52.8333333333333 4.18360892092306
53 4.18360657457194
53.1666666666667 4.18360470450467
53.3333333333333 4.18360321403945
53.5 4.18360202612059
53.6666666666667 4.1836010793343
53.8333333333333 4.18360032473338
54 4.18359972330646
54.1666666666667 4.18359924396111
54.3333333333333 4.18359886191633
54.5 4.18359855742137
54.6666666666667 4.18359831473465
54.8333333333333 4.18359812130994
55 4.18359796714773
55.1666666666667 4.18359784427826
55.3333333333333 4.18359774634956
55.5 4.18359766829899
55.6666666666667 4.18359760609158
55.8333333333333 4.18359755651139
56 4.18359751699526
56.1666666666667 4.18359748550035
56.3333333333333 4.18359746039845
56.5 4.18359744039188
56.6666666666667 4.18359742444635
56.8333333333333 4.18359741173754
57 4.18359740160843
57.1666666666667 4.18359739353539
57.3333333333333 4.18359738710106
57.5 4.1835973819728
57.6666666666667 4.18359737788551
57.8333333333333 4.18359737462788
58 4.1835973720315
58.1666666666667 4.18359736996216
};
\addplot [semithick, lightgray]
table {%
0 3.1800148432806
0.166666666666667 3.41083259705916
0.333333333333333 3.58737195823418
0.5 3.71897662881055
0.666666666666667 3.81394439690295
0.833333333333333 3.87977358956337
1 3.92335987399572
1.16666666666667 3.95103534955973
1.33333333333333 3.96829418401474
1.5 3.98024643759993
1.66666666666667 3.99120410833217
1.83333333333333 4.00188663659736
2 4.0117159154709
2.16666666666667 4.02018147234216
2.33333333333333 4.02770440084827
2.5 4.03509393809663
2.66666666666667 4.04306927437557
2.83333333333333 4.0517405409034
3 4.06088719742313
3.16666666666667 4.0702793142811
3.33333333333333 4.07973810425294
3.5 4.08911745975455
3.66666666666667 4.09827469912315
3.83333333333333 4.10719411766542
4 4.11596237589552
4.16666666666667 4.12464007043967
4.33333333333333 4.13312303942792
4.5 4.14120288980171
4.66666666666667 4.14868222062441
4.83333333333333 4.15549248846098
5 4.1617162833987
5.16666666666667 4.16745381948963
5.33333333333333 4.17275738273353
5.5 4.17497778539259
5.66666666666667 4.17435295055714
5.83333333333333 4.17418207513731
6 4.17450630295586
6.16666666666667 4.17535106337659
6.33333333333333 4.17666839724898
6.5 4.17837592979855
6.66666666666667 4.18039420925657
6.83333333333333 4.18265631104195
7 4.1851184455675
7.16666666666667 4.18773377708963
7.33333333333333 4.19044194922916
7.5 4.19316474970042
7.66666666666667 4.19582705694443
7.83333333333333 4.19836884935815
8 4.20074106378019
8.16666666666667 4.20288896864652
8.33333333333333 4.20477849059865
8.5 4.20641280456153
8.66666666666667 4.20781042135913
8.83333333333333 4.20900018651368
9 4.21001230074386
9.16666666666667 4.21086210288084
9.33333333333333 4.21155422163636
9.5 4.21209011073937
9.66666666666667 4.21247590471507
9.83333333333333 4.21272416477169
10 4.21284920707005
10.1666666666667 4.21286709803231
10.3333333333333 4.21279559794139
10.5 4.21264936995609
10.6666666666667 4.21244046623196
10.8333333333333 4.21218114809947
11 4.21188261044647
11.1666666666667 4.21155622745125
11.3333333333333 4.21121250337078
11.5 4.21086089663071
11.6666666666667 4.21050938565394
11.8333333333333 4.21016412747444
12 4.20982964572896
12.1666666666667 4.20950987748025
12.3333333333333 4.2092103703904
12.5 4.20893510790909
12.6666666666667 4.20868615326483
12.8333333333333 4.20846426507375
13 4.20826934499299
13.1666666666667 4.20810009687232
13.3333333333333 4.20795452861518
13.5 4.20783060379788
13.6666666666667 4.2077252271652
13.8333333333333 4.20763522759463
14 4.20755769605525
14.1666666666667 4.20748945941474
14.3333333333333 4.20742596828897
14.5 4.20736305012827
14.6666666666667 4.20729714129225
14.8333333333333 4.2072251128159
15 4.20714416188954
15.1666666666667 4.20705175102089
15.3333333333333 4.20694639120309
15.5 4.20682893488922
15.6666666666667 4.20670001447172
15.8333333333333 4.20655970614129
16 4.2064076975961
16.1666666666667 4.20624338925533
16.3333333333333 4.20606594930346
16.5 4.20587400463538
16.6666666666667 4.20566427067229
16.8333333333333 4.20543343407363
17 4.20517885767874
17.1666666666667 4.20489845316143
17.3333333333333 4.20459064236624
17.5 4.20425437571082
17.6666666666667 4.20388921332741
17.8333333333333 4.20349582814277
18 4.20307561809459
18.1666666666667 4.20263123852242
18.3333333333333 4.20216723739792
18.5 4.2016883338882
18.6666666666667 4.20119915171384
18.8333333333333 4.20070412616811
19 4.20020743015448
19.1666666666667 4.19971293268566
19.3333333333333 4.19922418704904
19.5 4.19874440097225
19.6666666666667 4.19827641660226
19.8333333333333 4.19782270377911
20 4.19738536385425
20.1666666666667 4.19696614172612
20.3333333333333 4.19656641129754
20.5 4.19618703125693
20.6666666666667 4.19582845260434
20.8333333333333 4.19549082343394
21 4.19517403776449
21.1666666666667 4.19487777866491
21.3333333333333 4.19460155688978
21.5 4.19434474547369
21.6666666666667 4.19410661045344
21.8333333333333 4.19388634075873
22 4.19368310528772
22.1666666666667 4.19349605899533
22.3333333333333 4.19332433338622
22.5 4.19316705096624
22.6666666666667 4.19302333690348
22.8333333333333 4.19289232840528
23 4.19277318197815
23.1666666666667 4.19266507906738
23.3333333333333 4.1925672298286
23.5 4.19247887638469
23.6666666666667 4.19239932636469
23.8333333333333 4.19232815430453
24 4.19226503580986
24.1666666666667 4.19220949896033
24.3333333333333 4.19216093621385
24.5 4.19211881255682
24.6666666666667 4.19208265263048
24.8333333333333 4.19205203815027
25 4.19202659775995
25.1666666666667 4.19200600057879
25.3333333333333 4.19198995097854
25.5 4.19197818426461
25.6666666666667 4.19197046161134
25.8333333333333 4.19196641021199
26 4.19196540543577
26.1666666666667 4.19196687324755
26.3333333333333 4.19197030245335
26.5 4.19197522627837
26.6666666666667 4.19198121079648
26.8333333333333 4.19198784745598
27 4.19199474802256
27.1666666666667 4.19200154094459
27.3333333333333 4.19200786854858
27.5 4.19201338471046
27.6666666666667 4.19201775279057
27.8333333333333 4.19202064370083
28 4.19202173957214
28.1666666666667 4.19202104928531
28.3333333333333 4.19201903620734
28.5 4.1920161175079
28.6666666666667 4.1920126592245
28.8333333333333 4.19200900356941
29 4.19200548422989
29.1666666666667 4.19200243584037
29.3333333333333 4.19200019821056
29.5 4.19199911912266
29.6666666666667 4.19199955528294
29.8333333333333 4.19200187237568
30 4.19200644443879
30.1666666666667 4.19201365271114
30.3333333333333 4.19202388403039
30.5 4.19203745782916
30.6666666666667 4.19205436843237
30.8333333333333 4.19207455783411
31 4.19209800494761
31.1666666666667 4.19212470744413
31.3333333333333 4.19215467141476
31.5 4.19218790542662
31.6666666666667 4.1922244170327
31.8333333333333 4.19226421065268
32 4.19230728621887
32.1666666666667 4.19235363825217
32.3333333333333 4.19240325518457
32.5 4.19245611882891
32.6666666666667 4.19251220394165
32.8333333333333 4.19257147078634
33 4.19263380564409
33.1666666666667 4.19269906075835
33.3333333333333 4.19276709283929
33.5 4.19283775938184
33.6666666666667 4.19291091666728
33.8333333333333 4.19298641891273
34 4.19306411807517
34.1666666666667 4.19314386401791
34.3333333333333 4.19322550475833
34.5 4.1933088870148
34.6666666666667 4.19339385661021
34.8333333333333 4.19348025899645
35 4.19356793976554
35.1666666666667 4.1936567461887
35.3333333333333 4.19374667727729
35.5 4.1938380097917
35.6666666666667 4.19393098418997
35.8333333333333 4.19402578377074
36 4.19412254798651
36.1666666666667 4.19422137889663
36.3333333333333 4.19432620010613
36.5 4.19442551656237
36.6666666666667 4.19453080803886
36.8333333333333 4.19463825126541
37 4.19474778387806
37.1666666666667 4.19485931585096
37.3333333333333 4.19497273001601
37.5 4.19508788333542
37.6666666666667 4.19520460873436
37.8333333333333 4.19532270875348
38 4.195441823767
38.1666666666667 4.19556149758869
38.3333333333333 4.19568131779255
38.5 4.19580090984734
38.6666666666667 4.19591993174121
38.8333333333333 4.19603807135398
39 4.19615504509469
39.1666666666667 4.19627059704478
39.3333333333333 4.19638449822702
39.5 4.19649654581996
39.6666666666667 4.19660656224363
39.8333333333333 4.19671439409677
40 4.19681991095412
40.1666666666667 4.19692300404593
40.3333333333333 4.19702358484797
40.5 4.19712158361302
40.6666666666667 4.19721694789546
40.8333333333333 4.19730964096111
41 4.19739964035468
41.1666666666667 4.19748693641278
41.3333333333333 4.19757153084251
41.5 4.19765343535767
41.6666666666667 4.19774659463996
41.8333333333333 4.19782397730146
42 4.19788345658209
42.1666666666667 4.19795480896988
42.3333333333333 4.19802366219859
42.5 4.19809005361193
42.6666666666667 4.19815402682566
42.8333333333333 4.19821562939935
43 4.19827491116922
43.1666666666667 4.19833192298616
43.3333333333333 4.19838671570261
43.5 4.19843933930898
43.6666666666667 4.19848984215345
43.8333333333333 4.19853827019642
44 4.19858466625971
44.1666666666667 4.19862906923265
44.3333333333333 4.19867151319458
44.5 4.19871202640593
44.6666666666667 4.19878722874305
44.8333333333333 4.19878763244984
45 4.19882235269811
45.1666666666667 4.19885520102662
45.3333333333333 4.19888613995309
45.5 4.19891511634536
45.6666666666667 4.19894205436673
45.8333333333333 4.19896684691922
46 4.19905609351512
46.1666666666667 4.19900984323864
46.3333333333333 4.19902687773838
46.5 4.1990407717439
46.6666666666667 4.19905094125157
46.8333333333333 4.19905657624106
47 4.19918480236063
47.1666666666667 4.19904991501427
47.3333333333333 4.19903251905152
47.5 4.19900220686153
47.6666666666667 4.19895396141294
47.8333333333333 4.19888005764967
48 4.19876806397645
48.1666666666667 4.19859711290307
48.3333333333333 4.19833090835559
48.5 4.19790484306798
48.6666666666667 4.19720538289929
48.8333333333333 4.19605552583713
49 4.19428681881535
49.1666666666667 4.1920241208961
49.3333333333333 4.19194385606417
49.5 4.18884886929027
49.6666666666667 4.18729414731891
49.8333333333333 4.18644637494488
50 4.18586033752991
50.1666666666667 4.18541087520923
50.3333333333333 4.1850566172448
50.5 4.18477567589821
50.6666666666667 4.18455255267378
50.8333333333333 4.18437526931579
51 4.18423438061939
51.1666666666667 4.18412240276229
51.3333333333333 4.18403339694178
51.5 4.18396264719867
51.6666666666667 4.18390640720607
51.8333333333333 4.18386170021145
52 4.18382616059171
52.1666666666667 4.18379790819727
52.3333333333333 4.18377544861914
52.5 4.18375759399051
52.6666666666667 4.18374340007401
52.8333333333333 4.1837321162747
53 4.18372314591706
53.1666666666667 4.18371601467512
53.3333333333333 4.18371034548048
53.5 4.18370583857781
53.6666666666667 4.18370225567132
53.8333333333333 4.18369940732269
54 4.18369714293326
54.1666666666667 4.18369534278063
54.3333333333333 4.18369391168807
54.5 4.18369277399198
54.6666666666667 4.18369186954122
54.8333333333333 4.18369115051674
55 4.18369057890319
55.1666666666667 4.18369012447905
55.3333333333333 4.18368976321868
55.5 4.18368947602207
55.6666666666667 4.18368924770505
55.8333333333333 4.18368906619641
56 4.18368892189972
56.1666666666667 4.18368880718598
56.3333333333333 4.18368871599026
56.5 4.183688643491
56.6666666666667 4.18368858585515
56.8333333333333 4.18368854003551
57 4.18368850360956
57.1666666666667 4.18368847465148
57.3333333333333 4.18368845163022
57.5 4.18368843332865
57.6666666666667 4.18368841877919
57.8333333333333 4.18368840721257
58 4.18368839801728
58.1666666666667 4.18368839070716
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328071
0.166666666666667 3.41083259705948
0.333333333333333 3.5873719582349
0.5 3.71897662881188
0.666666666666667 3.81394439690509
0.833333333333333 3.87977358956642
1 3.92335987399973
1.16666666666667 3.95103534956477
1.33333333333333 3.96829418402065
1.5 3.98024643760689
1.66666666666667 3.99120410833945
1.83333333333333 4.00188663660527
2 4.01171591547877
2.16666666666667 4.020181472349
2.33333333333333 4.02770440085431
2.5 4.03509393810242
2.66666666666667 4.04306927438751
2.83333333333333 4.05174054091311
3 4.06088719742591
3.16666666666667 4.07027931426801
3.33333333333333 4.07973810421548
3.5 4.08911745963822
3.66666666666667 4.09827469890087
3.83333333333333 4.10719411738055
4 4.11596237517972
4.16666666666667 4.12464006479412
4.33333333333333 4.13312302516152
4.5 4.14120289040916
4.66666666666667 4.14868222269155
4.83333333333333 4.15549228498716
5 4.16171626378395
5.16666666666667 4.16745373804151
5.33333333333333 4.1727577328998
5.5 4.17760691232373
5.66666666666667 4.18198176785022
5.83333333333333 4.18436424680994
6 4.18502029346948
6.16666666666667 4.18565516176479
6.33333333333333 4.18629982845113
6.5 4.18697627243423
6.66666666666667 4.18770414101273
6.83333333333333 4.18850737791381
7 4.18942218197808
7.16666666666667 4.19048238348984
7.33333333333333 4.19171425675292
7.5 4.19313036447431
7.66666666666667 4.19474441905622
7.83333333333333 4.19658057184958
8 4.19867749379605
8.16666666666667 4.20107261710221
8.33333333333333 4.20374364934579
8.5 4.20661641423326
8.66666666666667 4.20961975235129
8.83333333333333 4.21269637194584
9 4.21579514970419
9.16666666666667 4.21883945987548
9.33333333333333 4.22172593828429
9.5 4.22432896042769
9.66666666666667 4.22652838278407
9.83333333333333 4.2282158487876
10 4.22930227689173
10.1666666666667 4.22972943145486
10.3333333333333 4.22948660681745
10.5 4.2286725827723
10.6666666666667 4.22743941998309
10.8333333333333 4.2259243854212
11 4.22424658931635
11.1666666666667 4.22250347263441
11.3333333333333 4.22076945149242
11.5 4.2190980041942
11.6666666666667 4.21752384914595
11.8333333333333 4.21606698142695
12 4.21473697553185
12.1666666666667 4.21353969904828
12.3333333333333 4.21247616304606
12.5 4.21154159191317
12.6666666666667 4.21072824903819
12.8333333333333 4.21002734682567
13 4.20942977436152
13.1666666666667 4.20892634587613
13.3333333333333 4.20850916705636
13.5 4.20816801515801
13.6666666666667 4.20789209708266
13.8333333333333 4.20767253699908
14 4.20750194231223
14.1666666666667 4.20737275731131
14.3333333333333 4.20727806952094
14.5 4.20721226598389
14.6666666666667 4.20717061088915
14.8333333333333 4.20714894933354
15 4.20714350687485
15.1666666666667 4.2071509979314
15.3333333333333 4.20717051731927
15.5 4.20720202001656
15.6666666666667 4.20724506665473
15.8333333333333 4.20729901552231
16 4.20736314835229
16.1666666666667 4.20743674436277
16.3333333333333 4.20751902351253
16.5 4.20760734807318
16.6666666666667 4.20769763050443
16.8333333333333 4.20778612315378
17 4.20786927307519
17.1666666666667 4.20794359742817
17.3333333333333 4.20800562913899
17.5 4.20805192328021
17.6666666666667 4.20807986340545
17.8333333333333 4.20808820959007
18 4.20807623435322
18.1666666666667 4.2080448094531
18.3333333333333 4.20799530143918
18.5 4.20792925075932
18.6666666666667 4.20784830976285
18.8333333333333 4.20775416852349
19 4.2076484267131
19.1666666666667 4.20753266772872
19.3333333333333 4.20740846204367
19.5 4.2072773333072
19.6666666666667 4.20714073331768
19.8333333333333 4.20700002395786
20 4.20685646490497
20.1666666666667 4.2067113432051
20.3333333333333 4.20656617322444
20.5 4.20642227025975
20.6666666666667 4.20628071692872
20.8333333333333 4.20614240739468
21 4.20600807839759
21.1666666666667 4.20587833282755
21.3333333333333 4.20575365877857
21.5 4.20563444544767
21.6666666666667 4.20552097161629
21.8333333333333 4.20541341350543
22 4.20531190174247
22.1666666666667 4.20521652942596
22.3333333333333 4.20512735720816
22.5 4.20504441949404
22.6666666666667 4.20496772880864
22.8333333333333 4.20489728338455
23 4.20483307155244
23.1666666666667 4.20477507621871
23.3333333333333 4.20472319275879
23.5 4.20467714892149
23.6666666666667 4.20463665086188
23.8333333333333 4.20460117724625
24 4.20457018613561
24.1666666666667 4.204543176902
24.3333333333333 4.20451968846639
24.5 4.2044992962487
24.6666666666667 4.20448160869024
24.8333333333333 4.20446626378669
25 4.2044529258427
25.1666666666667 4.20444130047417
25.3333333333333 4.20443132410347
25.5 4.20442304911273
25.6666666666667 4.20441649720895
25.8333333333333 4.20441167741293
26 4.20440859717165
26.1666666666667 4.20440726925383
26.3333333333333 4.20440771448612
26.5 4.20440996337068
26.6666666666667 4.20441405667203
26.8333333333333 4.2044200455132
27 4.2044279911933
27.1666666666667 4.20443796485969
27.3333333333333 4.20444993306973
27.5 4.20446342762891
27.6666666666667 4.20447794458123
27.8333333333333 4.20449303105834
28 4.20450826214163
28.1666666666667 4.20452321279614
28.3333333333333 4.20453745311309
28.5 4.20455054146267
28.6666666666667 4.20456202170881
28.8333333333333 4.20457142233347
29 4.20457825698641
29.1666666666667 4.20458202623028
29.3333333333333 4.20458222039165
29.5 4.2045783998679
29.6666666666667 4.20457039108552
29.8333333333333 4.20455803976282
30 4.20454116213615
30.1666666666667 4.20451956303525
30.3333333333333 4.204493046583
30.5 4.20446142294546
30.6666666666667 4.2044245129816
30.8333333333333 4.20438215178225
31 4.20433419161721
31.1666666666667 4.20428050455324
31.3333333333333 4.20422098486548
31.5 4.20415555150599
31.6666666666667 4.20408417735591
31.8333333333333 4.20400691046807
32 4.20392381785314
32.1666666666667 4.20383498324791
32.3333333333333 4.20374050998843
32.5 4.20364052210615
32.6666666666667 4.20353516439663
32.8333333333333 4.20342460185075
33 4.20330901866348
33.1666666666667 4.20318861693673
33.3333333333333 4.2030636151471
33.5 4.20293424641797
33.6666666666667 4.20280075657435
33.8333333333333 4.20266333828761
34 4.20252204233455
34.1666666666667 4.20237699018464
34.3333333333333 4.20222839754217
34.5 4.20207656142082
34.6666666666667 4.20192185259251
34.8333333333333 4.20176471004996
35 4.20160563463975
35.1666666666667 4.20144518351552
35.3333333333333 4.20128396248221
35.5 4.20112261758906
35.6666666666667 4.2009618256594
35.8333333333333 4.2008022839691
36 4.20064469932217
36.1666666666667 4.20048977792292
36.3333333333333 4.2003382240993
36.5 4.2001906925177
36.6666666666667 4.20004775737857
36.8333333333333 4.19990991517611
37 4.19977758681084
37.1666666666667 4.19965111957633
37.3333333333333 4.19953078962427
37.5 4.19941680510169
37.6666666666667 4.19930930995394
37.8333333333333 4.19920838829573
38 4.19911406921424
38.1666666666667 4.19902633186024
38.3333333333333 4.19894511068746
38.5 4.19887030071651
38.6666666666667 4.19880176271469
38.8333333333333 4.19873932823364
39 4.19868280431044
39.1666666666667 4.19863197797515
39.3333333333333 4.19858662038525
39.5 4.1985464905991
39.6666666666667 4.19851133898581
39.8333333333333 4.19848091023082
40 4.19845494616397
40.1666666666667 4.1984331878554
40.3333333333333 4.1984153777612
40.5 4.19840126136355
40.6666666666667 4.19839058855598
40.8333333333333 4.19838311475813
41 4.19837860178195
41.1666666666667 4.19837681847054
41.3333333333333 4.19837754112879
41.5 4.19838055376309
41.6666666666667 4.19838564814431
41.8333333333333 4.19839262370501
42 4.19840128727758
42.1666666666667 4.19841145267526
42.3333333333333 4.19842294011177
42.5 4.19843557544774
42.6666666666667 4.1984491892424
42.8333333333333 4.1984636158932
43 4.19847869118084
43.1666666666667 4.19849425174413
43.3333333333333 4.19851013207412
43.5 4.19852616179932
43.6666666666667 4.19854216196366
43.8333333333333 4.19855794014148
44 4.19857328390525
44.1666666666667 4.19858795194048
44.3333333333333 4.19860166093283
44.5 4.19861406921598
44.6666666666667 4.19862474979632
44.8333333333333 4.19863315341751
45 4.19863855309407
45.1666666666667 4.19863996370355
45.3333333333333 4.19863598896715
45.5 4.19862473294351
45.6666666666667 4.19860347589817
45.8333333333333 4.19856831815516
46 4.19851343602448
46.1666666666667 4.19842977996481
46.3333333333333 4.19830268013924
46.5 4.19810740329854
46.6666666666667 4.19780095085597
46.8333333333333 4.19730769980563
47 4.19650009421304
47.1666666666667 4.19520181584381
47.3333333333333 4.19331401185627
47.5 4.19110171877256
47.6666666666667 4.1891332922719
47.8333333333333 4.18770334730558
48 4.18672589232792
48.1666666666667 4.18603483211043
48.3333333333333 4.18552019357945
48.5 4.18512307833632
48.6666666666667 4.18481103138808
48.8333333333333 4.18456383014014
49 4.1843673217626
49.1666666666667 4.18421087927981
49.3333333333333 4.18408624990169
49.5 4.18398693108257
49.6666666666667 4.18390776796045
49.8333333333333 4.1838446630946
50 4.18379435541219
50.1666666666667 4.18375424775671
50.3333333333333 4.18372227092596
50.5 4.18369677595381
50.6666666666667 4.18367644855723
50.8333333333333 4.18366024109439
51 4.18364731840535
51.1666666666667 4.18363701468038
51.3333333333333 4.18362879909862
51.5 4.18362224844732
51.6666666666667 4.18361702530003
51.8333333333333 4.18361286062284
52 4.18360953990924
52.1666666666667 4.18360689212686
52.3333333333333 4.18360478090544
52.5 4.18360309751145
52.6666666666667 4.1836017552468
52.8333333333333 4.18360068498297
53 4.18359983160036
53.1666666666667 4.18359915114925
53.3333333333333 4.1835986085862
53.5 4.18359817596914
53.6666666666667 4.18359783101835
53.8333333333333 4.18359755596892
54 4.1835973366559
54.1666666666667 4.18359716178477
54.3333333333333 4.18359702234975
54.5 4.18359691117001
54.6666666666667 4.18359682251986
54.8333333333333 4.18359675183388
55 4.18359669547179
55.1666666666667 4.18359665053097
55.3333333333333 4.183596614697
55.5 4.18359658612448
55.6666666666667 4.18359656334191
55.8333333333333 4.18359654517603
56 4.1835965306913
56.1666666666667 4.18359651914177
56.3333333333333 4.18359650993265
56.5 4.18359650258967
56.6666666666667 4.18359649673469
56.8333333333333 4.18359649206616
57 4.18359648834367
57.1666666666667 4.18359648537551
57.3333333333333 4.18359648300881
57.5 4.18359648112171
57.6666666666667 4.18359647961701
57.8333333333333 4.18359647841723
58 4.18359647746057
58.1666666666667 4.18359647669777
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328023
0.166666666666667 3.41083259705839
0.333333333333333 3.58737195823319
0.5 3.71897662880985
0.666666666666667 3.81394439690318
0.833333333333333 3.87977358956517
1 3.92335987399975
1.16666666666667 3.95103534956621
1.33333333333333 3.96829418402438
1.5 3.98024643761244
1.66666666666667 3.99120410834918
1.83333333333333 4.00188663662245
2 4.01171591550337
2.16666666666667 4.02018147238001
2.33333333333333 4.02770440089809
2.5 4.03509393814792
2.66666666666667 4.04306927442968
2.83333333333333 4.05174054094823
3 4.06088719744479
3.16666666666667 4.07027931425625
3.33333333333333 4.07973810415181
3.5 4.08911745947762
3.66666666666667 4.09827469851824
3.83333333333333 4.10719411697815
4 4.115962374283
4.16666666666667 4.12464006365247
4.33333333333333 4.13312302566927
4.5 4.1412028931194
4.66666666666667 4.14868223047335
4.83333333333333 4.15549224437813
5 4.16171630123173
5.16666666666667 4.16745383350287
5.33333333333333 4.17275752208936
5.5 4.1776070005753
5.66666666666667 4.18198195463547
5.83333333333333 4.18595642304633
6 4.18977086483604
6.16666666666667 4.1937043368278
6.33333333333333 4.19792149508775
6.5 4.20219950695699
6.66666666666667 4.20623480153358
6.83333333333333 4.20986608259939
7 4.21337930112427
7.16666666666667 4.21491559146375
7.33333333333333 4.20868278031049
7.5 4.20301980326219
7.66666666666667 4.19801670401411
7.83333333333333 4.19373123929616
8 4.19022808321777
8.16666666666667 4.18757911555153
8.33333333333333 4.18573796178538
8.5 4.18461234449868
8.66666666666667 4.18410520933204
8.83333333333333 4.18413061085925
9 4.18462152953841
9.16666666666667 4.18553942814453
9.33333333333333 4.18685061674832
9.5 4.18851450540057
9.66666666666667 4.1904755449169
9.83333333333333 4.19266539795152
10 4.19500961555589
10.1666666666667 4.19742951703314
10.3333333333333 4.19984535939237
10.5 4.2021828023467
10.6666666666667 4.20438022446907
10.8333333333333 4.20638868769688
11 4.20817202583281
11.1666666666667 4.20970769176613
11.3333333333333 4.21098644996933
11.5 4.2120109615355
11.6666666666667 4.21279361361023
11.8333333333333 4.213353309991
12 4.21371271245884
12.1666666666667 4.21389652861969
12.3333333333333 4.2139336502307
12.5 4.21385229819315
12.6666666666667 4.21367621070679
12.8333333333333 4.21342432608128
13 4.2131110272937
13.1666666666667 4.21274570307325
13.3333333333333 4.2123333635952
13.5 4.2118783048879
13.6666666666667 4.21138919920331
13.8333333333333 4.21087360950104
14 4.21033654950518
14.1666666666667 4.20978075460282
14.3333333333333 4.20920591609224
14.5 4.20861190667065
14.6666666666667 4.20799948272455
14.8333333333333 4.20737011835064
15 4.20672589323392
15.1666666666667 4.2060694170368
15.3333333333333 4.20540428764782
15.5 4.20473571582523
15.6666666666667 4.20406786425457
15.8333333333333 4.20340368498342
16 4.20274530351915
16.1666666666667 4.20209426784072
16.3333333333333 4.20145171000258
16.5 4.20081842950595
16.6666666666667 4.20019502506002
16.8333333333333 4.19958285093508
17 4.19898417599444
17.1666666666667 4.19840194510135
17.3333333333333 4.19783962276527
17.5 4.19730107702511
17.6666666666667 4.19679047493539
17.8333333333333 4.19631191964542
18 4.19586885893159
18.1666666666667 4.19546390171604
18.3333333333333 4.19509704316728
18.5 4.19476729891351
18.6666666666667 4.1944734471381
18.8333333333333 4.19421405556253
19 4.19398751741282
19.1666666666667 4.19379213914048
19.3333333333333 4.19362617787082
19.5 4.19348781592585
19.6666666666667 4.19337518957539
19.8333333333333 4.19328641781085
20 4.19321962765477
20.1666666666667 4.19317297592572
20.3333333333333 4.19314466701652
20.5 4.19313283440119
20.6666666666667 4.19313540122397
20.8333333333333 4.19315041446904
21 4.19317608357796
21.1666666666667 4.19321076834205
21.3333333333333 4.193252969691
21.5 4.19330132210595
21.6666666666667 4.19335458637123
21.8333333333333 4.19341164220689
22 4.19347148748424
22.1666666666667 4.1935332645297
22.3333333333333 4.19359621607046
22.5 4.1936596606795
22.6666666666667 4.19372298847074
22.8333333333333 4.19378565566169
23 4.19384717858669
23.1666666666667 4.19390712767457
23.3333333333333 4.19396512099611
23.5 4.19402081881271
23.6666666666667 4.19407391789978
23.8333333333333 4.19412420494768
24 4.19417167727121
24.1666666666667 4.19421636188469
24.3333333333333 4.19425843233003
24.5 4.19429814802965
24.6666666666667 4.19433577008743
24.8333333333333 4.19437154075616
25 4.1944056909266
25.1666666666667 4.19443843740118
25.3333333333333 4.19446998331603
25.5 4.19450051896263
25.6666666666667 4.19453022277009
25.8333333333333 4.19455924074249
26 4.19458750121601
26.1666666666667 4.19461484576201
26.3333333333333 4.19464115451068
26.5 4.19466632989805
26.6666666666667 4.19469028615469
26.8333333333333 4.19471294323442
27 4.19473422332136
27.1666666666667 4.19475404882395
27.3333333333333 4.19477234122269
27.5 4.19478902040539
27.6666666666667 4.1948040042716
27.8333333333333 4.19481720848398
28 4.19482854636508
28.1666666666667 4.19483805985058
28.3333333333333 4.19484616997696
28.5 4.19485330336956
28.6666666666667 4.19485983809739
28.8333333333333 4.19486612704874
29 4.1948725135324
29.1666666666667 4.19487933834014
29.3333333333333 4.19488694454086
29.5 4.19489567988992
29.6666666666667 4.19490589798546
29.8333333333333 4.19491795831901
30 4.19493222564411
30.1666666666667 4.19494906873244
30.3333333333333 4.19496885856709
30.5 4.19499189856689
30.6666666666667 4.19501826907257
30.8333333333333 4.19504803548535
31 4.19508128706692
31.1666666666667 4.19511812402595
31.3333333333333 4.19515865000088
31.5 4.19520296751406
31.6666666666667 4.19525117505587
31.8333333333333 4.1953033650537
32 4.19535962231711
32.1666666666667 4.19542002273744
32.3333333333333 4.19548463212493
32.5 4.19555350512291
32.6666666666667 4.1956266840606
32.8333333333333 4.1957041771513
33 4.19578593852832
33.1666666666667 4.19587191434006
33.3333333333333 4.19596204584542
33.5 4.19605626716168
33.6666666666667 4.19615450419877
33.8333333333333 4.19625667429311
34 4.19636268625763
34.1666666666667 4.19647244014934
34.3333333333333 4.19658582833103
34.5 4.19670273577893
34.6666666666667 4.19682304009813
34.8333333333333 4.1969466125709
35 4.19707331880965
35.1666666666667 4.1972030849479
35.3333333333333 4.19733596240866
35.5 4.19747194713525
35.6666666666667 4.19761096310841
35.8333333333333 4.19775286972046
36 4.19789746470946
36.1666666666667 4.19804448834583
36.3333333333333 4.1981936216668
36.5 4.19834449059687
36.6666666666667 4.19849666819922
36.8333333333333 4.1986496784254
37 4.19880300094311
37.1666666666667 4.19895607706037
37.3333333333333 4.19910831670662
37.5 4.19925910637261
37.6666666666667 4.19940780803329
37.8333333333333 4.19955377019499
38 4.19969638833244
38.1666666666667 4.19983511277736
38.3333333333333 4.19996944874886
38.5 4.20009895730327
38.6666666666667 4.20022325623437
38.8333333333333 4.20034202047284
39 4.20045498180077
39.1666666666667 4.20056192783794
39.3333333333333 4.20066270033031
39.5 4.20075719281164
39.6666666666667 4.20084534772986
39.8333333333333 4.20092715313817
40 4.20100263905472
40.1666666666667 4.20107187360405
40.3333333333333 4.20113495901353
40.5 4.20119202748481
40.6666666666667 4.20124323721875
40.8333333333333 4.20128876843984
41 4.20132881958166
41.1666666666667 4.20136360363322
41.3333333333333 4.20139334481849
41.5 4.20141827527433
41.6666666666667 4.20143863221862
41.8333333333333 4.20145465525626
42 4.20146658396267
42.1666666666667 4.20147465571314
42.3333333333333 4.20147910374385
42.5 4.20148015542557
42.6666666666667 4.20147803072624
42.8333333333333 4.2014729408342
43 4.20146508690895
43.1666666666667 4.20145465892107
43.3333333333333 4.20144183453575
43.5 4.20142677798595
43.6666666666667 4.20140963886848
43.8333333333333 4.20139055105339
44 4.20136963019079
44.1666666666667 4.20134697276144
44.3333333333333 4.20132265278158
44.5 4.20129671838457
44.6666666666667 4.20126918695489
44.8333333333333 4.2012400383503
45 4.20120920534784
45.1666666666667 4.2011765593832
45.3333333333333 4.20114189082522
45.5 4.20110487807908
45.6666666666667 4.20106504213177
45.8333333333333 4.20102167791385
46 4.20097374132119
46.1666666666667 4.20091972104496
46.3333333333333 4.2008574183775
46.5 4.20078365162442
46.6666666666667 4.20069364892702
46.8333333333333 4.20057992714391
47 4.20043019009629
47.1666666666667 4.20022326735173
47.3333333333333 4.19992112376212
47.5 4.19945299572315
47.6666666666667 4.19868655938475
47.8333333333333 4.19739702042763
48 4.1953437080913
48.1666666666667 4.19268411012002
48.3333333333333 4.19020298140837
48.5 4.18843420140174
48.6666666666667 4.18726883265269
48.8333333333333 4.18645948665965
49 4.18585755423551
49.1666666666667 4.1853916202948
49.3333333333333 4.18502463376063
49.5 4.18473362666787
49.6666666666667 4.18450226678687
49.8333333333333 4.18431812797601
50 4.18417149642858
50.1666666666667 4.18405469949173
50.3333333333333 4.18396165112205
50.5 4.18388751442296
50.6666666666667 4.18382844136156
50.8333333333333 4.18378136880546
51 4.18374385753294
51.1666666666667 4.1837139646902
51.3333333333333 4.18369014253495
51.5 4.18367115794706
51.6666666666667 4.18365602839551
51.8333333333333 4.18364397097051
52 4.18363436180046
52.1666666666667 4.18362670373005
52.3333333333333 4.18362060057338
52.5 4.18361573660211
52.6666666666667 4.18361186020267
52.8333333333333 4.18360877085449
53 4.18360630875363
53.1666666666667 4.18360434654434
53.3333333333333 4.18360278272988
53.5 4.18360153642172
53.6666666666667 4.18360054315495
53.8333333333333 4.18359975155351
54 4.18359912067257
54.1666666666667 4.18359861788056
54.3333333333333 4.18359821717125
54.5 4.18359789781857
54.6666666666667 4.18359764330452
54.8333333333333 4.18359744046478
55 4.18359727880785
55.1666666666667 4.18359714997232
55.3333333333333 4.18359704729441
55.5 4.18359696546331
55.6666666666667 4.18359690024646
55.8333333333333 4.18359684827067
56 4.18359680684756
56.1666666666667 4.18359677383464
56.3333333333333 4.18359674752436
56.5 4.18359672655588
56.6666666666667 4.18359670984465
56.8333333333333 4.18359669652632
57 4.18359668591202
57.1666666666667 4.18359667745276
57.3333333333333 4.18359667071099
57.5 4.183596665338
57.6666666666667 4.1835966610559
57.8333333333333 4.1835966576432
58 4.18359665492338
58.1666666666667 4.18359665275577
};
\addplot [semithick, lightgray]
table {%
0 3.1800148432923
0.166666666666667 3.41083259708799
0.333333333333333 3.58737195828324
0.5 3.7189766289735
0.666666666666667 3.81394439718715
0.833333333333333 3.87977358992967
1 3.92335987437782
1.16666666666667 3.95103534991638
1.33333333333333 3.96829418431756
1.5 3.98024643784246
1.66666666666667 3.99120410851614
1.83333333333333 4.00188663674005
2 4.01171591557779
2.16666666666667 4.02018147242041
2.33333333333333 4.02770440090723
2.5 4.03509393814118
2.66666666666667 4.04306927440909
2.83333333333333 4.05174054091323
3 4.06088719739403
3.16666666666667 4.0702793141863
3.33333333333333 4.07973810405391
3.5 4.08911745934189
3.66666666666667 4.09827469832986
3.83333333333333 4.10719411671161
4 4.11596237391422
4.16666666666667 4.12464006310721
4.33333333333333 4.13312302485891
4.5 4.14120289206084
4.66666666666667 4.14868222983324
4.83333333333333 4.15549224362126
5 4.16171629990699
5.16666666666667 4.16745377711688
5.33333333333333 4.17275753093395
5.5 4.1776069967118
5.66666666666667 4.18198195129876
5.83333333333333 4.18065232701803
6 4.17855003213961
6.16666666666667 4.17722964138572
6.33333333333333 4.17661248357664
6.5 4.17659683043621
6.66666666666667 4.17709143885353
6.83333333333333 4.17802229770143
7 4.17934747070607
7.16666666666667 4.18103070826558
7.33333333333333 4.18302789498565
7.5 4.18527236994159
7.66666666666667 4.18769391434739
7.83333333333333 4.19023679251148
8 4.19286555944824
8.16666666666667 4.19555198584937
8.33333333333333 4.19826335020793
8.5 4.2009694537576
8.66666666666667 4.20363862787784
8.83333333333333 4.20625308670658
9 4.20880582045229
9.16666666666667 4.2112826221665
9.33333333333333 4.21365057521839
9.5 4.21586140090574
9.66666666666667 4.21786187209806
9.83333333333333 4.21960498152485
10 4.22104899598353
10.1666666666667 4.22216145778946
10.3333333333333 4.22292412068157
10.5 4.22334112404919
10.6666666666667 4.2234434164928
10.8333333333333 4.22327142477555
11 4.22286841886063
11.1666666666667 4.22228059464907
11.3333333333333 4.22155283588624
11.5 4.22072667657214
11.6666666666667 4.21983795702924
11.8333333333333 4.21891566913881
12 4.21798228324682
12.1666666666667 4.21705725468998
12.3333333333333 4.216159089023
12.5 4.21529920048551
12.6666666666667 4.2144830873296
12.8333333333333 4.21371217345158
13 4.21298498875294
13.1666666666667 4.21229697112527
13.3333333333333 4.21164287052051
13.5 4.21101821268866
13.6666666666667 4.21041910221507
13.8333333333333 4.20984149210793
14 4.20928139478275
14.1666666666667 4.20873374596376
14.3333333333333 4.20819297129126
14.5 4.20765504540476
14.6666666666667 4.20711719677396
14.8333333333333 4.20657761201148
15 4.20603524523678
15.1666666666667 4.20548973746555
15.3333333333333 4.20494238527325
15.5 4.20439527470626
15.6666666666667 4.20384947026171
15.8333333333333 4.20330529363175
16 4.20276257206585
16.1666666666667 4.20222078612673
16.3333333333333 4.20167915334458
16.5 4.20113654730425
16.6666666666667 4.20059178098403
16.8333333333333 4.20004453433247
17 4.19949526877733
17.1666666666667 4.19894507830027
17.3333333333333 4.1983956089136
17.5 4.19784901021993
17.6666666666667 4.19730786906441
17.8333333333333 4.19677473187472
18 4.19625190028926
18.1666666666667 4.19574188572145
18.3333333333333 4.19524745151319
18.5 4.19477111775225
18.6666666666667 4.1943150912556
18.8333333333333 4.19388124872587
19 4.19347114717583
19.1666666666667 4.19308609704432
19.3333333333333 4.1927271215213
19.5 4.19239494504493
19.6666666666667 4.19209001215221
19.8333333333333 4.19181251053561
20 4.19156239485377
20.1666666666667 4.19133941278209
20.3333333333333 4.19114310990103
20.5 4.1909725483275
20.6666666666667 4.19082643350112
20.8333333333333 4.1907034257223
21 4.19060215908627
21.1666666666667 4.19052125504171
21.3333333333333 4.19045933718307
21.5 4.19041504559361
21.6666666666667 4.19038704977669
21.8333333333333 4.19037405953941
22 4.19037485650851
22.1666666666667 4.19038833350276
22.3333333333333 4.19041344062909
22.5 4.19044917976058
22.6666666666667 4.19049461001805
22.8333333333333 4.1905488507993
23 4.19061108298294
23.1666666666667 4.19068054898084
23.3333333333333 4.19075655197096
23.5 4.19083845458082
23.6666666666667 4.19092567732556
23.8333333333333 4.19101779548267
24 4.19111469131424
24.1666666666667 4.19121624563111
24.3333333333333 4.19132211287195
24.5 4.19143187373915
24.6666666666667 4.19154517384265
24.8333333333333 4.19166170329008
25 4.19178119283309
25.1666666666667 4.19190340545634
25.3333333333333 4.19202813101788
25.5 4.1921551820221
25.6666666666667 4.19228439019198
25.8333333333333 4.19241559082772
26 4.19254840100174
26.1666666666667 4.19268230372175
26.3333333333333 4.19281687513699
26.5 4.19295176482466
26.6666666666667 4.19308667800843
26.8333333333333 4.19322136463195
27 4.19335561250148
27.1666666666667 4.19348924285982
27.3333333333333 4.19362210743975
27.5 4.19375408644444
27.6666666666667 4.19388508713839
27.8333333333333 4.19401504286716
28 4.19414391241584
28.1666666666667 4.19427173188867
28.3333333333333 4.19439895582396
28.5 4.19452614741903
28.6666666666667 4.19465377894154
28.8333333333333 4.19478226385451
29 4.19491197429375
29.1666666666667 4.19504325210599
29.3333333333333 4.1951764118555
29.5 4.19531174224833
29.6666666666667 4.19544950522869
29.8333333333333 4.19558993419292
30 4.1957332311608
30.1666666666667 4.19587956346342
30.3333333333333 4.19602906005038
30.5 4.19618178636676
30.6666666666667 4.19633760407408
30.8333333333333 4.19649630659
31 4.19665770374022
31.1666666666667 4.19682160724086
31.3333333333333 4.19698782233138
31.5 4.1971561431728
31.6666666666667 4.19732635033442
31.8333333333333 4.19749820946801
32 4.19767147068799
32.1666666666667 4.19784586840687
32.3333333333333 4.19802112149868
32.5 4.19819693372717
32.6666666666667 4.19837299440026
32.8333333333333 4.19854897217306
33 4.19872451339345
33.1666666666667 4.19889926714061
33.3333333333333 4.19907288761104
33.5 4.19924503405204
33.6666666666667 4.19941537154394
33.8333333333333 4.19958357213625
34 4.19974931634593
34.1666666666667 4.19991229456129
34.3333333333333 4.20007220852548
34.5 4.20022877276086
34.6666666666667 4.20038171591691
34.8333333333333 4.20053078201413
35 4.20067572971676
35.1666666666667 4.20081629174901
35.3333333333333 4.20095214624768
35.5 4.20108294054197
35.6666666666667 4.20120830140671
35.8333333333333 4.20132784361416
36 4.20144117842876
36.1666666666667 4.20154792168526
36.3333333333333 4.20164770513478
36.5 4.20174018175185
36.6666666666667 4.20182503689732
36.8333333333333 4.20190199609839
37 4.20197083274609
37.1666666666667 4.20203137487248
37.3333333333333 4.2020835107776
37.5 4.20212722143018
37.6666666666667 4.20216266757094
37.8333333333333 4.20219009512762
38 4.20220980160696
38.1666666666667 4.20222213136673
38.3333333333333 4.20222746896588
38.5 4.20222623156023
38.6666666666667 4.2022188609749
38.8333333333333 4.20220581587528
39 4.20218756432172
39.1666666666667 4.20216457689929
39.3333333333333 4.2021373205453
39.5 4.20210625314521
39.6666666666667 4.20207181892645
39.8333333333333 4.20203444464788
40 4.20199453655726
40.1666666666667 4.20195247808901
40.3333333333333 4.20190862817832
40.5 4.2018633202037
40.6666666666667 4.20181686145932
40.8333333333333 4.20176953305525
41 4.20172159019829
41.1666666666667 4.2016732627774
41.3333333333333 4.20162475618825
41.5 4.20159424836633
41.6666666666667 4.20152778750783
41.8333333333333 4.20147978845958
42 4.2014321925111
42.1666666666667 4.20138510576439
42.3333333333333 4.20133861436833
42.5 4.20129278663518
42.6666666666667 4.20124767467195
42.8333333333333 4.20120331565857
43 4.20115973284033
43.1666666666667 4.20111693626161
43.3333333333333 4.20107492324098
43.5 4.20103367856594
43.6666666666667 4.20099317436265
43.8333333333333 4.20095336957922
44 4.20091420940086
44.1666666666667 4.20087562230393
44.3333333333333 4.2008375192814
44.5 4.20079978928804
44.6666666666667 4.20076229430638
44.8333333333333 4.20072486195634
45 4.20068727485809
45.1666666666667 4.20064925518605
45.3333333333333 4.20061044049609
45.5 4.20057035124636
45.6666666666667 4.20052833466835
45.8333333333333 4.20048348167459
46 4.20043449275192
46.1666666666667 4.20037946622034
46.3333333333333 4.20031547069674
46.5 4.20023818977474
46.6666666666667 4.20014080999997
46.8333333333333 4.20001245123278
47 4.19983484050116
47.1666666666667 4.19957563261207
47.3333333333333 4.19917497040283
47.5 4.1985203276375
47.6666666666667 4.1974131641043
47.8333333333333 4.19560015574329
48 4.19309171597352
48.1666666666667 4.19054468177022
48.3333333333333 4.18846873993432
48.5 4.18731301687654
48.6666666666667 4.18648897176537
48.8333333333333 4.18587382349703
49 4.18539899035582
49.1666666666667 4.18502603497456
49.3333333333333 4.18473081792506
49.5 4.18449636990313
49.6666666666667 4.18430992146799
49.8333333333333 4.18416155072328
50 4.18404344313234
50.1666666666667 4.18394940895409
50.3333333333333 4.18387453314915
50.5 4.18381490815017
50.6666666666667 4.18376742534077
50.8333333333333 4.18372961076266
51 4.18369949507625
51.1666666666667 4.1836755103883
51.3333333333333 4.18365640828562
51.5 4.18364119466291
51.6666666666667 4.18362907787719
51.8333333333333 4.18361942748954
52 4.18361174142446
52.1666666666667 4.18360561982534
52.3333333333333 4.18360074423837
52.5 4.18359686103742
52.6666666666667 4.18359376822515
52.8333333333333 4.18359130492217
53 4.18358934299643
53.1666666666667 4.183587780397
53.3333333333333 4.18358653584502
53.5 4.1835855446054
53.6666666666667 4.18358475511938
53.8333333333333 4.1835841263225
54 4.18358362550854
54.1666666666667 4.18358322662826
54.3333333333333 4.18358290893443
54.5 4.18358265590266
54.6666666666667 4.18358245437189
54.8333333333333 4.18358229385981
55 4.18358216601765
55.1666666666667 4.18358206419592
55.3333333333333 4.18358198309852
55.5 4.18358191850732
55.6666666666667 4.18358186706272
55.8333333333333 4.18358182608892
56 4.18358179345474
56.1666666666667 4.18358176746277
56.3333333333333 4.18358174676108
56.5 4.18358173027292
56.6666666666667 4.18358171714069
56.8333333333333 4.18358170668133
57 4.18358169835081
57.1666666666667 4.18358169171586
57.3333333333333 4.18358168643135
57.5 4.18358168222243
57.6666666666667 4.18358167887017
57.8333333333333 4.18358167620021
58 4.18358167407369
58.1666666666667 4.18358167237999
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327945
0.166666666666667 3.41083259705641
0.333333333333333 3.58737195822943
0.5 3.71897662880369
0.666666666666667 3.81394439689416
0.833333333333333 3.87977358955284
1 3.9233598739837
1.16666666666667 3.95103534954612
1.33333333333333 3.96829418399965
1.5 3.98024643758303
1.66666666666667 3.99120410831272
1.83333333333333 4.00188663657607
2 4.01171591544757
2.16666666666667 4.02018147231606
2.33333333333333 4.02770440081912
2.5 4.03509393806319
2.66666666666667 4.04306927433688
2.83333333333333 4.05174054084607
3 4.06088719733181
3.16666666666667 4.07027931412915
3.33333333333333 4.0797381040018
3.5 4.08911745929481
3.66666666666667 4.09827469828752
3.83333333333333 4.10719411667235
4 4.11596237387507
4.16666666666667 4.12464006307223
4.33333333333333 4.13312302489772
4.5 4.1412028920823
4.66666666666667 4.14868222950641
4.83333333333333 4.15549224294183
5 4.16171629874735
5.16666666666667 4.16745377845452
5.33333333333333 4.17275753064723
5.5 4.17760700596002
5.66666666666667 4.18198197055357
5.83333333333333 4.18595645374525
6 4.1897709144885
6.16666666666667 4.19370441096817
6.33333333333333 4.19792157371201
6.5 4.20219958700604
6.66666666666667 4.20623498348239
6.83333333333333 4.20986626053999
7 4.21337956579618
7.16666666666667 4.21712753477779
7.33333333333333 4.22003429520834
7.5 4.21956078752418
7.66666666666667 4.21849008683088
7.83333333333333 4.21680855938514
8 4.21447106112646
8.16666666666667 4.21148278347379
8.33333333333333 4.20800334265984
8.5 4.20422993976158
8.66666666666667 4.20032584032974
8.83333333333333 4.19640948186428
9 4.192569963786
9.16666666666667 4.18889822888358
9.33333333333333 4.18549138978257
9.5 4.18244642116847
9.66666666666667 4.17984676923466
9.83333333333333 4.17775766697205
10 4.17622633813071
10.1666666666667 4.17528271080197
10.3333333333333 4.17493537148354
10.5 4.17513559493097
10.6666666666667 4.17577066083676
10.8333333333333 4.17673248737182
11 4.17792731937169
11.1666666666667 4.17927257084986
11.3333333333333 4.18069772538021
11.5 4.18214441372278
11.6666666666667 4.1835656074613
11.8333333333333 4.18492540141875
12 4.18619779306782
12.1666666666667 4.18736514676248
12.3333333333333 4.18841551624995
12.5 4.1893402424984
12.6666666666667 4.19013630123229
12.8333333333333 4.19080484450525
13 4.19134944491396
13.1666666666667 4.19177480162041
13.3333333333333 4.1920862959543
13.5 4.19228938647545
13.6666666666667 4.192389538084
13.8333333333333 4.19239912234383
14 4.19233201488941
14.1666666666667 4.19219970337094
14.3333333333333 4.19201178789348
14.5 4.19177761657503
14.6666666666667 4.19150613756867
14.8333333333333 4.19120531024644
15 4.19088242538276
15.1666666666667 4.19054433881891
15.3333333333333 4.19019762909357
15.5 4.18984867523755
15.6666666666667 4.18950214204685
15.8333333333333 4.18916006948112
16 4.18882433811826
16.1666666666667 4.18849684086591
16.3333333333333 4.18817943655703
16.5 4.18787393275309
16.6666666666667 4.18758208979422
16.8333333333333 4.18730586420191
17 4.18705000428208
17.1666666666667 4.18682095763519
17.3333333333333 4.18662492850198
17.5 4.18646797489303
17.6666666666667 4.18635606812962
17.8333333333333 4.18629508944891
18 4.18629077740656
18.1666666666667 4.18634836408337
18.3333333333333 4.18647093400792
18.5 4.18666063467452
18.6666666666667 4.18691670882944
18.8333333333333 4.1872348823705
19 4.18761025066466
19.1666666666667 4.18803757896618
19.3333333333333 4.18851142312644
19.5 4.18902625192743
19.6666666666667 4.18957662168779
19.8333333333333 4.19015712612924
20 4.19076241127727
20.1666666666667 4.19138724065942
20.3333333333333 4.19202654906256
20.5 4.19267548672162
20.6666666666667 4.19332945522002
20.8333333333333 4.1939841257203
21 4.19463528463086
21.1666666666667 4.19527902310871
21.3333333333333 4.1959119962185
21.5 4.1965313737538
21.6666666666667 4.19713479241948
21.8333333333333 4.19772031406714
22 4.19828639195367
22.1666666666667 4.19883182903003
22.3333333333333 4.19935574659186
22.5 4.19985754936853
22.6666666666667 4.20033687881942
22.8333333333333 4.20079357283008
23 4.20122764177218
23.1666666666667 4.20163924519145
23.3333333333333 4.20202866888304
23.5 4.20239630329226
23.6666666666667 4.20274262345276
23.8333333333333 4.2030681706385
24 4.20337353572006
24.1666666666667 4.2036592976365
24.3333333333333 4.20392588396684
24.5 4.20417376038723
24.6666666666667 4.20440391155581
24.8333333333333 4.20461743161165
25 4.20481530157632
25.1666666666667 4.20499840244063
25.3333333333333 4.20516752708076
25.5 4.20532339055131
25.6666666666667 4.20546663901909
25.8333333333333 4.20559785748461
26 4.20571759048815
26.1666666666667 4.20582659300224
26.3333333333333 4.20592578283918
26.5 4.20601600854279
26.6666666666667 4.20609806018865
26.8333333333333 4.20617268157527
27 4.20624057758144
27.1666666666667 4.2063024186294
27.3333333333333 4.20635884344942
27.5 4.2064104608679
27.6666666666667 4.20645785103206
27.8333333333333 4.2065015665959
28 4.20654213214737
28.1666666666667 4.20657983359854
28.3333333333333 4.20661424000981
28.5 4.20664485373569
28.6666666666667 4.20667122759557
28.8333333333333 4.20669291981541
29 4.20670948548313
29.1666666666667 4.20672045564871
29.3333333333333 4.20672534135815
29.5 4.20672363405242
29.6666666666667 4.20671480993257
29.8333333333333 4.20669833622257
30 4.20667367893578
30.1666666666667 4.20664031507532
30.3333333333333 4.20659796520284
30.5 4.20654670918992
30.6666666666667 4.20648660457288
30.8333333333333 4.20641768451234
31 4.2063399820434
31.1666666666667 4.20625354387868
31.3333333333333 4.20615843853918
31.5 4.20605476136636
31.6666666666667 4.20594263776861
31.8333333333333 4.2058222254064
32 4.20569371567344
32.1666666666667 4.20555733464692
32.3333333333333 4.20541335060185
32.5 4.20526213470817
32.6666666666667 4.20510411081296
32.8333333333333 4.20493970932776
33 4.20476937075678
33.1666666666667 4.20459354634507
33.3333333333333 4.20441269689296
33.5 4.20422729061307
33.6666666666667 4.20403780050473
33.8333333333333 4.20384470150492
34 4.20364846756401
34.1666666666667 4.20344956873699
34.3333333333333 4.20324846835322
34.5 4.20304560448607
34.6666666666667 4.20284123603158
34.8333333333333 4.2026355942645
35 4.20242901899206
35.1666666666667 4.20222193546923
35.3333333333333 4.20201483862632
35.5 4.20180828142085
35.6666666666667 4.20160286539071
35.8333333333333 4.20139923083306
36 4.20119804676913
36.1666666666667 4.20100000041305
36.3333333333333 4.20080578622394
36.5 4.20061609473077
36.6666666666667 4.20043160138014
36.8333333333333 4.20025295569088
37 4.20008077207971
37.1666666666667 4.19991560093102
37.3333333333333 4.1997578907772
37.5 4.19960799223815
37.6666666666667 4.19946616536171
37.8333333333333 4.19933258605433
38 4.19920735243699
38.1666666666667 4.19909049140419
38.3333333333333 4.19898196540896
38.5 4.19888167938861
38.6666666666667 4.19878948770838
38.8333333333333 4.19870520099743
39 4.19862859276377
39.1666666666667 4.19855940569397
39.3333333333333 4.1984973575646
39.5 4.19844214671304
39.6666666666667 4.19839345706396
39.8333333333333 4.19835096257091
40 4.19831433127198
40.1666666666667 4.19828322881004
40.3333333333333 4.19825732148571
40.5 4.19823627886796
40.6666666666667 4.19821977598757
40.8333333333333 4.19820749512962
41 4.19819912736645
41.1666666666667 4.19819437356117
41.3333333333333 4.19819294530615
41.5 4.19819456548872
41.6666666666667 4.19819896865228
41.8333333333333 4.19820590115536
42 4.19821512115206
42.1666666666667 4.19822639841408
42.3333333333333 4.19823951401096
42.5 4.19825425986159
42.6666666666667 4.19827043816551
42.8333333333333 4.19828786071832
43 4.19830634810961
43.1666666666667 4.19832572879587
43.3333333333333 4.1983458380326
43.5 4.19836651664018
43.6666666666667 4.19838760956438
43.8333333333333 4.19840896464073
44 4.19843042904014
44.1666666666667 4.19845184872436
44.3333333333333 4.19847306418474
44.5 4.19849390671679
44.6666666666667 4.198514193228
44.8333333333333 4.1985337193294
45 4.19855224993679
45.1666666666667 4.19856950635049
45.3333333333333 4.19858514508308
45.5 4.19859873630274
45.6666666666667 4.19860971730729
45.8333333333333 4.19861733504481
46 4.19862055443655
46.1666666666667 4.1986178954515
46.3333333333333 4.19860727688127
46.5 4.19858565617583
46.6666666666667 4.19854857792233
46.8333333333333 4.19848929846352
47 4.19839719837567
47.1666666666667 4.19825481696263
47.3333333333333 4.19803224293202
47.5 4.19767674142066
47.6666666666667 4.19709531201959
47.8333333333333 4.19613610577437
48 4.19461871208271
48.1666666666667 4.19253849153235
48.3333333333333 4.1903274321808
48.5 4.18853178544975
48.6666666666667 4.18728222469125
48.8333333333333 4.18642668889979
49 4.18581137418422
49.1666666666667 4.18534671026621
49.3333333333333 4.18487562803057
49.5 4.18465586137816
49.6666666666667 4.18445048809146
49.8333333333333 4.18427835636618
50 4.18413886465545
50.1666666666667 4.18402707356866
50.3333333333333 4.18393780844038
50.5 4.18386661231097
50.6666666666667 4.18380984664206
50.8333333333333 4.18376459006379
51 4.18372850920287
51.1666666666667 4.18369974322404
51.3333333333333 4.18367680873162
51.5 4.18365852328141
51.6666666666667 4.18364394429371
51.8333333333333 4.18363232036046
52 4.1836230524473
52.1666666666667 4.18361566297857
52.3333333333333 4.1836097712009
52.5 4.18360507354772
52.6666666666667 4.18360132798824
52.8333333333333 4.1835983415513
53 4.18359596037959
53.1666666666667 4.18359406180074
53.3333333333333 4.18359254800592
53.5 4.18359134101018
53.6666666666667 4.18359037863427
53.8333333333333 4.18358961130109
54 4.1835889994815
54.1666666666667 4.18358851165776
54.3333333333333 4.18358812269986
54.5 4.18358781257089
54.6666666666667 4.18358756529478
54.8333333333333 4.18358736813331
55 4.1835872109299
55.1666666666667 4.18358708558638
55.3333333333333 4.18358698564579
55.5 4.18358690595981
55.6666666666667 4.18358684242351
55.8333333333333 4.18358679176388
56 4.18358675137126
56.1666666666667 4.18358671916486
56.3333333333333 4.18358669348562
56.5 4.1835866730107
56.6666666666667 4.18358665668536
56.8333333333333 4.18358664366861
57 4.18358663328992
57.1666666666667 4.18358662501465
57.3333333333333 4.18358661841649
57.5 4.18358661315555
57.6666666666667 4.18358660896083
57.8333333333333 4.18358660561624
58 4.18358660294949
58.1666666666667 4.1835866008232
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328371
0.166666666666667 3.41083259706563
0.333333333333333 3.58737195824312
0.5 3.71897662882039
0.666666666666667 3.81394439691216
0.833333333333333 3.87977358957106
1 3.92335987400146
1.16666666666667 3.95103534956322
1.33333333333333 3.96829418401586
1.5 3.98024643759884
1.66666666666667 3.99120410832887
1.83333333333333 4.00188663659246
2 4.01171591546426
2.16666666666667 4.02018147233329
2.33333333333333 4.02770440083782
2.5 4.03509393808471
2.66666666666667 4.04306927436297
2.83333333333333 4.05174054087939
3 4.06088719737637
3.16666666666667 4.07027931422221
3.33333333333333 4.07973810422629
3.5 4.08911745987562
3.66666666666667 4.09827469916904
3.83333333333333 4.1071941183954
4 4.1159623742354
4.16666666666667 4.12464006240732
4.33333333333333 4.13312304818422
4.5 4.14120288990034
4.66666666666667 4.14868220398159
4.83333333333333 4.15549216374091
5 4.16171644407336
5.16666666666667 4.16745371876908
5.33333333333333 4.17275746142259
5.5 4.17760688641725
5.66666666666667 4.18198185708838
5.83333333333333 4.18595668906932
6 4.18977071838173
6.16666666666667 4.19370426161688
6.33333333333333 4.19792142681261
6.5 4.20219946968346
6.66666666666667 4.20623483330019
6.83333333333333 4.20986586147945
7 4.21337933106107
7.16666666666667 4.21712738753754
7.33333333333333 4.22093048864853
7.5 4.21802658530294
7.66666666666667 4.21494137975737
7.83333333333333 4.21162799271528
8 4.20802367145611
8.16666666666667 4.20412168940372
8.33333333333333 4.20005108308368
8.5 4.19596203805685
8.66666666666667 4.19196751565701
8.83333333333333 4.18814364788313
9 4.18455156754336
9.16666666666667 4.18126390551566
9.33333333333333 4.17836214060925
9.5 4.17592899003367
9.66666666666667 4.1740319515003
9.83333333333333 4.17272108953338
10 4.17203184302699
10.1666666666667 4.1719839055639
10.3333333333333 4.17258046876546
10.5 4.17378041263008
10.6666666666667 4.17545591395102
10.8333333333333 4.17747291254163
11 4.17971329593331
11.1666666666667 4.18207179097564
11.3333333333333 4.18445720002417
11.5 4.18679348298251
11.6666666666667 4.18901961345372
11.8333333333333 4.19108960904836
12 4.19297141307932
12.1666666666667 4.19464507523349
12.3333333333333 4.19610042270371
12.5 4.19733510200457
12.6666666666667 4.19835452039068
12.8333333333333 4.19916903023451
13 4.19979123213513
13.1666666666667 4.20023404782261
13.3333333333333 4.20050939418058
13.5 4.20062733952604
13.6666666666667 4.20059846940973
13.8333333333333 4.20044467247807
14 4.2001877948788
14.1666666666667 4.19984518965598
14.3333333333333 4.19943072406647
14.5 4.19895586416788
14.6666666666667 4.19843070126392
14.8333333333333 4.19786450088459
15 4.19726602526638
15.1666666666667 4.19664374434056
15.3333333333333 4.19600597129712
15.5 4.19536083182623
15.6666666666667 4.19471498871765
15.8333333333333 4.19407358749351
16 4.19344102194187
16.1666666666667 4.19282110708974
16.3333333333333 4.19221720731495
16.5 4.19163234137391
16.6666666666667 4.19106927486683
16.8333333333333 4.19053147699778
17 4.19002498914292
17.1666666666667 4.18955646608327
17.3333333333333 4.18913271839152
17.5 4.18876069848643
17.6666666666667 4.18844745383226
17.8333333333333 4.18820004531871
18 4.18802541124218
18.1666666666667 4.1879292456159
18.3333333333333 4.18791547194915
18.5 4.18798627784431
18.6666666666667 4.18813766989563
18.8333333333333 4.18836369382402
19 4.1886580076673
19.1666666666667 4.18901401407818
19.3333333333333 4.18942497727623
19.5 4.18988419548641
19.6666666666667 4.19038507090655
19.8333333333333 4.19092106986785
20 4.19148579105322
20.1666666666667 4.19207302940604
20.3333333333333 4.19267682956403
20.5 4.19329153009405
20.6666666666667 4.19391179936352
20.8333333333333 4.19453257875576
21 4.19514901359545
21.1666666666667 4.1957568301399
21.3333333333333 4.19635235612081
21.5 4.19693246838814
21.6666666666667 4.19749454819619
21.8333333333333 4.19803643868758
22 4.19855640837931
22.1666666666667 4.19905310528411
22.3333333333333 4.19952552178027
22.5 4.19997295052535
22.6666666666667 4.20039493105783
22.8333333333333 4.20079121665971
23 4.20116174593677
23.1666666666667 4.20150661469559
23.3333333333333 4.20182604914302
23.5 4.20212038065424
23.6666666666667 4.20239002251375
23.8333333333333 4.2026354486046
24 4.20285716733989
24.1666666666667 4.20305560628003
24.3333333333333 4.20323112277382
24.5 4.20338462753355
24.6666666666667 4.2035177018143
24.8333333333333 4.2036318271069
25 4.20372834608904
25.1666666666667 4.20380847945657
25.3333333333333 4.20387334058501
25.5 4.20392394822753
25.6666666666667 4.203961237516
25.8333333333333 4.20398606952991
26 4.2039992964696
26.1666666666667 4.20400192503307
26.3333333333333 4.20399491470216
26.5 4.20397912981464
26.6666666666667 4.20395535358045
26.8333333333333 4.20392429700166
27 4.20388660475662
27.1666666666667 4.20384286038479
27.3333333333333 4.20379358531214
27.5 4.2037392459407
27.6666666666667 4.20368025268076
27.8333333333333 4.20361696195921
28 4.20354967026324
28.1666666666667 4.20347845442602
28.3333333333333 4.20340307230372
28.5 4.20332332078686
28.6666666666667 4.20323903905534
28.8333333333333 4.20315009182365
29 4.20305636228311
29.1666666666667 4.202957752748
29.3333333333333 4.20285418415242
29.5 4.20274560158871
29.6666666666667 4.20263197859216
29.8333333333333 4.20251332234649
30 4.20238967907143
30.1666666666667 4.20226113951867
30.3333333333333 4.20212789098491
30.5 4.20199026269445
30.6666666666667 4.20184858697847
30.8333333333333 4.20170319113102
31 4.20155440685331
31.1666666666667 4.2014025748342
31.3333333333333 4.20124804669725
31.5 4.2010911854886
31.6666666666667 4.2009323653236
31.8333333333333 4.20077197051624
32 4.20061039436269
32.1666666666667 4.2004480376738
32.3333333333333 4.20028530709771
32.5 4.20012261371071
32.6666666666667 4.19996036727553
32.8333333333333 4.19979896458443
33 4.19963878756435
33.1666666666667 4.19948020257401
33.3333333333333 4.19932355930685
33.5 4.19916918958875
33.6666666666667 4.19901740622791
33.8333333333333 4.19886850198986
34 4.19872274874343
34.1666666666667 4.19858039677739
34.3333333333333 4.19844450024187
34.5 4.19830969159066
34.6666666666667 4.19817592274413
34.8333333333333 4.19804930421641
35 4.19792726947835
35.1666666666667 4.19781015991578
35.3333333333333 4.19769832027635
35.5 4.1975920946227
35.6666666666667 4.19749182133504
35.8333333333333 4.19739782753966
36 4.19731042326122
36.1666666666667 4.19722989554028
36.3333333333333 4.19715650271477
36.5 4.19709046904547
36.6666666666667 4.19703197985467
36.8333333333333 4.19698117728994
37 4.19693815685125
37.1666666666667 4.19690296457853
37.3333333333333 4.19687553982654
37.5 4.19685564672664
37.6666666666667 4.19684300135172
37.8333333333333 4.19683729160146
38 4.19683817892422
38.1666666666667 4.19684530201943
38.3333333333333 4.1968582814703
38.5 4.1968767246975
38.6666666666667 4.19690023087545
38.8333333333333 4.19692839559833
39 4.19696081517108
39.1666666666667 4.19699709045541
39.3333333333333 4.19703683023716
39.5 4.19707965410456
39.6666666666667 4.19712519484706
39.8333333333333 4.19717310039643
40 4.19722303536251
40.1666666666667 4.19727468205058
40.3333333333333 4.19732774128367
40.5 4.19738193280036
40.6666666666667 4.19743699539133
40.8333333333333 4.19750578368108
41 4.19756261898805
41.1666666666667 4.19760527418386
41.3333333333333 4.1976615186171
41.5 4.19771762745882
41.6666666666667 4.1977734360048
41.8333333333333 4.19782879812311
42 4.19788358386904
42.1666666666667 4.19793767762199
42.3333333333333 4.19799097653273
42.5 4.19804338915617
42.6666666666667 4.19809483419466
42.8333333333333 4.19814523930542
43 4.19819453994102
43.1666666666667 4.19824267819947
43.3333333333333 4.19828960166286
43.5 4.1983352622022
43.6666666666667 4.19837961472218
43.8333333333333 4.19842261581219
44 4.19849991650791
44.1666666666667 4.19850473450653
44.3333333333333 4.19854330659726
44.5 4.19858037480896
44.6666666666667 4.19861586338797
44.8333333333333 4.19864968898465
45 4.19868175423417
45.1666666666667 4.19871194039345
45.3333333333333 4.19874009814801
45.5 4.19883564140263
45.6666666666667 4.1987901587297
45.8333333333333 4.19881059750644
46 4.19882783629485
46.1666666666667 4.198841216552
46.3333333333333 4.19884983205587
46.5 4.19898701227653
46.6666666666667 4.19884813049167
46.8333333333333 4.19883175101086
47 4.19880101370051
47.1666666666667 4.19874998854397
47.3333333333333 4.19866942806877
47.5 4.19854424628701
47.6666666666667 4.19834874515531
47.8333333333333 4.19803764556393
48 4.19753010419467
48.1666666666667 4.19668783325566
48.3333333333333 4.19531929964001
48.5 4.19332840693293
48.6666666666667 4.19103385846955
48.8333333333333 4.19105406360573
49 4.18826460434425
49.1666666666667 4.18693181301692
49.3333333333333 4.18618451229543
49.5 4.18565690316445
49.6666666666667 4.18524966964236
49.8333333333333 4.18492822765202
50 4.18467324362627
50.1666666666667 4.1844707436573
50.3333333333333 4.1843098692518
50.5 4.18418204496223
50.6666666666667 4.18408047251372
50.8333333333333 4.18399975618706
51 4.1839356112573
51.1666666666667 4.18388463429409
51.3333333333333 4.18384412140752
51.5 4.1838119242212
51.6666666666667 4.18378633561077
51.8333333333333 4.18376599900344
52 4.18374983635299
52.1666666666667 4.18373699093053
52.3333333333333 4.18372678187576
52.5 4.18371866808686
52.6666666666667 4.18371221952792
52.8333333333333 4.18370709442883
53 4.18370302116681
53.1666666666667 4.18369978386781
53.3333333333333 4.18369721096383
53.5 4.1836951660991
53.6666666666667 4.18369354090298
53.8333333333333 4.18369224924623
54 4.18369122267619
54.1666666666667 4.18369040678897
54.3333333333333 4.18368975834604
54.5 4.18368924298279
54.6666666666667 4.18368883338729
54.8333333333333 4.18368850785284
55 4.18368824912763
55.1666666666667 4.18368804350043
55.3333333333333 4.18368788007395
55.5 4.18368775018738
55.6666666666667 4.18368764695733
55.8333333333333 4.1836875649131
56 4.18368749970675
56.1666666666667 4.18368744788265
56.3333333333333 4.18368740669437
56.5 4.18368737395912
56.6666666666667 4.18368734794211
56.8333333333333 4.18368732726454
57 4.18368731083062
57.1666666666667 4.18368729776942
57.3333333333333 4.18368728738875
57.5 4.1836872791385
57.6666666666667 4.18368727258144
57.8333333333333 4.18368726737009
58 4.18368726322826
58.1666666666667 4.18368725993645
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328056
0.166666666666667 3.4108325970592
0.333333333333333 3.58737195823469
0.5 3.71897662881227
0.666666666666667 3.81394439690676
0.833333333333333 3.87977358957022
1 3.92335987400662
1.16666666666667 3.95103534957596
1.33333333333333 3.96829418403702
1.5 3.98024643763908
1.66666666666667 3.99120410840216
1.83333333333333 4.00188663670578
2 4.01171591562119
2.16666666666667 4.02018147253712
2.33333333333333 4.02770440109
2.5 4.03509393840197
2.66666666666667 4.04306927476194
2.83333333333333 4.05174054138609
3 4.0608871979999
3.16666666666667 4.07027931489866
3.33333333333333 4.07973810445816
3.5 4.08911746010315
3.66666666666667 4.0982746992994
3.83333333333333 4.10719411798396
4 4.1159623756326
4.16666666666667 4.12464006551083
4.33333333333333 4.13312302841673
4.5 4.14120290226007
4.66666666666667 4.14868224820516
4.83333333333333 4.15549224630607
5 4.16171629441406
5.16666666666667 4.16745377478899
5.33333333333333 4.17275779119722
5.5 4.17760702035718
5.66666666666667 4.17945113114475
5.83333333333333 4.18060295135988
6 4.18243033064453
6.16666666666667 4.18497436987559
6.33333333333333 4.18813177699762
6.5 4.1917591162021
6.66666666666667 4.19571881666499
6.83333333333333 4.19988315622991
7 4.20412187986319
7.16666666666667 4.2082785150865
7.33333333333333 4.21217290323776
7.5 4.21563315664554
7.66666666666667 4.21851296171184
7.83333333333333 4.22068178155536
8 4.22198095633837
8.16666666666667 4.22226701338259
8.33333333333333 4.22159277908916
8.5 4.22012708270444
8.66666666666667 4.2180578162038
8.83333333333333 4.21554349311905
9 4.21269882956239
9.16666666666667 4.2096139089306
9.33333333333333 4.20638731202741
9.5 4.20312759344282
9.66666666666667 4.19994569155693
9.83333333333333 4.19694084982221
10 4.19419618888923
10.1666666666667 4.19177603555668
10.3333333333333 4.1897210811087
10.5 4.18802614957382
10.6666666666667 4.18666174779869
10.8333333333333 4.18559550743577
11 4.18479384321103
11.1666666666667 4.18422262404986
11.3333333333333 4.18384878316038
11.5 4.18364104059925
11.6666666666667 4.18357074019775
11.8333333333333 4.18361263118519
12 4.18374492948175
12.1666666666667 4.18394892553738
12.3333333333333 4.18420571120981
12.5 4.18449775262403
12.6666666666667 4.18481148242117
12.8333333333333 4.18513671734477
13 4.18546601259812
13.1666666666667 4.18579420850273
13.3333333333333 4.18611900778484
13.5 4.1864396450262
13.6666666666667 4.18675534707653
13.8333333333333 4.1870644641908
14 4.18736591979207
14.1666666666667 4.18765924000313
14.3333333333333 4.1879446698372
14.5 4.18822468033216
14.6666666666667 4.18850185426081
14.8333333333333 4.18877804094135
15 4.18905452877483
15.1666666666667 4.18933216696651
15.3333333333333 4.1896114506028
15.5 4.18989248097451
15.6666666666667 4.19017310045377
15.8333333333333 4.19044971128563
16 4.19071951751813
16.1666666666667 4.19098032864658
16.3333333333333 4.19123034902714
16.5 4.19146803026464
16.6666666666667 4.19169196590736
16.8333333333333 4.191901264108
17 4.19209706138384
17.1666666666667 4.19228041476026
17.3333333333333 4.19245172570293
17.5 4.19261097185021
17.6666666666667 4.19275786540661
17.8333333333333 4.19289196907845
18 4.19301278248049
18.1666666666667 4.19311928600828
18.3333333333333 4.1932097340174
18.5 4.19328308824698
18.6666666666667 4.19334013466964
18.8333333333333 4.19338214113373
19 4.19341041449025
19.1666666666667 4.19342629515315
19.3333333333333 4.19343114595168
19.5 4.19342639026711
19.6666666666667 4.19341347898828
19.8333333333333 4.1933938141058
20 4.19336873722501
20.1666666666667 4.19333951999398
20.3333333333333 4.19330735530578
20.5 4.19327335014593
20.6666666666667 4.19323851942049
20.8333333333333 4.19320363497959
21 4.19316909767299
21.1666666666667 4.19313524582169
21.3333333333333 4.19310237512484
21.5 4.19307072584902
21.6666666666667 4.19304047854673
21.8333333333333 4.19301175481849
22 4.1929846209414
22.1666666666667 4.19295909299842
22.3333333333333 4.19293515119878
22.5 4.19291278176549
22.6666666666667 4.19289194724553
22.8333333333333 4.19287257111511
23 4.19285454925372
23.1666666666667 4.19283775524511
23.3333333333333 4.19282204523395
23.5 4.19280726302714
23.6666666666667 4.19279323833094
23.8333333333333 4.19277979638843
24 4.19276675527764
24.1666666666667 4.19275399321615
24.3333333333333 4.19274161710711
24.5 4.19272972993393
24.6666666666667 4.1927183817275
24.8333333333333 4.19270761195668
25 4.19269747390169
25.1666666666667 4.19268802840247
25.3333333333333 4.19267933995485
25.5 4.19267147453418
25.6666666666667 4.19266449842024
25.8333333333333 4.1926584775945
26 4.192653477459
26.1666666666667 4.19264954998139
26.3333333333333 4.19264651439524
26.5 4.19264402320949
26.6666666666667 4.19264177762718
26.8333333333333 4.1926395129215
27 4.19263698446972
27.1666666666667 4.19263395938116
27.3333333333333 4.19263021142192
27.5 4.19262551786525
27.6666666666667 4.19261965744024
27.8333333333333 4.19261240889491
28 4.19260354989127
28.1666666666667 4.19259285606155
28.3333333333333 4.1925801001245
28.5 4.19256509764201
28.6666666666667 4.19254813947041
28.8333333333333 4.19252973320536
29 4.19251032027617
29.1666666666667 4.1924903055328
29.3333333333333 4.19247007993972
29.5 4.19245003332666
29.6666666666667 4.19243056177225
29.8333333333333 4.19241207184021
30 4.1923949828572
30.1666666666667 4.19237972761513
30.3333333333333 4.1923667524657
30.5 4.19235651661485
30.6666666666667 4.19234949070408
30.8333333333333 4.19234615104219
31 4.19234679101637
31.1666666666667 4.19235145558221
31.3333333333333 4.19236021549793
31.5 4.19237316899296
31.6666666666667 4.19239042763861
31.8333333333333 4.19241210809101
32 4.19243832710191
32.1666666666667 4.19246919834282
32.3333333333333 4.19250483022535
32.5 4.19254532426396
32.6666666666667 4.19259077373207
32.8333333333333 4.19264126247679
33 4.19269686378512
33.1666666666667 4.19275763945096
33.3333333333333 4.19282360957476
33.5 4.1928947156554
33.6666666666667 4.19297088894155
33.8333333333333 4.19305205740064
34 4.19313814248541
34.1666666666667 4.1932290575487
34.3333333333333 4.19332470719038
34.5 4.19342498710881
34.6666666666667 4.19352978424771
34.8333333333333 4.19363897712295
35 4.19375243626611
35.1666666666667 4.19387280990867
35.3333333333333 4.19399448735763
35.5 4.19411999362376
35.6666666666667 4.19424618381733
35.8333333333333 4.19437912673949
36 4.19451613899132
36.1666666666667 4.1946573401932
36.3333333333333 4.19480277962235
36.5 4.19495244234449
36.6666666666667 4.19510625156688
36.8333333333333 4.19526406941761
37 4.19542569735698
37.1666666666667 4.19559087687603
37.3333333333333 4.19575929085425
37.5 4.19593056577767
37.6666666666667 4.19610427493658
37.8333333333333 4.19627994265043
38 4.19645704952015
38.1666666666667 4.19663503832339
38.3333333333333 4.19681326150026
38.5 4.19699095062298
38.6666666666667 4.19716737703082
38.8333333333333 4.19734186676938
39 4.19751379767718
39.1666666666667 4.197682599227
39.3333333333333 4.19784775335185
39.5 4.19800879535748
39.6666666666667 4.19816531448188
39.8333333333333 4.19831695390666
40 4.1984634101564
40.1666666666667 4.19860443189563
40.3333333333333 4.19873981817043
40.5 4.19886941616516
40.6666666666667 4.19899311855309
40.8333333333333 4.19911086052388
41 4.19922261658095
41.1666666666667 4.19932839717073
41.3333333333333 4.199428245161
41.5 4.1995222324006
41.6666666666667 4.1996104562353
41.8333333333333 4.19969303611796
42 4.19977011033436
42.1666666666667 4.19984183292327
42.3333333333333 4.19990837056756
42.5 4.19996990001897
42.6666666666667 4.2000266054118
42.8333333333333 4.20007867591241
43 4.2001263035406
43.1666666666667 4.20016968118077
43.3333333333333 4.20020900077103
43.5 4.20024445165486
43.6666666666667 4.20027621907585
43.8333333333333 4.20030448279162
44 4.20032941577918
44.1666666666667 4.200351182998
44.3333333333333 4.20036994017092
44.5 4.2003858325337
44.6666666666667 4.20039899349245
44.8333333333333 4.20040954310669
45 4.20041758665621
45.1666666666667 4.20042321132618
45.3333333333333 4.20042648483521
45.5 4.20042745093476
45.6666666666667 4.20042612465771
45.8333333333333 4.20042248553798
46 4.20041646811852
46.1666666666667 4.20040794842984
46.3333333333333 4.20039672360744
46.5 4.20038248336382
46.6666666666667 4.20036476386406
46.8333333333333 4.20034287801433
47 4.20031580443662
47.1666666666667 4.20028201152035
47.3333333333333 4.20023912428017
47.5 4.20018357288701
47.6666666666667 4.2001097507063
47.8333333333333 4.20000877624347
48 4.19986596656784
48.1666666666667 4.19965580796138
48.3333333333333 4.19933174514337
48.5 4.19880622978891
48.6666666666667 4.19791805926873
48.8333333333333 4.19641881155274
49 4.1941487079534
49.1666666666667 4.19150959831993
49.3333333333333 4.18930337821067
49.5 4.18780626560848
49.6666666666667 4.18681414333039
49.8333333333333 4.18611154074472
50 4.18558252986502
50.1666666666667 4.18517098276922
50.3333333333333 4.18484635610236
50.5 4.18458892389756
50.6666666666667 4.18438436112797
50.8333333333333 4.18422167466673
51 4.18409224258117
51.1666666666667 4.18398924679669
51.3333333333333 4.18390727809
51.5 4.18384203879093
51.6666666666667 4.18379011189562
51.8333333333333 4.18374877949422
52 4.1837158792006
52.1666666666667 4.18368969032754
52.3333333333333 4.18366884351353
52.5 4.18365224890722
52.6666666666667 4.18363903906791
52.8333333333333 4.18362852355029
53 4.18362015277406
53.1666666666667 4.18361348927522
53.3333333333333 4.18360818482835
53.5 4.18360396223942
53.6666666666667 4.18360060085461
53.8333333333333 4.18359792502636
54 4.18359579493276
54.1666666666667 4.18359409926995
54.3333333333333 4.18359274943526
54.5 4.18359167489695
54.6666666666667 4.18359081950848
54.8333333333333 4.18359013857446
55 4.1835895965152
55.1666666666667 4.18358916500743
55.3333333333333 4.18358882150445
55.5 4.18358854805788
55.6666666666667 4.18358833037991
55.8333333333333 4.18358815709669
56 4.18358801915403
56.1666666666667 4.18358790934433
56.3333333333333 4.18358782192997
56.5 4.18358775234348
56.6666666666667 4.18358769694893
56.8333333333333 4.18358765285191
57 4.18358761774834
57.1666666666667 4.18358758980402
57.3333333333333 4.18358756755885
57.5 4.18358754985051
57.6666666666667 4.18358753575373
57.8333333333333 4.18358752453194
58 4.1835875155988
58.1666666666667 4.18358750848753
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328133
0.166666666666667 3.41083259706082
0.333333333333333 3.58737195823697
0.5 3.71897662881465
0.666666666666667 3.81394439690857
0.833333333333333 3.87977358957087
1 3.92335987400556
1.16666666666667 3.95103534957226
1.33333333333333 3.96829418403141
1.5 3.98024643762241
1.66666666666667 3.99120410836847
1.83333333333333 4.001886636658
2 4.01171591556917
2.16666666666667 4.02018147249772
2.33333333333333 4.0277044010943
2.5 4.03509393849899
2.66666666666667 4.04306927506337
2.83333333333333 4.05174054161924
3 4.06088719867043
3.16666666666667 4.07027953723522
3.33333333333333 4.07973813675227
3.5 4.08911748524041
3.66666666666667 4.09827473332735
3.83333333333333 4.10719436556629
4 4.11596240345121
4.16666666666667 4.12464005155844
4.33333333333333 4.13312297499564
4.5 4.14120272480839
4.66666666666667 4.14868185601756
4.83333333333333 4.15549197775085
5 4.15705608960487
5.16666666666667 4.15751358844063
5.33333333333333 4.15822265777962
5.5 4.15919077501609
5.66666666666667 4.16042571395017
5.83333333333333 4.16194188650072
6 4.16376643453157
6.16666666666667 4.16591404728462
6.33333333333333 4.16834133856071
6.5 4.17095604604673
6.66666666666667 4.17366238214276
6.83333333333333 4.1763747088097
7 4.17903311660603
7.16666666666667 4.181580664969
7.33333333333333 4.18394763281878
7.5 4.18604630186922
7.66666666666667 4.18778389894558
7.83333333333333 4.18908269726562
8 4.18988055740172
8.16666666666667 4.19013175754151
8.33333333333333 4.18983246561018
8.5 4.18909063790213
8.66666666666667 4.18801957750538
8.83333333333333 4.1867193768675
9 4.18527876916053
9.16666666666667 4.18378476893801
9.33333333333333 4.18233356576836
9.5 4.18102106800204
9.66666666666667 4.17993912183819
9.83333333333333 4.17916376960584
10 4.17875640945441
10.1666666666667 4.17876515386272
10.3333333333333 4.17922284296922
10.5 4.18014552488042
10.6666666666667 4.1814969506329
10.8333333333333 4.18317094708962
11 4.18506228713648
11.1666666666667 4.18707851585381
11.3333333333333 4.18913836733194
11.5 4.19117338838775
11.6666666666667 4.19312851698297
11.8333333333333 4.19496179949533
12 4.19664385033166
12.1666666666667 4.19815628030108
12.3333333333333 4.19948981850082
12.5 4.20064255226002
12.6666666666667 4.20161923533148
12.8333333333333 4.20242956164375
13 4.2030856153153
13.1666666666667 4.20360000243294
13.3333333333333 4.20398455392032
13.5 4.20424913533517
13.6666666666667 4.20440164742775
13.8333333333333 4.20445368706327
14 4.20442286760012
14.1666666666667 4.20432377874986
14.3333333333333 4.20416791095186
14.5 4.20396390289551
14.6666666666667 4.20371815239133
14.8333333333333 4.20343634432502
15 4.20312381410602
15.1666666666667 4.2027857167934
15.3333333333333 4.20242713682343
15.5 4.20205316105161
15.6666666666667 4.20166918474653
15.8333333333333 4.20128065460165
16 4.20089218918188
16.1666666666667 4.20050771930773
16.3333333333333 4.20013067531279
16.5 4.19976412955825
16.6666666666667 4.19941090921278
16.8333333333333 4.19907374414336
17 4.1987557445927
17.1666666666667 4.1984605792538
17.3333333333333 4.19819232074037
17.5 4.1979553240492
17.6666666666667 4.19775411735294
17.8333333333333 4.19759329106429
18 4.19747736794646
18.1666666666667 4.19741039920684
18.3333333333333 4.19739575441004
18.5 4.19743460877776
18.6666666666667 4.19752284068788
18.8333333333333 4.19765525280591
19 4.19782649703686
19.1666666666667 4.19803115925539
19.3333333333333 4.19826384397174
19.5 4.19851926443945
19.6666666666667 4.1987922820095
19.8333333333333 4.19907795133022
20 4.19937157481934
20.1666666666667 4.19966874765381
20.3333333333333 4.1999653932932
20.5 4.20025778986659
20.6666666666667 4.20054259014698
20.8333333333333 4.20081687254841
21 4.20107818675874
21.1666666666667 4.20132452599199
21.3333333333333 4.20155428805414
21.5 4.2017662368333
21.6666666666667 4.20195946358419
21.8333333333333 4.20213334820203
22 4.20228752102241
22.1666666666667 4.20242182393407
22.3333333333333 4.20253625837425
22.5 4.20263096080928
22.6666666666667 4.20270618444913
22.8333333333333 4.20276227353922
23 4.2027996394681
23.1666666666667 4.2028187395223
23.3333333333333 4.20282005811815
23.5 4.20280408801426
23.6666666666667 4.20277132485871
23.8333333333333 4.20272223856986
24 4.20265719981871
24.1666666666667 4.20257649279861
24.3333333333333 4.20248083333515
24.5 4.20237172323148
24.6666666666667 4.20225060551032
24.8333333333333 4.20211877715174
25 4.20197741054968
25.1666666666667 4.20182757074148
25.3333333333333 4.201670229523
25.5 4.20150627721459
25.6666666666667 4.20133653260832
25.8333333333333 4.20116175740066
26 4.20098269814131
26.1666666666667 4.2008000175881
26.3333333333333 4.20061426444664
26.5 4.20042588895175
26.6666666666667 4.20023525359822
26.8333333333333 4.20004264079956
27 4.19984825868833
27.1666666666667 4.19965224572219
27.3333333333333 4.19945467445044
27.5 4.19925555463293
27.6666666666667 4.19905483578974
27.8333333333333 4.1988524092228
28 4.19864811748373
28.1666666666667 4.19844186704342
28.3333333333333 4.19823365912291
28.5 4.19802353653432
28.6666666666667 4.19781158463294
28.8333333333333 4.19759793169391
29 4.19738275226808
29.1666666666667 4.19716627030669
29.3333333333333 4.19694876221485
29.5 4.19673055930707
29.6666666666667 4.19651205015181
29.8333333333333 4.19629368223448
30 4.19607596296045
30.1666666666667 4.19585945994421
30.3333333333333 4.19564476558954
30.5 4.19543231614745
30.6666666666667 4.19522250196348
30.8333333333333 4.19501573188541
31 4.19481242544901
31.1666666666667 4.19461300751792
31.3333333333333 4.19441790444724
31.5 4.19422754113917
31.6666666666667 4.19404233860492
31.8333333333333 4.19386271180351
32 4.19368906762592
32.1666666666667 4.19352180292341
32.3333333333333 4.19336130275251
32.5 4.19320793817534
32.6666666666667 4.19306205038834
32.8333333333333 4.19292389112545
33 4.19279367273649
33.1666666666667 4.19267158776603
33.3333333333333 4.19255780582864
33.5 4.19245247199274
33.6666666666667 4.1923557060883
33.8333333333333 4.1922676025781
34 4.19218823079747
34.1666666666667 4.19211763545453
34.3333333333333 4.1920558373164
34.5 4.1920028340465
34.6666666666667 4.19196141379164
34.8333333333333 4.19192600764192
35 4.19189925518507
35.1666666666667 4.19187827238103
35.3333333333333 4.19186946738432
35.5 4.19187034011785
35.6666666666667 4.19188122835016
35.8333333333333 4.1919024196818
36 4.19193415080021
36.1666666666667 4.19197660425916
36.3333333333333 4.19202990422919
36.5 4.19209411206866
36.6666666666667 4.19216922221685
36.8333333333333 4.19225515872984
37 4.19235177269108
37.1666666666667 4.19245884064151
37.3333333333333 4.19257606414846
37.5 4.1927030705913
37.6666666666667 4.19283941394371
37.8333333333333 4.19298445156587
38 4.1931372751812
38.1666666666667 4.1932969728685
38.3333333333333 4.19346265151163
38.5 4.19363343476263
38.6666666666667 4.19380846516183
38.8333333333333 4.19398690812173
39 4.19416795653336
39.1666666666667 4.19435083532382
39.3333333333333 4.19453480560633
39.5 4.19471916823918
39.6666666666667 4.19490326671029
39.8333333333333 4.19508648932249
40 4.19526827069297
40.1666666666667 4.19544809259896
40.3333333333333 4.19562548421973
40.5 4.19580002183884
40.6666666666667 4.19597132807058
40.8333333333333 4.19613907057463
41 4.19630296055008
41.1666666666667 4.19646275084468
41.3333333333333 4.19661823384511
41.5 4.19678259721669
41.6666666666667 4.19691580281252
41.8333333333333 4.19705742396676
42 4.19719427615784
42.1666666666667 4.19732630472956
42.3333333333333 4.19745348296119
42.5 4.19757580821163
42.6666666666667 4.19769329866771
42.8333333333333 4.19780599048908
43 4.19791393522907
43.1666666666667 4.19801719745993
43.3333333333333 4.19811585255745
43.5 4.19820998461465
43.6666666666667 4.19829968445995
43.8333333333333 4.1983850477572
44 4.19846617316304
44.1666666666667 4.19854316051254
44.3333333333333 4.19861610899753
44.5 4.19868511544371
44.6666666666667 4.19875027184408
44.8333333333333 4.19881166379157
45 4.19886936764878
45.1666666666667 4.1989234477006
45.3333333333333 4.19897395257012
45.5 4.19902091068083
45.6666666666667 4.19906432432719
45.8333333333333 4.19910416172481
46 4.19914034594699
46.1666666666667 4.19917273939039
46.3333333333333 4.19920112137962
46.5 4.19922515492584
46.6666666666667 4.19924433697483
46.8333333333333 4.19925792321434
47 4.19926480278083
47.1666666666667 4.1992633447263
47.3333333333333 4.19925112385653
47.5 4.19922455613586
47.6666666666667 4.19917823365861
47.8333333333333 4.19910368933976
48 4.19898708929971
48.1666666666667 4.19880479556085
48.3333333333333 4.19851485164462
48.5 4.19804116675784
48.6666666666667 4.19724899124488
48.8333333333333 4.19593529271568
49 4.19395054137619
49.1666666666667 4.19155479046225
49.3333333333333 4.18941535994461
49.5 4.18788772085393
49.6666666666667 4.18686133334681
49.8333333333333 4.18614056283851
50 4.1856037200845
50.1666666666667 4.18518877366527
50.3333333333333 4.18486235367993
50.5 4.18460367402086
50.6666666666667 4.18439806788378
50.8333333333333 4.18423444199748
51 4.18410415193317
51.1666666666667 4.18400037656203
51.3333333333333 4.18391770662003
51.5 4.18385184314121
51.6666666666667 4.18379936595099
51.8333333333333 4.1837575524647
52 4.1837242346655
52.1666666666667 4.18369768576875
52.3333333333333 4.1836765302241
52.5 4.18365967216385
52.6666666666667 4.18364623847525
52.8333333333333 4.18363553348625
53 4.18362700288393
53.1666666666667 4.18362020497843
53.3333333333333 4.18361478781332
53.5 4.18361047093093
53.6666666666667 4.18360703084496
53.8333333333333 4.18360428946574
54 4.18360210487788
54.1666666666667 4.18360036399169
54.3333333333333 4.1835989766878
54.5 4.1835978711512
54.6666666666667 4.18359699015331
54.8333333333333 4.18359628808915
55 4.18359572861648
55.1666666666667 4.18359528277439
55.3333333333333 4.18359492748409
55.5 4.18359464435421
55.6666666666667 4.18359441872874
55.8333333333333 4.18359423892837
56 4.18359409564589
56.1666666666667 4.18359398146443
56.3333333333333 4.18359389047349
56.5 4.18359381796302
56.6666666666667 4.18359376017959
56.8333333333333 4.18359371413211
57 4.18359367743697
57.1666666666667 4.1835936481947
57.3333333333333 4.18359362489159
57.5 4.18359360632141
57.6666666666667 4.18359359152286
57.8333333333333 4.18359357972994
58 4.18359357033218
58.1666666666667 4.18359356284312
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327883
0.166666666666667 3.41083259705504
0.333333333333333 3.58737195822708
0.5 3.71897662880026
0.666666666666667 3.81394439688971
0.833333333333333 3.87977358954752
1 3.92335987397768
1.16666666666667 3.95103534953955
1.33333333333333 3.9682941839927
1.5 3.98024643757576
1.66666666666667 3.99120410830517
1.83333333333333 4.00188663656846
2 4.01171591544018
2.16666666666667 4.02018147230918
2.33333333333333 4.02770440081298
2.5 4.03509393805822
2.66666666666667 4.04306927433391
2.83333333333333 4.05174054084683
3 4.06088719733949
3.16666666666667 4.07027931414971
3.33333333333333 4.07973810405397
3.5 4.08911745954901
3.66666666666667 4.09827469912304
3.83333333333333 4.10719411780953
4 4.11596237132579
4.16666666666667 4.12464005714294
4.33333333333333 4.13312300617899
4.5 4.14120282993113
4.66666666666667 4.14868216008331
4.83333333333333 4.15549235418552
5 4.1617162062987
5.16666666666667 4.16745359528074
5.33333333333333 4.1727572870125
5.5 4.1776067320801
5.66666666666667 4.18003528594244
5.83333333333333 4.18003195537485
6 4.18005525689782
6.16666666666667 4.18011232678849
6.33333333333333 4.1802399000844
6.5 4.18045920654111
6.66666666666667 4.18078650940208
6.83333333333333 4.18124218269453
7 4.18186604309418
7.16666666666667 4.18269918858191
7.33333333333333 4.18377562685039
7.5 4.18510634947766
7.66666666666667 4.18669900831197
7.83333333333333 4.18857076621664
8 4.19076210857413
8.16666666666667 4.19332820086245
8.33333333333333 4.19626609605909
8.5 4.19948805715414
8.66666666666667 4.20288888729744
8.83333333333333 4.20637502278569
9 4.20986310972646
9.16666666666667 4.21325841755562
9.33333333333333 4.21643673809605
9.5 4.21924880041158
9.66666666666667 4.2215380321825
9.83333333333333 4.22316777795247
10 4.22402809122183
10.1666666666667 4.22405041976277
10.3333333333333 4.22322517152337
10.5 4.22166562896336
10.6666666666667 4.21959399738274
10.8333333333333 4.21721479576828
11 4.21469579524463
11.1666666666667 4.21216691002524
11.3333333333333 4.20972078526087
11.5 4.20741805705144
11.6666666666667 4.20529353036278
11.8333333333333 4.20336284451378
12 4.20162860491722
12.1666666666667 4.20008516829807
12.3333333333333 4.19872122381313
12.5 4.19752117724066
12.6666666666667 4.19646787879362
12.8333333333333 4.19554451019222
13 4.19473558960521
13.1666666666667 4.19402774975058
13.3333333333333 4.19341024030504
13.5 4.19287395510496
13.6666666666667 4.1924077845831
13.8333333333333 4.19200076101158
14 4.19164418800404
14.1666666666667 4.19133122430059
14.3333333333333 4.19105771567687
14.5 4.19082170328313
14.6666666666667 4.1906218955979
14.8333333333333 4.19045744677044
15 4.19032783696161
15.1666666666667 4.1902327811878
15.3333333333333 4.19017214905811
15.5 4.19014475675738
15.6666666666667 4.19014704496774
15.8333333333333 4.19017578210391
16 4.19022835352888
16.1666666666667 4.19030263154942
16.3333333333333 4.19039688070456
16.5 4.1905096913898
16.6666666666667 4.19064005380797
16.8333333333333 4.19078912811782
17 4.19095937163475
17.1666666666667 4.19115269610065
17.3333333333333 4.19137056377946
17.5 4.19161406700338
17.6666666666667 4.19188395333076
17.8333333333333 4.19218061476022
18 4.19250385018591
18.1666666666667 4.19285201044296
18.3333333333333 4.19322307541547
18.5 4.19361444013779
18.6666666666667 4.19402286651785
18.8333333333333 4.19444494707381
19 4.19487721355184
19.1666666666667 4.19531621611659
19.3333333333333 4.19575860813997
19.5 4.19620121176044
19.6666666666667 4.1966409898284
19.8333333333333 4.19707507930996
20 4.19750082636871
20.1666666666667 4.19791581158026
20.3333333333333 4.19831786687385
20.5 4.19870508537194
20.6666666666667 4.19907581250288
20.8333333333333 4.19942865226223
21 4.19976256862901
21.1666666666667 4.20007685946182
21.3333333333333 4.20037110646095
21.5 4.20064513690008
21.6666666666667 4.20089898269577
21.8333333333333 4.20113284988591
22 4.20134708741304
22.1666666666667 4.20154215605132
22.3333333333333 4.20171859131712
22.5 4.20187698796752
22.6666666666667 4.2020179853451
22.8333333333333 4.20214225166331
23 4.20225046995663
23.1666666666667 4.20234332584216
23.3333333333333 4.20242149689488
23.5 4.20248564415812
23.6666666666667 4.20253640185411
23.8333333333333 4.20257436530729
24 4.20259999856968
24.1666666666667 4.20261370356301
24.3333333333333 4.2026162382426
24.5 4.20260866666615
24.6666666666667 4.20259196667501
24.8333333333333 4.2025670093446
25 4.20253458442821
25.1666666666667 4.20249540881877
25.3333333333333 4.20245013593441
25.5 4.20239936361182
25.6666666666667 4.20234364082594
25.8333333333333 4.20228350621238
26 4.20221956809096
26.1666666666667 4.20215238115679
26.3333333333333 4.2020824265421
26.5 4.2020101243452
26.6666666666667 4.20193584254836
26.8333333333333 4.20185990027939
27 4.20178257587673
27.1666666666667 4.20170410780839
27.3333333333333 4.20162469733861
27.5 4.20154451404629
27.6666666666667 4.20146369338948
27.8333333333333 4.20138234156975
28 4.20130049356387
28.1666666666667 4.2012180649717
28.3333333333333 4.20113499752895
28.5 4.20105127151673
28.6666666666667 4.20096689642733
28.8333333333333 4.20088190693178
29 4.20079636164186
29.1666666666667 4.20071034330372
29.3333333333333 4.20062395965123
29.5 4.20053734448265
29.6666666666667 4.20045065869659
29.8333333333333 4.20036409112219
30 4.20027785901444
30.1666666666667 4.20019220919035
30.3333333333333 4.20010741918375
30.5 4.20002377104089
30.6666666666667 4.19994154330843
30.8333333333333 4.19986101358836
31 4.19978245927975
31.1666666666667 4.19970615732161
31.3333333333333 4.19963238339312
31.5 4.19956141080372
31.6666666666667 4.1994935091918
31.8333333333333 4.19942894309467
32 4.19936797043118
32.1666666666667 4.19931084089455
32.3333333333333 4.19925779412885
32.5 4.19920905158655
32.6666666666667 4.19916481261745
32.8333333333333 4.19912525986113
33 4.19909055885511
33.1666666666667 4.19906085740582
33.3333333333333 4.19903628515466
33.5 4.19901695329539
33.6666666666667 4.19900295455178
33.8333333333333 4.19899436309021
34 4.19899123478556
34.1666666666667 4.19899360751947
34.3333333333333 4.19900150161312
34.5 4.19901492035756
34.6666666666667 4.19903385758296
34.8333333333333 4.1990615976334
35 4.19909176977397
35.1666666666667 4.19912750942652
35.3333333333333 4.19916518260444
35.5 4.19921172431429
35.6666666666667 4.19926353469561
35.8333333333333 4.19932042028113
36 4.19938213767359
36.1666666666667 4.19944839227136
36.3333333333333 4.19951883815374
36.5 4.1995930791858
36.6666666666667 4.19967067138412
36.8333333333333 4.19975112655545
37 4.19983391720497
37.1666666666667 4.1999184817349
37.3333333333333 4.20000423626585
37.5 4.20009060356357
37.6666666666667 4.20017702333927
37.8333333333333 4.20026295711905
38 4.20034789325511
38.1666666666667 4.20043135154805
38.3333333333333 4.20051288720519
38.5 4.20059209400403
38.6666666666667 4.20066860661333
38.8333333333333 4.20074210207668
39 4.20081230049624
39.1666666666667 4.20087896497703
39.3333333333333 4.20094190090565
39.5 4.20100095464915
39.6666666666667 4.20105601177422
39.8333333333333 4.20110699486667
40 4.20115386093656
40.1666666666667 4.20119659875353
40.3333333333333 4.2012352259201
40.5 4.20126978588222
40.6666666666667 4.20130034491277
40.8333333333333 4.20132698908964
41 4.20134982150816
41.1666666666667 4.20136895925263
41.3333333333333 4.20138453084385
41.5 4.20139667365928
41.6666666666667 4.20140553154475
41.8333333333333 4.20141125258684
42 4.20141398704326
42.1666666666667 4.20141388542221
42.3333333333333 4.20141109669593
42.5 4.20140576662741
42.6666666666667 4.20139803618262
42.8333333333333 4.20138803999266
43 4.20137590482098
43.1666666666667 4.20136174797805
43.3333333333333 4.20134567560913
43.5 4.20132778075695
43.6666666666667 4.20130814189454
43.8333333333333 4.2012868173707
44 4.20126384530489
44.1666666666667 4.20123923670922
44.3333333333333 4.20121296943649
44.5 4.20118497914611
44.6666666666667 4.20115514658808
44.8333333333333 4.20112327953563
45 4.20108907685342
45.1666666666667 4.20105210731729
45.3333333333333 4.20101172486435
45.5 4.20096698891887
45.6666666666667 4.20091653291746
45.8333333333333 4.20085825165522
46 4.20078935454624
46.1666666666667 4.20070547574562
46.3333333333333 4.20059988952867
46.5 4.20046164788566
46.6666666666667 4.20027206546877
46.8333333333333 4.19999782684118
47 4.19957724659177
47.1666666666667 4.19889434632724
47.3333333333333 4.19774428717177
47.5 4.19586683042179
47.6666666666667 4.193283246097
47.8333333333333 4.19068706168116
48 4.18875350408244
48.1666666666667 4.18747845127967
48.3333333333333 4.18660792335657
48.5 4.18596932489572
48.6666666666667 4.18547839925076
48.8333333333333 4.18509284128047
49 4.18478747366073
49.1666666666667 4.184544836356
49.3333333333333 4.18435179022446
49.5 4.18419810761873
49.6666666666667 4.18407572367921
49.8333333333333 4.18397824630166
50 4.18390059769157
50.1666666666667 4.18383873951217
50.3333333333333 4.18378945803068
50.5 4.18375019473246
50.6666666666667 4.18371891221808
50.8333333333333 4.18369398778808
51 4.18367412888267
51.1666666666667 4.18365830582997
51.3333333333333 4.18364569833015
51.5 4.1836356528539
51.6666666666667 4.18362764872069
51.8333333333333 4.18362127108352
52 4.18361618941123
52.1666666666667 4.18361214034801
52.3333333333333 4.18360891405882
52.5 4.1836063433512
52.6666666666667 4.18360429500862
52.8333333333333 4.18360266288551
53 4.18360136240586
53.1666666666667 4.18360032617993
53.3333333333333 4.1835995005117
53.5 4.18359884261631
53.6666666666667 4.18359831840277
53.8333333333333 4.18359790070732
54 4.18359756788585
54.1666666666667 4.18359730269229
54.3333333333333 4.1835970913849
54.5 4.18359692301423
54.6666666666667 4.18359678885573
54.8333333333333 4.18359668195762
55 4.18359659678072
55.1666666666667 4.18359652891137
55.3333333333333 4.18359647483276
55.5 4.18359643174267
55.6666666666667 4.18359639740828
55.8333333333333 4.18359637005049
56 4.18359634825167
56.1666666666667 4.18359633088227
56.3333333333333 4.18359631704224
56.5 4.18359630601444
56.6666666666667 4.18359629722744
56.8333333333333 4.18359629022592
57 4.18359628464707
57.1666666666667 4.18359628020182
57.3333333333333 4.18359627665983
57.5 4.18359627383755
57.6666666666667 4.18359627158874
57.8333333333333 4.18359626979688
58 4.18359626836912
58.1666666666667 4.18359626723147
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327973
0.166666666666667 3.41083259705704
0.333333333333333 3.58737195823031
0.5 3.7189766288047
0.666666666666667 3.81394439689519
0.833333333333333 3.8797735895539
1 3.92335987398489
1.16666666666667 3.95103534954765
1.33333333333333 3.96829418400182
1.5 3.98024643758624
1.66666666666667 3.99120410831748
1.83333333333333 4.00188663658294
2 4.01171591545728
2.16666666666667 4.02018147232997
2.33333333333333 4.02770440083889
2.5 4.03509393809187
2.66666666666667 4.04306927437961
2.83333333333333 4.05174054094336
3 4.06088719758168
3.16666666666667 4.07027931479476
3.33333333333333 4.07973810440667
3.5 4.08911768629219
3.66666666666667 4.09827495921044
3.83333333333333 4.1071941690487
4 4.11596265245592
4.16666666666667 4.12464010974996
4.33333333333333 4.13312304501697
4.5 4.14120287616711
4.66666666666667 4.14868216408231
4.83333333333333 4.15549211942856
5 4.16171622759947
5.16666666666667 4.16745355542052
5.33333333333333 4.17275730691878
5.5 4.17760676801401
5.66666666666667 4.18101770752302
5.83333333333333 4.18144347340852
6 4.18237284251927
6.16666666666667 4.1838253973222
6.33333333333333 4.18574439460734
6.5 4.18804686653964
6.66666666666667 4.19065638910537
6.83333333333333 4.19350810203286
7 4.196548826825
7.16666666666667 4.19971489343137
7.33333333333333 4.2029261256391
7.5 4.20609921653694
7.66666666666667 4.20916603656765
7.83333333333333 4.21207359426938
8 4.21475777625924
8.16666666666667 4.21713065835785
8.33333333333333 4.2191170202815
8.5 4.22067657828708
8.66666666666667 4.22180605465702
8.83333333333333 4.22250925181236
9 4.22277209490291
9.16666666666667 4.22254799368025
9.33333333333333 4.22179329508892
9.5 4.22048653627245
9.66666666666667 4.21864469444611
9.83333333333333 4.21631177170967
10 4.21355440783286
10.1666666666667 4.21045860661303
10.3333333333333 4.20713680506089
10.5 4.20377008935135
10.6666666666667 4.20052070576086
10.8333333333333 4.19749996196549
11 4.19477677249462
11.1666666666667 4.19238596895538
11.3333333333333 4.1903371031654
11.5 4.18862220943361
11.6666666666667 4.18722255783563
11.8333333333333 4.18611384223202
12 4.18526968977684
12.1666666666667 4.18466290196464
12.3333333333333 4.18426390568726
12.5 4.18404525581198
12.6666666666667 4.18398355752409
12.8333333333333 4.18405968716564
13 4.18425865682366
13.1666666666667 4.18456978086362
13.3333333333333 4.1849872139833
13.5 4.18550778403177
13.6666666666667 4.18612345809495
13.8333333333333 4.18682035272175
14 4.18758754772588
14.1666666666667 4.18841679918842
14.3333333333333 4.1893027230499
14.5 4.19024266316794
14.6666666666667 4.19123367707674
14.8333333333333 4.19227207817642
15 4.1933533593437
15.1666666666667 4.19447210549589
15.3333333333333 4.1956219029577
15.5 4.19679504145637
15.6666666666667 4.19798245781229
15.8333333333333 4.19917608134339
16 4.20036904461982
16.1666666666667 4.20155529549304
16.3333333333333 4.20272930716517
16.5 4.20388585200686
16.6666666666667 4.20501970304993
16.8333333333333 4.20612375831003
17 4.2071880309874
17.1666666666667 4.20820042059555
17.3333333333333 4.20914705941874
17.5 4.21001265446312
17.6666666666667 4.21078090869118
17.8333333333333 4.21143511535846
18 4.21196040945296
18.1666666666667 4.21234497971829
18.3333333333333 4.21258455403123
18.5 4.2126866972609
18.6666666666667 4.21266153554218
18.8333333333333 4.212520402808
19 4.21227545698132
19.1666666666667 4.21193922116435
19.3333333333333 4.21152418434365
19.5 4.21104272047803
19.6666666666667 4.21050684017399
19.8333333333333 4.20992797008273
20 4.20931679138431
20.1666666666667 4.20868311968371
20.3333333333333 4.20803585069679
20.5 4.20738322390095
20.6666666666667 4.20673258825924
20.8333333333333 4.20609001694608
21 4.20546045001306
21.1666666666667 4.20484783615098
21.3333333333333 4.20425525896751
21.5 4.20368505230091
21.6666666666667 4.20313890620061
21.8333333333333 4.20261796235726
22 4.20212289074282
22.1666666666667 4.2016539942215
22.3333333333333 4.2012112886954
22.5 4.20079455537119
22.6666666666667 4.20040338822563
22.8333333333333 4.20003723490152
23 4.19969543827772
23.1666666666667 4.19937726052657
23.3333333333333 4.19908191469855
23.5 4.19880858614775
23.6666666666667 4.19855647736388
23.8333333333333 4.19832486932379
24 4.19811293628834
24.1666666666667 4.19791921519256
24.3333333333333 4.19774220774957
24.5 4.19758057579864
24.6666666666667 4.19743312123845
24.8333333333333 4.19729876865815
25 4.19717655035665
25.1666666666667 4.19706559342112
25.3333333333333 4.19696510856278
25.5 4.19687438027059
25.6666666666667 4.19679269976752
25.8333333333333 4.19671927440578
26 4.19665335497277
26.1666666666667 4.19659424989803
26.3333333333333 4.19654131732518
26.5 4.19649395923791
26.6666666666667 4.19645161697693
26.8333333333333 4.19641376765433
27 4.19637992115122
27.1666666666667 4.19634961751102
27.3333333333333 4.19632242458815
27.5 4.19629793589202
27.6666666666667 4.19627576855207
27.8333333333333 4.19625559094784
28 4.19623736654979
28.1666666666667 4.19622119413878
28.3333333333333 4.19620715334877
28.5 4.19619531763989
28.6666666666667 4.19618576661969
28.8333333333333 4.19617858776653
29 4.19617387850148
29.1666666666667 4.19617174603915
29.3333333333333 4.19617230629723
29.5 4.19617568224443
29.6666666666667 4.1961820018972
29.8333333333333 4.19619139605234
30 4.19620399588736
30.1666666666667 4.19621990272754
30.3333333333333 4.19623904230614
30.5 4.19626129264565
30.6666666666667 4.19628655090407
30.8333333333333 4.19631472004863
31 4.19634570740774
31.1666666666667 4.19637941637357
31.3333333333333 4.19641574680828
31.5 4.19645459346375
31.6666666666667 4.1964958453822
31.8333333333333 4.19653938560425
32 4.19658509107739
32.1666666666667 4.1966328327085
32.3333333333333 4.19668247550122
32.5 4.19673386468977
32.6666666666667 4.19678680707042
32.8333333333333 4.19684110808428
33 4.1968965763626
33.1666666666667 4.19695302255555
33.3333333333333 4.19701025911562
33.5 4.19706810057068
33.6666666666667 4.19712636407472
33.8333333333333 4.19718486997738
34 4.19724344255621
34.1666666666667 4.19730191065866
34.3333333333333 4.19736010835946
34.5 4.19741787556641
34.6666666666667 4.19747505890324
34.8333333333333 4.19753468618334
35 4.19759069156132
35.1666666666667 4.1976461095207
35.3333333333333 4.19769753815727
35.5 4.19775166556547
35.6666666666667 4.19780518686026
35.8333333333333 4.19785807156378
36 4.19791028514676
36.1666666666667 4.19796179041033
36.3333333333333 4.1980125489551
36.5 4.19806252264832
36.6666666666667 4.19811167503153
36.8333333333333 4.19815997261775
37 4.19820738603757
37.1666666666667 4.19825389098976
37.3333333333333 4.19829944252301
37.5 4.19834393440965
37.6666666666667 4.19838727856527
37.8333333333333 4.19842941443142
38 4.19847030336493
38.1666666666667 4.19850992480716
38.3333333333333 4.19854827336064
38.5 4.19858535634894
38.6666666666667 4.19862119166148
38.8333333333333 4.19865580579762
39 4.19868923207799
39.1666666666667 4.19872150901431
39.3333333333333 4.1987526788396
39.5 4.19878278620005
39.6666666666667 4.19881187700864
39.8333333333333 4.19883999747831
40 4.19886719327052
40.1666666666667 4.19889350877775
40.3333333333333 4.19891898661198
40.5 4.19894366715253
40.6666666666667 4.19896758821551
40.8333333333333 4.19900431647462
41 4.19902753356771
41.1666666666667 4.19903521059565
41.3333333333333 4.19905638661977
41.5 4.19907695822646
41.6666666666667 4.1990969410121
41.8333333333333 4.19911634907392
42 4.19913519440463
42.1666666666667 4.1991534865342
42.3333333333333 4.19917123230501
42.5 4.19918843570918
42.6666666666667 4.19920509774066
42.8333333333333 4.19922121622867
43 4.19923678562497
43.1666666666667 4.19925179671984
43.3333333333333 4.19926623626032
43.5 4.19928008643929
43.6666666666667 4.19929332421652
43.8333333333333 4.1993059207347
44 4.199317839139
44.1666666666667 4.19932903429199
44.3333333333333 4.19933944995925
44.5 4.19934901620311
44.6666666666667 4.19935764564128
44.8333333333333 4.19936522835447
45 4.19937162486202
45.1666666666667 4.19937665632196
45.3333333333333 4.19938008942871
45.5 4.19938161818119
45.6666666666667 4.199380831538
45.8333333333333 4.19937716987253
46 4.19936985857422
46.1666666666667 4.19935781217427
46.3333333333333 4.19933943723705
46.5 4.19931256709552
46.6666666666667 4.199274011373
46.8333333333333 4.19921907618654
47 4.19914053714805
47.1666666666667 4.19902679342622
47.3333333333333 4.19885838549108
47.5 4.19860139587837
47.6666666666667 4.19819505547693
47.8333333333333 4.19753080580925
48 4.1964322523712
48.1666666666667 4.19470757112137
48.3333333333333 4.19242421435249
48.5 4.19014287472146
48.6666666666667 4.18839412068096
48.8333333333333 4.18720660231371
49 4.18638901975011
49.1666666666667 4.18579215218962
49.3333333333333 4.18533613139692
49.5 4.18497930073684
49.6666666666667 4.18469713081911
49.8333333333333 4.18447303108308
50 4.18429473178271
50.1666666666667 4.18415276083911
50.3333333333333 4.1840396731577
50.5 4.18394957384187
50.6666666666667 4.18387778086721
50.8333333333333 4.18382057014532
51 4.18377497730356
51.1666666666667 4.18373864168412
51.3333333333333 4.1837096828903
51.5 4.18368660281798
51.6666666666667 4.18366820779183
51.8333333333333 4.18365354662313
52 4.18364186130521
52.1666666666667 4.18363254775282
52.3333333333333 4.18362512453123
52.5 4.18361920794461
52.6666666666667 4.18361449218795
52.8333333333333 4.18361073353166
53 4.18360773771882
53.1666666666667 4.18360534992181
53.3333333333333 4.18360344673835
53.5 4.18360192981261
53.6666666666667 4.18360072075133
53.8333333333333 4.18359975707196
54 4.18359898897326
54.1666666666667 4.18359837676152
54.3333333333333 4.18359788879906
54.5 4.18359749986922
54.6666666666667 4.18359718987313
54.8333333333333 4.18359694279106
55 4.18359674585453
55.1666666666667 4.18359658888643
55.3333333333333 4.18359646377514
55.5 4.18359636405527
55.6666666666667 4.18359628457362
55.8333333333333 4.18359622122282
56 4.18359617072911
56.1666666666667 4.18359613048313
56.3333333333333 4.18359609840509
56.5 4.18359607283732
56.6666666666667 4.18359605245853
56.8333333333333 4.18359603621563
57 4.18359602326924
57.1666666666667 4.18359601295033
57.3333333333333 4.18359600472564
57.5 4.18359599817016
57.6666666666667 4.18359599294512
57.8333333333333 4.1835959887805
58 4.18359598546109
58.1666666666667 4.18359598281537
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327817
0.166666666666667 3.41083259705446
0.333333333333333 3.58737195822683
0.5 3.71897662880045
0.666666666666667 3.81394439689035
0.833333333333333 3.87977358954855
1 3.9233598739789
1.16666666666667 3.9510353495408
1.33333333333333 3.96829418399383
1.5 3.98024643757672
1.66666666666667 3.99120410830586
1.83333333333333 4.00188663656886
2 4.01171591544019
2.16666666666667 4.02018147230865
2.33333333333333 4.02770440081166
2.5 4.03509393805564
2.66666666666667 4.04306927432901
2.83333333333333 4.05174054083774
3 4.06088719732283
3.16666666666667 4.07027931411929
3.33333333333333 4.07973810399072
3.5 4.08911745928216
3.66666666666667 4.09827469829368
3.83333333333333 4.10719411665835
4 4.11596237385844
4.16666666666667 4.12464006304098
4.33333333333333 4.13312302474486
4.5 4.1412028918463
4.66666666666667 4.14868222934493
4.83333333333333 4.15549224272348
5 4.16171629858264
5.16666666666667 4.16745377763804
5.33333333333333 4.17275752974255
5.5 4.17760700588168
5.66666666666667 4.18198198042978
5.83333333333333 4.18595646308964
6 4.18977090541094
6.16666666666667 4.19370439678671
6.33333333333333 4.1979218537599
6.5 4.20219961888805
6.66666666666667 4.20623492609065
6.83333333333333 4.20986614522366
7 4.21337943505239
7.16666666666667 4.21712744091909
7.33333333333333 4.22129753916566
7.5 4.22516392987077
7.66666666666667 4.22603484900945
7.83333333333333 4.22678560467149
8 4.22732403837291
8.16666666666667 4.22756173339581
8.33333333333333 4.22747256665902
8.5 4.22709932526081
8.66666666666667 4.2264956596452
8.83333333333333 4.22569854067396
9 4.22470120645334
9.16666666666667 4.22347964329288
9.33333333333333 4.22202267517844
9.5 4.22034259719357
9.66666666666667 4.21847367322051
9.83333333333333 4.2164549126934
10 4.21433358442728
10.1666666666667 4.21215809858741
10.3333333333333 4.20998109151007
10.5 4.20785698836193
10.6666666666667 4.20582872194884
10.8333333333333 4.2039260311981
11 4.20216793733771
11.1666666666667 4.20056371682596
11.3333333333333 4.19911476492347
11.5 4.19781650453999
11.6666666666667 4.19666031361618
11.8333333333333 4.19563525860075
12 4.19472928097728
12.1666666666667 4.19392868792892
12.3333333333333 4.19321874226544
12.5 4.19258528639658
12.6666666666667 4.19201536777969
12.8333333333333 4.1914974736729
13 4.19102169332753
13.1666666666667 4.19058040499655
13.3333333333333 4.19016746908578
13.5 4.18977766406452
13.6666666666667 4.18940667628529
13.8333333333333 4.18905113685963
14 4.18870842381142
14.1666666666667 4.18837713828524
14.3333333333333 4.18805847594798
14.5 4.18775421083906
14.6666666666667 4.18746618830424
14.8333333333333 4.18719633828411
15 4.18694668181481
15.1666666666667 4.18671932865084
15.3333333333333 4.18651622010106
15.5 4.18633629937155
15.6666666666667 4.18617686239101
15.8333333333333 4.18603579254183
16 4.18591143535406
16.1666666666667 4.18580247445591
16.3333333333333 4.18570784576641
16.5 4.18562668069368
16.6666666666667 4.18555895371315
16.8333333333333 4.18550825757248
17 4.18547885134885
17.1666666666667 4.18547450359034
17.3333333333333 4.18549866812172
17.5 4.18555457393479
17.6666666666667 4.18564525333111
17.8333333333333 4.18577352518861
18 4.18594136324594
18.1666666666667 4.18614859173159
18.3333333333333 4.1863946673421
18.5 4.18667780076484
18.6666666666667 4.18699517062424
18.8333333333333 4.18734363343601
19 4.18771984332271
19.1666666666667 4.18812034081316
19.3333333333333 4.18854166827696
19.5 4.18898049514903
19.6666666666667 4.18943352544068
19.8333333333333 4.18989752184738
20 4.19036935065367
20.1666666666667 4.19084601660381
20.3333333333333 4.19132468975844
20.5 4.1918027256535
20.6666666666667 4.19227764742192
20.8333333333333 4.19274689675805
21 4.19320812164638
21.1666666666667 4.19365937687979
21.3333333333333 4.19409906850639
21.5 4.1945259100251
21.6666666666667 4.19493888700044
21.8333333333333 4.19533722652273
22 4.19572036960712
22.1666666666667 4.19608794622636
22.3333333333333 4.19643976740602
22.5 4.19677579239882
22.6666666666667 4.19709608674026
22.8333333333333 4.19740080205475
23 4.19769016699812
23.1666666666667 4.19796447334069
23.3333333333333 4.19822406370797
23.5 4.19846932030522
23.6666666666667 4.19870065463583
23.8333333333333 4.19891849842948
24 4.19912330151293
24.1666666666667 4.1993155369883
24.3333333333333 4.19949565813489
24.5 4.19966429780457
24.6666666666667 4.1998221950279
24.8333333333333 4.1999700289532
25 4.20010841868595
25.1666666666667 4.20023792809009
25.3333333333333 4.20035907082659
25.5 4.20047231522109
25.6666666666667 4.20057808878586
25.8333333333333 4.20067678234322
26 4.20076876406654
26.1666666666667 4.20085442018336
26.3333333333333 4.20093413628114
26.5 4.20100828567769
26.6666666666667 4.20107722755259
26.8333333333333 4.20114130616387
27 4.20120085311967
27.1666666666667 4.20125617748715
27.3333333333333 4.20130758010498
27.5 4.20135534450726
27.6666666666667 4.20139973932663
27.8333333333333 4.20144101430394
28 4.20147941644706
28.1666666666667 4.20151512450989
28.3333333333333 4.2015481622153
28.5 4.20157851226089
28.6666666666667 4.20160615278219
28.8333333333333 4.20163104372921
29 4.2016531309424
29.1666666666667 4.20167234503478
29.3333333333333 4.20168860246384
29.5 4.20170180724376
29.6666666666667 4.20171185311878
29.8333333333333 4.20171862610463
30 4.20172200735037
30.1666666666667 4.20172187630088
30.3333333333333 4.20171812576394
30.5 4.20171074247801
30.6666666666667 4.20169974832969
30.8333333333333 4.20168515897083
31 4.20166699035428
31.1666666666667 4.20164526278285
31.3333333333333 4.20162000340104
31.5 4.20159124780914
31.6666666666667 4.20155904117154
31.8333333333333 4.20152343901968
32 4.20148450785382
32.1666666666667 4.20144232559544
32.3333333333333 4.20139698191439
32.5 4.20134857990001
32.6666666666667 4.20129724931487
32.8333333333333 4.20124313524434
33 4.20118638716499
33.1666666666667 4.20112715941791
33.3333333333333 4.20106561109795
33.5 4.20100190551621
33.6666666666667 4.20093620944266
33.8333333333333 4.20086869222439
34 4.20079952484565
34.1666666666667 4.2007288789623
34.3333333333333 4.20065692593359
34.5 4.20058383586293
34.6666666666667 4.20050977652832
34.8333333333333 4.2004348994089
35 4.20035934335831
35.1666666666667 4.2002832771265
35.3333333333333 4.200206898226
35.5 4.200130428663
35.6666666666667 4.20005411166883
35.8333333333333 4.19997820892096
36 4.19990299669978
36.1666666666667 4.19982876297208
36.3333333333333 4.19975580340854
36.5 4.19968441727266
36.6666666666667 4.19961490310047
36.8333333333333 4.19954755424916
37 4.19948265443922
37.1666666666667 4.19942047269807
37.3333333333333 4.19936123863743
37.5 4.1993051291644
37.6666666666667 4.19925228490649
37.8333333333333 4.19920281211408
38 4.19915678387784
38.1666666666667 4.19911424175136
38.3333333333333 4.19907519774152
38.5 4.19903963659195
38.6666666666667 4.19900751827735
38.8333333333333 4.19897878062716
39 4.19895334200555
39.1666666666667 4.198931103983
39.3333333333333 4.19891195394671
39.5 4.19889576760422
39.6666666666667 4.19888241137342
39.8333333333333 4.19887174453966
40 4.19886362127026
40.1666666666667 4.19885789246162
40.3333333333333 4.19885440734784
40.5 4.19886517126344
40.6666666666667 4.19885360510688
40.8333333333333 4.1988559356029
41 4.19885992121066
41.1666666666667 4.19886541832353
41.3333333333333 4.19887228826359
41.5 4.19888039737366
41.6666666666667 4.19888961709669
41.8333333333333 4.19889982400743
42 4.19891089977787
42.1666666666667 4.19892273106775
42.3333333333333 4.19893520933579
42.5 4.19894823056928
42.6666666666667 4.19896169492906
42.8333333333333 4.19897550630531
43 4.19898957177575
43.1666666666667 4.19900380095341
43.3333333333333 4.19901810520404
43.5 4.19903239695523
43.6666666666667 4.19904658778831
43.8333333333333 4.19906058802676
44 4.19907430445168
44.1666666666667 4.19908763825641
44.3333333333333 4.1991004822657
44.5 4.19911271730988
44.6666666666667 4.19912420742025
44.8333333333333 4.19913479339036
45 4.19914428353548
45.1666666666667 4.19915244166414
45.3333333333333 4.19915896894867
45.5 4.19916347870172
45.6666666666667 4.19916546033081
45.8333333333333 4.19916422995941
46 4.19915883632485
46.1666666666667 4.19914803737273
46.3333333333333 4.19913011971412
46.5 4.19910271829216
46.6666666666667 4.19906241983453
46.8333333333333 4.19900412579357
47 4.19891992561544
47.1666666666667 4.19879708948036
47.3333333333333 4.19861440896217
47.5 4.19833538969836
47.6666666666667 4.19789589906501
47.8333333333333 4.19718499730034
48 4.19603311621989
48.1666666666667 4.19428338345212
48.3333333333333 4.19205843967203
48.5 4.18990203733888
48.6666666666667 4.18825993949067
48.8333333333333 4.18713192437142
49 4.18634400135263
49.1666666666667 4.18576330386349
49.3333333333333 4.18531745634869
49.5 4.18496766598797
49.6666666666667 4.18469056322305
49.8333333333333 4.18447014129921
50 4.18429449849932
50.1666666666667 4.18415442568204
50.3333333333333 4.18404267425354
50.5 4.18395349764932
50.6666666666667 4.18388232563325
50.8333333333333 4.18382551793684
51 4.18378017264921
51.1666666666667 4.18374397534271
51.3333333333333 4.18371507958015
51.5 4.18369201198994
51.6666666666667 4.18367359672866
51.8333333333333 4.18365889530886
52 4.18364715863457
52.1666666666667 4.18363778875094
52.3333333333333 4.18363030833142
52.5 4.1836243363321
52.6666666666667 4.18361956856383
52.8333333333333 4.18361576218698
53 4.18361272333593
53.1666666666667 4.1836102972408
53.3333333333333 4.18360836034233
53.5 4.18360681399737
53.6666666666667 4.18360557945417
53.8333333333333 4.18360459384097
54 4.18360380696373
54.1666666666667 4.18360317874969
54.3333333333333 4.18360267720635
54.5 4.1836022767922
54.6666666666667 4.18360195711589
54.8333333333333 4.18360170189773
55 4.18360149814062
55.1666666666667 4.18360133546817
55.3333333333333 4.18360120559624
55.5 4.18360110191109
55.6666666666667 4.18360101913252
55.8333333333333 4.18360095304502
56 4.18360090028309
56.1666666666667 4.18360085815983
56.3333333333333 4.18360082453009
56.5 4.18360079768129
56.6666666666667 4.18360077624616
56.8333333333333 4.1836007591331
57 4.18360074547063
57.1666666666667 4.183600734563
57.3333333333333 4.18360072585473
57.5 4.18360071890235
57.6666666666667 4.18360071335182
57.8333333333333 4.18360070892047
58 4.18360070538263
58.1666666666667 4.18360070255814
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328064
0.166666666666667 3.41083259705943
0.333333333333333 3.587371958235
0.5 3.71897662881244
0.666666666666667 3.81394439690643
0.833333333333333 3.87977358956892
1 3.92335987400374
1.16666666666667 3.95103534957052
1.33333333333333 3.96829418402818
1.5 3.98024643761632
1.66666666666667 3.99120410835677
1.83333333333333 4.00188663663048
2 4.01171591551474
2.16666666666667 4.02018147239368
2.33333333333333 4.02770440090713
2.5 4.03509393816246
2.66666666666667 4.04306927445009
2.83333333333333 4.05174054097687
3 4.06088719748139
3.16666666666667 4.07027931431219
3.33333333333333 4.0797381042337
3.5 4.08911745960013
3.66666666666667 4.09827469875278
3.83333333333333 4.10719411722581
4 4.11596237450036
4.16666666666667 4.12464006400578
4.33333333333333 4.13312302596293
4.5 4.14120289396665
4.66666666666667 4.14868224057668
4.83333333333333 4.15549224910617
5 4.16171655600595
5.16666666666667 4.16745381344438
5.33333333333333 4.17275781729346
5.5 4.17760705775573
5.66666666666667 4.18198197160412
5.83333333333333 4.18595642051627
6 4.18977105738569
6.16666666666667 4.1937043591947
6.33333333333333 4.19792146095108
6.5 4.20219948723267
6.66666666666667 4.20623475334515
6.83333333333333 4.20986603292932
7 4.20681731328262
7.16666666666667 4.20083821720101
7.33333333333333 4.19545613333838
7.5 4.19074586204618
7.66666666666667 4.18675154914197
7.83333333333333 4.18350367384464
8 4.18105894138845
8.16666666666667 4.17949607019474
8.33333333333333 4.17878352905335
8.5 4.17881301031594
8.66666666666667 4.17945904406647
8.83333333333333 4.18060820119831
9 4.18216514477931
9.16666666666667 4.18406306123301
9.33333333333333 4.18623758297544
9.5 4.18861021434278
9.66666666666667 4.19108338918419
9.83333333333333 4.19354501338232
10 4.19588065952545
10.1666666666667 4.19798078411005
10.3333333333333 4.19974796135832
10.5 4.20112163022623
10.6666666666667 4.20213385093056
10.8333333333333 4.20284409592401
11 4.20331165308667
11.1666666666667 4.20359185513091
11.3333333333333 4.20373379009593
11.5 4.20377906345433
11.6666666666667 4.20376162529615
11.8333333333333 4.20370805934702
12 4.20363844524403
12.1666666666667 4.20356747614843
12.3333333333333 4.20350622779728
12.5 4.20346314182772
12.6666666666667 4.2034439297608
12.8333333333333 4.20345241033044
13 4.2034912341589
13.1666666666667 4.20356237338919
13.3333333333333 4.20366716571969
13.5 4.20380682425952
13.6666666666667 4.20397981264872
13.8333333333333 4.20418044040025
14 4.2044037299336
14.1666666666667 4.20464561183805
14.3333333333333 4.20490208032749
14.5 4.20516854100927
14.6666666666667 4.20544053449074
14.8333333333333 4.20571368777346
15 4.20598361872004
15.1666666666667 4.20624588036675
15.3333333333333 4.20649595996284
15.5 4.20673057623814
15.6666666666667 4.20694842612967
15.8333333333333 4.20714820138943
16 4.20732843112283
16.1666666666667 4.20748750136376
16.3333333333333 4.20762365578296
16.5 4.20773497752835
16.6666666666667 4.20781837290752
16.8333333333333 4.20786808609764
17 4.20787827961554
17.1666666666667 4.207843459857
17.3333333333333 4.20775848380222
17.5 4.20761864730781
17.6666666666667 4.20741983660221
17.8333333333333 4.20715896429593
18 4.20683513158606
18.1666666666667 4.20644883006026
18.3333333333333 4.20600541836619
18.5 4.20551316978215
18.6666666666667 4.20498050019004
18.8333333333333 4.2044157324052
19 4.20382692139098
19.1666666666667 4.20322168272414
19.3333333333333 4.20260712140972
19.5 4.20198980494767
19.6666666666667 4.20137569699702
19.8333333333333 4.20077011767517
20 4.200177728665
20.1666666666667 4.19960253836275
20.3333333333333 4.19904792161423
20.5 4.19851659899516
20.6666666666667 4.19801057879967
20.8333333333333 4.19753123348214
21 4.19707940156843
21.1666666666667 4.19665547444089
21.3333333333333 4.19625947218062
21.5 4.19589111067636
21.6666666666667 4.19554986108573
21.8333333333333 4.19523500231985
22 4.19494568375047
22.1666666666667 4.19468098197319
22.3333333333333 4.19443990416031
22.5 4.19422141126502
22.6666666666667 4.19402443990167
22.8333333333333 4.19384792494481
23 4.19369080946255
23.1666666666667 4.193552060864
23.3333333333333 4.1934306799174
23.5 4.19332570893325
23.6666666666667 4.19323624296747
23.8333333333333 4.19316158065438
24 4.19310123198961
24.1666666666667 4.19305456559876
24.3333333333333 4.19302053306654
24.5 4.19299812013223
24.6666666666667 4.19298642770436
24.8333333333333 4.19298465524724
25 4.1929920872477
25.1666666666667 4.19300808200788
25.3333333333333 4.1930320622346
25.5 4.19306350704531
25.6666666666667 4.19310194511309
25.8333333333333 4.19314687541182
26 4.19319756304589
26.1666666666667 4.19325330423243
26.3333333333333 4.19331348571673
26.5 4.19337756461708
26.6666666666667 4.1934450557719
26.8333333333333 4.19351552359512
27 4.19358857666291
27.1666666666667 4.19366386397513
27.3333333333333 4.19374107226878
27.5 4.19381992403274
27.6666666666667 4.19390017601246
27.8333333333333 4.19398161809093
28 4.19406407443891
28.1666666666667 4.19414761744501
28.3333333333333 4.19423271316312
28.5 4.19431979156194
28.6666666666667 4.19440922938063
28.8333333333333 4.1945013720962
29 4.19459654696707
29.1666666666667 4.19469506890349
29.3333333333333 4.19479724019227
29.5 4.19490335114141
29.6666666666667 4.19501367754487
29.8333333333333 4.19512847797123
30 4.19524798772563
30.1666666666667 4.19537241776908
30.3333333333333 4.19550194697363
30.5 4.19563663019641
30.6666666666667 4.19577631555755
30.8333333333333 4.19592085061079
31 4.19607009413318
31.1666666666667 4.19622390335145
31.3333333333333 4.19638212663143
31.5 4.1965445991755
31.6666666666667 4.19671114044149
31.8333333333333 4.19688155244547
32 4.19705561870496
32.1666666666667 4.19723310352388
32.3333333333333 4.19741375155694
32.5 4.19759728760628
32.6666666666667 4.1977834156597
32.8333333333333 4.19797180254668
33 4.19816209140896
33.1666666666667 4.1983539245406
33.3333333333333 4.19854694298495
33.5 4.19874078623227
33.6666666666667 4.19893509297513
33.8333333333333 4.1991295022701
34 4.19932365492735
34.1666666666667 4.19951719501773
34.3333333333333 4.19970977143293
34.5 4.19990103945701
34.6666666666667 4.20009066231765
34.8333333333333 4.20027831268697
35 4.20046366970407
35.1666666666667 4.20064637523709
35.3333333333333 4.20082600513948
35.5 4.20100208008691
35.6666666666667 4.20117407543985
35.8333333333333 4.20134142998856
36 4.20150355414633
36.1666666666667 4.20165984239982
36.3333333333333 4.20180967951307
36.5 4.20195245426517
36.6666666666667 4.20208757038145
36.8333333333333 4.20221445835911
37 4.20233258723076
37.1666666666667 4.2024414759289
37.3333333333333 4.20254070479532
37.5 4.20262999795081
37.6666666666667 4.20270928699936
37.8333333333333 4.20277859696019
38 4.20283803265645
38.1666666666667 4.20288777491376
38.3333333333333 4.20292807441879
38.5 4.20295924409855
38.6666666666667 4.20298165063752
38.8333333333333 4.20299570559082
39 4.20300185644226
39.1666666666667 4.2030005778772
39.3333333333333 4.20299236347624
39.5 4.20297771798386
39.6666666666667 4.20295715026084
39.8333333333333 4.20293116698994
40 4.20290026718415
40.1666666666667 4.20286493747674
40.3333333333333 4.20282564815147
40.5 4.20278285000293
40.6666666666667 4.20273697183098
40.8333333333333 4.202688418584
41 4.20263757007036
41.1666666666667 4.2026014549992
41.3333333333333 4.20254777484126
41.5 4.20247436825976
41.6666666666667 4.20241771397602
41.8333333333333 4.20236023404393
42 4.20230216841351
42.1666666666667 4.20224372721596
42.3333333333333 4.20218509393997
42.5 4.20212642771084
42.6666666666667 4.20206786499153
42.8333333333333 4.20200952087751
43 4.20195149006792
43.1666666666667 4.20189384753831
43.3333333333333 4.20183664890033
43.5 4.20177993040011
43.6666666666667 4.20176419027161
43.8333333333333 4.20166747106726
44 4.20161237230553
44.1666666666667 4.20155762618049
44.3333333333333 4.20150317316298
44.5 4.20144890978127
44.6666666666667 4.20139468266145
44.8333333333333 4.20134027723079
45 4.20136386634185
45.1666666666667 4.20122856685049
45.3333333333333 4.20117170349706
45.5 4.20111249954508
45.6666666666667 4.20104988202543
45.8333333333333 4.20112620469623
46 4.20090500222353
46.1666666666667 4.20081970972407
46.3333333333333 4.2007181266666
46.5 4.20059218756067
46.6666666666667 4.20042854206944
46.8333333333333 4.20020398404337
47 4.19987632319625
47.1666666666667 4.19936628535526
47.3333333333333 4.19852557243921
47.5 4.19711027239135
47.6666666666667 4.19490348956856
47.8333333333333 4.19454008556794
48 4.18841661190898
48.1666666666667 4.18765176608287
48.3333333333333 4.18688540855615
48.5 4.18622739810341
48.6666666666667 4.18569174712639
48.8333333333333 4.18526329201707
49 4.18492218120867
49.1666666666667 4.18465078368491
49.3333333333333 4.18443478035299
49.5 4.18426279239277
49.6666666666667 4.18412580643407
49.8333333333333 4.18401667489961
50 4.18392972104424
50.1666666666667 4.18386043100119
50.3333333333333 4.18380521275166
50.5 4.18376120640172
50.6666666666667 4.18372613420101
50.8333333333333 4.18369818164166
51 4.18367590302654
51.1666666666667 4.18365814638465
51.3333333333333 4.18364399372536
51.5 4.18363271347441
51.6666666666667 4.18362372259519
51.8333333333333 4.18361655641615
52 4.18361084459272
52.1666666666667 4.18360629195422
52.3333333333333 4.18360266324171
52.5 4.18359977094565
52.6666666666667 4.18359746561326
52.8333333333333 4.18359562812381
53 4.1835941635322
53.1666666666667 4.18359299616215
53.3333333333333 4.18359206569554
53.5 4.18359132405539
53.6666666666667 4.18359073292154
53.8333333333333 4.18359026175053
54 4.18358988619742
54.1666666666667 4.18358958685775
54.3333333333333 4.183589348265
54.5 4.18358915809139
54.6666666666667 4.18358900651091
54.8333333333333 4.18358888569159
55 4.18358878939088
55.1666666666667 4.18358871263306
55.3333333333333 4.18358865145218
55.5 4.18358860268711
55.6666666666667 4.18358856381822
55.8333333333333 4.18358853283724
56 4.18358850814341
56.1666666666667 4.18358848846084
56.3333333333333 4.18358847277259
56.5 4.18358846026803
56.6666666666667 4.18358845030111
56.8333333333333 4.18358844235684
57 4.18358843602474
57.1666666666667 4.18358843097765
57.3333333333333 4.18358842695479
57.5 4.18358842374833
57.6666666666667 4.18358842119257
57.8333333333333 4.18358841915546
58 4.18358841753176
58.1666666666667 4.18358841623756
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328408
0.166666666666667 3.41083259706661
0.333333333333333 3.58737195824541
0.5 3.71897662882417
0.666666666666667 3.81394439691727
0.833333333333333 3.87977358957685
1 3.92335987400736
1.16666666666667 3.95103534956914
1.33333333333333 3.96829418402152
1.5 3.9802464376038
1.66666666666667 3.99120410833356
1.83333333333333 4.00188663659688
2 4.0117159154691
2.16666666666667 4.02018147233817
2.33333333333333 4.02770440084295
2.5 4.03509393809046
2.66666666666667 4.04306927437008
2.83333333333333 4.05174054088947
3 4.06088719740869
3.16666666666667 4.07027931428455
3.33333333333333 4.07973810434934
3.5 4.08911746009525
3.66666666666667 4.09827469964463
3.83333333333333 4.10719434877101
4 4.11596240429242
4.16666666666667 4.12464008259983
4.33333333333333 4.13312302909874
4.5 4.14120288424364
4.66666666666667 4.14868219853123
4.83333333333333 4.15549217309287
5 4.16171619152626
5.16666666666667 4.1674536748107
5.33333333333333 4.17275736377225
5.5 4.1776068316282
5.66666666666667 4.18198179993503
5.83333333333333 4.18595658216544
6 4.18977020765668
6.16666666666667 4.19370412254332
6.33333333333333 4.19792130790962
6.5 4.2021993344409
6.66666666666667 4.20623473950067
6.83333333333333 4.20986608103597
7 4.21337973412552
7.16666666666667 4.21712724166384
7.33333333333333 4.21926645191001
7.5 4.2203139717368
7.66666666666667 4.22117027822785
7.83333333333333 4.22180733521773
8 4.22215680537352
8.16666666666667 4.22215589627853
8.33333333333333 4.22180511002889
8.5 4.22115954270499
8.66666666666667 4.22028433855395
8.83333333333333 4.21922826762345
9 4.21800703122373
9.16666666666667 4.21662111124353
9.33333333333333 4.21508124774023
9.5 4.21341395379852
9.66666666666667 4.21166022483819
9.83333333333333 4.20986301358369
10 4.20806492172049
10.1666666666667 4.20630641619092
10.3333333333333 4.20462749512598
10.5 4.20307194308836
10.6666666666667 4.20167212529969
10.8333333333333 4.20044655767197
11 4.19940289658734
11.1666666666667 4.19853998597879
11.3333333333333 4.19785019130306
11.5 4.19732156074203
11.6666666666667 4.19693978345093
11.8333333333333 4.19668972957496
12 4.19655649114247
12.1666666666667 4.19652543967841
12.3333333333333 4.19658261833423
12.5 4.19671613515252
12.6666666666667 4.19691644090981
12.8333333333333 4.19717629399366
13 4.19749063125551
13.1666666666667 4.19785655380368
13.3333333333333 4.19827279809244
13.5 4.19873689651646
13.6666666666667 4.19924152221201
13.8333333333333 4.19978029698369
14 4.20034837405765
14.1666666666667 4.20094193504189
14.3333333333333 4.20155740063536
14.5 4.20219086806808
14.6666666666667 4.20283800282202
14.8333333333333 4.20349398468809
15 4.20415346720935
15.1666666666667 4.20481055406472
15.3333333333333 4.20545937190769
15.5 4.20609583190933
15.6666666666667 4.20671664825664
15.8333333333333 4.20731884081844
16 4.20789960213646
16.1666666666667 4.208456195435
16.3333333333333 4.20898586816416
16.5 4.20948517922648
16.6666666666667 4.2099470599096
16.8333333333333 4.21036285986405
17 4.21072359616207
17.1666666666667 4.21102005794428
17.3333333333333 4.21124299052036
17.5 4.21138336429207
17.6666666666667 4.21143294326697
17.8333333333333 4.21138651135896
18 4.21124118523528
18.1666666666667 4.2110004365557
18.3333333333333 4.21067313983599
18.5 4.21026895622774
18.6666666666667 4.20979791341078
18.8333333333333 4.20927013630249
19 4.20869552485989
19.1666666666667 4.20808359631086
19.3333333333333 4.20744345521605
19.5 4.2067836524474
19.6666666666667 4.20611207869897
19.8333333333333 4.2054358960116
20 4.2047615018341
20.1666666666667 4.20409453282252
20.3333333333333 4.20344001044929
20.5 4.20280213921438
20.6666666666667 4.20218419236566
20.8333333333333 4.20158864663463
21 4.20101729891859
21.1666666666667 4.20047136711739
21.3333333333333 4.19995157942911
21.5 4.19945825409471
21.6666666666667 4.19899137096012
21.8333333333333 4.19855064379579
22 4.19813558505659
22.1666666666667 4.19774554689206
22.3333333333333 4.19737976086256
22.5 4.19703736378074
22.6666666666667 4.19671742909529
22.8333333333333 4.19641898919883
23 4.19614105489047
23.1666666666667 4.19588263143515
23.3333333333333 4.19564273165997
23.5 4.19542042629694
23.6666666666667 4.19521497998819
23.8333333333333 4.19502569996024
24 4.19485154986586
24.1666666666667 4.19469135119105
24.3333333333333 4.19454405081401
24.5 4.19440870866974
24.6666666666667 4.19428448323447
24.8333333333333 4.19417061927689
25 4.19406643745271
25.1666666666667 4.19397132540489
25.3333333333333 4.19388473010333
25.5 4.19380613241749
25.6666666666667 4.19373483329014
25.8333333333333 4.19367005104152
26 4.19361107483253
26.1666666666667 4.19355724985952
26.3333333333333 4.19350796561157
26.5 4.19346264803839
26.6666666666667 4.19342075411968
26.8333333333333 4.19338176787461
27 4.19334519723605
27.1666666666667 4.19331057143957
27.3333333333333 4.1932774387224
27.5 4.19324536419621
27.6666666666667 4.19321392781855
27.8333333333333 4.19318281330705
28 4.19315220951066
28.1666666666667 4.19312242480281
28.3333333333333 4.19309372175523
28.5 4.19306634917619
28.6666666666667 4.19304055532597
28.8333333333333 4.19301659717632
29 4.19299474481857
29.1666666666667 4.19297528332373
29.3333333333333 4.19295851316571
29.5 4.19294474922005
29.6666666666667 4.19293431972811
29.8333333333333 4.19292756431283
30 4.19292483163842
30.1666666666667 4.19292645784574
30.3333333333333 4.19293252954529
30.5 4.19294298261017
30.6666666666667 4.19295778806352
30.8333333333333 4.1929769370135
31 4.19300042919933
31.1666666666667 4.19302826634711
31.3333333333333 4.19306044821467
31.5 4.19309697014164
31.6666666666667 4.19313782144088
31.8333333333333 4.19318298426449
32 4.19323243271794
32.1666666666667 4.19328613230212
32.3333333333333 4.19334403904799
32.5 4.19340609698757
32.6666666666667 4.19347219049383
32.8333333333333 4.19354215419825
33 4.19361582362634
33.1666666666667 4.19369303330319
33.3333333333333 4.19377361469912
33.5 4.19385739543959
33.6666666666667 4.19394419920169
33.8333333333333 4.19403384597338
34 4.19412615251465
34.1666666666667 4.19422093293109
34.3333333333333 4.19431799930467
34.5 4.19441716238904
34.6666666666667 4.19451823225754
34.8333333333333 4.19462393641645
35 4.19472846711277
35.1666666666667 4.19483171894491
35.3333333333333 4.19493988848963
35.5 4.19505010059542
35.6666666666667 4.1951623836402
35.8333333333333 4.19527672576822
36 4.19539307721736
36.1666666666667 4.19551135181469
36.3333333333333 4.19563142831454
36.5 4.19575315191708
36.6666666666667 4.195876336145
36.8333333333333 4.1960007651615
37 4.19612619655078
37.1666666666667 4.19625236454684
37.3333333333333 4.19637898370915
37.5 4.1965057419729
37.6666666666667 4.19663219517273
37.8333333333333 4.19675785597328
38 4.1968822889486
38.1666666666667 4.1970051040086
38.3333333333333 4.19712595226178
38.5 4.19724452385102
38.6666666666667 4.19736054657229
38.8333333333333 4.19747378468646
39 4.19758403764881
39.1666666666667 4.19769113864422
39.3333333333333 4.19779495290108
39.5 4.19789537579986
39.6666666666667 4.19799233081367
39.8333333333333 4.19808576732568
40 4.19817565836967
40.1666666666667 4.19826199839124
40.3333333333333 4.19834480083971
40.5 4.19842409602854
40.6666666666667 4.1984999289348
40.8333333333333 4.19858472950321
41 4.19865450126076
41.1666666666667 4.19870739566803
41.3333333333333 4.19877001571631
41.5 4.19882956386815
41.6666666666667 4.19888612784736
41.8333333333333 4.19893980045134
42 4.19899067736853
42.1666666666667 4.19903885552219
42.3333333333333 4.19908443175679
42.5 4.19912750175532
42.6666666666667 4.19916815911649
42.8333333333333 4.19920649454299
43 4.19924259510458
43.1666666666667 4.199276543545
43.3333333333333 4.19930841760409
43.5 4.19933828932486
43.6666666666667 4.1993662243119
43.8333333333333 4.1993922809007
44 4.19945120108088
44.1666666666667 4.19943907794187
44.3333333333333 4.19945971981176
44.5 4.19947863591373
44.6666666666667 4.19949582275663
44.8333333333333 4.19951126056845
45 4.19952490818473
45.1666666666667 4.19953669664892
45.3333333333333 4.1995465207097
45.5 4.19962270618176
45.6666666666667 4.19955978509269
45.8333333333333 4.19956243735622
46 4.19956203228525
46.1666666666667 4.19955794589975
46.3333333333333 4.19954929706141
46.5 4.19966861549234
46.6666666666667 4.19951279671236
46.8333333333333 4.19948022098615
47 4.19943360814479
47.1666666666667 4.19936719616751
47.3333333333333 4.19927192703331
47.5 4.19913290604006
47.6666666666667 4.19892458367509
47.8333333333333 4.19860156949814
48 4.19808173890293
48.1666666666667 4.19722138630977
48.3333333333333 4.19581320355914
48.5 4.19373769793894
48.6666666666667 4.1913257306021
48.8333333333333 4.1892471505604
49 4.18778567484438
49.1666666666667 4.18679986832255
49.3333333333333 4.18788614501821
49.5 4.18610066214781
49.6666666666667 4.1854518678271
49.8333333333333 4.18506853584273
50 4.18478240540496
50.1666666666667 4.18455746501579
50.3333333333333 4.18437902903453
50.5 4.18423726688648
50.6666666666667 4.18412460661407
50.8333333333333 4.18403506543459
51 4.18396389561052
51.1666666666667 4.1839073260878
51.3333333333333 4.18386236067784
51.5 4.18382661847094
51.6666666666667 4.18379820730069
51.8333333333333 4.18377562331669
52 4.18375767123744
52.1666666666667 4.18374340100474
52.3333333333333 4.18373205745546
52.5 4.18372304033007
52.6666666666667 4.18371587249147
52.8333333333333 4.18371017466685
53 4.18370564537274
53.1666666666667 4.18370204495883
53.3333333333333 4.18369918292541
53.5 4.18369690784236
53.6666666666667 4.18369509933601
53.8333333333333 4.18369366171969
54 4.18369251893056
54.1666666666667 4.18369161050508
54.3333333333333 4.18369088837969
54.5 4.18369031434785
54.6666666666667 4.18368985803845
54.8333333333333 4.18368949530894
55 4.18368920696794
55.1666666666667 4.18368897775986
55.3333333333333 4.18368879555771
55.5 4.18368865072153
55.6666666666667 4.18368853558831
55.8333333333333 4.18368844406658
56 4.18368837131408
56.1666666666667 4.18368831348165
56.3333333333333 4.18368826750947
56.5 4.18368823096524
56.6666666666667 4.1836882019155
56.8333333333333 4.18368817882326
57 4.18368816046677
57.1666666666667 4.18368814587482
57.3333333333333 4.18368813427539
57.5 4.18368812505476
57.6666666666667 4.18368811772509
57.8333333333333 4.18368811189859
58 4.18368810726698
58.1666666666667 4.18368810358523
};
\addplot [semithick, lightgray]
table {%
0 3.18001484327916
0.166666666666667 3.41083259705547
0.333333333333333 3.58737195822765
0.5 3.71897662880111
0.666666666666667 3.81394439689097
0.833333333333333 3.87977358954933
1 3.92335987398018
1.16666666666667 3.95103534954291
1.33333333333333 3.96829418399708
1.5 3.98024643758141
1.66666666666667 3.99120410831239
1.83333333333333 4.00188663657754
2 4.01171591545142
2.16666666666667 4.02018147232308
2.33333333333333 4.0277044008301
2.5 4.03509393807884
2.66666666666667 4.04306927435916
2.83333333333333 4.05174054087857
3 4.06088719739636
3.16666666666667 4.07027931426023
3.33333333333333 4.07973810426764
3.5 4.08911745987402
3.66666666666667 4.09827469906003
3.83333333333333 4.10719411839324
4 4.11596260889466
4.16666666666667 4.12464009382317
4.33333333333333 4.13312304444691
4.5 4.14120292021401
4.66666666666667 4.14868228232836
4.83333333333333 4.15549224615722
5 4.16171622845879
5.16666666666667 4.16745401323667
5.33333333333333 4.17275778696843
5.5 4.1776069536982
5.66666666666667 4.18198195190883
5.83333333333333 4.1859563654431
6 4.18977074864538
6.16666666666667 4.19370425017099
6.33333333333333 4.197921427147
6.5 4.20219934245011
6.66666666666667 4.20623474079571
6.83333333333333 4.20986603137429
7 4.21271062241422
7.16666666666667 4.20651280657324
7.33333333333333 4.20071959473695
7.5 4.19548945663263
7.66666666666667 4.19092518604048
7.83333333333333 4.18709753028647
8 4.18409015206115
8.16666666666667 4.18199892800006
8.33333333333333 4.18079008498362
8.5 4.18036261702209
8.66666666666667 4.18060288094134
8.83333333333333 4.18141106797668
9 4.18270766983667
9.16666666666667 4.18444265553648
9.33333333333333 4.1865705794319
9.5 4.18903292429992
9.66666666666667 4.1917527626485
9.83333333333333 4.19463524998478
10 4.1975778874677
10.1666666666667 4.20047458307929
10.3333333333333 4.20322094056417
10.5 4.20572778671552
10.6666666666667 4.20794190125942
10.8333333333333 4.20983161686917
11 4.21138091050718
11.1666666666667 4.21258953232123
11.3333333333333 4.21347115693637
11.5 4.21405041415144
11.6666666666667 4.21435949106024
11.8333333333333 4.21443394249879
12 4.21430959356349
12.1666666666667 4.21402084088013
12.3333333333333 4.21360293034976
12.5 4.21308724300093
12.6666666666667 4.212497996993
12.8333333333333 4.21185285897689
13 4.21116392890223
13.1666666666667 4.21043808757432
13.3333333333333 4.20967796569545
13.5 4.20888549100744
13.6666666666667 4.20806811112484
13.8333333333333 4.20723311768887
14 4.20638523698047
14.1666666666667 4.20552735172658
14.3333333333333 4.20466047466269
14.5 4.20378598862314
14.6666666666667 4.20290625727698
14.8333333333333 4.20202442245415
15 4.20114426247288
15.1666666666667 4.20027008958906
15.3333333333333 4.19940664638808
15.5 4.19855848899786
15.6666666666667 4.1977290109003
15.8333333333333 4.19692059541956
16 4.19613495488332
16.1666666666667 4.1953733494104
16.3333333333333 4.19463673078911
16.5 4.19392585189269
16.6666666666667 4.19324228934259
16.8333333333333 4.19258962197421
17 4.19197215490821
17.1666666666667 4.19139463093256
17.3333333333333 4.19086213002017
17.5 4.19037997620829
17.6666666666667 4.18995363464409
17.8333333333333 4.18958851681383
18 4.18928867080522
18.1666666666667 4.1890569026366
18.3333333333333 4.18889413624043
18.5 4.18879767128826
18.6666666666667 4.18876399941944
18.8333333333333 4.18878927508271
19 4.18886940494017
19.1666666666667 4.18900013790834
19.3333333333333 4.18917723224292
19.5 4.18939645209088
19.6666666666667 4.18965354266146
19.8333333333333 4.18994428387497
20 4.19026453631552
20.1666666666667 4.19061027928392
20.3333333333333 4.19097764188665
20.5 4.19136292621659
20.6666666666667 4.1917624440467
20.8333333333333 4.19217245975493
21 4.19258962431977
21.1666666666667 4.19301098253648
21.3333333333333 4.19343393799705
21.5 4.19385622531355
21.6666666666667 4.19427588572332
21.8333333333333 4.19469124446432
22 4.1951008888118
22.1666666666667 4.19550365324711
22.3333333333333 4.19589861646345
22.5 4.19628504223194
22.6666666666667 4.19666235263406
22.8333333333333 4.19703011466385
23 4.19738802588947
23.1666666666667 4.19773589901175
23.3333333333333 4.1980736528997
23.5 4.19840129275978
23.6666666666667 4.19871890292528
23.8333333333333 4.19902663547471
24 4.19932471479675
24.1666666666667 4.19961339110142
24.3333333333333 4.19989295539058
24.5 4.20016386995855
24.6666666666667 4.20042659496835
24.8333333333333 4.20068154979099
25 4.20092911356001
25.1666666666667 4.20116962706686
25.3333333333333 4.20140339507664
25.5 4.20163068892425
25.6666666666667 4.20185174886622
25.8333333333333 4.20206679108356
26 4.20227610002253
26.1666666666667 4.2024800495568
26.3333333333333 4.20267903604237
26.5 4.20287347342683
26.6666666666667 4.20306379251272
26.8333333333333 4.20325044097236
27 4.20343388400552
27.1666666666667 4.20361460482412
27.3333333333333 4.2037931058343
27.5 4.20396990987692
27.6666666666667 4.20414556182353
27.8333333333333 4.20432063052589
28 4.20449565194794
28.1666666666667 4.20467073185038
28.3333333333333 4.20484577280829
28.5 4.20502066056193
28.6666666666667 4.20519523714357
28.8333333333333 4.20536929777317
29 4.20554256960264
29.1666666666667 4.20571471126577
29.3333333333333 4.20588530708312
29.5 4.20605386390105
29.6666666666667 4.2062198091176
29.8333333333333 4.20638248986729
30 4.20654117347377
30.1666666666667 4.20669513845158
30.3333333333333 4.20684402771171
30.5 4.20698754027525
30.6666666666667 4.20712531850012
30.8333333333333 4.2072569711547
31 4.20738208748666
31.1666666666667 4.20750024638591
31.3333333333333 4.20761102296142
31.5 4.20771399382253
31.6666666666667 4.20780874177193
31.8333333333333 4.20789486028563
32 4.20797195796646
32.1666666666667 4.2080396661706
32.3333333333333 4.20809772869035
32.5 4.20814600783267
32.6666666666667 4.20818438833185
32.8333333333333 4.20821278233936
33 4.20823113570135
33.1666666666667 4.208239431442
33.3333333333333 4.20823769156327
33.5 4.20822597777856
33.6666666666667 4.20820439147288
33.8333333333333 4.2081730730701
34 4.20813220088078
34.1666666666667 4.20808198947745
34.3333333333333 4.20802258715789
34.5 4.20795354963299
34.6666666666667 4.2078743430188
34.8333333333333 4.20778460242375
35 4.2076841005349
35.1666666666667 4.20757273507266
35.3333333333333 4.20745052883888
35.5 4.20731762586217
35.6666666666667 4.20717429449478
35.8333333333333 4.2070209257567
36 4.20685803004604
36.1666666666667 4.20668623121526
36.3333333333333 4.20650625794123
36.5 4.20631893263076
36.6666666666667 4.20612528251829
36.8333333333333 4.20592671578132
37 4.20572460345753
37.1666666666667 4.20552021363251
37.3333333333333 4.20531472133436
37.5 4.20510921006071
37.6666666666667 4.20490467033329
37.8333333333333 4.20470199790197
38 4.2045019927937
38.1666666666667 4.20430535967647
38.3333333333333 4.20411270962014
38.5 4.20392456315327
38.6666666666667 4.20374135442041
38.8333333333333 4.20356343621
39 4.20339108565475
39.1666666666667 4.20322451026274
39.3333333333333 4.20306385422828
39.5 4.20290920481467
39.6666666666667 4.20276059860416
39.8333333333333 4.20261802755562
40 4.20248144476962
40.1666666666667 4.20235076989613
40.3333333333333 4.20222589414085
40.5 4.20210668502881
40.6666666666667 4.20199299005531
40.8333333333333 4.20188464092689
41 4.20178145656055
41.1666666666667 4.20168324598035
41.3333333333333 4.20158981075598
41.5 4.2015009470511
41.6666666666667 4.20141644729746
41.8333333333333 4.20133610150832
42 4.20125969823975
42.1666666666667 4.20118702520162
42.3333333333333 4.20111786951017
42.5 4.2010520175599
42.6666666666667 4.20098925447353
42.8333333333333 4.20092936305594
43 4.200872123875
43.1666666666667 4.20081730749384
43.3333333333333 4.20076467808619
43.5 4.20071398475661
43.6666666666667 4.20066495601897
43.8333333333333 4.20061729081958
44 4.20057064607703
44.1666666666667 4.20052461898393
44.3333333333333 4.20047870174739
44.5 4.20043228998193
44.6666666666667 4.20038457275493
44.8333333333333 4.20033448751147
45 4.20028054045075
45.1666666666667 4.2002208621245
45.3333333333333 4.20015276303016
45.5 4.20007238549684
45.6666666666667 4.19997390898744
45.8333333333333 4.19984815584357
46 4.19968003805938
46.1666666666667 4.19944375306404
46.3333333333333 4.199093539806
46.5 4.19854647089625
46.6666666666667 4.19765645215977
46.8333333333333 4.19620922793975
47 4.1940734751533
47.1666666666667 4.19158413053247
47.3333333333333 4.18944114644717
47.5 4.18793896991759
47.6666666666667 4.18692556219796
47.8333333333333 4.18620431468659
48 4.18566109835072
48.1666666666667 4.18523849692863
48.3333333333333 4.18490492601338
48.5 4.18464007114798
48.6666666666667 4.18442927218824
48.8333333333333 4.18426132148332
49 4.18412744145448
49.1666666666667 4.18402069073321
49.3333333333333 4.18393555752232
49.5 4.18386765677708
49.6666666666667 4.18381349634591
49.8333333333333 4.18377029352696
50 4.1837358301291
50.1666666666667 4.18370833752967
50.3333333333333 4.18368640533013
50.5 4.18366890867285
50.6666666666667 4.18365495036007
50.8333333333333 4.1836438147362
51 4.18363493092941
51.1666666666667 4.18362784354601
51.3333333333333 4.18362218930234
51.5 4.18361767838877
51.6666666666667 4.18361407960642
51.8333333333333 4.18361120851168
52 4.18360891795974
52.1666666666667 4.18360709056107
52.3333333333333 4.18360563266389
52.5 4.18360446955379
52.6666666666667 4.1836035416242
52.8333333333333 4.18360280132132
53 4.18360221070693
53.1666666666667 4.18360173951401
53.3333333333333 4.18360136359562
53.5 4.18360106368731
53.6666666666667 4.18360082441994
53.8333333333333 4.18360063353198
54 4.1836004812412
54.1666666666667 4.18360035974331
54.3333333333333 4.18360026281205
54.5 4.18360018548008
54.6666666666667 4.18360012378448
54.8333333333333 4.18360007456359
55 4.18360003529506
55.1666666666667 4.18360000396654
55.3333333333333 4.18359997897258
55.5 4.18359995903234
55.6666666666667 4.18359994312397
55.8333333333333 4.18359993043224
56 4.18359992030675
56.1666666666667 4.18359991222862
56.3333333333333 4.18359990578386
56.5 4.18359990064221
56.6666666666667 4.1835998965402
56.8333333333333 4.1835998932676
57 4.18359989065672
57.1666666666667 4.18359988857375
57.3333333333333 4.18359988691196
57.5 4.18359988558617
57.6666666666667 4.18359988452845
57.8333333333333 4.18359988368461
58 4.18359988301138
58.1666666666667 4.18359988247428
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328519
0.166666666666667 3.41083259706817
0.333333333333333 3.58737195824668
0.5 3.71897662882496
0.666666666666667 3.81394439691783
0.833333333333333 3.87977358957801
1 3.92335987400989
1.16666666666667 3.9510353495736
1.33333333333333 3.9682941840285
1.5 3.98024643761499
1.66666666666667 3.99120410834846
1.83333333333333 4.00188663661669
2 4.01171591549593
2.16666666666667 4.02018147237888
2.33333333333333 4.0277044008995
2.5 4.03509393817014
2.66666666666667 4.04306927448543
2.83333333333333 4.05174054105746
3 4.06088719764691
3.16666666666667 4.07027931459894
3.33333333333333 4.07973810470713
3.5 4.08911745978996
3.66666666666667 4.098274699035
3.83333333333333 4.10719411801031
4 4.11596237590102
4.16666666666667 4.12464006714635
4.33333333333333 4.13312303814751
4.5 4.14120289633683
4.66666666666667 4.14868222965646
4.83333333333333 4.15549224039821
5 4.16171629521275
5.16666666666667 4.16745376242897
5.33333333333333 4.1727575216541
5.5 4.17760693948215
5.66666666666667 4.18198186214192
5.83333333333333 4.18317177985131
6 4.18049515179166
6.16666666666667 4.17809200827339
6.33333333333333 4.17599826083175
6.5 4.17422646550918
6.66666666666667 4.17277902919824
6.83333333333333 4.17166304498207
7 4.1709127332156
7.16666666666667 4.1705720580976
7.33333333333333 4.17068164295969
7.5 4.1712531118463
7.66666666666667 4.1722810204078
7.83333333333333 4.17376901131415
8 4.17575201032563
8.16666666666667 4.17830980148888
8.33333333333333 4.18148833738511
8.5 4.18522325561038
8.66666666666667 4.18939688476495
8.83333333333333 4.19388888210638
9 4.19859438044814
9.16666666666667 4.20341577130853
9.33333333333333 4.20823393127451
9.5 4.21288578278193
9.66666666666667 4.21716956596239
9.83333333333333 4.22087091689123
10 4.22378495290396
10.1666666666667 4.22573852160234
10.3333333333333 4.22661408950525
10.5 4.22640455358115
10.6666666666667 4.22530574237723
10.8333333333333 4.22356231424192
11 4.22139474653809
11.1666666666667 4.21899140262278
11.3333333333333 4.21650077556674
11.5 4.21403180102154
11.6666666666667 4.21165844717613
11.8333333333333 4.20942594088963
12 4.20735821364017
12.1666666666667 4.20546460622059
12.3333333333333 4.20374554482376
12.5 4.20219330494401
12.6666666666667 4.20079481367941
12.8333333333333 4.19953486526255
13 4.19839804654814
13.1666666666667 4.19736988622467
13.3333333333333 4.19643778451046
13.5 4.19559103863959
13.6666666666667 4.1948187527769
13.8333333333333 4.19411026606295
14 4.19345691538952
14.1666666666667 4.19285175428157
14.3333333333333 4.19229012639599
14.5 4.19176989400437
14.6666666666667 4.1912900347263
14.8333333333333 4.19085028459804
15 4.19045095484594
15.1666666666667 4.1900927978602
15.3333333333333 4.18977690039263
15.5 4.18950377494093
15.6666666666667 4.18927120259659
15.8333333333333 4.18907676828017
16 4.18891854242029
16.1666666666667 4.18879501485022
16.3333333333333 4.18870504524092
16.5 4.18864783170488
16.6666666666667 4.18862293646647
16.8333333333333 4.18863201455876
17 4.18867916758209
17.1666666666667 4.18876826086875
17.3333333333333 4.18890283789702
17.5 4.18908617800222
17.6666666666667 4.18932128960142
17.8333333333333 4.18961085417323
18 4.18995704389997
18.1666666666667 4.19036032584436
18.3333333333333 4.19082011749578
18.5 4.19133399421569
18.6666666666667 4.19189618745532
18.8333333333333 4.19250022501759
19 4.19313936806274
19.1666666666667 4.19380675153051
19.3333333333333 4.19449551424839
19.5 4.19519894446953
19.6666666666667 4.19591048574
19.8333333333333 4.19662378674316
20 4.19733278258584
20.1666666666667 4.19803176256938
20.3333333333333 4.19871542514326
20.5 4.19937892151441
20.6666666666667 4.20001788850627
20.8333333333333 4.2006285128458
21 4.20120767085769
21.1666666666667 4.20175291754425
21.3333333333333 4.20226241692596
21.5 4.20273487875878
21.6666666666667 4.20316949812783
21.8333333333333 4.20356589650419
22 4.20392406447141
22.1666666666667 4.2042443001342
22.3333333333333 4.20452712567763
22.5 4.20477325142533
22.6666666666667 4.20498355057124
22.8333333333333 4.20515902030867
23 4.20530074605362
23.1666666666667 4.20540986923502
23.3333333333333 4.20548755871201
23.5 4.20553498561944
23.6666666666667 4.20555330149234
23.8333333333333 4.20554360043309
24 4.20550672465835
24.1666666666667 4.20544339908951
24.3333333333333 4.20535527305341
24.5 4.20524483768042
24.6666666666667 4.20511437125255
24.8333333333333 4.20496592529519
25 4.20480135817096
25.1666666666667 4.20462236163037
25.3333333333333 4.20443048230393
25.5 4.20422713947095
25.6666666666667 4.20401364016881
25.8333333333333 4.20379126926757
26 4.20356137654071
26.1666666666667 4.20332513483228
26.3333333333333 4.20308353298533
26.5 4.20283740387337
26.6666666666667 4.20258744300844
26.8333333333333 4.20233422165976
27 4.20207819677173
27.1666666666667 4.20181971881567
27.3333333333333 4.20155903827618
27.5 4.20129631110756
27.6666666666667 4.20103160333982
27.8333333333333 4.20076489446473
28 4.20049605875295
28.1666666666667 4.2002249367271
28.3333333333333 4.19995145776249
28.5 4.19967562944546
28.6666666666667 4.19939752708757
28.8333333333333 4.19911729060253
29 4.19883512498212
29.1666666666667 4.1985513023754
29.3333333333333 4.19826616470583
29.5 4.19798012622357
29.6666666666667 4.19769367562977
29.8333333333333 4.19740737752875
30 4.19712187301766
30.1666666666667 4.19683786606113
30.3333333333333 4.19655598280284
30.5 4.19627678517269
30.6666666666667 4.19600084057865
30.8333333333333 4.19572871950086
31 4.19546099218686
31.1666666666667 4.19519822566145
31.3333333333333 4.19494098101257
31.5 4.19468981087811
31.6666666666667 4.19444525706544
31.8333333333333 4.19420784825465
32 4.19397809775667
32.1666666666667 4.19375650131339
32.3333333333333 4.19354353493857
32.5 4.19333964256891
32.6666666666667 4.19314517549749
32.8333333333333 4.19296043054244
33 4.19278567502305
33.1666666666667 4.19262114418768
33.3333333333333 4.19246704000073
33.5 4.1923235308247
33.6666666666667 4.19219075165735
33.8333333333333 4.1920688047838
34 4.19195776070171
34.1666666666667 4.19185765925586
34.3333333333333 4.19176851093381
34.5 4.19169029828855
34.6666666666667 4.19162297745813
34.8333333333333 4.19156648118665
35 4.19152091199117
35.1666666666667 4.19148671867824
35.3333333333333 4.19146432249297
35.5 4.19145408247604
35.6666666666667 4.19145630246036
35.8333333333333 4.19147123117342
36 4.19149905894306
36.1666666666667 4.19153991319419
36.3333333333333 4.1915938523301
36.5 4.19166085531056
36.6666666666667 4.19174085015294
36.8333333333333 4.19183364460705
37 4.19193897688521
37.1666666666667 4.19205651351864
37.3333333333333 4.19218588193546
37.5 4.19232650232533
37.6666666666667 4.19247772984578
37.8333333333333 4.19263857194795
38 4.19280799692917
38.1666666666667 4.19298498885883
38.3333333333333 4.1931685452662
38.5 4.19335767970733
38.6666666666667 4.19355142656713
38.8333333333333 4.19374884665913
39 4.19394903283867
39.1666666666667 4.19415111520525
39.3333333333333 4.19435426567041
39.5 4.19455770178306
39.6666666666667 4.19476068977264
39.8333333333333 4.19496254681214
40 4.1951626425296
40.1666666666667 4.19536039981368
40.3333333333333 4.19555529496961
40.5 4.19574685729794
40.6666666666667 4.19593466813948
40.8333333333333 4.19611835945655
41 4.19629761207051
41.1666666666667 4.1964721535499
41.3333333333333 4.19664175584931
41.5 4.19680623274965
41.6666666666667 4.19696543715304
41.8333333333333 4.19711925828067
42 4.19726761881636
42.1666666666667 4.19741047215817
42.3333333333333 4.19754779913507
42.5 4.19767960575531
42.6666666666667 4.19780592011586
42.8333333333333 4.19792678980382
43 4.19804227931037
43.1666666666667 4.19815246753909
43.3333333333333 4.1982574454092
43.5 4.19835731354871
43.6666666666667 4.19845218006729
43.8333333333333 4.19854215839182
44 4.1986273651407
44.1666666666667 4.19870791800356
44.3333333333333 4.19878393358154
44.5 4.19885552512769
44.6666666666667 4.19892280064244
44.8333333333333 4.19898585839036
45 4.19904478597718
45.1666666666667 4.19909965517876
45.3333333333333 4.19915051740572
45.5 4.199197397427
45.6666666666667 4.19924028499309
45.8333333333333 4.19927912339732
46 4.19931379130785
46.1666666666667 4.19934408297804
46.3333333333333 4.19936966914037
46.5 4.19939004736132
46.6666666666667 4.19940446608298
46.8333333333333 4.19941181842693
47 4.19941039765865
47.1666666666667 4.19939792192668
47.3333333333333 4.19937138827879
47.5 4.1993249113083
47.6666666666667 4.1992496063397
47.8333333333333 4.19913376944765
48 4.19895391169676
48.1666666666667 4.19866981318485
48.3333333333333 4.1982088472479
48.5 4.19744217093236
48.6666666666667 4.19617153650919
48.8333333333333 4.19423230198252
49 4.19161639451169
49.1666666666667 4.18955984882583
49.3333333333333 4.18804161185669
49.5 4.18698985950751
49.6666666666667 4.18624160062114
49.8333333333333 4.18568323361423
50 4.18525212820107
50.1666666666667 4.1849132844595
50.3333333333333 4.18464478527979
50.5 4.1844312777087
50.6666666666667 4.18426123660082
50.8333333333333 4.18412571508413
51 4.18401766531942
51.1666666666667 4.18393150032588
51.3333333333333 4.18386277856657
51.5 4.18380796417057
51.6666666666667 4.18376424012926
51.8333333333333 4.18372936114535
52 4.18370153710043
52.1666666666667 4.18367934051299
52.3333333333333 4.18366163293141
52.5 4.18364750633113
52.6666666666667 4.18363623642867
52.8333333333333 4.18362724547397
53 4.18362007258837
53.1666666666667 4.1836143501134
53.3333333333333 4.1836097847496
53.5 4.18360614251389
53.6666666666667 4.18360323674126
53.8333333333333 4.18360091851437
54 4.18359906902933
54.1666666666667 4.1835975935057
54.3333333333333 4.18359641632842
54.5 4.18359547717213
54.6666666666667 4.18359472790947
54.8333333333333 4.18359413014444
55 4.18359365324475
55.1666666666667 4.18359327277186
55.3333333333333 4.18359296922868
55.5 4.18359272706037
55.6666666666667 4.18359253385721
55.8333333333333 4.18359237971871
56 4.18359225674618
56.1666666666667 4.18359215863802
56.3333333333333 4.1835920803668
56.5 4.18359201792157
56.6666666666667 4.18359196810243
56.8333333333333 4.18359192835644
57 4.18359189664686
57.1666666666667 4.18359187134879
57.3333333333333 4.18359185116584
57.5 4.18359183506377
57.6666666666667 4.18359182221745
57.8333333333333 4.18359181196858
58 4.18359180379197
58.1666666666667 4.18359179726863
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328093
0.166666666666667 3.41083259705952
0.333333333333333 3.58737195823373
0.5 3.7189766288085
0.666666666666667 3.81394439689885
0.833333333333333 3.87977358955707
1 3.92335987398733
1.16666666666667 3.95103534954918
1.33333333333333 3.96829418400222
1.5 3.98024643758535
1.66666666666667 3.99120410831504
1.83333333333333 4.0018866365785
2 4.01171591545021
2.16666666666667 4.02018147231901
2.33333333333333 4.02770440082271
2.5 4.03509393806775
2.66666666666667 4.04306927434292
2.83333333333333 4.05174054085432
3 4.06088719734336
3.16666666666667 4.07027931414573
3.33333333333333 4.07973810402612
3.5 4.0891174593374
3.66666666666667 4.09827469840207
3.83333333333333 4.10719411695684
4 4.11596237458307
4.16666666666667 4.12464006402493
4.33333333333333 4.13312302634441
4.5 4.14120291668095
4.66666666666667 4.14868223047665
4.83333333333333 4.15549223796872
5 4.16171631895744
5.16666666666667 4.16745378731492
5.33333333333333 4.17275751428486
5.5 4.17760690441976
5.66666666666667 4.1819818942205
5.83333333333333 4.18595634307056
6 4.18977079519647
6.16666666666667 4.19370420187645
6.33333333333333 4.19792139870269
6.5 4.20219946041293
6.66666666666667 4.20623480413388
6.83333333333333 4.20986580193088
7 4.21337928253579
7.16666666666667 4.21712727585051
7.33333333333333 4.22129791990782
7.5 4.22552822557805
7.66666666666667 4.2290519047525
7.83333333333333 4.22986652332767
8 4.23083525570942
8.16666666666667 4.23189276791517
8.33333333333333 4.23294630514465
8.5 4.23396069441742
8.66666666666667 4.23492481187891
8.83333333333333 4.23581569405115
9 4.23655331366981
9.16666666666667 4.23702642214103
9.33333333333333 4.23712820342221
9.5 4.23678402010233
9.66666666666667 4.23595494853128
9.83333333333333 4.23462594638202
10 4.23281155953298
10.1666666666667 4.23056213595529
10.3333333333333 4.22801327569067
10.5 4.22533251675033
10.6666666666667 4.2226518295887
10.8333333333333 4.22007072414981
11 4.2176563081959
11.1666666666667 4.21544957826226
11.3333333333333 4.21347084420329
11.5 4.21172460951939
11.6666666666667 4.21020475839709
11.8333333333333 4.2088988689389
12 4.2077928108893
12.1666666666667 4.2068716525717
12.3333333333333 4.20611883477629
12.5 4.20551816503987
12.6666666666667 4.20505504792758
12.8333333333333 4.20471699974834
13 4.20449348101422
13.1666666666667 4.204376353504
13.3333333333333 4.20435569753643
13.5 4.20441789291597
13.6666666666667 4.20455179419383
13.8333333333333 4.20474865808067
14 4.20500097483869
14.1666666666667 4.20530158829637
14.3333333333333 4.20564413540017
14.5 4.20602273390724
14.6666666666667 4.20643169426893
14.8333333333333 4.20686531170981
15 4.20731774478725
15.1666666666667 4.2077844755802
15.3333333333333 4.20826329006065
15.5 4.20875224428311
15.6666666666667 4.20924951445021
15.8333333333333 4.20975341756385
16 4.21026241502928
16.1666666666667 4.21077509402653
16.3333333333333 4.21128839960747
16.5 4.21179535903352
16.6666666666667 4.21228830868201
16.8333333333333 4.21275924825621
17 4.21319975155012
17.1666666666667 4.21360097438903
17.3333333333333 4.21395375573176
17.5 4.21424976790623
17.6666666666667 4.21448373560483
17.8333333333333 4.21465180254172
18 4.21475423232849
18.1666666666667 4.21479309639669
18.3333333333333 4.21477120635125
18.5 4.21469198563441
18.6666666666667 4.21455929403054
18.8333333333333 4.21437712604331
19 4.21414972230705
19.1666666666667 4.21388153663305
19.3333333333333 4.21357711930609
19.5 4.21324101886324
19.6666666666667 4.21287769822165
19.8333333333333 4.21249147589839
20 4.21208687668419
20.1666666666667 4.21166868981597
20.3333333333333 4.21124110989943
20.5 4.21080774953534
20.6666666666667 4.2103717141864
20.8333333333333 4.20993565640724
21 4.2095018198656
21.1666666666667 4.2090720783434
21.3333333333333 4.20864796543675
21.5 4.20823065295208
21.6666666666667 4.20782104194665
21.8333333333333 4.20741983617972
22 4.20702755819819
22.1666666666667 4.20664456863424
22.3333333333333 4.20627108419981
22.5 4.20590719695044
22.6666666666667 4.2055528912337
22.8333333333333 4.20520805915543
23 4.20487250060355
23.1666666666667 4.20454579229835
23.3333333333333 4.2042274454203
23.5 4.20391708704533
23.6666666666667 4.20361442281264
23.8333333333333 4.20331916490766
24 4.20303103816196
24.1666666666667 4.20274978533115
24.3333333333333 4.20247516914387
24.5 4.20220697267697
24.6666666666667 4.20194499889247
24.8333333333333 4.20168906978726
25 4.20143904294939
25.1666666666667 4.2011948373513
25.3333333333333 4.20095631732449
25.5 4.20072328444489
25.6666666666667 4.20049549568359
25.8333333333333 4.20027267381023
26 4.20005451354093
26.1666666666667 4.1998406852769
26.3333333333333 4.19963083741675
26.5 4.19942459775396
26.6666666666667 4.19922157426096
26.8333333333333 4.19902135538149
27 4.19882350989584
27.1666666666667 4.19862760789918
27.3333333333333 4.19843334455302
27.5 4.19824051361278
27.6666666666667 4.1980489682976
27.8333333333333 4.19785861706345
28 4.1976694220303
28.1666666666667 4.19748139858471
28.3333333333333 4.19729461546096
28.5 4.19710919495532
28.6666666666667 4.19692531308787
28.8333333333333 4.19674319959495
29 4.19656313763978
29.1666666666667 4.19638546315876
29.3333333333333 4.19621056360407
29.5 4.19603880515357
29.6666666666667 4.19587040543568
29.8333333333333 4.19570557699452
30 4.19554454864049
30.1666666666667 4.19538755893327
30.3333333333333 4.19523485186736
30.5 4.19508667385915
30.6666666666667 4.1949432714853
30.8333333333333 4.19480488964035
31 4.19467176992177
31.1666666666667 4.1945441491287
31.3333333333333 4.19442225781367
31.5 4.19430631885777
31.6666666666667 4.19419654567405
31.8333333333333 4.19409310882269
32 4.19399611148577
32.1666666666667 4.1939056411353
32.3333333333333 4.1938217719331
32.5 4.19374456250441
32.6666666666667 4.19367405485776
32.8333333333333 4.19361027390901
33 4.1935532274708
33.1666666666667 4.19350290640376
33.3333333333333 4.19345928502872
33.5 4.19342232163956
33.6666666666667 4.19339195910229
33.8333333333333 4.19336812556242
34 4.19335073519081
34.1666666666667 4.19334294903848
34.3333333333333 4.19333877621559
34.5 4.19334163207065
34.6666666666667 4.19335181514332
34.8333333333333 4.19336957561408
35 4.19339140028263
35.1666666666667 4.19342473271525
35.3333333333333 4.19346614006181
35.5 4.19351568496949
35.6666666666667 4.19357338291102
35.8333333333333 4.19363919782215
36 4.1937130391533
36.1666666666667 4.19379476011113
36.3333333333333 4.19388415699902
36.5 4.19398096962076
36.6666666666667 4.19408488271736
36.8333333333333 4.19419545983654
37 4.19431201012133
37.1666666666667 4.19443381760266
37.3333333333333 4.19456018836703
37.5 4.19469044668921
37.6666666666667 4.19482393541076
37.8333333333333 4.19496001827044
38 4.19509808295829
38.1666666666667 4.19523754423698
38.3333333333333 4.19537784678624
38.5 4.19551846759779
38.6666666666667 4.19565891784512
38.8333333333333 4.19579874420878
39 4.19593752967031
39.1666666666667 4.19607489380779
39.3333333333333 4.19621049263719
39.5 4.19634401805011
39.6666666666667 4.19647519692764
39.8333333333333 4.1966037898789
40 4.19672958982098
40.1666666666667 4.19685242033314
40.3333333333333 4.19697213385886
40.5 4.19708860980662
40.6666666666667 4.197201752583
40.8333333333333 4.19732642250253
41 4.19741793351647
41.1666666666667 4.19752067047228
41.3333333333333 4.19761992192679
41.5 4.19771567967075
41.6666666666667 4.19780795188272
41.8333333333333 4.19789676014453
42 4.19798213701827
42.1666666666667 4.19806412398798
42.3333333333333 4.19814276964596
42.5 4.19821812804703
42.6666666666667 4.19829025717868
42.8333333333333 4.19835921750704
43 4.1984250705641
43.1666666666667 4.19848787754133
43.3333333333333 4.19854769785101
43.5 4.19860458760842
43.6666666666667 4.19865859823982
43.8333333333333 4.19870977376576
44 4.19875814969564
44.1666666666667 4.1988037497457
44.3333333333333 4.19884658266176
44.5 4.1988866379486
44.6666666666667 4.19892388022676
44.8333333333333 4.19895824161094
45 4.19898961120155
45.1666666666667 4.19901781928134
45.3333333333333 4.19904261730427
45.5 4.19906364416066
45.6666666666667 4.19908037902621
45.8333333333333 4.19909206884259
46 4.19909760832799
46.1666666666667 4.19909539273317
46.3333333333333 4.19908305790663
46.5 4.1990571391303
46.6666666666667 4.19901245513156
46.8333333333333 4.19894096545217
47 4.19882965316405
47.1666666666667 4.19865648542275
47.3333333333333 4.19838272027309
47.5 4.19793866483296
47.6666666666667 4.19720112703743
47.8333333333333 4.19598034645436
48 4.19411305659835
48.1666666666667 4.1917834747198
48.3333333333333 4.1896148972608
48.5 4.18802440067385
48.6666666666667 4.18695122841865
48.8333333333333 4.18620315388884
49 4.18565023484489
49.1666666666667 4.18522480126764
49.3333333333333 4.18489084289642
49.5 4.18462642128931
49.6666666666667 4.18441631717104
49.8333333333333 4.18424912733553
50 4.18411599925326
50.1666666666667 4.18400995904318
50.3333333333333 4.18392547984451
50.5 4.18385817028664
50.6666666666667 4.18380453694539
50.8333333333333 4.18376179893737
51 4.18372774175274
51.1666666666667 4.18370060148755
51.3333333333333 4.18367897293596
51.5 4.18366173652793
51.6666666666667 4.18364800020105
51.8333333333333 4.1836370531305
52 4.1836283288851
52.1666666666667 4.18362137608271
52.3333333333333 4.18361583501444
52.5 4.18361141902151
52.6666666666667 4.18360789965723
52.8333333333333 4.183605094864
53 4.18360285955231
53.1666666666667 4.18360107809338
53.3333333333333 4.1835996583367
53.5 4.18359852684251
53.6666666666667 4.18359762508247
53.8333333333333 4.18359690641195
54 4.18359633365704
54.1666666666667 4.18359587719156
54.3333333333333 4.18359551340458
54.5 4.18359522347905
54.6666666666667 4.18359499241851
54.8333333333333 4.18359480827127
55 4.18359466151231
55.1666666666667 4.18359454455049
55.3333333333333 4.18359445133596
55.5 4.1835943770472
55.6666666666667 4.18359431784162
55.8333333333333 4.18359427065681
56 4.18359423305214
56.1666666666667 4.18359420308252
56.3333333333333 4.18359417919776
56.5 4.18359416016243
56.6666666666667 4.18359414499193
56.8333333333333 4.18359413290156
57 4.18359412326595
57.1666666666667 4.1835941155867
57.3333333333333 4.1835941094666
57.5 4.18359410458909
57.6666666666667 4.18359410070188
57.8333333333333 4.18359409760392
58 4.18359409513494
58.1666666666667 4.18359409316725
};
\addplot [semithick, lightgray]
table {%
0 3.1800148432793
0.166666666666667 3.41083259705623
0.333333333333333 3.58737195822899
0.5 3.71897662880278
0.666666666666667 3.81394439689268
0.833333333333333 3.87977358955082
1 3.92335987398119
1.16666666666667 3.95103534954326
1.33333333333333 3.96829418399662
1.5 3.98024643758002
1.66666666666667 3.99120410830995
1.83333333333333 4.00188663657387
2 4.01171591544638
2.16666666666667 4.02018147231647
2.33333333333333 4.02770440082204
2.5 4.03509393807028
2.66666666666667 4.04306927435132
2.83333333333333 4.05174054087504
3 4.06088719738716
3.16666666666667 4.07027931435507
3.33333333333333 4.07973810488598
3.5 4.08911746003042
3.66666666666667 4.0982746984831
3.83333333333333 4.10719411427921
4 4.11596236592185
4.16666666666667 4.12464003365834
4.33333333333333 4.1331229755069
4.5 4.14120281554847
4.66666666666667 4.14868211603337
4.83333333333333 4.15549220500684
5 4.16171615205464
5.16666666666667 4.1674539323278
5.33333333333333 4.17275733884515
5.5 4.17534488581105
5.66666666666667 4.17241787504866
5.83333333333333 4.17104928836041
6 4.17138579969589
6.16666666666667 4.17354090270964
6.33333333333333 4.17731464268108
6.5 4.18243782341914
6.66666666666667 4.18865349661636
6.83333333333333 4.19571139383697
7 4.20334467628724
7.16666666666667 4.21120988667196
7.33333333333333 4.21644317651867
7.5 4.22149540657275
7.66666666666667 4.22608988090248
7.83333333333333 4.22982462522681
8 4.23288511213348
8.16666666666667 4.23581045987535
8.33333333333333 4.23417882995557
8.5 4.22960904771626
8.66666666666667 4.22403975716616
8.83333333333333 4.21795376456381
9 4.21168747949826
9.16666666666667 4.20550090749679
9.33333333333333 4.1996345832865
9.5 4.1943089579209
9.66666666666667 4.18970975923329
9.83333333333333 4.18597841645975
10 4.18321527675663
10.1666666666667 4.18148363334279
10.3333333333333 4.18080497958698
10.5 4.18105084947729
10.6666666666667 4.18201225047549
10.8333333333333 4.18350417584055
11 4.18536523028611
11.1666666666667 4.18745454486891
11.3333333333333 4.18965189761464
11.5 4.19185723520365
11.6666666666667 4.19399018110365
11.8333333333333 4.19598921498023
12 4.19780984288286
12.1666666666667 4.19942241986848
12.3333333333333 4.20081016548558
12.5 4.20196820926151
12.6666666666667 4.20290046520947
12.8333333333333 4.20361595538488
13 4.20412597522033
13.1666666666667 4.20444189161597
13.3333333333333 4.20457339910748
13.5 4.20452936356161
13.6666666666667 4.2043318895263
13.8333333333333 4.20400993811383
14 4.2035865225436
14.1666666666667 4.20307971677248
14.3333333333333 4.20250347081405
14.5 4.20186938788518
14.6666666666667 4.20118813012785
14.8333333333333 4.20046980653894
15 4.19972420497255
15.1666666666667 4.1989609360008
15.3333333333333 4.19818949872006
15.5 4.19741874063985
15.6666666666667 4.19665601072842
15.8333333333333 4.19590740566336
16 4.19517810356142
16.1666666666667 4.19447260897256
16.3333333333333 4.19379494094067
16.5 4.19314878599896
16.6666666666667 4.19253809983306
16.8333333333333 4.1919690305393
17 4.19144871040378
17.1666666666667 4.19098461554777
17.3333333333333 4.1905844831081
17.5 4.19025621848242
17.6666666666667 4.1900077779074
17.8333333333333 4.18984701245043
18 4.18978077503421
18.1666666666667 4.18981415433781
18.3333333333333 4.18995041514339
18.5 4.1901851594584
18.6666666666667 4.19051112997757
18.8333333333333 4.19092063637556
19 4.19140568996996
19.1666666666667 4.19195812611807
19.3333333333333 4.19256976539893
19.5 4.19323248997742
19.6666666666667 4.19393822672141
19.8333333333333 4.19467902457958
20 4.19544712860778
20.1666666666667 4.19623504433935
20.3333333333333 4.19703559349657
20.5 4.19784196148959
20.6666666666667 4.19864770954016
20.8333333333333 4.1994468924622
21 4.20023429069088
21.1666666666667 4.20100538957582
21.3333333333333 4.20175633812403
21.5 4.20248390111548
21.6666666666667 4.20318542086964
21.8333333333333 4.20385877249597
22 4.20450231818058
22.1666666666667 4.20511484076106
22.3333333333333 4.20569546377199
22.5 4.2062436336666
22.6666666666667 4.20675908519371
22.8333333333333 4.20724180261656
23 4.20769198209732
23.1666666666667 4.20810999598567
23.3333333333333 4.20849635939774
23.5 4.20885169925346
23.6666666666667 4.20917672428855
23.8333333333333 4.20947199054329
24 4.20973766883983
24.1666666666667 4.20997438893656
24.3333333333333 4.21018407153161
24.5 4.21036865515802
24.6666666666667 4.21052986284884
24.8333333333333 4.21066923764084
25 4.21078816987429
25.1666666666667 4.21088791862883
25.3333333333333 4.21096962901857
25.5 4.21103434682113
25.6666666666667 4.21108328987608
25.8333333333333 4.21111827467474
26 4.21114101573077
26.1666666666667 4.21115304820207
26.3333333333333 4.21115575959794
26.5 4.21115043537098
26.6666666666667 4.21113828268121
26.8333333333333 4.21112041421884
27 4.2110978776107
27.1666666666667 4.21107165033327
27.3333333333333 4.21104265220526
27.5 4.21101174895581
27.6666666666667 4.21097935511568
27.8333333333333 4.21094457428054
28 4.21090646931921
28.1666666666667 4.21086427067238
28.3333333333333 4.2108172870021
28.5 4.21076486032849
28.6666666666667 4.21070634553544
28.8333333333333 4.21064110340617
29 4.21056850114098
29.1666666666667 4.21048791751586
29.3333333333333 4.21039875067223
29.5 4.21030042770161
29.6666666666667 4.21019247443136
29.8333333333333 4.21007508328383
30 4.20994874483226
30.1666666666667 4.20981385372716
30.3333333333333 4.20967076409782
30.5 4.20951982234972
30.6666666666667 4.20936138414165
30.8333333333333 4.20919582294543
31 4.20902353405284
31.1666666666667 4.20884493610728
31.3333333333333 4.20866047114773
31.5 4.20847060376308
31.6666666666667 4.20827582176918
31.8333333333333 4.20807671269385
32 4.20787396082592
32.1666666666667 4.20766822777489
32.3333333333333 4.20746015375126
32.5 4.20725036136226
32.6666666666667 4.20703945590313
32.8333333333333 4.2068280240187
33 4.20661663169252
33.1666666666667 4.20640582205167
33.3333333333333 4.20619611323052
33.5 4.20598799642356
33.6666666666667 4.2057819341871
33.8333333333333 4.20557832881133
34 4.20538056140268
34.1666666666667 4.20517841952536
34.3333333333333 4.20498206361836
34.5 4.20478817455006
34.6666666666667 4.20459690758801
34.8333333333333 4.20440845865993
35 4.2042230542493
35.1666666666667 4.20404094274104
35.3333333333333 4.20386238643354
35.5 4.20368765393592
35.6666666666667 4.20351701290914
35.8333333333333 4.20335072321203
36 4.20318903058863
36.1666666666667 4.2030321661987
36.3333333333333 4.2028804474531
36.5 4.20273422245617
36.6666666666667 4.20259373616139
36.8333333333333 4.20245914553523
37 4.20233053409111
37.1666666666667 4.20220792262837
37.3333333333333 4.20209127807065
37.5 4.2019805212652
37.6666666666667 4.2018755341105
37.8333333333333 4.20177616614676
38 4.20168224064173
38.1666666666667 4.20159356016708
38.3333333333333 4.20150991165019
38.5 4.2014310708913
38.6666666666667 4.2013568065595
38.8333333333333 4.20128688368065
39 4.20122106649997
39.1666666666667 4.20115912106182
39.3333333333333 4.20110081722892
39.5 4.20105955728308
39.6666666666667 4.2010085007869
39.8333333333333 4.20094544457279
40 4.200899564744
40.1666666666667 4.20085626598855
40.3333333333333 4.200815369487
40.5 4.20077670325257
40.6666666666667 4.20074010290636
40.8333333333333 4.20070541192416
41 4.20067248154079
41.1666666666667 4.20064117042104
41.3333333333333 4.20061134416051
41.5 4.20058287465153
41.6666666666667 4.20055563933054
41.8333333333333 4.20052952030942
42 4.20050440338082
42.1666666666667 4.20048017687537
42.3333333333333 4.20045673033442
42.5 4.20047120453923
42.6666666666667 4.20041159940734
42.8333333333333 4.20038985797553
43 4.20036841524281
43.1666666666667 4.20034714062681
43.3333333333333 4.20032588547519
43.5 4.20030447731014
43.6666666666667 4.20028271139141
43.8333333333333 4.20032958717468
44 4.20023678280339
44.1666666666667 4.20021224152833
44.3333333333333 4.20018582679254
44.5 4.20015683469073
44.6666666666667 4.20012428599583
44.8333333333333 4.20022322772111
45 4.20004161384024
45.1666666666667 4.19998748227945
45.3333333333333 4.19991937273459
45.5 4.19983102562721
45.6666666666667 4.19971248961876
45.8333333333333 4.19954718734782
46 4.19930626810928
46.1666666666667 4.19893768134109
46.3333333333333 4.19834599191833
46.5 4.19736422966218
46.6666666666667 4.19576473843681
46.8333333333333 4.19347911442218
47 4.19098723004543
47.1666666666667 4.18897908265514
47.3333333333333 4.18953489700443
47.5 4.18723698593095
47.6666666666667 4.18629192528609
47.8333333333333 4.18572410177567
48 4.18530121005779
48.1666666666667 4.1849692497765
48.3333333333333 4.18470609345584
48.5 4.18449709898314
48.6666666666667 4.18433104713441
48.8333333333333 4.18419909287561
49 4.18409422521176
49.1666666666667 4.18401087931099
49.3333333333333 4.18394463579026
49.5 4.18389198388895
49.6666666666667 4.18385013413704
49.8333333333333 4.18381686989408
50 4.18379042957057
50.1666666666667 4.18376941313107
50.3333333333333 4.18375270784268
50.5 4.18373942929169
50.6666666666667 4.18372887452029
50.8333333333333 4.18372048478825
51 4.18371381598026
51.1666666666667 4.1837085150876
51.3333333333333 4.18370430151642
51.5 4.18370095223164
51.6666666666667 4.18369828994909
51.8333333333333 4.18369617375026
52 4.18369449162242
52.1666666666667 4.18369315452918
52.3333333333333 4.18369209169746
52.5 4.18369124687114
52.6666666666667 4.18369057533339
52.8333333333333 4.18369004153964
53 4.18368961723614
53.1666666666667 4.18368927996454
53.3333333333333 4.1836890118731
53.5 4.18368879877177
53.6666666666667 4.18368862938114
53.8333333333333 4.18368849473539
54 4.18368838770776
54.1666666666667 4.18368830263331
54.3333333333333 4.18368823500906
54.5 4.18368818125568
54.6666666666667 4.18368813852803
54.8333333333333 4.18368810456454
55 4.18368807756753
55.1666666666667 4.18368805610807
55.3333333333333 4.1836880390503
55.5 4.18368802549136
55.6666666666667 4.1836880147136
55.8333333333333 4.18368800614653
56 4.18368799933671
56.1666666666667 4.1836879939237
56.3333333333333 4.183687989621
56.5 4.18368798620085
56.6666666666667 4.18368798348222
56.8333333333333 4.18368798132124
57 4.18368797960351
57.1666666666667 4.18368797823811
57.3333333333333 4.18368797715278
57.5 4.18368797629007
57.6666666666667 4.18368797560431
57.8333333333333 4.18368797505922
58 4.18368797462594
58.1666666666667 4.18368797428152
};
\addplot [semithick, lightgray]
table {%
0 3.18001484328158
0.166666666666667 3.41083259706102
0.333333333333333 3.58737195823622
0.5 3.71897662881193
0.666666666666667 3.81394439690316
0.833333333333333 3.87977358956223
1 3.92335987399337
1.16666666666667 3.95103534955619
1.33333333333333 3.96829418401026
1.5 3.9802464375947
1.66666666666667 3.9912041083263
1.83333333333333 4.00188663659169
2 4.01171591546581
2.16666666666667 4.02018147233763
2.33333333333333 4.02770440084547
2.5 4.03509393809661
2.66666666666667 4.04306927438608
2.83333333333333 4.0517405409379
3 4.0608871975168
3.16666666666667 4.07027931451437
3.33333333333333 4.07973810487162
3.5 4.08911746049109
3.66666666666667 4.09827470033509
3.83333333333333 4.10719411714227
4 4.11596240217106
4.16666666666667 4.12464006025366
4.33333333333333 4.13312301269436
4.5 4.14120297146857
4.66666666666667 4.14868222045181
4.83333333333333 4.15549218756935
5 4.16171620126337
5.16666666666667 4.16745369136084
5.33333333333333 4.17275731703072
5.5 4.17760683896993
5.66666666666667 4.18198179201882
5.83333333333333 4.18595620659136
6 4.18977066401521
6.16666666666667 4.19370413935091
6.33333333333333 4.19412862888938
6.5 4.19209148030314
6.66666666666667 4.19026558427464
6.83333333333333 4.18865256100732
7 4.18726916604235
7.16666666666667 4.18614011922799
7.33333333333333 4.18528951592018
7.5 4.18472242390154
7.66666666666667 4.184434651324
7.83333333333333 4.18442413365217
8 4.1847105596117
8.16666666666667 4.18533027585848
8.33333333333333 4.18627206533604
8.5 4.18746709481831
8.66666666666667 4.18882511496748
8.83333333333333 4.19026257461679
9 4.19170645949453
9.16666666666667 4.19309692725463
9.33333333333333 4.1943729507019
9.5 4.19546634179425
9.66666666666667 4.19630595663105
9.83333333333333 4.19682559709317
10 4.19697377953329
10.1666666666667 4.19671897749006
10.3333333333333 4.19605289947781
10.5 4.19501065406248
10.6666666666667 4.19372412750598
10.8333333333333 4.19232887871435
11 4.19093244938563
11.1666666666667 4.18961373261877
11.3333333333333 4.18842570455677
11.5 4.18739999107426
11.6666666666667 4.18655148992894
11.8333333333333 4.18588333177613
12 4.18539101848215
12.1666666666667 4.18506548679333
12.3333333333333 4.18489443431377
12.5 4.18486103830427
12.6666666666667 4.18494878652148
12.8333333333333 4.18514358991444
13 4.18543412245611
13.1666666666667 4.18581186791447
13.3333333333333 4.1862714343674
13.5 4.18681116174783
13.6666666666667 4.18743118618329
13.8333333333333 4.18812590281946
14 4.18888340121286
14.1666666666667 4.1896942566735
14.3333333333333 4.19055128490533
14.5 4.19144970579413
14.6666666666667 4.19238671336064
14.8333333333333 4.19335890496969
15 4.19436198303143
15.1666666666667 4.1953907247868
15.3333333333333 4.19643894186927
15.5 4.19749944144342
15.6666666666667 4.19856387200647
15.8333333333333 4.1996232236105
16 4.20066955621562
16.1666666666667 4.20169590200295
16.3333333333333 4.20269590153067
16.5 4.20366352936487
16.6666666666667 4.20459287580194
16.8333333333333 4.20547776176348
17 4.20630970984988
17.1666666666667 4.20707783065497
17.3333333333333 4.20776980534528
17.5 4.20837230221254
17.6666666666667 4.20887142248881
17.8333333333333 4.20925322855894
18 4.20950444548239
18.1666666666667 4.20961453108102
18.3333333333333 4.20957621439845
18.5 4.20939179157275
18.6666666666667 4.20907587837336
18.8333333333333 4.20864484683997
19 4.20811549415413
19.1666666666667 4.20750457464251
19.3333333333333 4.20682834878713
19.5 4.20610224102911
19.6666666666667 4.2053407202285
19.8333333333333 4.20455711220305
20 4.20376346484663
20.1666666666667 4.20297047748391
20.3333333333333 4.2021874839692
20.5 4.20142247919756
20.6666666666667 4.20068219489303
20.8333333333333 4.19997206424058
21 4.19929620224992
21.1666666666667 4.19865759162143
21.3333333333333 4.19805825989587
21.5 4.19749943569246
21.6666666666667 4.19698168758787
21.8333333333333 4.1965050473574
22 4.19606911861929
22.1666666666667 4.19567318355831
22.3333333333333 4.1953163070328
22.5 4.19499738206095
22.6666666666667 4.19471518037397
22.8333333333333 4.1944683993838
23 4.19425570176732
23.1666666666667 4.19407574844748
23.3333333333333 4.19392722587086
23.5 4.19380886846034
23.6666666666667 4.1937194758663
23.8333333333333 4.19365793612608
24 4.19362335814855
24.1666666666667 4.19361510844948
24.3333333333333 4.19363229312932
24.5 4.19367292443354
24.6666666666667 4.19373497235747
24.8333333333333 4.19381663339972
25 4.1939162997674
25.1666666666667 4.19403253310066
25.3333333333333 4.19416404195954
25.5 4.19430966245499
25.6666666666667 4.19446834151695
25.8333333333333 4.19463912238258
26 4.19482107359081
26.1666666666667 4.19501313578874
26.3333333333333 4.1952143531829
26.5 4.19542391707636
26.6666666666667 4.19564114445083
26.8333333333333 4.19586546436112
27 4.19609640917649
27.1666666666667 4.19633360905179
27.3333333333333 4.19657678764925
27.5 4.19682576357169
27.6666666666667 4.19708043849831
27.8333333333333 4.19734080910013
28 4.19760697164888
28.1666666666667 4.19787911405811
28.3333333333333 4.19815763991294
28.5 4.19844303322386
28.6666666666667 4.19873569398494
28.8333333333333 4.19903595184097
29 4.19934407225474
29.1666666666667 4.19966025411508
29.3333333333333 4.1999846229555
29.5 4.20031722087057
29.6666666666667 4.2006579942868
29.8333333333333 4.20100678046297
30 4.20136329305897
30.1666666666667 4.20172710701358
30.3333333333333 4.20209764334333
30.5 4.20247420006709
30.6666666666667 4.20285608439892
30.8333333333333 4.2032425630074
31 4.20363283516146
31.1666666666667 4.20402602903091
31.3333333333333 4.20442119490286
31.5 4.20481731044669
31.6666666666667 4.20521327617051
31.8333333333333 4.20560791737368
32 4.20599998620628
32.1666666666667 4.20638816512199
32.3333333333333 4.20677107116401
32.5 4.20714726319552
32.6666666666667 4.20751531476264
32.8333333333333 4.20787387364898
33 4.20822158764621
33.1666666666667 4.20855711070181
33.3333333333333 4.20887911680585
33.5 4.20918631306314
33.6666666666667 4.20947745232538
33.8333333333333 4.20975134551919
34 4.21000687370552
34.1666666666667 4.21024299961163
34.3333333333333 4.21046167287198
34.5 4.21065632279945
34.6666666666667 4.210825840009
34.8333333333333 4.21097466398991
35 4.21109782380581
35.1666666666667 4.21119364385688
35.3333333333333 4.21126066192325
35.5 4.21129765458837
35.6666666666667 4.21130367226613
35.8333333333333 4.21127807595597
36 4.2112205705898
36.1666666666667 4.21113123141834
36.3333333333333 4.21101052091056
36.5 4.21085929444814
36.6666666666667 4.21067879394845
36.8333333333333 4.21047066054125
37 4.21023742080946
37.1666666666667 4.20998219812563
37.3333333333333 4.20970809732045
37.5 4.20941817822505
37.6666666666667 4.20911542810752
37.8333333333333 4.20880272650083
38 4.20848281059932
38.1666666666667 4.2081582453344
38.3333333333333 4.20783139998163
38.5 4.20750443185963
38.6666666666667 4.20717927693146
38.8333333333333 4.2068576466681
39 4.20654103036955
39.1666666666667 4.20623070198924
39.3333333333333 4.20592773026825
39.5 4.20563299172486
39.6666666666667 4.2053471852685
39.8333333333333 4.20507084780056
40 4.20480437062302
40.1666666666667 4.20454801505337
40.3333333333333 4.20430192830839
40.5 4.20406615829854
40.6666666666667 4.20384066754892
40.8333333333333 4.20362534604497
41 4.20342002292844
41.1666666666667 4.20322447701503
41.3333333333333 4.20303844614043
41.5 4.20286163536631
41.6666666666667 4.20269372409467
41.8333333333333 4.20253437214826
42 4.20238322487794
42.1666666666667 4.20223991735539
42.3333333333333 4.20210407770248
42.5 4.20197532959589
42.6666666666667 4.20185329396568
42.8333333333333 4.20173759027701
43 4.20162783533568
43.1666666666667 4.20152364398589
43.3333333333333 4.20142462620395
43.5 4.20133038397687
43.6666666666667 4.20124050621575
43.8333333333333 4.20115456128682
44 4.2010720862166
44.1666666666667 4.20099257013035
44.3333333333333 4.20091543217912
44.5 4.20083998532003
44.6666666666667 4.20076538416645
44.8333333333333 4.20069054524075
45 4.20061402903314
45.1666666666667 4.20053380398851
45.3333333333333 4.20044712749449
45.5 4.2003499898187
45.6666666666667 4.20023643411794
45.8333333333333 4.20009712472087
46 4.19991665693138
46.1666666666667 4.19966830953682
46.3333333333333 4.1993037573584
46.5 4.19873347255028
46.6666666666667 4.19779637545841
46.8333333333333 4.1962549966156
47 4.19398237443581
47.1666666666667 4.1913981778904
47.3333333333333 4.18925562241408
47.5 4.18779334450572
47.6666666666667 4.18681459995189
47.8333333333333 4.18611673910923
48 4.18558965128013
48.1666666666667 4.18517906869906
48.3333333333333 4.18485497943586
48.5 4.18459782800278
48.6666666666667 4.18439336974753
48.8333333333333 4.18423066567452
49 4.18410113496755
49.1666666666667 4.18399799076026
49.3333333333333 4.18391584679921
49.5 4.18385042171897
49.6666666666667 4.18379830963449
49.8333333333333 4.18375679985067
50 4.18372373433778
50.1666666666667 4.1836973947263
50.3333333333333 4.18367641255825
50.5 4.18365969793732
50.6666666666667 4.18364638277001
50.8333333333333 4.18363577559513
51 4.18362732562551
51.1666666666667 4.18362059411753
51.3333333333333 4.18361523157209
51.5 4.1836109595774
51.6666666666667 4.18360755634752
51.8333333333333 4.18360484520375
52 4.18360268539972
52.1666666666667 4.18360096481297
52.3333333333333 4.18359959412332
52.5 4.18359850217532
52.6666666666667 4.18359763228399
52.8333333333333 4.18359693929201
53 4.18359638722531
53.1666666666667 4.18359594742554
53.3333333333333 4.1835955970623
53.5 4.18359531794797
53.6666666666667 4.18359509559354
53.8333333333333 4.18359491845646
54 4.18359477734145
54.1666666666667 4.18359466492316
54.3333333333333 4.18359457536591
54.5 4.18359450402074
54.6666666666667 4.18359444718411
54.8333333333333 4.1835944019056
55 4.18359436583477
55.1666666666667 4.1835943370992
55.3333333333333 4.1835943142072
55.5 4.18359429597045
55.6666666666667 4.18359428144226
55.8333333333333 4.18359426986849
56 4.18359426064831
56.1666666666667 4.18359425330312
56.3333333333333 4.18359424745163
56.5 4.18359424279007
56.6666666666667 4.18359423907648
56.8333333333333 4.18359423611807
57 4.18359423376127
57.1666666666667 4.18359423188374
57.3333333333333 4.18359423038802
57.5 4.18359422919647
57.6666666666667 4.18359422824722
57.8333333333333 4.18359422749102
58 4.18359422688859
58.1666666666667 4.18359422640867
};
\addplot [semithick, steelblue31119180]
table {%
0 3.1800148432803
0.166666666666667 3.4108325970584
0.333333333333333 3.58737195823245
0.5 3.71897662880742
0.666666666666667 3.81394439689822
0.833333333333333 3.87977358955697
1 3.92335987398777
1.16666666666667 3.95103534955009
1.33333333333333 3.96829418400358
1.5 3.98024643758718
1.66666666666667 3.99120410831737
1.83333333333333 4.00188663658136
2 4.01171591545365
2.16666666666667 4.02018147232317
2.33333333333333 4.0277044008277
2.5 4.03509393807397
2.66666666666667 4.04306927435093
2.83333333333333 4.05174054086488
3 4.06088719736603
3.16666666666667 4.07027931418053
3.33333333333333 4.07973810408217
3.5 4.08911745940132
3.66666666666667 4.0982746986763
3.83333333333333 4.10719411758827
4 4.11596237502549
4.16666666666667 4.12464006495299
4.33333333333333 4.13312302515613
4.5 4.14120289040799
4.66666666666667 4.14868222510137
4.83333333333333 4.1554922299324
5 4.16171629908416
5.16666666666667 4.16745372201214
5.33333333333333 4.17275743983002
5.5 4.17760686633268
5.66666666666667 4.18198181970836
5.83333333333333 4.18595622629112
6 4.18800515837481
6.16666666666667 4.18652948671235
6.33333333333333 4.18571099142023
6.5 4.18543483570621
6.66666666666667 4.18560281417223
6.83333333333333 4.18613515123095
7 4.18697686625538
7.16666666666667 4.18807714998429
7.33333333333333 4.18937990005783
7.5 4.19081448489237
7.66666666666667 4.19231223900074
7.83333333333333 4.19381525121598
8 4.19527972842887
8.16666666666667 4.19666540056855
8.33333333333333 4.19795383396175
8.5 4.19915022347648
8.66666666666667 4.20026129704144
8.83333333333333 4.20129962534395
9 4.20228075768594
9.16666666666667 4.20321848046465
9.33333333333333 4.20412159251247
9.5 4.20499053069429
9.66666666666667 4.2058263682249
9.83333333333333 4.20662838825009
10 4.20739531102188
10.1666666666667 4.20812484507911
10.3333333333333 4.20881438517171
10.5 4.20945398279316
10.6666666666667 4.21002437553472
10.8333333333333 4.2105112247138
11 4.2109051952881
11.1666666666667 4.21120314957173
11.3333333333333 4.2114069860573
11.5 4.21152265824274
11.6666666666667 4.21155885718831
11.8333333333333 4.21152543264645
12 4.21143246725758
12.1666666666667 4.21129034617726
12.3333333333333 4.21111212332209
12.5 4.21090955815978
12.6666666666667 4.21069162342023
12.8333333333333 4.21046484683823
13 4.21023370240945
13.1666666666667 4.2100001966011
13.3333333333333 4.2097644046502
13.5 4.20952649335091
13.6666666666667 4.20928832409611
13.8333333333333 4.20905128903265
14 4.20881597183485
14.1666666666667 4.20858191597136
14.3333333333333 4.20834660479913
14.5 4.20810780942152
14.6666666666667 4.20786400343622
14.8333333333333 4.20761419086493
15 4.20735779199388
15.1666666666667 4.20709456936676
15.3333333333333 4.20682533014877
15.5 4.20655308980499
15.6666666666667 4.20628037205195
15.8333333333333 4.20600892786082
16 4.20573999801635
16.1666666666667 4.20547448467559
16.3333333333333 4.20521306277582
16.5 4.20495601251705
16.6666666666667 4.20470214306333
16.8333333333333 4.20445037595419
17 4.20420033333828
17.1666666666667 4.20395212571978
17.3333333333333 4.20370622296783
17.5 4.20346337338823
17.6666666666667 4.20322456293616
17.8333333333333 4.20299132003215
18 4.20276545369647
18.1666666666667 4.20254828190003
18.3333333333333 4.20234050538292
18.5 4.20214271339721
18.6666666666667 4.20195541221925
18.8333333333333 4.20177900481151
19 4.20161377705704
19.1666666666667 4.20145988501384
19.3333333333333 4.20131738590217
19.5 4.2011862468082
19.6666666666667 4.20106634830843
19.8333333333333 4.20095749133274
20 4.20085940589314
20.1666666666667 4.20077176046952
20.3333333333333 4.20069418009606
20.5 4.20062627623501
20.6666666666667 4.20056761228811
20.8333333333333 4.20051771198833
21 4.2004760791722
21.1666666666667 4.2004422121026
21.3333333333333 4.20041561412768
21.5 4.20039580173014
21.6666666666667 4.20038231055962
21.8333333333333 4.20037469934825
22 4.20037255101699
22.1666666666667 4.20037547723778
22.3333333333333 4.2003831200569
22.5 4.2003951520501
22.6666666666667 4.20041127624095
22.8333333333333 4.20043122604942
23 4.20045476398666
23.1666666666667 4.20048168194974
23.3333333333333 4.20051180022483
23.5 4.20054496375197
23.6666666666667 4.20058103359749
23.8333333333333 4.20061987129194
24 4.20066130414117
24.1666666666667 4.20070508373643
24.3333333333333 4.2007509763419
24.5 4.20079877005944
24.6666666666667 4.20084827191741
24.8333333333333 4.20089930529215
25 4.20095170764076
25.1666666666667 4.20100532851436
25.3333333333333 4.20106002782237
25.5 4.20111567959683
25.6666666666667 4.20117222021114
25.8333333333333 4.20122962875482
26 4.20128789828488
26.1666666666667 4.2013470373786
26.3333333333333 4.20140707122578
26.5 4.20146804268736
26.6666666666667 4.20153001180845
26.8333333333333 4.20159305742539
27 4.20165727687256
27.1666666666667 4.20172278666617
27.3333333333333 4.20178972316171
27.5 4.20185824334329
27.6666666666667 4.20192850383804
27.8333333333333 4.20200050329738
28 4.20207416889901
28.1666666666667 4.20214943174246
28.3333333333333 4.2022262163417
28.5 4.20230443333015
28.6666666666667 4.2023839739615
28.8333333333333 4.20246470575815
29 4.20254647079905
29.1666666666667 4.20262908049768
29.3333333333333 4.20271231486962
29.5 4.20279592003553
29.6666666666667 4.20287960652672
29.8333333333333 4.20296305705323
30 4.20304605952974
30.1666666666667 4.20312847990606
30.3333333333333 4.20321015748753
30.5 4.20329091144368
30.6666666666667 4.20337054665181
30.8333333333333 4.20344885728765
31 4.2035256292117
31.1666666666667 4.20360064174309
31.3333333333333 4.20367366915584
31.5 4.20374448208546
31.6666666666667 4.20381284894937
31.8333333333333 4.20387853743671
32 4.2039413209778
32.1666666666667 4.20400102607902
32.3333333333333 4.20405751070198
32.5 4.2041106368332
32.6666666666667 4.20416027406422
32.8333333333333 4.20420630248441
33 4.20424861413758
33.1666666666667 4.20428711457139
33.3333333333333 4.20432172323384
33.5 4.20435237436153
33.6666666666667 4.20437901731679
33.8333333333333 4.20440161681573
34 4.20442015298148
34.1666666666667 4.20443459896237
34.3333333333333 4.20444466404751
34.5 4.20444991631831
34.6666666666667 4.20445367013868
34.8333333333333 4.20444833063377
35 4.20443721676093
35.1666666666667 4.20441597482939
35.3333333333333 4.20439250472799
35.5 4.20436266421248
35.6666666666667 4.20432637602803
35.8333333333333 4.20428361906136
36 4.20423443203151
36.1666666666667 4.20417891539284
36.3333333333333 4.20411723164229
36.5 4.20404961129266
36.6666666666667 4.20397650342056
36.8333333333333 4.20389852751958
37 4.20381628565888
37.1666666666667 4.20373036242725
37.3333333333333 4.20364132648502
37.5 4.20354972858487
37.6666666666667 4.20345609821288
37.8333333333333 4.20336093996641
38 4.20326473023752
38.1666666666667 4.20316791447543
38.3333333333333 4.20307090513794
38.5 4.20297408035053
38.6666666666667 4.20287778323951
38.8333333333333 4.20278232187758
39 4.20268796976298
39.1666666666667 4.20259496680326
39.3333333333333 4.20250352048658
39.5 4.20241380756199
39.6666666666667 4.20232597579804
39.8333333333333 4.20224014590844
40 4.20215641355622
40.1666666666667 4.20209069982905
40.3333333333333 4.20199537323143
40.5 4.20191833442373
40.6666666666667 4.20184354681226
40.8333333333333 4.20177101788733
41 4.20170073829483
41.1666666666667 4.20163268458043
41.3333333333333 4.20156682125795
41.5 4.20150310240864
41.6666666666667 4.20144147292709
41.8333333333333 4.20138186947598
42 4.20132422117863
42.1666666666667 4.20126845005665
42.3333333333333 4.20121447120231
42.5 4.20116219265912
42.6666666666667 4.20111151496591
42.8333333333333 4.20106233029046
43 4.2010145217136
43.1666666666667 4.20096795911423
43.3333333333333 4.20092249897611
43.5 4.20087797873576
43.6666666666667 4.20083421140011
43.8333333333333 4.20079097744002
44 4.20074801326826
44.1666666666667 4.20070499466348
44.3333333333333 4.20066150834127
44.5 4.20061702303538
44.6666666666667 4.20057082341286
44.8333333333333 4.20052192782151
45 4.20046895623978
45.1666666666667 4.20040987338783
45.3333333333333 4.20034182522035
45.5 4.20026054022254
45.6666666666667 4.20015955298319
45.8333333333333 4.20002857058694
46 4.1998503555811
46.1666666666667 4.1995945869567
46.3333333333333 4.19920578862324
46.5 4.19858071196525
46.6666666666667 4.1975367570214
46.8333333333333 4.1958285971838
47 4.19341274423269
47.1666666666667 4.19085724315631
47.3333333333333 4.18886647091746
47.5 4.18753571523261
47.6666666666667 4.18663585613824
47.8333333333333 4.1859842052197
48 4.18548721952684
48.1666666666667 4.18509835161
48.3333333333333 4.1847908473353
48.5 4.18454668290049
48.6666666666667 4.18435249491029
48.8333333333333 4.18419794426666
49 4.18407489707083
49.1666666666667 4.18397691246796
49.3333333333333 4.18389887623843
49.5 4.1838367222571
49.6666666666667 4.18378721544122
49.8333333333333 4.18374778083876
50 4.18371636839268
50.1666666666667 4.18369134566215
50.3333333333333 4.18367141259751
50.5 4.18365553377508
50.6666666666667 4.18364288448387
50.8333333333333 4.18363280781672
51 4.18362478051073
51.1666666666667 4.18361838574826
51.3333333333333 4.18361329149724
51.5 4.18360923326122
51.6666666666667 4.18360600034031
51.8333333333333 4.18360342488809
52 4.18360137319485
52.1666666666667 4.1835997387444
52.3333333333333 4.18359843668317
52.5 4.18359739941438
52.6666666666667 4.1835965730884
52.8333333333333 4.18359591480686
53 4.18359539039553
53.1666666666667 4.18359497263004
53.3333333333333 4.18359463982253
53.5 4.18359437469565
53.6666666666667 4.18359416348567
53.8333333333333 4.18359399522788
54 4.18359386118742
54.1666666666667 4.18359375440575
54.3333333333333 4.18359366933946
54.5 4.18359360157244
54.6666666666667 4.18359354758669
54.8333333333333 4.18359350457961
55 4.18359347031855
55.1666666666667 4.18359344302489
55.3333333333333 4.18359342128173
55.5 4.18359340396031
55.6666666666667 4.18359339016142
55.8333333333333 4.1835933791687
56 4.18359337041148
56.1666666666667 4.18359336343515
56.3333333333333 4.18359335787754
56.5 4.18359335345014
56.6666666666667 4.18359334992311
56.8333333333333 4.18359334711334
57 4.18359334487498
57.1666666666667 4.18359334309181
57.3333333333333 4.18359334167127
57.5 4.18359334053961
57.6666666666667 4.1835933396381
57.8333333333333 4.18359333891991
58 4.18359333834778
58.1666666666667 4.183593337892
};
\addplot [semithick, darkorange25512714]
table {%
0 3.18001484328355
0.166666666666667 3.4108325970655
0.333333333333333 3.58737195824379
0.5 3.71897662882234
0.666666666666667 3.81394439691527
0.833333333333333 3.87977358957484
1 3.92335987400534
1.16666666666667 3.95103534956698
1.33333333333333 3.96829418401914
1.5 3.98024643760112
1.66666666666667 3.99120410833085
1.83333333333333 4.00188663659353
2 4.011715915464
2.16666666666667 4.02018147233166
2.33333333333333 4.02770440083443
2.5 4.03509393807898
2.66666666666667 4.04306927435402
2.83333333333333 4.05174054086541
3 4.06088719735453
3.16666666666667 4.07027931415709
3.33333333333333 4.07973810403771
3.5 4.08911745936553
3.66666666666667 4.09827469843728
3.83333333333333 4.10719411699335
4 4.11596237459775
4.16666666666667 4.12464006395163
4.33333333333333 4.13312302673662
4.5 4.14120313701506
4.66666666666667 4.14868226093555
4.83333333333333 4.15549226376281
5 4.16171630711855
5.16666666666667 4.1674537906151
5.33333333333333 4.17275758911901
5.5 4.17760713569611
5.66666666666667 4.18198199863698
5.83333333333333 4.18595636566429
6 4.18977073224503
6.16666666666667 4.19370420750924
6.33333333333333 4.19792105434474
6.5 4.19778199019332
6.66666666666667 4.19753315632394
6.83333333333333 4.19746707571352
7 4.19753093446325
7.16666666666667 4.1976772802078
7.33333333333333 4.19786033992496
7.5 4.19803391725056
7.66666666666667 4.19815502174799
7.83333333333333 4.1981844245467
8 4.19808712338002
8.16666666666667 4.19783419394107
8.33333333333333 4.1974340379337
8.5 4.19691374257395
8.66666666666667 4.19629645622785
8.83333333333333 4.19560185690295
9 4.19484758058797
9.16666666666667 4.1940559229334
9.33333333333333 4.19325285060452
9.5 4.19246691167233
9.66666666666667 4.19172519516968
9.83333333333333 4.19105136719197
10 4.19046641132158
10.1666666666667 4.18998736567421
10.3333333333333 4.18962597460851
10.5 4.18938391740779
10.6666666666667 4.18924791010219
10.8333333333333 4.18920156357823
11 4.18923003299982
11.1666666666667 4.18931878466061
11.3333333333333 4.18945424434909
11.5 4.18962420554386
11.6666666666667 4.18981782198753
11.8333333333333 4.1900260469297
12 4.19024160376696
12.1666666666667 4.19045878624433
12.3333333333333 4.19067209200031
12.5 4.1908752061369
12.6666666666667 4.19106348667166
12.8333333333333 4.19123385914275
13 4.19138438528439
13.1666666666667 4.19151392801751
13.3333333333333 4.19162243654039
13.5 4.19171066408382
13.6666666666667 4.19177941207503
13.8333333333333 4.19183038650422
14 4.19186560675828
14.1666666666667 4.19188697010834
14.3333333333333 4.19189634422341
14.5 4.19189680582817
14.6666666666667 4.19189180305775
14.8333333333333 4.19188430572872
15 4.19187694209899
15.1666666666667 4.19187210171089
15.3333333333333 4.19187200354601
15.5 4.19187869950068
15.6666666666667 4.19189268193393
15.8333333333333 4.19191277817474
16 4.19193819457638
16.1666666666667 4.19196850115255
16.3333333333333 4.1920035164295
16.5 4.1920432333595
16.6666666666667 4.19208777429197
16.8333333333333 4.19213767957173
17 4.19219557877539
17.1666666666667 4.19226454168048
17.3333333333333 4.19234721533166
17.5 4.19244595692645
17.6666666666667 4.19256290103333
17.8333333333333 4.19269997938229
18 4.1928589056527
18.1666666666667 4.19304070353542
18.3333333333333 4.19324521365654
18.5 4.19347199617617
18.6666666666667 4.19371936220274
18.8333333333333 4.19398500801978
19 4.19426647682918
19.1666666666667 4.19456123378674
19.3333333333333 4.194866727307
19.5 4.19518047610593
19.6666666666667 4.19550009466558
19.8333333333333 4.19582326659639
20 4.19614777648082
20.1666666666667 4.19647153698901
20.3333333333333 4.19679260880882
20.5 4.19710921461463
20.6666666666667 4.19741974742964
20.8333333333333 4.19772272016273
21 4.19801677345648
21.1666666666667 4.19830082554498
21.3333333333333 4.19857404836662
21.5 4.19883583232698
21.6666666666667 4.19908575740772
21.8333333333333 4.19932356808101
22 4.19954915067235
22.1666666666667 4.1997625126537
22.3333333333333 4.19996376372129
22.5 4.20015309426598
22.6666666666667 4.20033075534193
22.8333333333333 4.20049704707318
23 4.20065230822856
23.1666666666667 4.20079690664003
23.3333333333333 4.20093123013527
23.5 4.20105567882039
23.6666666666667 4.20117065859852
23.8333333333333 4.20127657512277
24 4.20137381931035
24.1666666666667 4.20146272301444
24.3333333333333 4.20154357643205
24.5 4.20161680262806
24.6666666666667 4.20168291108199
24.8333333333333 4.20174236234362
25 4.20179557010929
25.1666666666667 4.20184290705058
25.3333333333333 4.20188470982488
25.5 4.20192128338723
25.6666666666667 4.20195290471975
25.8333333333333 4.20197982608612
26 4.2020023090361
26.1666666666667 4.20202069817735
26.3333333333333 4.20203532567327
26.5 4.20204649244486
26.6666666666667 4.20205447370769
26.8333333333333 4.20205952248952
27 4.2020618715347
27.1666666666667 4.20206173470104
27.3333333333333 4.20205930770944
27.5 4.20205476877987
27.6666666666667 4.20204827820636
27.8333333333333 4.20203997944181
28 4.20202999807574
28.1666666666667 4.20201836461447
28.3333333333333 4.20200492070756
28.5 4.20198950683578
28.6666666666667 4.20197197907427
28.8333333333333 4.20195219951225
29 4.20193003175353
29.1666666666667 4.20190533938264
29.3333333333333 4.20187798632786
29.5 4.20184783819953
29.6666666666667 4.20181476453998
29.8333333333333 4.20177864121297
30 4.20173935357931
30.1666666666667 4.20169679974569
30.3333333333333 4.201650912644
30.5 4.20160172928163
30.6666666666667 4.20154930658555
30.8333333333333 4.20149369602194
31 4.20143495092199
31.1666666666667 4.2013731306343
31.3333333333333 4.20130830293464
31.5 4.20124054547279
31.6666666666667 4.20116994666921
31.8333333333333 4.20109660627806
32 4.20102063572732
32.1666666666667 4.20094215829072
32.3333333333333 4.20086130911695
32.5 4.20077823641406
32.6666666666667 4.20069310758896
32.8333333333333 4.20060609742441
33 4.20051738244193
33.1666666666667 4.20042714109922
33.3333333333333 4.20033555338387
33.5 4.20024280011699
33.6666666666667 4.20014906210616
33.8333333333333 4.20005451923097
34 4.19995934950876
34.1666666666667 4.19986372816859
34.3333333333333 4.19976782675058
34.5 4.19967181223931
34.6666666666667 4.19957584637051
34.8333333333333 4.19948010129275
35 4.19938479065398
35.1666666666667 4.1992901586958
35.3333333333333 4.19919647435023
35.5 4.19910402766943
35.6666666666667 4.19901312731969
35.8333333333333 4.19892409538999
36 4.19883726435819
36.1666666666667 4.19875297233838
36.3333333333333 4.19867155829994
36.5 4.19859335707105
36.6666666666667 4.19851869423835
36.8333333333333 4.19844788106595
37 4.19838120956687
37.1666666666667 4.19831894721544
37.3333333333333 4.19826128988675
37.5 4.19820833026748
37.6666666666667 4.19816012101195
37.8333333333333 4.19811668036826
38 4.19807799270995
38.1666666666667 4.19804401023918
38.3333333333333 4.19801465542119
38.5 4.19798982386022
38.6666666666667 4.19796938741799
38.8333333333333 4.19795319743308
39 4.19794108793672
39.1666666666667 4.19793287878777
39.3333333333333 4.19792837866746
39.5 4.19792738789175
39.6666666666667 4.19792970101093
39.8333333333333 4.19793510918319
40 4.19794340231682
40.1666666666667 4.19795437088005
40.3333333333333 4.19796780759571
40.5 4.19798350881738
40.6666666666667 4.19800127569735
40.8333333333333 4.19802091514104
41 4.19804224052054
41.1666666666667 4.19806507242794
41.3333333333333 4.19808923881266
41.5 4.19811457541741
41.6666666666667 4.19814092585767
41.8333333333333 4.19816814162455
42 4.19819608198003
42.1666666666667 4.19822461375614
42.3333333333333 4.19825361106717
42.5 4.19828295494212
42.6666666666667 4.19831253288208
42.8333333333333 4.19834223834422
43 4.19837197015109
43.1666666666667 4.19840163181959
43.3333333333333 4.19843113079943
43.5 4.19846037760446
43.6666666666667 4.19848928481253
43.8333333333333 4.19851776611504
44 4.19854573426157
44.1666666666667 4.19857310025938
44.3333333333333 4.19859977083828
44.5 4.19862564600736
44.6666666666667 4.19865061579078
44.8333333333333 4.19867455597549
45 4.19869732246148
45.1666666666667 4.19871874363163
45.3333333333333 4.19873860947742
45.5 4.19875665697865
45.6666666666667 4.19877254824582
45.8333333333333 4.19878583909539
46 4.19879593256081
46.1666666666667 4.19880201079066
46.3333333333333 4.19880291671752
46.5 4.19879704815239
46.6666666666667 4.19878212016312
46.8333333333333 4.19875488410233
47 4.19871056577423
47.1666666666667 4.19864186871862
47.3333333333333 4.1985371701649
47.5 4.19837717066331
47.6666666666667 4.19812866799086
47.8333333333333 4.19773316873443
48 4.19708843984941
48.1666666666667 4.19603286019111
48.3333333333333 4.1943959998116
48.5 4.19223851217501
48.6666666666667 4.19005824523888
48.8333333333333 4.18835268565534
49 4.18717729335777
49.1666666666667 4.18636467280411
49.3333333333333 4.18577232611652
49.5 4.18532075143545
49.6666666666667 4.18496782947317
49.8333333333333 4.18468883749911
50 4.18446721425643
50.1666666666667 4.18429080183163
50.3333333333333 4.18415024989928
50.5 4.18403821977042
50.6666666666667 4.18394890254779
50.8333333333333 4.18387768347905
51 4.18382089029749
51.1666666666667 4.18377559821451
51.3333333333333 4.18373947663657
51.5 4.1837106678944
51.6666666666667 4.18368769098954
51.8333333333333 4.18366936506324
52 4.18365474848355
52.1666666666667 4.18364309033177
52.3333333333333 4.18363379174773
52.5 4.18362637512158
52.6666666666667 4.18362045953434
52.8333333333333 4.18361574117698
53 4.18361197773722
53.1666666666667 4.18360897594913
53.3333333333333 4.18360658166426
53.5 4.18360467193332
53.6666666666667 4.18360314869095
53.8333333333333 4.18360193371917
54 4.18360096463017
54.1666666666667 4.18360019166244
54.3333333333333 4.18359957512529
54.5 4.18359908336068
54.6666666666667 4.18359869111748
54.8333333333333 4.18359837825489
55 4.18359812870812
55.1666666666667 4.18359792966355
55.3333333333333 4.18359777090076
55.5 4.18359764426767
55.6666666666667 4.18359754326202
55.8333333333333 4.18359746269744
56 4.18359739843715
56.1666666666667 4.18359734718156
56.3333333333333 4.18359730629884
56.5 4.18359727368977
56.6666666666667 4.18359724767998
56.8333333333333 4.18359722693393
57 4.18359721038637
57.1666666666667 4.18359719718762
57.3333333333333 4.18359718665998
57.5 4.18359717826287
57.6666666666667 4.18359717156513
57.8333333333333 4.18359716622285
58 4.18359716196171
58.1666666666667 4.18359715856292
};
\path [draw=red, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,4.2)
--(axis cs:58.1666666666667,4.2);
\coordinate (spypoint_1) at (axis cs:12,4.18);
\coordinate (spyviewer_1) at (axis cs:35,3.54);
\spy on (spypoint_1) in node [fill=white] at (spyviewer_1);

\end{axis}

\end{tikzpicture}


==> figures/model_tuning_soc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[spy using outlines={chamfered rectangle,magnification=4.2,width=4.5cm,height=2cm,connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\node at (-1.5,3.7) {\textbf{a)}};

\begin{axis}[
height=0.30\textwidth,
width=0.46\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={\(\displaystyle \text{Time} \ t \ (\si{\minute})\)},
xmajorgrids,
xmin=-1, xmax=60,
xmajorticks=false,
xticklabel=\empty,
y grid style={darkgray176},
ylabel={\(\displaystyle \text{SOC}\)},
ymajorgrids,
ymin=0, ymax=1.04845604360442,
ytick style={color=black}
]
\addplot [semithick, lightgray]
table {%
0 0.00933332683719686
0.166666666666667 0.0176666536163026
0.333333333333333 0.0259999803362822
0.5 0.0343333069960731
0.666666666666667 0.042666633594584
0.833333333333333 0.050999960130694
1 0.0593332866032514
1.16666666666667 0.0676666130110728
1.33333333333333 0.0759999393529419
1.5 0.0843332656276086
1.66666666666667 0.0926665918337883
1.83333333333333 0.100999917970161
2 0.109333244035371
2.16666666666667 0.117666570028025
2.33333333333333 0.1259998959467
2.5 0.134333221789938
2.66666666666667 0.142666547556264
2.83333333333333 0.150999873244194
3 0.159333198852727
3.16666666666667 0.167666524382342
3.33333333333333 0.175999849836834
3.5 0.184333175213265
3.66666666666667 0.192666500772812
3.83333333333333 0.200999825898263
4 0.20933315069031
4.16666666666667 0.21766647577718
4.33333333333333 0.225999800084026
4.5 0.234333123459569
4.66666666666667 0.242666445202153
4.83333333333333 0.250999766773022
5 0.259333088256485
5.16666666666667 0.267666409517513
5.33333333333333 0.275999729338757
5.5 0.284333047513923
5.66666666666667 0.29260058252676
5.83333333333333 0.300788734276798
6 0.308904406462833
6.16666666666667 0.316945991723386
6.33333333333333 0.324908427193421
6.5 0.332791337728004
6.66666666666667 0.34059981786562
6.83333333333333 0.348342369956168
7 0.356023068713898
7.16666666666667 0.363640427558193
7.33333333333333 0.371189069178629
7.5 0.378667171812664
7.66666666666667 0.386080759841409
7.83333333333333 0.393442523655105
8 0.400766929058083
8.16666666666667 0.40806133474622
8.33333333333333 0.415325942259333
8.5 0.422554959049257
8.66666666666667 0.42974521932981
8.83333333333333 0.436899966213574
9 0.444027120121122
9.16666666666667 0.451135425597442
9.33333333333333 0.458227028321158
9.5 0.465296879256645
9.66666666666667 0.472333372585001
9.83333333333333 0.479321200534857
10 0.486243807288328
10.1666666666667 0.493083666774996
10.3333333333333 0.49982276318001
10.5 0.506443436638812
10.6666666666667 0.512929204945947
10.8333333333333 0.519266030807539
11 0.525443393588725
11.1666666666667 0.531453412490709
11.3333333333333 0.537290849801156
11.5 0.542953106509393
11.6666666666667 0.548439998535915
11.8333333333333 0.553753587036555
12 0.558897812965538
12.1666666666667 0.563878049284693
12.3333333333333 0.568700703417069
12.5 0.573373166988047
12.6666666666667 0.577904710794686
12.8333333333333 0.582306096480154
13 0.58658891203743
13.1666666666667 0.590765103246271
13.3333333333333 0.594846661235082
13.5 0.598845218862148
13.6666666666667 0.602771607767259
13.8333333333333 0.606635938863248
14 0.610447642491047
14.1666666666667 0.614215455162954
14.3333333333333 0.617947442500174
14.5 0.621650993630963
14.6666666666667 0.625332189313841
14.8333333333333 0.628995605224153
15 0.632644572464571
15.1666666666667 0.636281361429011
15.3333333333333 0.639907306178133
15.5 0.643522887473666
15.6666666666667 0.64712789151927
15.8333333333333 0.650722533134685
16 0.654307918651524
16.1666666666667 0.657885789019047
16.3333333333333 0.661458349133125
16.5 0.665028164310093
16.6666666666667 0.66859810236343
16.8333333333333 0.672171256984461
17 0.675749996424006
17.1666666666667 0.67933527880781
17.3333333333333 0.682926874040626
17.5 0.686523509117806
17.6666666666667 0.690122945003799
17.8333333333333 0.693722016643939
18 0.697316668899331
18.1666666666667 0.700902432571398
18.3333333333333 0.704474962263202
18.5 0.708029984182208
18.6666666666667 0.711563351066591
18.8333333333333 0.715071113581746
19 0.718549573790686
19.1666666666667 0.72199532256911
19.3333333333333 0.72540524255574
19.5 0.728776476811016
19.6666666666667 0.732106445113637
19.8333333333333 0.735392856618089
20 0.738633712332869
20.1666666666667 0.741827300205948
20.3333333333333 0.744972184857046
20.5 0.748067197640485
20.6666666666667 0.75111154255145
20.8333333333333 0.754104878972932
21 0.757047241070299
21.1666666666667 0.759938970780525
21.3333333333333 0.76278066621608
21.5 0.765573140023241
21.6666666666667 0.768317384604605
21.8333333333333 0.77101454246708
22 0.773665879034835
22.1666666666667 0.776272742381655
22.3333333333333 0.778836538341066
22.5 0.781358721185697
22.6666666666667 0.783840784240054
22.8333333333333 0.786284250991821
23 0.788690667275874
23.1666666666667 0.791061594388919
23.3333333333333 0.793398603490895
23.5 0.795703271080026
23.6666666666667 0.797977174431039
23.8333333333333 0.800221837749669
24 0.802438671900999
24.1666666666667 0.804628993147973
24.3333333333333 0.806794032225479
24.5 0.808934936065745
24.6666666666667 0.81105277074718
24.8333333333333 0.813148525772093
25 0.815223118808092
25.1666666666667 0.8172774004416
25.3333333333333 0.819312158720029
25.5 0.821328123383524
25.6666666666667 0.823325971358038
25.8333333333333 0.825306389415692
26 0.827270139042323
26.1666666666667 0.829218039756862
26.3333333333333 0.8311509559724
26.5 0.833069789752408
26.6666666666667 0.834975477039953
26.8333333333333 0.836868985981389
27 0.838751316562963
27.1666666666667 0.840623501121178
27.3333333333333 0.842486605484757
27.5 0.844341730619912
27.6666666666667 0.846190014717354
27.8333333333333 0.848032635699068
28 0.849870774367254
28.1666666666667 0.851705474826664
28.3333333333333 0.853537639781876
28.5 0.855368053305319
28.6666666666667 0.857197393522374
28.8333333333333 0.859026239481018
29 0.860855074546464
29.1666666666667 0.862684287722173
29.3333333333333 0.864514173695491
29.5 0.866344932085197
29.6666666666667 0.868176666189565
29.8333333333333 0.87000938143774
30 0.871842983693864
30.1666666666667 0.873677277537002
30.3333333333333 0.875511987180696
30.5 0.877346835512268
30.6666666666667 0.87918155000543
30.8333333333333 0.881015852860172
31 0.882849455597386
31.1666666666667 0.884682056138355
31.3333333333333 0.886513337280227
31.5 0.888342965968154
31.6666666666667 0.890170593035962
31.8333333333333 0.891995853236905
32 0.893818365468355
32.1666666666667 0.89563773313929
32.3333333333333 0.897453544653808
32.5 0.899265373996908
32.6666666666667 0.901072786255799
32.8333333333333 0.902875356474234
33 0.904672672153747
33.1666666666667 0.906464331904511
33.3333333333333 0.908249945036699
33.5 0.910029131640557
33.6666666666667 0.911801522913838
33.8333333333333 0.91356676160672
34 0.915324502513225
34.1666666666667 0.917074412971353
34.3333333333333 0.918816173348533
34.5 0.920549477499959
34.6666666666667 0.922274033191396
34.8333333333333 0.923989633484123
35 0.925695934710231
35.1666666666667 0.927392619593418
35.3333333333333 0.929079264783686
35.5 0.930755354693851
35.6666666666667 0.932420210065713
35.8333333333333 0.934073249808098
36 0.935713733964328
36.1666666666667 0.937340865258723
36.3333333333333 0.938953795031894
36.5 0.94055162987526
36.6666666666667 0.942133438827772
36.8333333333333 0.94369826103385
37 0.945245113773695
37.1666666666667 0.946773000777744
37.3333333333333 0.948280920732589
37.5 0.949767875879769
37.6666666666667 0.951232885721383
37.8333333333333 0.952675044790067
38 0.954093547911944
38.1666666666667 0.955487683642757
38.3333333333333 0.956856829820167
38.5 0.958200450240483
38.6666666666667 0.959518091722848
38.8333333333333 0.960809381195694
39 0.962074022638248
39.1666666666667 0.963311793815211
39.3333333333333 0.964522542798382
39.5 0.965706184297719
39.6666666666667 0.966862695838252
39.8333333333333 0.967992113825021
40 0.969094529539324
40.1666666666667 0.970170085108056
40.3333333333333 0.971218969484949
40.5 0.972241414478802
40.6666666666667 0.97323769085999
40.8333333333333 0.974208104569793
41 0.975152993057706
41.1666666666667 0.976072721763084
41.3333333333333 0.976967680755841
41.5 0.977838281546938
41.6666666666667 0.978684954076095
41.8333333333333 0.979508143881263
42 0.980308309451778
42.1666666666667 0.981085919764868
42.3333333333333 0.981841452007063
42.5 0.98257538945891
42.6666666666667 0.983288219570853
42.8333333333333 0.983980432192416
43 0.984652517962527
43.1666666666667 0.985304966850022
43.3333333333333 0.985938266835856
43.5 0.986552902728067
43.6666666666667 0.987149355100339
43.8333333333333 0.987728099344713
44 0.988289604828868
44.1666666666667 0.988834334148163
44.3333333333333 0.989362742462409
44.5 0.989875276906959
44.6666666666667 0.990372376067082
44.8333333333333 0.990854469504006
45 0.991321977318709
45.1666666666667 0.991775309743048
45.3333333333333 0.992214866762277
45.5 0.992641037598115
45.6666666666667 0.993054200322596
45.8333333333333 0.993454721267351
46 0.993842954315084
46.1666666666667 0.994219239962729
46.3333333333333 0.994583904035347
46.5 0.994937255868257
46.6666666666667 0.995279585667194
46.8333333333333 0.99561115881686
47 0.995932212915264
47.1666666666667 0.996242945350589
47.3333333333333 0.996543499020017
47.5 0.996833932451951
47.6666666666667 0.99711419264118
47.8333333333333 0.997384041922144
48 0.997642946592442
48.1666666666667 0.99788986550699
48.3333333333333 0.998122848545046
48.5 0.998338292468816
48.6666666666667 0.998529744152612
48.8333333333333 0.998686964403922
49 0.998798908731783
49.1666666666667 0.998864130949348
49.3333333333333 0.998895659630251
49.5 0.998909565519374
49.6666666666667 0.998915880434545
49.8333333333333 0.998919120368057
50 0.998962106402797
50.1666666666667 0.998930286653788
50.3333333333333 0.99896514978247
50.5 0.998931812897927
50.6666666666667 0.99896604763088
50.8333333333333 0.998932485973064
51 0.998966541158366
51.1666666666667 0.998932878847566
51.3333333333333 0.998966837535257
51.5 0.99893311783299
51.6666666666667 0.998967019435125
51.8333333333333 0.998933265445985
52 0.998967132351197
52.1666666666667 0.998933357432415
52.3333333333333 0.998967202933097
52.5 0.998933415069935
52.6666666666667 0.998967247244154
52.8333333333333 0.998933451309145
53 0.998967275138209
53.1666666666667 0.998933474143574
53.3333333333333 0.99896729272775
53.5 0.998933488551208
53.6666666666667 0.998967303831408
53.8333333333333 0.998933497649672
54 0.998967310845534
54.1666666666667 0.998933503398497
54.3333333333333 0.998967315278229
54.5 0.998933507032111
54.6666666666667 0.998967318080309
54.8333333333333 0.998933509329279
55 0.998967319851917
55.1666666666667 0.998933510781745
55.3333333333333 0.998967320972134
55.5 0.998933511700198
55.6666666666667 0.998967321680514
55.8333333333333 0.998933512281005
56 0.998967322128484
56.1666666666667 0.998933512648306
56.3333333333333 0.998967322411783
56.5 0.99893351288059
56.6666666666667 0.998967322590945
56.8333333333333 0.998933513027492
57 0.998967322704252
57.1666666666667 0.998933513120396
57.3333333333333 0.99896732277591
57.5 0.998933513179151
57.6666666666667 0.998967322821228
57.8333333333333 0.99893351321631
58 0.998967322849889
58.1666666666667 0.99893351323981
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683719063
0.166666666666667 0.0176666536162963
0.333333333333333 0.0259999803362802
0.5 0.0343333069960788
0.666666666666667 0.0426666335946004
0.833333333333333 0.0509999601307232
1 0.059333286603294
1.16666666666667 0.0676666130111271
1.33333333333333 0.0759999393530032
1.5 0.0843332656276691
1.66666666666667 0.0926665918338365
1.83333333333333 0.100999917970178
2 0.109333244035332
2.16666666666667 0.117666570027896
2.33333333333333 0.125999895946424
2.5 0.134333221789434
2.66666666666667 0.142666547555394
2.83333333333333 0.150999873242732
3 0.159333198849829
3.16666666666667 0.167666524375019
3.33333333333333 0.17599984981659
3.5 0.184333175172786
3.66666666666667 0.192666500442074
3.83333333333333 0.200999825622158
4 0.209333150712177
4.16666666666667 0.217666475710946
4.33333333333333 0.225999800614883
4.5 0.234333125431633
4.66666666666667 0.242666450148596
4.83333333333333 0.250999774777684
5 0.259333099330436
5.16666666666667 0.267666424076248
5.33333333333333 0.275999748316715
5.5 0.284333071912577
5.66666666666667 0.29266639572178
5.83333333333333 0.300999719222528
6 0.309333044481311
6.16666666666667 0.317666367052918
6.33333333333333 0.325999688890935
6.5 0.334333009661893
6.66666666666667 0.342666327588353
6.83333333333333 0.350891479067379
7 0.358992511914605
7.16666666666667 0.366978704927197
7.33333333333333 0.374852037945065
7.5 0.382619527423492
7.66666666666667 0.39029491135871
7.83333333333333 0.397896402874234
8 0.405436004280126
8.16666666666667 0.412915915347651
8.33333333333333 0.420330947935782
8.5 0.427675758640474
8.66666666666667 0.434952974770907
8.83333333333333 0.442171257461263
9 0.44934215910667
9.16666666666667 0.456471860805744
9.33333333333333 0.463559193631561
9.5 0.470596587327733
9.66666666666667 0.477572422047083
9.83333333333333 0.484474279805308
10 0.491289301738874
10.1666666666667 0.498004438281759
10.3333333333333 0.504607018101887
10.5 0.511085245846185
10.6666666666667 0.517428355627378
10.8333333333333 0.523627595223606
11 0.529675877859219
11.1666666666667 0.535567632326003
11.3333333333333 0.54129908717057
11.5 0.546868286569303
11.6666666666667 0.552275112166148
11.8333333333333 0.557521194799211
12 0.562609627244286
12.1666666666667 0.5675446797548
12.3333333333333 0.57233165890627
12.5 0.576977860394446
12.6666666666667 0.581492621209391
12.8333333333333 0.585886590824537
13 0.590171174735617
13.1666666666667 0.594358136422853
13.3333333333333 0.598459160024817
13.5 0.602485244926969
13.6666666666667 0.606446711121118
13.8333333333333 0.610353267874692
14 0.614213985049766
14.1666666666667 0.618037267480612
14.3333333333333 0.62183080993883
14.5 0.625600855885701
14.6666666666667 0.629351972567173
14.8333333333333 0.633087341743565
15 0.636808965218841
15.1666666666667 0.640517805073735
15.3333333333333 0.644213879307274
15.5 0.64789655478519
15.6666666666667 0.651565919451867
15.8333333333333 0.655223003634553
16 0.658869480939669
16.1666666666667 0.662507478641752
16.3333333333333 0.666139462497011
16.5 0.669768171068241
16.6666666666667 0.673396369413315
16.8333333333333 0.67702555329006
17 0.680655731173475
17.1666666666667 0.684285696479888
17.3333333333333 0.687913187402905
17.5 0.691534984036027
17.6666666666667 0.695146975580718
17.8333333333333 0.698744310843653
18 0.702322142288271
18.1666666666667 0.705875849746938
18.3333333333333 0.709401083846465
18.5 0.712893860763122
18.6666666666667 0.716350592275764
18.8333333333333 0.71976810144657
19 0.723143624924319
19.1666666666667 0.726474770342819
19.3333333333333 0.729759481332012
19.5 0.732996035213378
19.6666666666667 0.736183031635684
19.8333333333333 0.739319374313147
20 0.742404248576337
20.1666666666667 0.745437096634479
20.3333333333333 0.748417601229099
20.5 0.751345786303614
20.6666666666667 0.754222042463384
20.8333333333333 0.757047048319717
21 0.75982171085132
21.1666666666667 0.762547119949783
21.3333333333333 0.765224512465622
21.5 0.767855243012046
21.6666666666667 0.770440759869462
21.8333333333333 0.77298258447009
22 0.775482282643829
22.1666666666667 0.777941441610809
22.3333333333333 0.780361663912436
22.5 0.782744562012989
22.6666666666667 0.785091753341646
22.8333333333333 0.787404856094025
23 0.789685485914168
23.1666666666667 0.791935253480589
23.3333333333333 0.794155762927027
23.5 0.796348611107007
23.6666666666667 0.798515381998777
23.8333333333333 0.800657586884692
24 0.802776642634815
24.1666666666667 0.804873877941035
24.3333333333333 0.806950525224678
24.5 0.809007727067051
24.6666666666667 0.811046543514556
24.8333333333333 0.813067958650925
25 0.81507288646956
25.1666666666667 0.81706217610016
25.3333333333333 0.819036616450892
25.5 0.820996940327096
25.6666666666667 0.822943828404326
25.8333333333333 0.824877951783414
26 0.826800043861313
26.1666666666667 0.828710893353373
26.3333333333333 0.830611334285888
26.5 0.832502241012998
26.6666666666667 0.834384526273327
26.8333333333333 0.836259141139065
27 0.838127076200608
27.1666666666667 0.839989363617932
27.3333333333333 0.841847079843781
27.5 0.843701348922742
27.6666666666667 0.845553346334377
27.8333333333333 0.847404303388788
28 0.849255500420535
28.1666666666667 0.851108140756422
28.3333333333333 0.852963289526898
28.5 0.8548218960117
28.6666666666667 0.856684806001484
28.8333333333333 0.858552767297699
29 0.860426430984427
29.1666666666667 0.862306350002133
29.3333333333333 0.864192975914097
29.5 0.866086654395929
29.6666666666667 0.867987619779377
29.8333333333333 0.869895988878475
30 0.871811754264076
30.1666666666667 0.873734777201494
30.3333333333333 0.875664806690436
30.5 0.877601573430118
30.6666666666667 0.879544797365736
30.8333333333333 0.881494174237309
31 0.883449367450185
31.1666666666667 0.885410002922946
31.3333333333333 0.887375665628309
31.5 0.889345897133798
31.6666666666667 0.891320193778032
31.8333333333333 0.893298005301151
32 0.895278733849182
32.1666666666667 0.897261733327999
32.3333333333333 0.899246309113014
32.5 0.901231723443499
32.6666666666667 0.903217223080072
32.8333333333333 0.905202045767634
33 0.90718541877163
33.1666666666667 0.909166559197651
33.3333333333333 0.911144675351142
33.5 0.913118968730669
33.6666666666667 0.915088636436206
33.8333333333333 0.917052873866953
34 0.919010877629813
34.1666666666667 0.920961848602171
34.3333333333333 0.922904995102196
34.5 0.92483953612317
34.6666666666667 0.926764750890713
34.8333333333333 0.928679606719121
35 0.930582983372061
35.1666666666667 0.932473528373477
35.3333333333333 0.934349935788044
35.5 0.936210694999651
35.6666666666667 0.938054206917655
35.8333333333333 0.939878801252076
36 0.941682755232734
36.1666666666667 0.943464313484381
36.3333333333333 0.945221708707873
36.5 0.946953182767632
36.6666666666667 0.948657007751479
36.8333333333333 0.950331506552981
37 0.951975094393663
37.1666666666667 0.953586386205266
37.3333333333333 0.955164209635329
37.5 0.956707590721158
37.6666666666667 0.958215743034239
37.8333333333333 0.959688057836195
38 0.961124094147632
38.1666666666667 0.962523568323109
38.3333333333333 0.963886343071363
38.5 0.965212416025116
38.6666666666667 0.966501908034985
38.8333333333333 0.967755051381404
39 0.968972178091521
39.1666666666667 0.970153708527411
39.3333333333333 0.971300140385359
39.5 0.972412038218315
39.6666666666667 0.973490023561153
39.8333333333333 0.974534765721628
40 0.975546973268418
40.1666666666667 0.976527386232234
40.3333333333333 0.977476769017422
40.5 0.978395904016535
40.6666666666667 0.979285585888977
40.8333333333333 0.980146616485995
41 0.980979800376708
41.1666666666667 0.981785940935534
41.3333333333333 0.982565836947911
41.5 0.983320279690603
41.6666666666667 0.984050050443277
41.8333333333333 0.984755918389224
42 0.985438638864779
42.1666666666667 0.986098951919067
42.3333333333333 0.986737581148011
42.5 0.987355232768867
42.6666666666667 0.987952594903935
42.8333333333333 0.98853033704428
43 0.989089109666342
43.1666666666667 0.989629543980139
43.3333333333333 0.990152251767337
43.5 0.990657825317377
43.6666666666667 0.991146837409527
43.8333333333333 0.991619841330228
44 0.992077370896713
44.1666666666667 0.992519940456201
44.3333333333333 0.992948044822817
44.5 0.993362159103109
44.6666666666667 0.993762738336521
44.8333333333333 0.994150216860208
45 0.994525007242249
45.1666666666667 0.994887498559201
45.3333333333333 0.995238053670975
45.5 0.995577004975712
45.6666666666667 0.995904647432055
45.8333333333333 0.996221229027939
46 0.996526935315901
46.1666666666667 0.996821866695518
46.3333333333333 0.997106000700876
46.5 0.997379126441948
46.6666666666667 0.997640726370669
46.8333333333333 0.997889756698746
47 0.998124235727341
47.1666666666667 0.998340491453499
47.3333333333333 0.998531978832004
47.5 0.998688459239104
47.6666666666667 0.998799276693033
47.8333333333333 0.998863760224133
48 0.99889529452083
48.1666666666667 0.998909671775183
48.3333333333333 0.998916574561005
48.5 0.998920345037399
48.6666666666667 0.998922698474923
48.8333333333333 0.99892431206041
49 0.998925480314837
49.1666666666667 0.998926352169831
49.3333333333333 0.998927014575281
49.5 0.998927523735542
49.6666666666667 0.998927918326133
49.8333333333333 0.998928225996283
50 0.998928467013669
50.1666666666667 0.998928656502691
50.3333333333333 0.998928805903126
50.5 0.99892892395959
50.6666666666667 0.998929017412731
50.8333333333333 0.998929091493337
51 0.998929150282324
51.1666666666667 0.99892919697718
51.3333333333333 0.998929234091822
51.5 0.998929263608163
51.6666666666667 0.998929287092129
51.8333333333333 0.998929305783145
52 0.998929320663585
52.1666666666667 0.998929332512957
52.3333333333333 0.998929341950347
52.5 0.998929349467782
52.6666666666667 0.998929355456535
52.8333333333333 0.998929360227893
53 0.9989293640296
53.1666666666667 0.998929367058884
53.3333333333333 0.998929369472793
53.5 0.998929371396406
53.6666666666667 0.998929372929352
53.8333333333333 0.998929374150999
54 0.998929375124582
54.1666666666667 0.998929375900484
54.3333333333333 0.998929376518849
54.5 0.998929377011668
54.6666666666667 0.998929377404433
54.8333333333333 0.99892937771746
55 0.998929377966937
55.1666666666667 0.998929378165768
55.3333333333333 0.998929378324234
55.5 0.99892937845053
55.6666666666667 0.998929378551188
55.8333333333333 0.998929378631411
56 0.998929378695349
56.1666666666667 0.998929378746307
56.3333333333333 0.998929378786921
56.5 0.99892937881929
56.6666666666667 0.998929378845088
56.8333333333333 0.998929378865649
57 0.998929378882036
57.1666666666667 0.998929378895096
57.3333333333333 0.998929378905505
57.5 0.998929378913802
57.6666666666667 0.998929378920414
57.8333333333333 0.998929378925683
58 0.998929378929883
58.1666666666667 0.998929378933231
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683722739
0.166666666666667 0.017666653616388
0.333333333333333 0.0259999803364443
0.5 0.0343333069963294
0.666666666666667 0.0426666335949472
0.833333333333333 0.0509999601311737
1 0.0593332866038537
1.16666666666667 0.0676666130117994
1.33333333333333 0.0759999393537882
1.5 0.0843332656285646
1.66666666666667 0.0926665918348395
1.83333333333333 0.100999917971286
2 0.10933324403654
2.16666666666667 0.117666570029197
2.33333333333333 0.125999895947811
2.5 0.134333221790897
2.66666666666667 0.142666547556925
2.83333333333333 0.15099987324432
3 0.159333198851462
3.16666666666667 0.167666524376683
3.33333333333333 0.17599984981827
3.5 0.184333175174461
3.66666666666667 0.192666500443456
3.83333333333333 0.200999825623481
4 0.209333150713286
4.16666666666667 0.21766647571175
4.33333333333333 0.225999800615715
4.5 0.234333125424054
4.66666666666667 0.242666450136576
4.83333333333333 0.25099977477398
5 0.25933310495394
5.16666666666667 0.267666429341462
5.33333333333333 0.275999753912984
5.5 0.284333077948036
5.66666666666667 0.292666401727226
5.83333333333333 0.300999731530891
6 0.309333054571894
6.16666666666667 0.317666381542195
6.33333333333333 0.325999704000166
6.5 0.334333024462958
6.66666666666667 0.342666343547524
6.83333333333333 0.350999662415481
7 0.35926607507093
7.16666666666667 0.367378732394879
7.33333333333333 0.375357018389593
7.5 0.383223256433363
7.66666666666667 0.3910051814546
7.83333333333333 0.398734063419664
8 0.40643375698882
8.16666666666667 0.414117907281059
8.33333333333333 0.421789664088754
8.5 0.429450477717458
8.66666666666667 0.437108360618033
8.83333333333333 0.44477637817065
9 0.452467563956562
9.16666666666667 0.460184612080357
9.33333333333333 0.467918471476067
9.5 0.475648968152947
9.66666666666667 0.483349477806198
9.83333333333333 0.490989016507586
10 0.498532950884849
10.1666666666667 0.505944749693195
10.3333333333333 0.513188567199693
10.5 0.520233736650495
10.6666666666667 0.527057703628907
10.8333333333333 0.533644853872612
11 0.539986381650401
11.1666666666667 0.54607976579045
11.3333333333333 0.551927865271584
11.5 0.557537921916517
11.6666666666667 0.56292026788935
11.8333333333333 0.568087183369341
12 0.573052193338879
12.1666666666667 0.577830887206399
12.3333333333333 0.582440383132764
12.5 0.586898184267052
12.6666666666667 0.591221466451508
12.8333333333333 0.595426677665505
13 0.599529051914427
13.1666666666667 0.603542242533646
13.3333333333333 0.607478564545889
13.5 0.611349167380875
13.6666666666667 0.615164103542204
13.8333333333333 0.618932420897942
14 0.622662102218412
14.1666666666667 0.626359371806201
14.3333333333333 0.630028826728019
14.5 0.633673772312323
14.6666666666667 0.63729645015637
14.8333333333333 0.640898193975043
15 0.644479537157345
15.1666666666667 0.648040562091382
15.3333333333333 0.651582095135849
15.5 0.655105748249377
15.6666666666667 0.658613660442945
15.8333333333333 0.662108341479297
16 0.665592582365702
16.1666666666667 0.669069409370843
16.3333333333333 0.672541974949842
16.5 0.676012605482439
16.6666666666667 0.67948243086002
16.8333333333333 0.682951618883739
17 0.686419515486977
17.1666666666667 0.689884722635793
17.3333333333333 0.693345140805752
17.5 0.696797997576561
17.6666666666667 0.700240182771012
17.8333333333333 0.703668737595287
18 0.707080776080015
18.1666666666667 0.71047342947418
18.3333333333333 0.713843899342332
18.5 0.717189510924272
18.6666666666667 0.720507748872235
18.8333333333333 0.723796275649715
19 0.727052906144021
19.1666666666667 0.730275607240767
19.3333333333333 0.733462513334797
19.5 0.73661193422792
19.6666666666667 0.739722357590547
19.8333333333333 0.742792447545535
20 0.745821040418358
20.1666666666667 0.748807154777666
20.3333333333333 0.751750124170691
20.5 0.754649620934493
20.6666666666667 0.757505598181834
20.8333333333333 0.76031824637866
21 0.763087959499364
21.1666666666667 0.765815307334002
21.3333333333333 0.76850101199983
21.5 0.771145927553886
21.6666666666667 0.773751020120337
21.8333333333333 0.776317334563527
22 0.778845976092679
22.1666666666667 0.781338103848838
22.3333333333333 0.783794924013769
22.5 0.786217683041824
22.6666666666667 0.788607661413781
22.8333333333333 0.790966168083056
23 0.793294535732431
23.1666666666667 0.795594116824785
23.3333333333333 0.797866279739892
23.5 0.800112359449946
23.6666666666667 0.802333592183397
23.8333333333333 0.8045311326157
24 0.806706067380616
24.1666666666667 0.808859414628158
24.3333333333333 0.81099212416401
24.5 0.813105079573928
24.6666666666667 0.815199101298254
24.8333333333333 0.817274950051047
25 0.819333330262773
25.1666666666667 0.821374893383405
25.3333333333333 0.823400242904842
25.5 0.825410001819633
25.6666666666667 0.827404879865468
25.8333333333333 0.829385656006186
26 0.831353164962207
26.1666666666667 0.833308289841184
26.3333333333333 0.835251958388531
26.5 0.837185141450261
26.6666666666667 0.839108852844056
26.8333333333333 0.841024150195258
27 0.842932136495143
27.1666666666667 0.844833962258291
27.3333333333333 0.846730828225964
27.5 0.848623987405474
27.6666666666667 0.850514659645723
27.8333333333333 0.852403900314035
28 0.854292619891702
28.1666666666667 0.85618160462072
28.3333333333333 0.858071527315415
28.5 0.859962952466057
28.6666666666667 0.861856337956131
28.8333333333333 0.863752034744432
29 0.865650285289302
29.1666666666667 0.867551221190491
29.3333333333333 0.869454860358114
29.5 0.871361103929198
29.6666666666667 0.873269733108102
29.8333333333333 0.875180417562204
30 0.877092803967764
30.1666666666667 0.879006546075496
30.3333333333333 0.8809212908962
30.5 0.88283667094167
30.6666666666667 0.884752300018547
30.8333333333333 0.886667771005969
31 0.888582654762642
31.1666666666667 0.890496499701324
31.3333333333333 0.892408831783155
31.5 0.894319154801007
31.6666666666667 0.896226950884001
31.8333333333333 0.898131681188857
32 0.900032787045969
32.1666666666667 0.901929704590725
32.3333333333333 0.903821883394649
32.5 0.905708785511657
32.6666666666667 0.907589884555932
32.8333333333333 0.909464665768059
33 0.91133262658422
33.1666666666667 0.913193277446859
33.3333333333333 0.915046142734515
33.5 0.916890761718838
33.6666666666667 0.918726689513902
33.8333333333333 0.920553497989815
34 0.922370776633582
34.1666666666667 0.92417813334513
34.3333333333333 0.925975188824875
34.5 0.927761487816561
34.6666666666667 0.929536447151574
34.8333333333333 0.931299374313193
35 0.933049481357332
35.1666666666667 0.934785982339643
35.3333333333333 0.93650783582932
35.5 0.938214033796327
35.6666666666667 0.939903510487497
35.8333333333333 0.941575054858236
36 0.943227626515102
36.1666666666667 0.944860048532678
36.3333333333333 0.946471133500209
36.5 0.948059693887466
36.6666666666667 0.949624552958038
36.8333333333333 0.951164559339268
37 0.952678652494051
37.1666666666667 0.954165903655183
37.3333333333333 0.955625506879788
37.5 0.957056772205045
37.6666666666667 0.95845912042231
37.8333333333333 0.95983207840305
38 0.961175274465461
38.1666666666667 0.962488433560913
38.3333333333333 0.963771372210405
38.5 0.965023993198417
38.6666666666667 0.966246280069334
38.8333333333333 0.96743829148805
39 0.968600155531192
39.1666666666667 0.969732063973873
39.3333333333333 0.970834266632206
39.5 0.971907065814664
39.6666666666667 0.972950810926587
39.8333333333333 0.973965893268768
40 0.974952741058732
40.1666666666667 0.975911814698777
40.3333333333333 0.976843602307864
40.5 0.977748927077496
40.6666666666667 0.978627978459722
40.8333333333333 0.979480974724129
41 0.980308860380915
41.1666666666667 0.981112195138826
41.3333333333333 0.981891549257974
41.5 0.982647499502229
41.6666666666667 0.983380625932741
41.8333333333333 0.984091509289993
42 0.984780728808157
42.1666666666667 0.985448860362309
42.3333333333333 0.986096474882779
42.5 0.986724136991056
42.6666666666667 0.987332403823711
42.8333333333333 0.987921824018136
43 0.988492936838286
43.1666666666667 0.989046271421165
43.3333333333333 0.989583130890217
43.5 0.990102332384171
43.6666666666667 0.990605314060103
43.8333333333333 0.991092545416158
44 0.991564488068619
44.1666666666667 0.992021593582076
44.3333333333333 0.992464301908183
44.5 0.992893040156929
44.6666666666667 0.993309660887203
44.8333333333333 0.993711458784712
45 0.994100548430277
45.1666666666667 0.994477269110701
45.3333333333333 0.994841947593661
45.5 0.995194891751561
45.6666666666667 0.995536382823256
45.8333333333333 0.995866670009324
46 0.996185959268279
46.1666666666667 0.996494398605721
46.3333333333333 0.996792053745287
46.5 0.997078867740145
46.6666666666667 0.997354591670899
46.8333333333333 0.99761866291764
47 0.997869985224773
47.1666666666667 0.998106524398261
47.3333333333333 0.998324583492572
47.5 0.998517693372526
47.6666666666667 0.998675901804497
47.8333333333333 0.998788944512436
48 0.998908548518121
48.1666666666667 0.998951620200499
48.3333333333333 0.998963548567977
48.5 0.998967541056077
48.6666666666667 0.998969537073555
48.8333333333333 0.998970825373768
49 0.998971741088265
49.1666666666667 0.998972416270106
49.3333333333333 0.998937183863913
49.5 0.998968848271574
49.6666666666667 0.998937343514402
49.8333333333333 0.998969379880231
50 0.998938015634928
50.1666666666667 0.998969778722882
50.3333333333333 0.99893844657697
50.5 0.998970027348904
50.6666666666667 0.998938715882822
50.8333333333333 0.998970182650249
51 0.998938885018846
51.1666666666667 0.998970280227211
51.3333333333333 0.998938991670287
51.5 0.998970341773787
51.6666666666667 0.998939059093787
51.8333333333333 0.998970380689783
52 0.998939101787232
52.1666666666667 0.998970405334758
52.3333333333333 0.998939128849115
52.5 0.99897042095749
52.6666666666667 0.998939146013892
52.8333333333333 0.998970430867117
53 0.998939156905653
53.1666666666667 0.99897043715537
53.3333333333333 0.998939163818741
53.5 0.99897044114665
53.6666666666667 0.998939168207266
53.8333333333333 0.998970443680399
54 0.998939170993457
54.1666666666667 0.998970445289041
54.3333333333333 0.998939172762476
54.5 0.998970446310411
54.6666666666667 0.998939173885716
54.8333333333333 0.998970446958933
55 0.998939174598938
55.1666666666667 0.998970447370724
55.3333333333333 0.998939175051819
55.5 0.998970447632203
55.6666666666667 0.998939175339392
55.8333333333333 0.998970447798239
56 0.998939175521998
56.1666666666667 0.99897044790367
56.3333333333333 0.998939175637951
56.5 0.998970447970618
56.6666666666667 0.998939175711581
56.8333333333333 0.99897044801313
57 0.998939175758336
57.1666666666667 0.998970448040125
57.3333333333333 0.998939175788025
57.5 0.998970448057266
57.6666666666667 0.998939175806877
57.8333333333333 0.998970448068151
58 0.998939175818849
58.1666666666667 0.998970448075063
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683720801
0.166666666666667 0.0176666536163375
0.333333333333333 0.0259999803363556
0.5 0.0343333069962015
0.666666666666667 0.0426666335947849
0.833333333333333 0.0509999601309862
1 0.0593332866036556
1.16666666666667 0.0676666130116119
1.33333333333333 0.0759999393536392
1.5 0.0843332656284879
1.66666666666667 0.092666591834875
1.83333333333333 0.100999917971481
2 0.109333244036951
2.16666666666667 0.117666570029903
2.33333333333333 0.125999895948904
2.5 0.134333221792499
2.66666666666667 0.142666547559358
2.83333333333333 0.150999873248396
3 0.15933319885863
3.16666666666667 0.16766652438943
3.33333333333333 0.175999849841751
3.5 0.184333175201617
3.66666666666667 0.192666500493719
3.83333333333333 0.200999825714735
4 0.209333150802374
4.16666666666667 0.217666475766172
4.33333333333333 0.225999800538195
4.5 0.234333125073837
4.66666666666667 0.242666449006193
4.83333333333333 0.250999772419279
5 0.259333095290723
5.16666666666667 0.267666417561392
5.33333333333333 0.275999739425062
5.5 0.284322180056832
5.66666666666667 0.29251554800186
5.83333333333333 0.300606162655445
6 0.308608450998124
6.16666666666667 0.316527796492481
6.33333333333333 0.324365020569701
6.5 0.332124356749983
6.66666666666667 0.33981454132224
6.83333333333333 0.347447469729399
7 0.355031184953389
7.16666666666667 0.362568234980055
7.33333333333333 0.370056994161133
7.5 0.377497821996509
7.66666666666667 0.384898536361857
7.83333333333333 0.392273765198734
8 0.399641760347094
8.16666666666667 0.407014942696887
8.33333333333333 0.4143985383081
8.5 0.42179037647034
8.66666666666667 0.429188569464162
8.83333333333333 0.436597611680651
9 0.444027106150826
9.16666666666667 0.451487920513762
9.33333333333333 0.458982973516934
9.5 0.466505401077828
9.66666666666667 0.474038658671817
9.83333333333333 0.481559944138532
10 0.489042601232819
10.1666666666667 0.496456486551447
10.3333333333333 0.503769090997844
10.5 0.510947378672131
10.6666666666667 0.517960493404946
10.8333333333333 0.524783050788882
11 0.531395242512321
11.1666666666667 0.53778285357738
11.3333333333333 0.543937560515717
11.5 0.549856562793397
11.6666666666667 0.555542048582041
11.8333333333333 0.561000199563647
12 0.566240088617906
12.1666666666667 0.571272729837534
12.3333333333333 0.57611135407577
12.5 0.580771573785861
12.6666666666667 0.585270067619815
12.8333333333333 0.58962361975682
13 0.593848530487636
13.1666666666667 0.597960171934011
13.3333333333333 0.601972382447739
13.5 0.605897548306372
13.6666666666667 0.609746912355275
13.8333333333333 0.613530718755566
14 0.617258217088139
14.1666666666667 0.62093771054989
14.3333333333333 0.62457608371007
14.5 0.628178525973816
14.6666666666667 0.631748888226248
14.8333333333333 0.635289952269208
15 0.638803618136168
15.1666666666667 0.642291035850138
15.3333333333333 0.645752712372066
15.5 0.649189188679748
15.6666666666667 0.652601793810056
15.8333333333333 0.655992430867481
16 0.659363389861543
16.1666666666667 0.66271723711961
16.3333333333333 0.666056754437569
16.5 0.669384910604988
16.6666666666667 0.672704731848429
16.8333333333333 0.676018483445533
17 0.679327509158649
17.1666666666667 0.682632423145752
17.3333333333333 0.68593322409274
17.5 0.689229360628268
17.6666666666667 0.692519767381448
17.8333333333333 0.695802884093101
18 0.699076809731774
18.1666666666667 0.702339754469785
18.3333333333333 0.705590029150484
18.5 0.708825902870816
18.6666666666667 0.712045590903902
18.8333333333333 0.715247312780079
19 0.718429330922846
19.1666666666667 0.721589976053852
19.3333333333333 0.724727650281369
19.5 0.727840806197773
19.6666666666667 0.730927957445205
19.8333333333333 0.733987690128851
20 0.737018669969968
20.1666666666667 0.740019646585027
20.3333333333333 0.74298945576971
20.5 0.745927020344864
20.6666666666667 0.748831367760399
20.8333333333333 0.751701756430071
21 0.754537699723908
21.1666666666667 0.757338928155809
21.3333333333333 0.760105361788051
21.5 0.762837089067945
21.6666666666667 0.765534349650411
21.8333333333333 0.768197519792605
22 0.770827099518598
22.1666666666667 0.773423699994368
22.3333333333333 0.775988017474387
22.5 0.77852081610811
22.6666666666667 0.781022924218149
22.8333333333333 0.783495230155272
23 0.785938677763123
23.1666666666667 0.788354261754057
23.3333333333333 0.790743023524788
23.5 0.793106047379652
23.6666666666667 0.795444457271128
23.8333333333333 0.797759413737132
24 0.800052067325627
24.1666666666667 0.802323480454346
24.3333333333333 0.804574643545914
24.5 0.806806496079494
24.6666666666667 0.809019924272156
24.8333333333333 0.811215757390743
25 0.8133947672067
25.1666666666667 0.815557669083546
25.3333333333333 0.817705123847157
25.5 0.819837739967969
25.6666666666667 0.821956075801775
25.8333333333333 0.824060651403771
26 0.826152054026147
26.1666666666667 0.828230982587434
26.3333333333333 0.830298224624165
26.5 0.832354642938204
26.6666666666667 0.834401168659845
26.8333333333333 0.836438798160011
27 0.838468592349949
27.1666666666667 0.840491677562359
27.3333333333333 0.842509247578235
27.5 0.844522566610021
27.6666666666667 0.846532972980943
27.8333333333333 0.848541883424014
28 0.850550706992702
28.1666666666667 0.852560653714218
28.3333333333333 0.854572749197748
28.5 0.856587861943833
28.6666666666667 0.858606716260333
28.8333333333333 0.860629896973726
29 0.862657849383748
29.1666666666667 0.864690876408299
29.3333333333333 0.866729134050298
29.5 0.868772625883095
29.6666666666667 0.870821197016871
29.8333333333333 0.87287452790894
30 0.874932133322292
30.1666666666667 0.876993458828107
30.3333333333333 0.879057958552093
30.5 0.881125075287471
30.6666666666667 0.883194227386189
30.8333333333333 0.885264801891128
31 0.887336151111612
31.1666666666667 0.889407591157506
31.3333333333333 0.891478401651011
31.5 0.893547826210435
31.6666666666667 0.895615073498011
31.8333333333333 0.897679318727906
32 0.89973970559516
32.1666666666667 0.901795360027055
32.3333333333333 0.903845423250262
32.5 0.905889054363263
32.6666666666667 0.90792542928328
32.8333333333333 0.909953741540546
33 0.911973203985389
33.1666666666667 0.913983050917288
33.3333333333333 0.91598254037259
33.5 0.917970956423865
33.6666666666667 0.919947611403736
33.8333333333333 0.921911847997301
34 0.923863041164307
34.1666666666667 0.925800597317142
34.3333333333333 0.927723860607284
34.5 0.929632010446542
34.6666666666667 0.931524088328907
34.8333333333333 0.933399022558905
35 0.935255647355741
35.1666666666667 0.937092719639184
35.3333333333333 0.938908935072641
35.5 0.940702944039031
35.6666666666667 0.94247336776936
35.8333333333333 0.94421881460647
36 0.945937896260822
36.1666666666667 0.947629243849388
36.3333333333333 0.949291523477584
36.5 0.950923452073222
36.6666666666667 0.952523861743626
36.8333333333333 0.954091772406054
37 0.955626379403393
37.1666666666667 0.957127039507153
37.3333333333333 0.958593259860224
37.5 0.960024688096522
37.6666666666667 0.961421102833889
37.8333333333333 0.962782404218956
38 0.964108604440882
38.1666666666667 0.965399818243464
38.3333333333333 0.96665625351284
38.5 0.967878202032364
38.6666666666667 0.969066030493694
38.8333333333333 0.970220171842494
39 0.971341117023102
39.1666666666667 0.972429407171795
39.3333333333333 0.973485626293613
39.5 0.9745103944431
39.6666666666667 0.975504361422054
39.8333333333333 0.976468200992725
40 0.977402605599236
40.1666666666667 0.978308281582899
40.3333333333333 0.979185944872026
40.5 0.980036317123464
40.6666666666667 0.980860122288354
40.8333333333333 0.981658083576765
41 0.982430920791255
41.1666666666667 0.983179348000996
41.3333333333333 0.983904071527955
41.5 0.984605788217332
41.6666666666667 0.98528518396535
41.8333333333333 0.985942932478723
42 0.986579694241337
42.1666666666667 0.987196115665052
42.3333333333333 0.987792828402809
42.5 0.988370448803476
42.6666666666667 0.988929577488953
42.8333333333333 0.989470799034961
43 0.989994681737555
43.1666666666667 0.990501777447372
43.3333333333333 0.990992621468044
43.5 0.991467732438253
43.6666666666667 0.991927612286875
43.8333333333333 0.992372746134175
44 0.99280360215661
44.1666666666667 0.99322063136593
44.3333333333333 0.993624267248249
44.5 0.994014925186168
44.6666666666667 0.994393001553366
44.8333333333333 0.994758872138553
45 0.995112890166796
45.1666666666667 0.995455382614143
45.3333333333333 0.995786644836522
45.5 0.996106932157319
45.6666666666667 0.996416444953353
45.8333333333333 0.996715310969499
46 0.997003550993036
46.1666666666667 0.99728102591971
46.3333333333333 0.997547341975425
46.5 0.997801675596776
46.6666666666667 0.998042441212285
46.8333333333333 0.998266666052439
47 0.998468909695861
47.1666666666667 0.99864000727992
47.3333333333333 0.998768205583013
47.5 0.99884778171363
47.6666666666667 0.998888205358545
47.8333333333333 0.998906401338091
48 0.998914619879469
48.1666666666667 0.998918757008307
48.3333333333333 0.99892116921652
48.5 0.998922754782528
48.6666666666667 0.998923876937889
48.8333333333333 0.998924704157298
49 0.99892532808271
49.1666666666667 0.998925805336943
49.3333333333333 0.998926173882835
49.5 0.998926460445553
49.6666666666667 0.998926684420588
49.8333333333333 0.998926860178516
50 0.99892699852983
50.1666666666667 0.998927107702406
50.3333333333333 0.998927194016272
50.5 0.998927262361572
50.6666666666667 0.998927316544192
50.8333333333333 0.998927359539999
51 0.998927393684543
51.1666666666667 0.998927420816297
51.3333333333333 0.998927442385895
51.5 0.99892745954013
51.6666666666667 0.998927473186965
51.8333333333333 0.998927484046144
52 0.998927492688758
52.1666666666667 0.998927499568299
52.3333333333333 0.998927505045093
52.5 0.998927509405582
52.6666666666667 0.998927512877565
52.8333333333333 0.998927515642254
53 0.998927517843844
53.1666666666667 0.998927519597091
53.3333333333333 0.998927520993342
53.5 0.998927522105315
53.6666666666667 0.998927522990908
53.8333333333333 0.998927523696218
54 0.998927524257953
54.1666666666667 0.998927524705345
54.3333333333333 0.99892752506167
54.5 0.998927525345468
54.6666666666667 0.998927525571502
54.8333333333333 0.99892752575153
55 0.998927525894916
55.1666666666667 0.998927526009118
55.3333333333333 0.998927526100077
55.5 0.998927526172523
55.6666666666667 0.998927526230224
55.8333333333333 0.998927526276182
56 0.998927526312786
56.1666666666667 0.99892752634194
56.3333333333333 0.99892752636516
56.5 0.998927526383655
56.6666666666667 0.998927526398385
56.8333333333333 0.998927526410118
57 0.998927526419462
57.1666666666667 0.998927526426905
57.3333333333333 0.998927526432833
57.5 0.998927526437554
57.6666666666667 0.998927526441315
57.8333333333333 0.99892752644431
58 0.998927526446696
58.1666666666667 0.998927526448596
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683719678
0.166666666666667 0.0176666536163037
0.333333333333333 0.0259999803362861
0.5 0.0343333069960816
0.666666666666667 0.0426666335945998
0.833333333333333 0.0509999601307207
1 0.0593332866032939
1.16666666666667 0.0676666130111379
1.33333333333333 0.0759999393530381
1.5 0.0843332656277472
1.66666666666667 0.0926665918339836
1.83333333333333 0.100999917970432
2 0.109333244035741
2.16666666666667 0.117666570028522
2.33333333333333 0.125999895947353
2.5 0.134333221790778
2.66666666666667 0.142666547557312
2.83333333333333 0.150999873245757
3 0.159333198855202
3.16666666666667 0.167666524385289
3.33333333333333 0.175999849838012
3.5 0.184333175206836
3.66666666666667 0.192666500502929
3.83333333333333 0.200999825745762
4 0.209333150833362
4.16666666666667 0.21766647578076
4.33333333333333 0.225999800867508
4.5 0.234333125096668
4.66666666666667 0.242666448878887
4.83333333333333 0.250999772535104
5 0.259333095669764
5.16666666666667 0.267666423088014
5.33333333333333 0.275999745205783
5.5 0.284333066881623
5.66666666666667 0.292666388782578
5.83333333333333 0.300999710683836
6 0.309333033849775
6.16666666666667 0.317666354318532
6.33333333333333 0.325999673703141
6.5 0.334332993955326
6.66666666666667 0.342666314297282
6.83333333333333 0.350999635084386
7 0.359332955287021
7.16666666666667 0.367666273622308
7.33333333333333 0.375999592520148
7.5 0.384332910462567
7.66666666666667 0.392531078936566
7.83333333333333 0.40057521266042
8 0.408490753618461
8.16666666666667 0.416287226741148
8.33333333333333 0.423964900092436
8.5 0.431528726646912
8.66666666666667 0.438991601178124
8.83333333333333 0.446371136238376
9 0.4536824850421
9.16666666666667 0.460932035150915
9.33333333333333 0.468118706405641
9.5 0.475235874398662
9.66666666666667 0.482275584465183
9.83333333333333 0.489229724735132
10 0.496090096776343
10.1666666666667 0.502848771424804
10.3333333333333 0.509498528042724
10.5 0.51603177958279
10.6666666666667 0.522440235499042
10.8333333333333 0.5287154388297
11 0.534848696603016
11.1666666666667 0.540831869895515
11.3333333333333 0.54665787759876
11.5 0.552321167560446
11.6666666666667 0.557818074149731
11.8333333333333 0.563146846905062
12 0.568307589301442
12.1666666666667 0.573302372261225
12.3333333333333 0.578136606097003
12.5 0.582818818211194
12.6666666666667 0.587359625723176
12.8333333333333 0.591770895071793
13 0.5960650780504
13.1666666666667 0.600254332308515
13.3333333333333 0.604349915981051
13.5 0.608362366213647
13.6666666666667 0.612301896026994
13.8333333333333 0.61617817111814
14 0.620000128804676
14.1666666666667 0.623775526646523
14.3333333333333 0.627510216009875
14.5 0.631208448119324
14.6666666666667 0.634873209864705
14.8333333333333 0.638506461340178
15 0.642109305277045
15.1666666666667 0.645682118202758
15.3333333333333 0.64922527952933
15.5 0.652740120374158
15.6666666666667 0.656228665934593
15.8333333333333 0.659693391351964
16 0.663137079100474
16.1666666666667 0.66656274116476
16.3333333333333 0.669973582436588
16.5 0.673372758688327
16.6666666666667 0.676762432437618
16.8333333333333 0.680143774471616
17 0.683517187898139
17.1666666666667 0.686882439766578
17.3333333333333 0.690238737629901
17.5 0.693584773877622
17.6666666666667 0.696918759287528
17.8333333333333 0.700238751067842
18 0.70354302067237
18.1666666666667 0.70682992467991
18.3333333333333 0.710097730447915
18.5 0.713344660862181
18.6666666666667 0.716568958111284
18.8333333333333 0.719768923903112
19 0.72294294309386
19.1666666666667 0.726089470750916
19.3333333333333 0.72920702454815
19.5 0.732294199471918
19.6666666666667 0.735349677274755
19.8333333333333 0.738372231848783
20 0.741360731892467
20.1666666666667 0.744314141696456
20.3333333333333 0.747231521123807
20.5 0.750112089310028
20.6666666666667 0.752955332295939
20.8333333333333 0.755760972755068
21 0.758528934764373
21.1666666666667 0.761259317594465
21.3333333333333 0.763952375034948
21.5 0.766608498233206
21.6666666666667 0.769228200886925
21.8333333333333 0.771812106133144
22 0.774360930144388
22.1666666666667 0.776875454429715
22.3333333333333 0.779356517001828
22.5 0.781805008193955
22.6666666666667 0.784221865812771
22.8333333333333 0.786608070180239
23 0.788964639374246
23.1666666666667 0.791292624841903
23.3333333333333 0.793593107480213
23.5 0.795867194215401
23.6666666666667 0.798116013295774
23.8333333333333 0.800340657033908
24 0.802542129178828
24.1666666666667 0.804721367866731
24.3333333333333 0.806879267536831
24.5 0.809016675246491
24.6666666666667 0.811134386822641
24.8333333333333 0.813233146368072
25 0.815313647318708
25.1666666666667 0.817376534304823
25.3333333333333 0.819422405356251
25.5 0.821451814199595
25.6666666666667 0.823465274989837
25.8333333333333 0.825463331126018
26 0.827446615999967
26.1666666666667 0.829415834888994
26.3333333333333 0.831371751631436
26.5 0.833315181049454
26.6666666666667 0.835246984808341
26.8333333333333 0.837168069387677
27 0.839079385409561
27.1666666666667 0.840981927899068
27.3333333333333 0.842876737243385
27.5 0.844764900727752
27.6666666666667 0.846647554592496
27.8333333333333 0.848525885852925
28 0.850401056036757
28.1666666666667 0.852274068543386
28.3333333333333 0.854145785196261
28.5 0.85601694691381
28.6666666666667 0.857888184821287
28.8333333333333 0.85976002575882
29 0.861632894534057
29.1666666666667 0.863507114225115
29.3333333333333 0.865382905305635
29.5 0.867260384051628
29.6666666666667 0.869139560536257
29.8333333333333 0.871020336418471
30 0.87290250268591
30.1666666666667 0.874785742258083
30.3333333333333 0.876669702151316
30.5 0.878554041159439
30.6666666666667 0.880438417247694
30.8333333333333 0.882322479599157
31 0.884205864358458
31.1666666666667 0.886088192432902
31.3333333333333 0.887969068453
31.5 0.889848080402953
31.6666666666667 0.891724799655799
31.8333333333333 0.893598781270008
32 0.89546956447181
32.1666666666667 0.897336673282337
32.3333333333333 0.899199617267682
32.5 0.901057896900749
32.6666666666667 0.902911024931577
32.8333333333333 0.904758530287543
33 0.906599956452922
33.1666666666667 0.908434860985488
33.3333333333333 0.910262815612692
33.5 0.912083406613049
33.6666666666667 0.913896235323686
33.8333333333333 0.915700918689943
34 0.917497089810705
34.1666666666667 0.919284398453622
34.3333333333333 0.921062511525365
34.5 0.922831183956572
34.6666666666667 0.924590041444402
34.8333333333333 0.926338792441015
35 0.928077052381815
35.1666666666667 0.929804245455431
35.3333333333333 0.931519865574644
35.5 0.933223231940084
35.6666666666667 0.934913589865386
35.8333333333333 0.936590117702396
36 0.938251934045173
36.1666666666667 0.939898105337777
36.3333333333333 0.941527653925766
36.5 0.943139566539694
36.6666666666667 0.944732803164867
36.8333333333333 0.94630630622734
37 0.947859010007768
37.1666666666667 0.949389850180671
37.3333333333333 0.95089777475167
37.5 0.952381795145638
37.6666666666667 0.953841033947391
37.8333333333333 0.95527471883562
38 0.956682176676325
38.1666666666667 0.958062829289032
38.3333333333333 0.959416189860469
38.5 0.960741859495922
38.6666666666667 0.962039523670512
38.8333333333333 0.963308948486076
39 0.964549976714428
39.1666666666667 0.965762523646338
39.3333333333333 0.966946572784181
39.5 0.968102171424069
39.6666666666667 0.969229426175065
39.8333333333333 0.970328498461558
40 0.971399600051495
40.1666666666667 0.972442988648849
40.3333333333333 0.97345896358469
40.5 0.974447861632717
40.6666666666667 0.975410052976774
40.8333333333333 0.976345937347256
41 0.977255940341742
41.1666666666667 0.978140509940672
41.3333333333333 0.979000113225275
41.5 0.979835617087717
41.6666666666667 0.980646694762752
41.8333333333333 0.981434310579466
42 0.982198972405778
42.1666666666667 0.98294119654404
42.3333333333333 0.983661504626259
42.5 0.984360421097013
42.6666666666667 0.985038471115422
42.8333333333333 0.985696178770575
43 0.986334065542419
43.1666666666667 0.986952648962544
43.3333333333333 0.987552441442742
43.5 0.988133949247335
43.6666666666667 0.988697671589997
43.8333333333333 0.98924409983864
44 0.989773716813298
44.1666666666667 0.990286996162458
44.3333333333333 0.990784401811448
44.5 0.991266387431141
44.6666666666667 0.991733395973059
44.8333333333333 0.992185859190605
45 0.992624197147219
45.1666666666667 0.993048817671047
45.3333333333333 0.993460115708176
45.5 0.993858472506932
45.6666666666667 0.994244254521756
45.8333333333333 0.994617811906639
46 0.994979476324525
46.1666666666667 0.9953295577044
46.3333333333333 0.995668339304981
46.5 0.995996070065304
46.6666666666667 0.996312951934262
46.8333333333333 0.996619121293376
47 0.9969146176134
47.1666666666667 0.997199333950897
47.3333333333333 0.997472931358322
47.5 0.997734682224198
47.6666666666667 0.997983170422655
47.8333333333333 0.998215711441098
48 0.998427293201237
48.1666666666667 0.998609102893235
48.3333333333333 0.998748692665414
48.5 0.998837649802957
48.6666666666667 0.998883352019792
48.8333333333333 0.998903667858155
49 0.998912574074358
49.1666666666667 0.998916912360592
49.3333333333333 0.998919382612263
49.5 0.99892098583358
49.6666666666667 0.998922113550448
49.8333333333333 0.998922942160733
50 0.998923565827781
50.1666666666667 0.998924042149684
50.3333333333333 0.998924409530172
50.5 0.998924694906452
50.6666666666667 0.998924917773529
50.8333333333333 0.99892509254315
51 0.998925230036706
51.1666666666667 0.998925338477809
51.3333333333333 0.998925424175263
51.5 0.998925492005428
51.6666666666667 0.998925545760137
51.8333333333333 0.998925588402078
52 0.998925622254979
52.1666666666667 0.998925649147006
52.3333333333333 0.998925670519961
52.5 0.998925687513164
52.6666666666667 0.998925701028311
52.8333333333333 0.998925711779922
53 0.998925720334757
53.1666666666667 0.998925727142726
53.3333333333333 0.998925732561208
53.5 0.998925736874219
53.6666666666667 0.998925740307567
53.8333333333333 0.998925743040835
54 0.998925745216883
54.1666666666667 0.998925746949377
54.3333333333333 0.998925748328773
54.5 0.998925749427063
54.6666666666667 0.998925750301552
54.8333333333333 0.998925750997854
55 0.998925751552284
55.1666666666667 0.998925751993753
55.3333333333333 0.99892575234528
55.5 0.998925752625189
55.6666666666667 0.998925752848074
55.8333333333333 0.998925753025552
56 0.998925753166873
56.1666666666667 0.998925753279405
56.3333333333333 0.998925753369013
56.5 0.998925753440366
56.6666666666667 0.998925753497183
56.8333333333333 0.998925753542426
57 0.998925753578452
57.1666666666667 0.998925753607139
57.3333333333333 0.998925753629982
57.5 0.998925753648172
57.6666666666667 0.998925753662656
57.8333333333333 0.99892575367419
58 0.998925753683374
58.1666666666667 0.998925753690688
};
\addplot [semithick, lightgray]
table {%
0 0.0093333268372967
0.166666666666667 0.0176666536165715
0.333333333333333 0.0259999803367915
0.5 0.0343333069968794
0.666666666666667 0.0426666335957208
0.833333333333333 0.0509999601321801
1 0.0593332866050914
1.16666666666667 0.0676666130132659
1.33333333333333 0.0759999393554657
1.5 0.084333265630423
1.66666666666667 0.0926665918368707
1.83333333333333 0.100999917973471
2 0.109333244038857
2.16666666666667 0.117666570031635
2.33333333333333 0.125999895950365
2.5 0.134333221793572
2.66666666666667 0.142666547559738
2.83333333333333 0.150999873247303
3 0.15933319885467
3.16666666666667 0.167666524380202
3.33333333333333 0.17599984982223
3.5 0.184333175179575
3.66666666666667 0.192666500451318
3.83333333333333 0.200999825637455
4 0.2093331507408
4.16666666666667 0.217666475753027
4.33333333333333 0.22599980069285
4.5 0.234333130984093
4.66666666666667 0.242666455647339
4.83333333333333 0.250999780115613
5 0.25933310433623
5.16666666666667 0.267666428670815
5.33333333333333 0.275999754000584
5.5 0.284333080703552
5.66666666666667 0.292666404851891
5.83333333333333 0.300999726495993
6 0.309333046354136
6.16666666666667 0.317666366071189
6.33333333333333 0.325999679221759
6.5 0.334237502257136
6.66666666666667 0.342394161049286
6.83333333333333 0.350489439747011
7 0.358532204304782
7.16666666666667 0.366521525009559
7.33333333333333 0.374450898930738
7.5 0.382319551680779
7.66666666666667 0.390134639768621
7.83333333333333 0.397909130049825
8 0.405650324212814
8.16666666666667 0.413354864650678
8.33333333333333 0.421011451496835
8.5 0.428609650045748
8.66666666666667 0.4361486244266
8.83333333333333 0.443634806444678
9 0.451077194653261
9.16666666666667 0.458477462756293
9.33333333333333 0.465828816625253
9.5 0.473117212926102
9.66666666666667 0.480325284276285
9.83333333333333 0.487435188000976
10 0.494428957990971
10.1666666666667 0.501289114646171
10.3333333333333 0.507999570230292
10.5 0.514546213357331
10.6666666666667 0.520917796967526
10.8333333333333 0.527106530649516
11 0.533107188046407
11.1666666666667 0.53891723334265
11.3333333333333 0.544536690648805
11.5 0.549967870002703
11.6666666666667 0.55521513401694
11.8333333333333 0.560284436974532
12 0.565182867907765
12.1666666666667 0.569918264357787
12.3333333333333 0.574499456698456
12.5 0.578936929881086
12.6666666666667 0.583242196411519
12.8333333333333 0.587427207008054
13 0.591503951878679
13.1666666666667 0.595484200430055
13.3333333333333 0.599379088997016
13.5 0.603198833734408
13.6666666666667 0.606952863054066
13.8333333333333 0.610649941354213
14 0.614298175639652
14.1666666666667 0.617905023839101
14.3333333333333 0.621477284556501
14.5 0.625020563486283
14.6666666666667 0.628539140798484
14.8333333333333 0.632036215947296
15 0.635514084358275
15.1666666666667 0.638974261911163
15.3333333333333 0.642417572838211
15.5 0.645844228556504
15.6666666666667 0.649254483952077
15.8333333333333 0.652649322657739
16 0.656030282917756
16.1666666666667 0.659399303292678
16.3333333333333 0.662758627692573
16.5 0.666110750779088
16.6666666666667 0.669458390915548
16.8333333333333 0.67280434906492
17 0.67615065458337
17.1666666666667 0.679498383235184
17.3333333333333 0.682847824025698
17.5 0.68619857599678
17.6666666666667 0.689549600896233
17.8333333333333 0.69289924959574
18 0.696245275029283
18.1666666666667 0.699585047904193
18.3333333333333 0.702916024175836
18.5 0.706235710442274
18.6666666666667 0.709541586857927
18.8333333333333 0.71283113826396
19 0.716101907241115
19.1666666666667 0.719351531095973
19.3333333333333 0.722577767028957
19.5 0.725778484220613
19.6666666666667 0.728951651035155
19.8333333333333 0.732095351998548
20 0.735207800153607
20.1666666666667 0.738287344450949
20.3333333333333 0.741332473513305
20.5 0.744341816664416
20.6666666666667 0.747314143454665
20.8333333333333 0.750248432768761
21 0.753143987693365
21.1666666666667 0.756000399044245
21.3333333333333 0.758817503757047
21.5 0.761595353157211
21.6666666666667 0.764334187346468
21.8333333333333 0.767034413553488
22 0.76969658723392
22.1666666666667 0.772321395218717
22.3333333333333 0.774909632529733
22.5 0.777462171956072
22.6666666666667 0.779979955329678
22.8333333333333 0.78246398725547
23 0.784915328453158
23.1666666666667 0.787335089276439
23.3333333333333 0.789724423707711
23.5 0.792084523996293
23.6666666666667 0.794416616016647
23.8333333333333 0.796721955355554
24 0.799001812166777
24.1666666666667 0.801257385989609
24.3333333333333 0.803489788333288
24.5 0.805700064560855
24.6666666666667 0.807889199612214
24.8333333333333 0.810058115183339
25 0.812207669832374
25.1666666666667 0.814338660811968
25.3333333333333 0.816451826700962
25.5 0.818547850327331
25.6666666666667 0.820627361711557
25.8333333333333 0.822690940897818
26 0.824739152560524
26.1666666666667 0.826772648981606
26.3333333333333 0.828792168502692
26.5 0.830798517434133
26.6666666666667 0.83279256001726
26.8333333333333 0.834775213128135
27 0.836747443829666
27.1666666666667 0.838710268713628
27.3333333333333 0.840664754433067
27.5 0.842612019105038
27.6666666666667 0.844553234395503
27.8333333333333 0.846489628250642
28 0.848422487966066
28.1666666666667 0.850353089865982
28.3333333333333 0.85228253713777
28.5 0.854211771361912
28.6666666666667 0.856141596924113
28.8333333333333 0.858072693587897
29 0.860005622267455
29.1666666666667 0.861940826836862
29.3333333333333 0.863878633592497
29.5 0.865819249304375
29.6666666666667 0.867762758430043
29.8333333333333 0.869709119851585
30 0.871658163410689
30.1666666666667 0.873609586448661
30.3333333333333 0.875562972595507
30.5 0.877517895063427
30.6666666666667 0.879473932086915
30.8333333333333 0.88143065249653
31 0.883387607985611
31.1666666666667 0.885344329072927
31.3333333333333 0.887300323128753
31.5 0.889255073583432
31.6666666666667 0.891208039846119
31.8333333333333 0.89315865768259
32 0.895106339919893
32.1666666666667 0.897050477408861
32.3333333333333 0.89899044020852
32.5 0.900925582225832
32.6666666666667 0.902855266138306
32.8333333333333 0.904778871942771
33 0.906695795160163
33.1666666666667 0.908605446574008
33.3333333333333 0.910507252776541
33.5 0.912400657107056
33.6666666666667 0.914285120760967
33.8333333333333 0.916160123949348
34 0.918025167041748
34.1666666666667 0.919879771652868
34.3333333333333 0.921723481648541
34.5 0.923555864054666
34.6666666666667 0.925376509328575
34.8333333333333 0.927184975710797
35 0.928980694364379
35.1666666666667 0.930762981909976
35.3333333333333 0.932531058183909
35.5 0.934284059519078
35.6666666666667 0.936021050131244
35.8333333333333 0.937741032812891
36 0.939442959594768
36.1666666666667 0.941125742590009
36.3333333333333 0.942788265095468
36.5 0.944429392915827
36.6666666666667 0.946047985818503
36.8333333333333 0.947642908993812
37 0.949213044375987
37.1666666666667 0.95075730224277
37.3333333333333 0.952274669339945
37.5 0.953764269173279
37.6666666666667 0.955225355429198
37.8333333333333 0.956657302937885
38 0.958059600785237
38.1666666666667 0.959431846286784
38.3333333333333 0.960773739205563
38.5 0.96208507594241
38.6666666666667 0.963365743605179
38.8333333333333 0.964615713952975
39 0.965835037254286
39.1666666666667 0.967023836115748
39.3333333333333 0.968182299342949
39.5 0.969310675892313
39.6666666666667 0.970409268967262
39.8333333333333 0.971478430304453
40 0.972518554687971
40.1666666666667 0.973530074719085
40.3333333333333 0.974513455866926
40.5 0.975469191813167
40.6666666666667 0.976397800100307
40.8333333333333 0.977299818087274
41 0.9781757992105
41.1666666666667 0.979026309551037
41.3333333333333 0.979851924688778
41.5 0.980653226844929
41.6666666666667 0.981430802294459
41.8333333333333 0.982185239036066
42 0.982917124704908
42.1666666666667 0.983627044712756
42.3333333333333 0.984315580599891
42.5 0.984983308582986
42.6666666666667 0.985630798283363
42.8333333333333 0.986258611620242
43 0.986867301854003
43.1666666666667 0.987457412764856
43.3333333333333 0.988029477952758
43.5 0.988584020244767
43.6666666666667 0.989121551196326
43.8333333333333 0.989642570678057
44 0.990147566513203
44.1666666666667 0.990637014189997
44.3333333333333 0.99111137659895
44.5 0.991571103794841
44.6666666666667 0.992016632760837
44.8333333333333 0.99244838715104
45 0.992866776981018
45.1666666666667 0.993272198226023
45.3333333333333 0.993665032262341
45.5 0.994045645083978
45.6666666666667 0.994414386154277
45.8333333333333 0.994771586717187
46 0.995117557288348
46.1666666666667 0.995452583931713
46.3333333333333 0.995776922317928
46.5 0.996090790150301
46.6666666666667 0.996394355086468
46.8333333333333 0.996687717772869
47 0.996970884114787
47.1666666666667 0.997243718236953
47.3333333333333 0.997505860199659
47.5 0.997756577741277
47.6666666666667 0.997994495029114
47.8333333333333 0.998217096757617
48 0.998419876492232
48.1666666666667 0.998595242802121
48.3333333333333 0.998732734530082
48.5 0.998824679197663
48.6666666666667 0.998875643765017
48.8333333333333 0.998900355662372
49 0.998912075831455
49.1666666666667 0.998918108867192
49.3333333333333 0.998921639871535
49.5 0.998923953218864
49.6666666666667 0.998925584583002
49.8333333333333 0.99892678454782
50 0.998927688707788
50.1666666666667 0.998928380136187
50.3333333333333 0.998928914165229
50.5 0.998929329588245
50.6666666666667 0.998929654490826
50.8333333333333 0.998929909652465
51 0.998930110691977
51.1666666666667 0.998930269491951
51.3333333333333 0.998930395178775
51.5 0.998930494815103
51.6666666666667 0.998930573899649
51.8333333333333 0.998930636734259
52 0.998930686697506
52.1666666666667 0.998930726451091
52.3333333333333 0.998930758097172
52.5 0.998930783299296
52.6666666666667 0.998930803376008
52.8333333333333 0.99893081937373
53 0.998930832123769
53.1666666666667 0.998930842287071
53.3333333333333 0.998930850389474
53.5 0.998930856849547
53.6666666666667 0.998930862000605
53.8333333333333 0.998930866108162
54 0.998930869383782
54.1666666666667 0.998930871996071
54.3333333333333 0.998930874079426
54.5 0.998930875740989
54.6666666666667 0.998930877066183
54.8333333333333 0.998930878123121
55 0.998930878966116
55.1666666666667 0.998930879638482
55.3333333333333 0.99893088017476
55.5 0.998930880602496
55.6666666666667 0.998930880943663
55.8333333333333 0.99893088121578
56 0.998930881432825
56.1666666666667 0.998930881605944
56.3333333333333 0.998930881744027
56.5 0.998930881854164
56.6666666666667 0.998930881942012
56.8333333333333 0.998930882012081
57 0.99893088206797
57.1666666666667 0.998930882112548
57.3333333333333 0.998930882148104
57.5 0.998930882176465
57.6666666666667 0.998930882199086
57.8333333333333 0.998930882217129
58 0.998930882231521
58.1666666666667 0.998930882243
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683731914
0.166666666666667 0.0176666536166566
0.333333333333333 0.0259999803370096
0.5 0.0343333069973248
0.666666666666667 0.042666633596489
0.833333333333333 0.0509999601337583
1 0.0593332866078889
1.16666666666667 0.0676666130175734
1.33333333333333 0.0759999393614834
1.5 0.0843332656382464
1.66666666666667 0.0926665918464173
1.83333333333333 0.10099991798461
2 0.109333244051445
2.16666666666667 0.117666570045563
2.33333333333333 0.125999895965518
2.5 0.134333221809857
2.66666666666667 0.142666547577105
2.83333333333333 0.150999873265748
3 0.159333198874226
3.16666666666667 0.167666524400983
3.33333333333333 0.175999849844517
3.5 0.184333175203344
3.66666666666667 0.192666500476052
3.83333333333333 0.200999825661411
4 0.209333150758296
4.16666666666667 0.217666475768248
4.33333333333333 0.225999800692369
4.5 0.234333125514256
4.66666666666667 0.242666450250791
4.83333333333333 0.250999774911519
5 0.259333099820249
5.16666666666667 0.267666425132107
5.33333333333333 0.275999749752464
5.5 0.284333074058179
5.66666666666667 0.292666398282144
5.83333333333333 0.30099972174337
6 0.309333047625095
6.16666666666667 0.317666369892104
6.33333333333333 0.325999691566132
6.5 0.334333013824445
6.66666666666667 0.342666334205671
6.83333333333333 0.350999655175134
7 0.359332973529429
7.16666666666667 0.367666291718825
7.33333333333333 0.37597241223496
7.5 0.384100281977587
7.66666666666667 0.392081793653098
7.83333333333333 0.399948484198098
8 0.407719372274969
8.16666666666667 0.415400868463363
8.33333333333333 0.422990589279664
8.5 0.430489191982821
8.66666666666667 0.437905194214833
8.83333333333333 0.445252196917012
9 0.452543035889094
9.16666666666667 0.459782225523317
9.33333333333333 0.466966554486322
9.5 0.474086578254692
9.66666666666667 0.481130599695343
9.83333333333333 0.488086475931902
10 0.494941764752258
10.1666666666667 0.501684141526392
10.3333333333333 0.508302037112767
10.5 0.514784593022001
10.6666666666667 0.521121820938714
10.8333333333333 0.527305307314666
11 0.53332773635154
11.1666666666667 0.539183394928757
11.3333333333333 0.544868420925838
11.5 0.550380904752559
11.6666666666667 0.555720977913818
11.8333333333333 0.560890596403119
12 0.565893255238993
12.1666666666667 0.570733714632543
12.3333333333333 0.575418539546301
12.5 0.579956669681228
12.6666666666667 0.584358622988869
12.8333333333333 0.588635790130202
13 0.59279991815882
13.1666666666667 0.596862704656493
13.3333333333333 0.600835155612487
13.5 0.604727387444369
13.6666666666667 0.608548828713403
13.8333333333333 0.612308417638805
14 0.616014494436481
14.1666666666667 0.619674753132526
14.3333333333333 0.623295956312033
14.5 0.626883342647963
14.6666666666667 0.630440834203015
14.8333333333333 0.633971289599433
15 0.637476684329945
15.1666666666667 0.640958239950646
15.3333333333333 0.644416517576456
15.5 0.647851728232711
15.6666666666667 0.651264737348929
15.8333333333333 0.654657088407822
16 0.658030789027051
16.1666666666667 0.661388179646167
16.3333333333333 0.664731857207602
16.5 0.668064635419542
16.6666666666667 0.671389512908576
16.8333333333333 0.674709104326982
17 0.678025062497693
17.1666666666667 0.681338250826221
17.3333333333333 0.684648879873287
17.5 0.687956586362508
17.6666666666667 0.691260476893239
17.8333333333333 0.694559150637864
18 0.697850749122027
18.1666666666667 0.701133378360305
18.3333333333333 0.704405290754237
18.5 0.707664735397575
18.6666666666667 0.710909859787053
18.8333333333333 0.714138770533441
19 0.717349584133567
19.1666666666667 0.720540460865813
19.3333333333333 0.723709622753675
19.5 0.726855334896243
19.6666666666667 0.72997590911557
19.8333333333333 0.733069719888294
20 0.73613521526842
20.1666666666667 0.739170924385334
20.3333333333333 0.742175462548111
20.5 0.74514753460164
20.6666666666667 0.748085942296866
20.8333333333333 0.750989691981567
21 0.753858068202392
21.1666666666667 0.756690595576993
21.3333333333333 0.759487008016876
21.5 0.762247225400073
21.6666666666667 0.764971334734911
21.8333333333333 0.76765957411462
22 0.770312318506989
22.1666666666667 0.772930066510473
22.3333333333333 0.775513415932781
22.5 0.778063040268987
22.6666666666667 0.78057968359733
22.8333333333333 0.783064155447101
23 0.785517325110002
23.1666666666667 0.787940115900522
23.3333333333333 0.790333499658111
23.5 0.792698491656081
23.6666666666667 0.79503614600518
23.8333333333333 0.797347551585326
24 0.799633799778386
24.1666666666667 0.801895896567044
24.3333333333333 0.804134770743266
24.5 0.80635130909959
24.6666666666667 0.808546358671206
24.8333333333333 0.810720719121739
25 0.812875140136547
25.1666666666667 0.815010321084224
25.3333333333333 0.817126912284073
25.5 0.819225516865023
25.6666666666667 0.821306692892821
25.8333333333333 0.823370957110919
26 0.825418853195929
26.1666666666667 0.827451028478378
26.3333333333333 0.829468214129969
26.5 0.831471208795591
26.6666666666667 0.833460869250744
26.8333333333333 0.835438105212596
27 0.837403876674967
27.1666666666667 0.839359192848314
27.3333333333333 0.841305112192236
27.5 0.843242743261041
27.6666666666667 0.845173246217308
27.8333333333333 0.847097834948646
28 0.849017774383912
28.1666666666667 0.850934256079914
28.3333333333333 0.852848292397262
28.5 0.854760746646479
28.6666666666667 0.856672353742303
28.8333333333333 0.85858373112468
29 0.860495384109064
29.1666666666667 0.862407708001538
29.3333333333333 0.864320988317801
29.5 0.866235399879832
29.6666666666667 0.868151005258164
29.8333333333333 0.870067752864453
30 0.871985474909898
30.1666666666667 0.873903885424573
30.3333333333333 0.875822612108763
30.5 0.877741290352839
30.6666666666667 0.879659564403272
30.8333333333333 0.881577075418481
31 0.883493455101893
31.1666666666667 0.885408322395941
31.3333333333333 0.887321281867683
31.5 0.889231923043715
31.6666666666667 0.89113982029359
31.8333333333333 0.893044533046374
32 0.894945606225128
32.1666666666667 0.896842570837912
32.3333333333333 0.898734944692472
32.5 0.900622235051721
32.6666666666667 0.902503959035966
32.8333333333333 0.904379653620184
33 0.906248873406439
33.1666666666667 0.908111189660028
33.3333333333333 0.90996619009776
33.5 0.911813479045236
33.6666666666667 0.913652677759173
33.8333333333333 0.915483424813096
34 0.917305376484019
34.1666666666667 0.919118207112706
34.3333333333333 0.920921609420059
34.5 0.922715294770455
34.6666666666667 0.924498993378885
34.8333333333333 0.926272441019771
35 0.92803528204914
35.1666666666667 0.929787041561334
35.3333333333333 0.931527142185405
35.5 0.933254915551788
35.6666666666667 0.93496961120954
35.8333333333333 0.936670404550959
36 0.938356404530284
36.1666666666667 0.940026661552397
36.3333333333333 0.941680175792305
36.5 0.943315905840791
36.6666666666667 0.944932777845082
36.8333333333333 0.946529695008888
37 0.948105547395571
37.1666666666667 0.94965922193857
37.3333333333333 0.951189616446575
37.5 0.95269570428024
37.6666666666667 0.954176572534961
37.8333333333333 0.955631414138063
38 0.957059522254107
38.1666666666667 0.958460286321647
38.3333333333333 0.959833188707161
38.5 0.961177801471911
38.6666666666667 0.962493783015986
38.8333333333333 0.963780874505215
39 0.965038896060837
39.1666666666667 0.966267742730043
39.3333333333333 0.967467380274294
39.5 0.968637840820534
39.6666666666667 0.969779218422687
39.8333333333333 0.970891664579831
40 0.971975383755189
40.1666666666667 0.973030628934071
40.3333333333333 0.974057697256929
40.5 0.975056925758951
40.6666666666667 0.976028687241177
40.8333333333333 0.976973386295051
41 0.977891455497708
41.1666666666667 0.978783351790975
41.3333333333333 0.979649553055978
41.5 0.980490554884553
41.6666666666667 0.981306867556388
41.8333333333333 0.982099013219571
42 0.982867523273542
42.1666666666667 0.983612935950822
42.3333333333333 0.984335794092168
42.5 0.985036643108361
42.6666666666667 0.985716029120613
42.8333333333333 0.986374497270559
43 0.987012590189926
43.1666666666667 0.987630846619181
43.3333333333333 0.988229800163759
43.5 0.988809978175687
43.6666666666667 0.989371900747534
43.8333333333333 0.989916079814521
44 0.990443018305492
44.1666666666667 0.99095320940347
44.3333333333333 0.991447135821789
44.5 0.991925269103815
44.6666666666667 0.992388068906195
44.8333333333333 0.992835982220647
45 0.993269442473509
45.1666666666667 0.993688868379047
45.3333333333333 0.994094662503203
45.5 0.994487209198344
45.6666666666667 0.994866871708214
45.8333333333333 0.995233987980164
46 0.995588864067652
46.1666666666667 0.995931766165984
46.3333333333333 0.996262907877622
46.5 0.99658243155001
46.6666666666667 0.996890376089361
46.8333333333333 0.997186620855066
47 0.997470784099334
47.1666666666667 0.997742034041556
47.3333333333333 0.997998728200122
47.5 0.998237718450057
47.6666666666667 0.998453098013967
47.8333333333333 0.998634628557544
48 0.998768931326463
48.1666666666667 0.998850033727954
48.3333333333333 0.998889920859883
48.5 0.998907699460804
48.6666666666667 0.99891600183667
48.8333333333333 0.998920463081795
49 0.998923230614723
49.1666666666667 0.998925122085686
49.3333333333333 0.998926486735287
49.5 0.998927501171591
49.6666666666667 0.998928269000269
49.8333333333333 0.998928857250499
50 0.998929311888172
50.1666666666667 0.99892966559388
50.3333333333333 0.998929942183387
50.5 0.998930159333083
50.6666666666667 0.998930330350807
50.8333333333333 0.998930465369483
51 0.998930572174821
51.1666666666667 0.99893065679274
51.3333333333333 0.99893072391449
51.5 0.998930777209459
51.6666666666667 0.998930819558585
51.8333333333333 0.998930853230614
52 0.998930880016511
52.1666666666667 0.998930901332812
52.3333333333333 0.998930918301641
52.5 0.998930931812995
52.6666666666667 0.998930942573461
52.8333333333333 0.998930951144453
53 0.998930957972322
53.1666666666667 0.998930963412115
53.3333333333333 0.998930967746364
53.5 0.99893097119997
53.6666666666667 0.998930973952001
53.8333333333333 0.998930976145065
54 0.99893097789275
54.1666666666667 0.998930979285541
54.3333333333333 0.998930980395527
54.5 0.998930981280146
54.6666666666667 0.998930981985165
54.8333333333333 0.998930982547052
55 0.99893098299487
55.1666666666667 0.998930983351778
55.3333333333333 0.998930983636233
55.5 0.998930983862944
55.6666666666667 0.998930984043634
55.8333333333333 0.998930984187644
56 0.998930984302422
56.1666666666667 0.998930984393901
56.3333333333333 0.998930984466811
56.5 0.99893098452492
56.6666666666667 0.998930984571235
56.8333333333333 0.998930984608148
57 0.998930984637568
57.1666666666667 0.998930984661016
57.3333333333333 0.998930984679704
57.5 0.998930984694599
57.6666666666667 0.998930984706471
57.8333333333333 0.998930984715933
58 0.998930984723474
58.1666666666667 0.998930984729484
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683723223
0.166666666666667 0.0176666536164043
0.333333333333333 0.0259999803364887
0.5 0.0343333069964248
0.666666666666667 0.0426666335951195
0.833333333333333 0.05099996013145
1 0.059333286604261
1.16666666666667 0.0676666130123693
1.33333333333333 0.0759999393545484
1.5 0.0843332656295418
1.66666666666667 0.0926665918360671
1.83333333333333 0.100999917972782
2 0.109333244038329
2.16666666666667 0.117666570031324
2.33333333333333 0.125999895950319
2.5 0.134333221793849
2.66666666666667 0.142666547560393
2.83333333333333 0.15099987324867
3 0.159333198857359
3.16666666666667 0.167666524385309
3.33333333333333 0.175999849831529
3.5 0.184333175196504
3.66666666666667 0.192666500481696
3.83333333333333 0.200999825679375
4 0.209333150807328
4.16666666666667 0.217666475958498
4.33333333333333 0.225999801158289
4.5 0.234333125849773
4.66666666666667 0.242666450321789
4.83333333333333 0.250999780392421
5 0.259333103849901
5.16666666666667 0.267666428728633
5.33333333333333 0.27599974938744
5.5 0.284275614549052
5.66666666666667 0.292449978538572
5.83333333333333 0.30055307105639
6 0.308604560249213
6.16666666666667 0.31661537783393
6.33333333333333 0.324589825506683
6.5 0.332533765836448
6.66666666666667 0.340456405146965
6.83333333333333 0.348369073564902
7 0.356277292174719
7.16666666666667 0.364178955841654
7.33333333333333 0.37206586350917
7.5 0.379932632495219
7.66666666666667 0.387781914347908
7.83333333333333 0.39562354043028
8 0.403466165757576
8.16666666666667 0.411307463849017
8.33333333333333 0.419135544878319
8.5 0.426935347669104
8.66666666666667 0.434701311341698
8.83333333333333 0.442436881945363
9 0.4501505155897
9.16666666666667 0.457844202727453
9.33333333333333 0.465509843438334
9.5 0.473130222850489
9.66666666666667 0.480683212606773
9.83333333333333 0.488145505589867
10 0.49549315773989
10.1666666666667 0.502702503195689
10.3333333333333 0.509751460102913
10.5 0.516620556796719
10.6666666666667 0.523294577713437
10.8333333333333 0.529762679606354
11 0.536017762866201
11.1666666666667 0.542056632622128
11.3333333333333 0.547879674707059
11.5 0.553490491004433
11.6666666666667 0.558895335155482
11.8333333333333 0.564102381500685
12 0.569121086251859
12.1666666666667 0.573962066122871
12.3333333333333 0.578638065167394
12.5 0.583163272335195
12.6666666666667 0.587552446347181
12.8333333333333 0.591820340093773
13 0.595981336856721
13.1666666666667 0.600048902210195
13.3333333333333 0.604035279838606
13.5 0.607951678006124
13.6666666666667 0.611808375042184
13.8333333333333 0.615614737207949
14 0.619379275366728
14.1666666666667 0.623109473909329
14.3333333333333 0.626811089811425
14.5 0.630488333442675
14.6666666666667 0.634144162845238
14.8333333333333 0.637780485351556
15 0.641398296275926
15.1666666666667 0.644997775596267
15.3333333333333 0.648578774566274
15.5 0.652141990886324
15.6666666666667 0.655688882087362
15.8333333333333 0.659221420276158
16 0.662741941830897
16.1666666666667 0.66625305968169
16.3333333333333 0.669757616632197
16.5 0.673258467789293
16.6666666666667 0.676757391239595
16.8333333333333 0.680254945432611
17 0.683750699221061
17.1666666666667 0.687243365751248
17.3333333333333 0.690730880379255
17.5 0.694210448626839
17.6666666666667 0.697678606907717
17.8333333333333 0.701131725660955
18 0.704566355318515
18.1666666666667 0.707979153259774
18.3333333333333 0.711366908682737
18.5 0.714726596827783
18.6666666666667 0.718055417375559
18.8333333333333 0.721350818531178
19 0.724610498387709
19.1666666666667 0.727832370352072
19.3333333333333 0.73101456649465
19.5 0.73415544369939
19.6666666666667 0.737253582439546
19.8333333333333 0.740307780510187
20 0.743317043316191
20.1666666666667 0.746280571855944
20.3333333333333 0.74919777705697
20.5 0.752068400002197
20.6666666666667 0.754892495952785
20.8333333333333 0.757670375677321
21 0.760402561418802
21.1666666666667 0.76308975223515
21.3333333333333 0.765732795647976
21.5 0.768332663813767
21.6666666666667 0.770890433156806
21.8333333333333 0.773407265609165
22 0.775884379357147
22.1666666666667 0.778323030542924
22.3333333333333 0.780724507150618
22.5 0.783090122865664
22.6666666666667 0.785421211240436
22.8333333333333 0.787719120466441
23 0.789985208879111
23.1666666666667 0.79222084123178
23.3333333333333 0.794427385712828
23.5 0.796606211682164
23.6666666666667 0.798758679107164
23.8333333333333 0.800886074187698
24 0.802989596655657
24.1666666666667 0.805070372366939
24.3333333333333 0.807129455660698
24.5 0.809167831216344
24.6666666666667 0.811186416926372
24.8333333333333 0.81318606762672
25 0.815167578938656
25.1666666666667 0.817131691030376
25.3333333333333 0.819079092174651
25.5 0.821010422049309
25.6666666666667 0.822926275106087
25.8333333333333 0.824827240730188
26 0.826713968515819
26.1666666666667 0.828587159935464
26.3333333333333 0.830447557683809
26.5 0.83229593974038
26.6666666666667 0.834133116275686
26.8333333333333 0.835959928309018
27 0.837777247484963
27.1666666666667 0.839585976605435
27.3333333333333 0.841387050713028
27.5 0.843181438615584
27.6666666666667 0.844970144798299
27.8333333333333 0.846754211704188
28 0.848534721151157
28.1666666666667 0.850312725447308
28.3333333333333 0.852089150509458
28.5 0.853864810473678
28.6666666666667 0.855640422571132
28.8333333333333 0.857416615259833
29 0.859193932316178
29.1666666666667 0.86097283448152
29.3333333333333 0.862753699551993
29.5 0.864536821482775
29.6666666666667 0.866322408831845
29.8333333333333 0.868110582761418
30 0.869901374748338
30.1666666666667 0.87169472412043
30.3333333333333 0.873490475519619
30.5 0.875288392398735
30.6666666666667 0.877088228780755
30.8333333333333 0.878889740208182
31 0.880692674558885
31.1666666666667 0.88249676683526
31.3333333333333 0.884301736198698
31.5 0.886107284281197
31.6666666666667 0.887913094235868
31.8333333333333 0.889718830229485
32 0.891524137215117
32.1666666666667 0.893328640898068
32.3333333333333 0.895131947849974
32.5 0.896933645748805
32.6666666666667 0.898733303734798
32.8333333333333 0.900530474589503
33 0.902324711508901
33.1666666666667 0.904115575823175
33.3333333333333 0.905902635614871
33.5 0.907685465288968
33.6666666666667 0.909463645717658
33.8333333333333 0.911236764690281
34 0.913004417523155
34.1666666666667 0.914766207749694
34.3333333333333 0.916521747843358
34.5 0.918270659951952
34.6666666666667 0.920012576621837
34.8333333333333 0.921747141503449
35 0.923474010029253
35.1666666666667 0.925192849778142
35.3333333333333 0.926903299923896
35.5 0.928604893553989
35.6666666666667 0.930297063102043
35.8333333333333 0.931979151992728
36 0.933650423247413
36.1666666666667 0.935310066847718
36.3333333333333 0.936957296176742
36.5 0.938590987449862
36.6666666666667 0.940210258718222
36.8333333333333 0.941814078670504
37 0.943401382358096
37.1666666666667 0.944971079671571
37.3333333333333 0.94652206441278
37.5 0.948053223756733
37.6666666666667 0.949563447933215
37.8333333333333 0.951051642692774
38 0.952516785011323
38.1666666666667 0.953957961058383
38.3333333333333 0.955374360288386
38.5 0.95676527087916
38.6666666666667 0.958130076421431
38.8333333333333 0.959468252992547
39 0.960779366187598
39.1666666666667 0.962063067915573
39.3333333333333 0.963319092893198
39.5 0.964547254835305
39.6666666666667 0.965747442374851
39.8333333333333 0.966919614762338
40 0.968063797401076
40.1666666666667 0.969180077275843
40.3333333333333 0.970268598330306
40.5 0.971329556844531
40.6666666666667 0.972363196859371
40.8333333333333 0.973369805685688
41 0.974349709536756
41.1666666666667 0.975303269310531
41.3333333333333 0.976230876545754
41.5 0.977132949570113
41.6666666666667 0.978010252415394
41.8333333333333 0.978862893690224
42 0.979691010316421
42.1666666666667 0.980495489376931
42.3333333333333 0.981276823309482
42.5 0.982035516397894
42.6666666666667 0.982772081006916
42.8333333333333 0.983487034580656
43 0.984180897174172
43.1666666666667 0.984854189375525
43.3333333333333 0.985507430527714
43.5 0.986141137191042
43.6666666666667 0.98675582180509
43.8333333333333 0.987351991520718
44 0.987930147179248
44.1666666666667 0.988490782420121
44.3333333333333 0.98903438290065
44.5 0.989561425612831
44.6666666666667 0.99007322422143
44.8333333333333 0.990568418456568
45 0.991048467320667
45.1666666666667 0.991513794100336
45.3333333333333 0.991964815769079
45.5 0.992401940815915
45.6666666666667 0.992825567655183
45.8333333333333 0.99323608334942
46 0.993635403941254
46.1666666666667 0.994020572867009
46.3333333333333 0.994393782514545
46.5 0.994755336913948
46.6666666666667 0.995105528406996
46.8333333333333 0.995444630710586
47 0.995775851682694
47.1666666666667 0.996093021938359
47.3333333333333 0.996399857997689
47.5 0.996696407087773
47.6666666666667 0.996982633834798
47.8333333333333 0.997258363697132
48 0.997523189243494
48.1666666666667 0.997776304146027
48.3333333333333 0.998016199565404
48.5 0.998240106421307
48.6666666666667 0.998443041045793
48.8333333333333 0.998616648730464
49 0.998749856865419
49.1666666666667 0.998835929756182
49.3333333333333 0.998930414752066
49.5 0.998959403520986
49.6666666666667 0.998966873208034
49.8333333333333 0.998969364814002
50 0.998970635886195
50.1666666666667 0.998971468714479
50.3333333333333 0.998972066024192
50.5 0.998972509080758
50.6666666666667 0.998972843492589
50.8333333333333 0.998973098868114
51 0.998973295592854
51.1666666666667 0.998973448157039
51.3333333333333 0.998973567094221
51.5 0.998973660197111
51.6666666666667 0.99897373331255
51.8333333333333 0.99897379087764
52 0.998973836290771
52.1666666666667 0.998973872174173
52.3333333333333 0.998973900563301
52.5 0.99897392304574
52.6666666666667 0.998973940864528
52.8333333333333 0.998973954995931
53 0.998973966208591
53.1666666666667 0.998973975108872
53.3333333333333 0.998973982175873
53.5 0.998973987788613
53.6666666666667 0.998973992247236
53.8333333333333 0.998973995789614
54 0.998973998604388
54.1666666666667 0.99897400084123
54.3333333333333 0.998974002618941
54.5 0.998974004031852
54.6666666666667 0.998974005154878
54.8333333333333 0.998974006047529
55 0.998974006757087
55.1666666666667 0.998974007321121
55.3333333333333 0.998974007769484
55.5 0.998974008125905
55.6666666666667 0.99897400840924
55.8333333333333 0.998974008634479
56 0.998974008813535
56.1666666666667 0.998974008955878
56.3333333333333 0.998974009069037
56.5 0.998974009158995
56.6666666666667 0.998974009230509
56.8333333333333 0.998974009287362
57 0.998974009332558
57.1666666666667 0.998974009368489
57.3333333333333 0.998974009397052
57.5 0.99897400941976
57.6666666666667 0.998974009437813
57.8333333333333 0.998974009452164
58 0.998974009463573
58.1666666666667 0.998974009472643
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683723455
0.166666666666667 0.0176666536164121
0.333333333333333 0.0259999803365086
0.5 0.0343333069964668
0.666666666666667 0.0426666335951962
0.833333333333333 0.050999960131576
1 0.0593332866044523
1.16666666666667 0.0676666130126438
1.33333333333333 0.0759999393549192
1.5 0.0843332656300243
1.66666666666667 0.0926665918366579
1.83333333333333 0.100999917973487
2 0.109333244039143
2.16666666666667 0.11766657003222
2.33333333333333 0.12599989595128
2.5 0.134333221794869
2.66666666666667 0.14266654756161
2.83333333333333 0.150999873250015
3 0.159333198858666
3.16666666666667 0.167666524386238
3.33333333333333 0.175999849831593
3.5 0.18433317519404
3.66666666666667 0.192666500474645
3.83333333333333 0.2009998256669
4 0.209333150780292
4.16666666666667 0.217666475807474
4.33333333333333 0.225999800706348
4.5 0.234333125469415
4.66666666666667 0.24266645002569
4.83333333333333 0.250999775592322
5 0.259333099223295
5.16666666666667 0.267666422780336
5.33333333333333 0.275999751677498
5.5 0.284333073384444
5.66666666666667 0.292666393042897
5.83333333333333 0.300965148562863
6 0.309199815667333
6.16666666666667 0.317374631220937
6.33333333333333 0.325488939264055
6.5 0.333546046511823
6.66666666666667 0.341554384032207
6.83333333333333 0.349525061314883
7 0.357463364145326
7.16666666666667 0.365368065178064
7.33333333333333 0.373233829727693
7.5 0.381061131588366
7.66666666666667 0.388859603186712
7.83333333333333 0.396646647662641
8 0.404437734798432
8.16666666666667 0.412238762477167
8.33333333333333 0.420046030200664
8.5 0.427852036299661
8.66666666666667 0.435657077608464
8.83333333333333 0.443468468599186
9 0.451296317015362
9.16666666666667 0.45914150643532
9.33333333333333 0.466992702123753
9.5 0.474826927213576
9.66666666666667 0.482614581979002
9.83333333333333 0.490322610126453
10 0.497915474736993
10.1666666666667 0.505357047226424
10.3333333333333 0.512613143516909
10.5 0.519655463769032
10.6666666666667 0.526464409051321
10.8333333333333 0.533027638331372
11 0.539339499447003
11.1666666666667 0.545400290154783
11.3333333333333 0.551215180728422
11.5 0.556793182929587
11.6666666666667 0.562145895323194
11.8333333333333 0.567286425797475
12 0.572228668063075
12.1666666666667 0.576988020072342
12.3333333333333 0.581581278310964
12.5 0.58602558973402
12.6666666666667 0.590337789343315
12.8333333333333 0.594534035852003
13 0.598629456454859
13.1666666666667 0.602637691409453
13.3333333333333 0.606571080857278
13.5 0.610440809836512
13.6666666666667 0.614256975430394
13.8333333333333 0.618028687706977
14 0.621764122330792
14.1666666666667 0.625469895590574
14.3333333333333 0.629150944457567
14.5 0.632810864242091
14.6666666666667 0.636452141673442
14.8333333333333 0.640076312172586
15 0.643684066150796
15.1666666666667 0.647275447165563
15.3333333333333 0.650851010887845
15.5 0.654412190727676
15.6666666666667 0.657961021014346
15.8333333333333 0.66149996248792
16 0.665031800418783
16.1666666666667 0.66855959060298
16.3333333333333 0.672086591116604
16.5 0.675615374860308
16.6666666666667 0.679147199011041
16.8333333333333 0.682682235067635
17 0.686219719531038
17.1666666666667 0.689758034271559
17.3333333333333 0.693294747334857
17.5 0.696826638151385
17.6666666666667 0.700350052719565
17.8333333333333 0.703861461572157
18 0.707357397023832
18.1666666666667 0.71083444285843
18.3333333333333 0.714289296160317
18.5 0.717718820842914
18.6666666666667 0.721120084666957
18.8333333333333 0.724490373910516
19 0.727827161757783
19.1666666666667 0.731128116312813
19.3333333333333 0.734391116912001
19.5 0.737614261516702
19.6666666666667 0.740795867756522
19.8333333333333 0.743934469357689
20 0.74702880924886
20.1666666666667 0.750077892627846
20.3333333333333 0.753081134020028
20.5 0.756038313498013
20.6666666666667 0.758949513978306
20.8333333333333 0.761815074193328
21 0.764635551408961
21.1666666666667 0.76741169055515
21.3333333333333 0.77014439789746
21.5 0.772834717973625
21.6666666666667 0.775483800933508
21.8333333333333 0.778092869578549
22 0.780663210250668
22.1666666666667 0.783196164883587
22.3333333333333 0.7856931230233
22.5 0.788155514430902
22.6666666666667 0.790584802518663
22.8333333333333 0.792982478828177
23 0.795350058505734
23.1666666666667 0.797689076569063
23.3333333333333 0.800001042748116
23.5 0.802287357790267
23.6666666666667 0.804549327821132
23.8333333333333 0.806788173634626
24 0.809005031717304
24.1666666666667 0.811200956382377
24.3333333333333 0.813376923507306
24.5 0.815533834881801
24.6666666666667 0.817672522644613
24.8333333333333 0.819793753547845
25 0.821898232929742
25.1666666666667 0.823986616807188
25.3333333333333 0.826059613254363
25.5 0.828118028005027
25.6666666666667 0.83016274146932
25.8333333333333 0.832194695409323
26 0.834214886081061
26.1666666666667 0.83622436121044
26.3333333333333 0.838224219283362
26.5 0.840215610338974
26.6666666666667 0.842199737814534
26.8333333333333 0.844177861209774
27 0.846151299463101
27.1666666666667 0.848121435006355
27.3333333333333 0.850089667976804
27.5 0.852057226865534
27.6666666666667 0.854025158503745
27.8333333333333 0.855994357762429
28 0.857965582802219
28.1666666666667 0.859939461708701
28.3333333333333 0.86191649441903
28.5 0.863897051738092
28.6666666666667 0.8658813726194
28.8333333333333 0.867869560396545
29 0.869861578408932
29.1666666666667 0.871857245341115
29.3333333333333 0.873856230536774
29.5 0.875858082971204
29.6666666666667 0.877862344983712
29.8333333333333 0.879868558461978
30 0.881876249271038
30.1666666666667 0.88388491890351
30.3333333333333 0.885894040100075
30.5 0.887903054693624
30.6666666666667 0.889911372745308
30.8333333333333 0.891918372480228
31 0.893923400766203
31.1666666666667 0.895925774004325
31.3333333333333 0.89792477936557
31.5 0.89991967644627
31.6666666666667 0.901909712481222
31.8333333333333 0.903894148724549
32 0.905872260793555
32.1666666666667 0.907843337862024
32.3333333333333 0.909806683277048
32.5 0.91176161589264
32.6666666666667 0.913707471745652
32.8333333333333 0.91564360587131
33 0.917569394144597
33.1666666666667 0.919484235079667
33.3333333333333 0.921387551543695
33.5 0.923278792354499
33.6666666666667 0.925157433697839
33.8333333333333 0.927022935488932
34 0.92887462106575
34.1666666666667 0.930711682796634
34.3333333333333 0.932533205126295
34.5 0.934338181660302
34.6666666666667 0.936125529691659
34.8333333333333 0.93789410381803
35 0.939642709379763
35.1666666666667 0.941370116050507
35.3333333333333 0.943075071606298
35.5 0.944756315807828
35.6666666666667 0.946412594249763
35.8333333333333 0.948042671994833
36 0.949645346793703
36.1666666666667 0.951219465567488
36.3333333333333 0.952763996154638
36.5 0.954278069802062
36.6666666666667 0.95576096782998
36.8333333333333 0.957212110929021
37 0.95863105042237
37.1666666666667 0.960017460271399
37.3333333333333 0.961371129269547
37.5 0.962691953208061
37.6666666666667 0.963979926966434
37.8333333333333 0.965235136561019
38 0.966457751219738
38.1666666666667 0.967648015561003
38.3333333333333 0.968806241952709
38.5 0.969932803118824
38.6666666666667 0.971028125049971
38.8333333333333 0.972092680263332
39 0.973126981442606
39.1666666666667 0.974131575482988
39.3333333333333 0.97510703795282
39.5 0.976053967976312
39.6666666666667 0.976972983534948
39.8333333333333 0.977864717178514
40 0.978729812137296
40.1666666666667 0.979568918809635
40.3333333333333 0.980382691615641
40.5 0.981171786191024
40.6666666666667 0.981936856900116
40.8333333333333 0.98267855464545
41 0.983397524951187
41.1666666666667 0.984094406297885
41.3333333333333 0.984769828686676
41.5 0.985424412411627
41.6666666666667 0.98605876701994
41.8333333333333 0.986673490440612
42 0.98726916826315
42.1666666666667 0.98784637314891
42.3333333333333 0.988405664358513
42.5 0.988947587379566
42.6666666666667 0.989472673639535
42.8333333333333 0.989981440296289
43 0.990474390060002
43.1666666666667 0.990952011088061
43.3333333333333 0.991414776884489
43.5 0.991863146210312
43.6666666666667 0.99229756297873
43.8333333333333 0.992718456108716
44 0.993126239302563
44.1666666666667 0.993521310700771
44.3333333333333 0.993904052330177
44.5 0.994274829295278
44.6666666666667 0.994633988496765
44.8333333333333 0.994981856707576
45 0.99531873765866
45.1666666666667 0.995644907685121
45.3333333333333 0.995960608440679
45.5 0.996266038572318
45.6666666666667 0.996561338964964
45.8333333333333 0.996846571741123
46 0.997121684840322
46.1666666666667 0.997386451324141
46.3333333333333 0.99764036172491
46.5 0.997882428785766
46.6666666666667 0.998110830273005
46.8333333333333 0.998322270746741
47 0.998510987485181
47.1666666666667 0.998667965374524
47.3333333333333 0.998783146882032
47.5 0.998853833404224
47.6666666666667 0.99889032897374
47.8333333333333 0.998907558342958
48 0.998915876215454
48.1666666666667 0.998920340434865
48.3333333333333 0.998923062468708
48.5 0.998924896602773
48.6666666666667 0.998926211422455
48.8333333333333 0.998927187734252
49 0.998927927675338
49.1666666666667 0.998928495737717
49.3333333333333 0.998928935705435
49.5 0.998929278656393
49.6666666666667 0.998929547284063
49.8333333333333 0.998929758485684
50 0.998929925024495
50.1666666666667 0.998930056648061
50.3333333333333 0.998930160865706
50.5 0.998930243502531
50.6666666666667 0.998930309102149
50.8333333333333 0.998930361224289
51 0.998930402667711
51.1666666666667 0.998930435639118
51.3333333333333 0.998930461882332
51.5 0.998930482777889
51.6666666666667 0.998930499420298
51.8333333333333 0.998930512678305
52 0.998930523242096
52.1666666666667 0.998930531660403
52.3333333333333 0.99893053836975
52.5 0.998930543717559
52.6666666666667 0.998930547980444
52.8333333333333 0.998930551378707
53 0.998930554087842
53.1666666666667 0.998930556247678
53.3333333333333 0.99893055796964
53.5 0.998930559342534
53.6666666666667 0.998930560437141
53.8333333333333 0.998930561309885
54 0.998930562005741
54.1666666666667 0.998930562560568
54.3333333333333 0.99893056300295
54.5 0.99893056335568
54.6666666666667 0.998930563636926
54.8333333333333 0.998930563861177
55 0.998930564039983
55.1666666666667 0.998930564182555
55.3333333333333 0.998930564296235
55.5 0.998930564386878
55.6666666666667 0.998930564459153
55.8333333333333 0.998930564516781
56 0.998930564562732
56.1666666666667 0.998930564599371
56.3333333333333 0.998930564628585
56.5 0.998930564651879
56.6666666666667 0.998930564670453
56.8333333333333 0.998930564685263
57 0.998930564697072
57.1666666666667 0.998930564706488
57.3333333333333 0.998930564713996
57.5 0.998930564719983
57.6666666666667 0.998930564724756
57.8333333333333 0.998930564728562
58 0.998930564731597
58.1666666666667 0.998930564734017
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683722397
0.166666666666667 0.0176666536163836
0.333333333333333 0.0259999803364556
0.5 0.0343333069963879
0.666666666666667 0.0426666335950966
0.833333333333333 0.0509999601314691
1 0.0593332866043608
1.16666666666667 0.0676666130125908
1.33333333333333 0.0759999393549465
1.5 0.0843332656301597
1.66666666666667 0.0926665918369793
1.83333333333333 0.100999917974136
2 0.109333244040244
2.16666666666667 0.117666570033867
2.33333333333333 0.125999895953707
2.5 0.134333221798035
2.66666666666667 0.142666547565375
2.83333333333333 0.150999873254183
3 0.159333198862867
3.16666666666667 0.167666524389829
3.33333333333333 0.175999849833533
3.5 0.184333175192396
3.66666666666667 0.192666500464882
3.83333333333333 0.200999825649629
4 0.209333150745145
4.16666666666667 0.217666475751092
4.33333333333333 0.225999800668138
4.5 0.234333125495099
4.66666666666667 0.242666450219132
4.83333333333333 0.250999774855627
5 0.259333099415347
5.16666666666667 0.267666425036949
5.33333333333333 0.275999749012402
5.5 0.284333073031754
5.66666666666667 0.292666396776825
5.83333333333333 0.300999720167356
6 0.309333043094704
6.16666666666667 0.317666365403939
6.33333333333333 0.325999687610015
6.5 0.334333009749785
6.66666666666667 0.342666329596214
6.83333333333333 0.350999649691739
7 0.359332967947453
7.16666666666667 0.36761819916497
7.33333333333333 0.375682483256907
7.5 0.383561756242524
7.66666666666667 0.391294182384062
7.83333333333333 0.398918191224144
8 0.406462238774221
8.16666666666667 0.413943748176542
8.33333333333333 0.421369483551844
8.5 0.428744061318155
8.66666666666667 0.436077523388642
8.83333333333333 0.443383935597224
9 0.450678147671369
9.16666666666667 0.457967437047276
9.33333333333333 0.465250355752979
9.5 0.472517398599627
9.66666666666667 0.479754009831758
9.83333333333333 0.486943299112166
10 0.494066225257393
10.1666666666667 0.501102076744798
10.3333333333333 0.508029458390786
10.5 0.514827314242452
10.6666666666667 0.521476609439436
10.8333333333333 0.527961415512596
11 0.53426837996473
11.1666666666667 0.540387348488339
11.3333333333333 0.546311609379757
11.5 0.552037937360796
11.6666666666667 0.557566470818497
11.8333333333333 0.562900198089396
12 0.568044387965217
12.1666666666667 0.573006234509724
12.3333333333333 0.577795832565496
12.5 0.582425777788088
12.6666666666667 0.586910021782183
12.8333333333333 0.591263044028975
13 0.595499288338106
13.1666666666667 0.599632496793294
13.3333333333333 0.603675183076628
13.5 0.607638788568292
13.6666666666667 0.611533926444176
13.8333333333333 0.615370356189101
14 0.619156959806171
14.1666666666667 0.622901570942824
14.3333333333333 0.626610229690019
14.5 0.630287349484582
14.6666666666667 0.633936054010778
14.8333333333333 0.637558411168741
15 0.641155596946103
15.1666666666667 0.644728011842922
15.3333333333333 0.648275701943606
15.5 0.651799526192785
15.6666666666667 0.655301106483094
15.8333333333333 0.658782567453386
16 0.662246379628781
16.1666666666667 0.665695269597843
16.3333333333333 0.669132173477525
16.5 0.672560121311117
16.6666666666667 0.675981322587374
16.8333333333333 0.679396867211819
17 0.682806964986622
17.1666666666667 0.686211091058781
17.3333333333333 0.689608070839072
17.5 0.692996130062994
17.6666666666667 0.696372927400482
17.8333333333333 0.699735811653806
18 0.703082305742297
18.1666666666667 0.706410046521265
18.3333333333333 0.709716679040256
18.5 0.712999889037437
18.6666666666667 0.716257458475643
18.8333333333333 0.7194873010274
19 0.722687483236171
19.1666666666667 0.725856210840047
19.3333333333333 0.728991814061103
19.5 0.73209275993555
19.6666666666667 0.73515765924798
19.8333333333333 0.738185268592404
20 0.741174489087557
20.1666666666667 0.74412436275715
20.3333333333333 0.747034067481881
20.5 0.749902966508146
20.6666666666667 0.752730714863196
20.8333333333333 0.755517225727647
21 0.75826262814814
21.1666666666667 0.7609672350554
21.3333333333333 0.763631517795993
21.5 0.766256084989022
21.6666666666667 0.768841664435121
21.8333333333333 0.77138908733769
22 0.773899271766343
22.1666666666667 0.776373194714267
22.3333333333333 0.778811879687231
22.5 0.781216391758408
22.6666666666667 0.783587832223178
22.8333333333333 0.785927333363512
23 0.788236053606528
23.1666666666667 0.790515173221804
23.3333333333333 0.792765890604804
23.5 0.794989419178802
23.6666666666667 0.79718698488579
23.8333333333333 0.799359802578152
24 0.801509006974383
24.1666666666667 0.803635656582628
24.3333333333333 0.805740750351644
24.5 0.807825230857535
24.6666666666667 0.809889983013898
24.8333333333333 0.811935834724224
25 0.813963559011612
25.1666666666667 0.815973876631313
25.3333333333333 0.81796745886097
25.5 0.819944930267724
25.6666666666667 0.821906871349829
25.8333333333333 0.823853828712764
26 0.825786391436978
26.1666666666667 0.82770522004812
26.3333333333333 0.829611030889394
26.5 0.831504586822274
26.6666666666667 0.833386692102149
26.8333333333333 0.835258189793942
27 0.837119960781535
27.1666666666667 0.838972923827807
27.3333333333333 0.84081803637843
27.5 0.842656295941689
27.6666666666667 0.844488741959101
27.8333333333333 0.846316458131675
28 0.848140575172536
28.1666666666667 0.849962227818135
28.3333333333333 0.851782423571099
28.5 0.853602042952399
28.6666666666667 0.855421858706297
28.8333333333333 0.857242546196736
29 0.859064688655953
29.1666666666667 0.860888779287857
29.3333333333333 0.862715221455866
29.5 0.864544327650426
29.6666666666667 0.866376317662553
29.8333333333333 0.86821131622779
30 0.870049350325325
30.1666666666667 0.871890346271372
30.3333333333333 0.873734126727798
30.5 0.875580432561948
30.6666666666667 0.877429002488292
30.8333333333333 0.879279577621541
31 0.881131891522042
31.1666666666667 0.882985664585001
31.3333333333333 0.884840600859503
31.5 0.886696386236062
31.6666666666667 0.888552687417661
31.8333333333333 0.890409151354209
32 0.892265404967288
32.1666666666667 0.894121055073259
32.3333333333333 0.89597568845739
32.5 0.897828872075966
32.6666666666667 0.899680153425903
32.8333333333333 0.901529069981928
33 0.903375168057107
33.1666666666667 0.905218003007521
33.3333333333333 0.907057138060782
33.5 0.908892144065576
33.6666666666667 0.910722599726899
33.8333333333333 0.912548092095062
34 0.91436821718396
34.1666666666667 0.916182580638282
34.3333333333333 0.917990798439299
34.5 0.919792497604391
34.6666666666667 0.921587316858836
34.8333333333333 0.923374907294409
35 0.925154932867288
35.1666666666667 0.92692702956411
35.3333333333333 0.928690710605831
35.5 0.930445369088135
35.6666666666667 0.93219029121657
35.8333333333333 0.933924665712834
36 0.935647591677613
36.1666666666667 0.93735808616106
36.3333333333333 0.93905509190864
36.5 0.940737485721384
36.6666666666667 0.942404087490976
36.8333333333333 0.944053669956355
37 0.945684969150618
37.1666666666667 0.947296695462493
37.3333333333333 0.948887545202754
37.5 0.950456212562334
37.6666666666667 0.952001426803397
37.8333333333333 0.953522030605275
38 0.955016985445457
38.1666666666667 0.956485365646638
38.3333333333333 0.957926354853857
38.5 0.959339243405777
38.6666666666667 0.960723425826036
38.8333333333333 0.962078398063556
39 0.963403754325064
39.1666666666667 0.964699183457416
39.3333333333333 0.965964464898175
39.5 0.96719946424443
39.6666666666667 0.968404128505264
39.8333333333333 0.969578481109304
40 0.970722616739445
40.1666666666667 0.971836696064476
40.3333333333333 0.972920940432124
40.5 0.973975626580693
40.6666666666667 0.975001081424832
40.8333333333333 0.975997676958539
41 0.976965825314504
41.1666666666667 0.97790597401102
41.3333333333333 0.978818601414633
41.5 0.979704212431945
41.6666666666667 0.980563334450515
41.8333333333333 0.981396513534466
42 0.982204310879825
42.1666666666667 0.98298729953006
42.3333333333333 0.983746061348872
42.5 0.984481184244485
42.6666666666667 0.985193259637226
42.8333333333333 0.98588288016022
43 0.986550637581358
43.1666666666667 0.987197120933352
43.3333333333333 0.98782291483755
43.5 0.988428598006134
43.6666666666667 0.989014741906336
43.8333333333333 0.989581909575527
44 0.99013065454107
44.1666666666667 0.990661519872788
44.3333333333333 0.991175037299559
44.5 0.991671726382961
44.6666666666667 0.992152093709389
44.8333333333333 0.992616632055871
45 0.993065819470093
45.1666666666667 0.993500118167682
45.3333333333333 0.993919973144864
45.5 0.994325810284844
45.6666666666667 0.994718033688289
45.8333333333333 0.995097021793528
46 0.995463121421024
46.1666666666667 0.995816639669718
46.3333333333333 0.996157831797358
46.5 0.996486883875406
46.6666666666667 0.996803883691956
46.8333333333333 0.997108769690006
47 0.997401238414398
47.1666666666667 0.997680571146177
47.3333333333333 0.997945300622404
47.5 0.998192559183463
47.6666666666667 0.998416855090212
47.8333333333333 0.998608310204332
48 0.998752903161014
48.1666666666667 0.99884214130949
48.3333333333333 0.998886381169356
48.5 0.998905905585111
48.6666666666667 0.998914864130842
48.8333333333333 0.998919610808534
49 0.998922533163395
49.1666666666667 0.998924522613556
49.3333333333333 0.998925954194665
49.5 0.998927016147634
49.6666666666667 0.998927818537994
49.8333333333333 0.998928432387947
50 0.998928906263311
50.1666666666667 0.998929274594392
50.3333333333333 0.99892956240641
50.5 0.998929788231452
50.6666666666667 0.998929965995133
50.8333333333333 0.998930106284149
51 0.998930217222406
51.1666666666667 0.998930305090957
51.3333333333333 0.99893037477547
51.5 0.998930430094712
51.6666666666667 0.998930474045176
51.8333333333333 0.998930508985491
52 0.998930536776851
52.1666666666667 0.998930558890862
52.3333333333333 0.998930576492958
52.5 0.998930590507277
52.6666666666667 0.99893060166737
52.8333333333333 0.99893061055598
53 0.998930617636349
53.1666666666667 0.998930623276913
53.3333333333333 0.998930627770825
53.5 0.998930631351419
53.6666666666667 0.99893063420446
53.8333333333333 0.998930636477876
54 0.998930638289484
54.1666666666667 0.998930639733131
54.3333333333333 0.998930640883578
54.5 0.998930641800389
54.6666666666667 0.998930642531021
54.8333333333333 0.998930643113287
55 0.99893064357732
55.1666666666667 0.99893064394713
55.3333333333333 0.998930644241852
55.5 0.998930644476731
55.6666666666667 0.998930644663921
55.8333333333333 0.998930644813103
56 0.998930644931996
56.1666666666667 0.998930645026749
56.3333333333333 0.998930645102264
56.5 0.998930645162447
56.6666666666667 0.998930645210411
56.8333333333333 0.998930645248636
57 0.998930645279101
57.1666666666667 0.99893064530338
57.3333333333333 0.99893064532273
57.5 0.998930645338151
57.6666666666667 0.998930645350441
57.8333333333333 0.998930645360236
58 0.998930645368042
58.1666666666667 0.998930645374263
};
\addplot [semithick, lightgray]
table {%
0 0.0093333268374881
0.166666666666667 0.0176666536171478
0.333333333333333 0.0259999803379716
0.5 0.0343333070009325
0.666666666666667 0.0426666336045124
0.833333333333333 0.0509999601466864
1 0.0593332866251358
1.16666666666667 0.0676666130381554
1.33333333333333 0.0759999393841055
1.5 0.0843332656615975
1.66666666666667 0.0926665918693935
1.83333333333333 0.100999918006728
2 0.109333244072463
2.16666666666667 0.117666570065387
2.33333333333333 0.125999895984169
2.5 0.134333221827345
2.66666666666667 0.142666547593402
2.83333333333333 0.150999873280773
3 0.159333198887842
3.16666666666667 0.16766652441294
3.33333333333333 0.17599984985435
3.5 0.184333175210305
3.66666666666667 0.19266650047899
3.83333333333333 0.200999825658549
4 0.209333150747087
4.16666666666667 0.217666475742777
4.33333333333333 0.225999800644667
4.5 0.234333125452486
4.66666666666667 0.242666450168567
4.83333333333333 0.25099977479448
5 0.259333099331376
5.16666666666667 0.267666423718684
5.33333333333333 0.275999748053122
5.5 0.284333072075801
5.66666666666667 0.292666395818626
5.83333333333333 0.300884559966065
6 0.30898897758237
6.16666666666667 0.317005627971294
6.33333333333333 0.32494960837501
6.5 0.332834874078187
6.66666666666667 0.340676729167757
6.83333333333333 0.348491044983226
7 0.356287101365078
7.16666666666667 0.364066627195646
7.33333333333333 0.371825546234532
7.5 0.37956240934555
7.66666666666667 0.387283285873534
7.83333333333333 0.395001061305719
8 0.402728429333889
8.16666666666667 0.410468177148883
8.33333333333333 0.418213698050013
8.5 0.425953268435278
8.66666666666667 0.433682562744741
8.83333333333333 0.441405529277695
9 0.449131423798625
9.16666666666667 0.456864234478068
9.33333333333333 0.464597264223324
9.5 0.472313509067511
9.66666666666667 0.479989032220635
9.83333333333333 0.487597273293762
10 0.495109740262555
10.1666666666667 0.502497063876244
10.3333333333333 0.509730683991653
10.5 0.516784597866735
10.6666666666667 0.523637823804155
10.8333333333333 0.53027478804623
11 0.536684802285059
11.1666666666667 0.542862299892446
11.3333333333333 0.548806445029076
11.5 0.554520641591432
11.6666666666667 0.560011711694781
11.8333333333333 0.565288925727822
12 0.570363159406323
12.1666666666667 0.575246992910437
12.3333333333333 0.579955377845207
12.5 0.584504511783517
12.6666666666667 0.588910881965552
12.8333333333333 0.593190665686686
13 0.597359318698674
13.1666666666667 0.601430930556585
13.3333333333333 0.605418182297985
13.5 0.60933259108882
13.6666666666667 0.613184630866599
13.8333333333333 0.616983758738794
14 0.620738482209133
14.1666666666667 0.624455901504097
14.3333333333333 0.628141296931782
14.5 0.631798485259494
14.6666666666667 0.635430103677318
14.8333333333333 0.639037805160172
15 0.64262239440496
15.1666666666667 0.646183951208584
15.3333333333333 0.649722695088708
15.5 0.653239743691167
15.6666666666667 0.656736844230047
15.8333333333333 0.660216164938376
16 0.663680170653953
16.1666666666667 0.667131552875893
16.3333333333333 0.670573194323272
16.5 0.674007772622506
16.6666666666667 0.677436819565846
16.8333333333333 0.680860824476743
17 0.684279431402476
17.1666666666667 0.687691555358945
17.3333333333333 0.691095451596096
17.5 0.6944887592447
17.6666666666667 0.697868570230296
17.8333333333333 0.701231916001504
18 0.704576006923564
18.1666666666667 0.707898145784921
18.3333333333333 0.711195727798861
18.5 0.714466289828525
18.6666666666667 0.717707545149825
18.8333333333333 0.720917404607858
19 0.724093980500213
19.1666666666667 0.727235555318332
19.3333333333333 0.730340580610197
19.5 0.733407682958422
19.6666666666667 0.736435663896985
19.8333333333333 0.739423495773685
20 0.742370314856117
20.1666666666667 0.745275412632072
20.3333333333333 0.748138232495323
20.5 0.750958460381738
20.6666666666667 0.753736065735437
20.8333333333333 0.756471251333107
21 0.759164413919661
21.1666666666667 0.761816113719131
21.3333333333333 0.764427049802071
21.5 0.766998039536489
21.6666666666667 0.769530001070686
21.8333333333333 0.772023938199548
22 0.774480921731029
22.1666666666667 0.776902064337351
22.3333333333333 0.779288512989074
22.5 0.781641444245623
22.6666666666667 0.78396205948303
22.8333333333333 0.786251580440643
23 0.788511245277116
23.1666666666667 0.79074230522178
23.3333333333333 0.792946021845473
23.5 0.79512366494211
23.6666666666667 0.797276510968644
23.8333333333333 0.799405818642347
24 0.801512768433569
24.1666666666667 0.80359846830663
24.3333333333333 0.805663960573544
24.5 0.807710222642861
24.6666666666667 0.809738168740598
24.8333333333333 0.811748652537417
25 0.813742470397611
25.1666666666667 0.815720364690529
25.3333333333333 0.817683027010234
25.5 0.819631101206652
25.6666666666667 0.821565186186917
25.8333333333333 0.823485841711548
26 0.825393650329509
26.1666666666667 0.82728926102953
26.3333333333333 0.829173376318945
26.5 0.831046743636283
26.6666666666667 0.832910150810269
26.8333333333333 0.834764423997109
27 0.83661042718232
27.1666666666667 0.838449062719895
27.3333333333333 0.840281272610553
27.5 0.84210804035697
27.6666666666667 0.843930393315752
27.8333333333333 0.845749405516058
28 0.847566200946935
28.1666666666667 0.849381940804513
28.3333333333333 0.851197698398037
28.5 0.853014418862975
28.6666666666667 0.854832939821653
28.8333333333333 0.856654002679963
29 0.85847825804215
29.1666666666667 0.860306267597828
29.3333333333333 0.862138503739738
29.5 0.863975347731765
29.6666666666667 0.865817086883005
29.8333333333333 0.867663911029035
30 0.869515908512705
30.1666666666667 0.871373061816487
30.3333333333333 0.873235242974963
30.5 0.875102219217699
30.6666666666667 0.876973731031789
30.8333333333333 0.878849519401277
31 0.88072931366726
31.1666666666667 0.882612824298681
31.3333333333333 0.884499738595774
31.5 0.886389718050874
31.6666666666667 0.888282396664259
31.8333333333333 0.8901773798329
32 0.892074243608326
32.1666666666667 0.893972534218791
32.3333333333333 0.895871767805656
32.5 0.897771430353838
32.6666666666667 0.899670977844517
32.8333333333333 0.901569845853614
33 0.903467471173676
33.1666666666667 0.905363292645921
33.3333333333333 0.907256750077191
33.5 0.90914728427293
33.6666666666667 0.911034337683659
33.8333333333333 0.912917355394091
34 0.914795786312743
34.1666666666667 0.916669084476237
34.3333333333333 0.918536710422348
34.5 0.920398132600585
34.6666666666667 0.922252828798234
34.8333333333333 0.924100287564109
35 0.925940004380672
35.1666666666667 0.927771389737365
35.3333333333333 0.929593702923376
35.5 0.931406070494019
35.6666666666667 0.933207500914726
35.8333333333333 0.934996896191107
36 0.936773062611856
36.1666666666667 0.93853472165498
36.3333333333333 0.940280521637174
36.5 0.942009050160694
36.6666666666667 0.943718847539328
36.8333333333333 0.945408421045258
37 0.947076259841673
37.1666666666667 0.948720850397795
37.3333333333333 0.950340692145966
37.5 0.951934334410229
37.6666666666667 0.953500469708567
37.8333333333333 0.955037945678929
38 0.956545756657789
38.1666666666667 0.958023038180117
38.3333333333333 0.959469062422253
38.5 0.9608832336293
38.6666666666667 0.962265083102147
38.8333333333333 0.963614263598661
39 0.964930543148821
39.1666666666667 0.96621379835708
39.3333333333333 0.967464007299496
39.5 0.968681242135709
39.6666666666667 0.96986566155598
39.8333333333333 0.97101750317663
40 0.9721370759864
40.1666666666667 0.973224752933748
40.3333333333333 0.97428096372991
40.5 0.975306187930796
40.6666666666667 0.976300948346881
40.8333333333333 0.977265804817263
41 0.978201348373559
41.1666666666667 0.979108195809177
41.3333333333333 0.979986984660837
41.5 0.980838785313386
41.6666666666667 0.98166336397815
41.8333333333333 0.982461899549915
42 0.983235061787881
42.1666666666667 0.983983525487651
42.3333333333333 0.984707966397419
42.5 0.985409057991913
42.6666666666667 0.986087468862664
42.8333333333333 0.986743860571667
43 0.987378885867803
43.1666666666667 0.987993187196482
43.3333333333333 0.988587395451691
43.5 0.989162128930881
43.6666666666667 0.98971799245977
43.8333333333333 0.990255576658178
44 0.990775457329298
44.1666666666667 0.991278194903751
44.3333333333333 0.99176433398439
44.5 0.992234402890898
44.6666666666667 0.992688913197502
44.8333333333333 0.993128359207811
45 0.993553217299651
45.1666666666667 0.993963945045011
45.3333333333333 0.994360979931706
45.5 0.994744737546504
45.6666666666667 0.995115608740668
45.8333333333333 0.995473955291142
46 0.995820103076901
46.1666666666667 0.996154331310257
46.3333333333333 0.996476853370683
46.5 0.996787792091983
46.6666666666667 0.997087132618189
46.8333333333333 0.997374645533145
47 0.997649743771799
47.1666666666667 0.997911205434068
47.3333333333333 0.998156625878168
47.5 0.998381367913794
47.6666666666667 0.998576892909601
47.8333333333333 0.998730043281795
48 0.998829715944341
48.1666666666667 0.998881198726689
48.3333333333333 0.998899966348348
48.5 0.998908888582821
48.6666666666667 0.998913545305174
48.8333333333333 0.998916308078981
49 0.998918131266882
49.1666666666667 0.998919418963947
49.3333333333333 0.998920364792146
49.5 0.998921075702537
49.6666666666667 0.998921617924272
49.8333333333333 0.998922035681342
50 0.998922359927226
50.1666666666667 0.998922613001443
50.3333333333333 0.998922811377266
50.5 0.998922967398745
50.6666666666667 0.998923090431466
50.8333333333333 0.998923187651273
51 0.998923264599336
51.1666666666667 0.998923325581289
51.3333333333333 0.998923373959426
51.5 0.998923412369865
51.6666666666667 0.998923442885967
51.8333333333333 0.998923467142628
52 0.998923486431621
52.1666666666667 0.998923501775266
52.3333333333333 0.998923513983678
52.5 0.998923523699481
52.6666666666667 0.998923531432854
52.8333333333333 0.998923537589093
53 0.998923542490342
53.1666666666667 0.998923546392761
53.3333333333333 0.998923549500104
53.5 0.998923551974489
53.6666666666667 0.99892355394493
53.8333333333333 0.998923555514113
54 0.998923556763784
54.1666666666667 0.998923557759021
54.3333333333333 0.99892355855164
54.5 0.9989235591829
54.6666666666667 0.998923559685656
54.8333333333333 0.99892356008607
55 0.998923560404977
55.1666666666667 0.99892356065897
55.3333333333333 0.998923560861263
55.5 0.99892356102238
55.6666666666667 0.998923561150703
55.8333333333333 0.998923561252907
56 0.998923561334308
56.1666666666667 0.998923561399141
56.3333333333333 0.998923561450777
56.5 0.998923561491904
56.6666666666667 0.99892356152466
56.8333333333333 0.998923561550749
57 0.998923561571527
57.1666666666667 0.998923561588077
57.3333333333333 0.998923561601258
57.5 0.998923561611756
57.6666666666667 0.998923561620118
57.8333333333333 0.998923561626778
58 0.998923561632082
58.1666666666667 0.998923561636306
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683720704
0.166666666666667 0.0176666536163329
0.333333333333333 0.0259999803363455
0.5 0.0343333069961826
0.666666666666667 0.0426666335947519
0.833333333333333 0.0509999601309306
1 0.0593332866035641
1.16666666666667 0.0676666130114654
1.33333333333333 0.0759999393534123
1.5 0.0843332656281481
1.66666666666667 0.0926665918343817
1.83333333333333 0.100999917970786
2 0.109333244035994
2.16666666666667 0.117666570028603
2.33333333333333 0.125999895947167
2.5 0.134333221790199
2.66666666666667 0.142666547556169
2.83333333333333 0.150999873243501
3 0.159333198850572
3.16666666666667 0.167666524375712
3.33333333333333 0.175999849817198
3.5 0.18433317517326
3.66666666666667 0.192666500442074
3.83333333333333 0.20099982562176
4 0.209333150710374
4.16666666666667 0.217666475706196
4.33333333333333 0.225999800609818
4.5 0.23433312541868
4.66666666666667 0.24266645012785
4.83333333333333 0.250999774739952
5 0.25933309925411
5.16666666666667 0.267666423676295
5.33333333333333 0.275999748004416
5.5 0.284333072230046
5.66666666666667 0.292666396367553
5.83333333333333 0.300999720413526
6 0.309333044327875
6.16666666666667 0.317666368048625
6.33333333333333 0.325999691625352
6.5 0.334333015062671
6.66666666666667 0.342666338341571
6.83333333333333 0.350999661474474
7 0.359332984445056
7.16666666666667 0.367666307134276
7.33333333333333 0.375972091255694
7.5 0.384178377150105
7.66666666666667 0.392292252036195
7.83333333333333 0.400324397227948
8 0.408274640806921
8.16666666666667 0.41613152656775
8.33333333333333 0.423879334765738
8.5 0.431511304461536
8.66666666666667 0.439032324055248
8.83333333333333 0.446454516891232
9 0.453788846163729
9.16666666666667 0.461038185275203
9.33333333333333 0.468198509651576
9.5 0.475260919300487
9.66666666666667 0.482215936370776
9.83333333333333 0.489054607531367
10 0.495768559349386
10.1666666666667 0.502350353374536
10.3333333333333 0.508793841616694
10.5 0.515093494875262
10.6666666666667 0.521244166057633
10.8333333333333 0.527241639216815
11 0.53308224767284
11.1666666666667 0.538763320909359
11.3333333333333 0.544283386388491
11.5 0.549642250540192
11.6666666666667 0.554841106873385
11.8333333333333 0.55988239959539
12 0.564769628790697
12.1666666666667 0.569507157576686
12.3333333333333 0.574100483325055
12.5 0.578557074618004
12.6666666666667 0.582885877378723
12.8333333333333 0.587096724463705
13 0.591199893052961
13.1666666666667 0.595205782444735
13.3333333333333 0.599124454461625
13.5 0.602965232098427
13.6666666666667 0.606736784878346
13.8333333333333 0.610447363608986
14 0.614104787038991
14.1666666666667 0.617716352718789
14.3333333333333 0.621288776116426
14.5 0.624827642986376
14.6666666666667 0.628337219973595
14.8333333333333 0.631820700627914
15 0.635280389621131
15.1666666666667 0.63871783564562
15.3333333333333 0.642133927846098
15.5 0.645528974672699
15.6666666666667 0.648903268712931
15.8333333333333 0.652257814670011
16 0.655594171896816
16.1666666666667 0.658914293523272
16.3333333333333 0.662220427461848
16.5 0.665515059291488
16.6666666666667 0.668800883549867
16.8333333333333 0.672080736966117
17 0.675356904660637
17.1666666666667 0.678630792169483
17.3333333333333 0.681903095509434
17.5 0.685173909401125
17.6666666666667 0.688442789430241
17.8333333333333 0.691708785712656
18 0.694970459600599
18.1666666666667 0.698225953793887
18.3333333333333 0.701473423958637
18.5 0.70471114316384
18.6666666666667 0.707937365522067
18.8333333333333 0.711150264691545
19 0.714347991231839
19.1666666666667 0.717528716198549
19.3333333333333 0.720690660557347
19.5 0.723832109431234
19.6666666666667 0.726951392214525
19.8333333333333 0.730046886958973
20 0.733117034531261
20.1666666666667 0.736160348179514
20.3333333333333 0.739175419958876
20.5 0.742160924944486
20.6666666666667 0.74511562382341
20.8333333333333 0.748038369226001
21 0.750928209150517
21.1666666666667 0.753784460549978
21.3333333333333 0.75660667336708
21.5 0.759394601208664
21.6666666666667 0.76214817914958
21.8333333333333 0.764867505849393
22 0.767552828476941
22.1666666666667 0.770204529294555
22.3333333333333 0.772823113388387
22.5 0.775409185886665
22.6666666666667 0.777963428252284
22.8333333333333 0.780486593542167
23 0.782979501954291
23.1666666666667 0.785443035823617
23.3333333333333 0.787878134563543
23.5 0.790285789848657
23.6666666666667 0.792667041206188
23.8333333333333 0.795022972109673
24 0.797354706616535
24.1666666666667 0.799663377166358
24.3333333333333 0.801950033077722
24.5 0.804215646536171
24.6666666666667 0.806461139113826
24.8333333333333 0.808687382524843
25 0.810895193338883
25.1666666666667 0.813085331540675
25.3333333333333 0.815258501139756
25.5 0.81741535180199
25.6666666666667 0.819556480931896
25.8333333333333 0.821682435893237
26 0.823793721362678
26.1666666666667 0.825890893981147
26.3333333333333 0.827974625656587
26.5 0.830045679820169
26.6666666666667 0.832104896131714
26.8333333333333 0.834153182244542
27 0.836191509752862
27.1666666666667 0.83822091270092
27.3333333333333 0.840242487750994
27.5 0.842257395517794
27.6666666666667 0.844266862812247
27.8333333333333 0.846272185680867
28 0.848274733154539
28.1666666666667 0.850275886963077
28.3333333333333 0.852276839709863
28.5 0.854278593682672
28.6666666666667 0.856281991321799
28.8333333333333 0.858287730185152
29 0.860296369508364
29.1666666666667 0.862308331495569
29.3333333333333 0.864323899905342
29.5 0.866343216933543
29.6666666666667 0.868366279162483
29.8333333333333 0.870392933055555
30 0.872422870347873
30.1666666666667 0.874455624590633
30.3333333333333 0.876490636821029
30.5 0.878527358114178
30.6666666666667 0.880565236911771
30.8333333333333 0.882603705074716
31 0.884642170718363
31.1666666666667 0.886680014767269
31.3333333333333 0.888716589595674
31.5 0.890751218887057
31.6666666666667 0.892783198255967
31.8333333333333 0.894811796392668
32 0.896836256605036
32.1666666666667 0.898855798690777
32.3333333333333 0.900869623719864
32.5 0.902876942617727
32.6666666666667 0.904876989781774
32.8333333333333 0.906869021057068
33 0.908852313617801
33.1666666666667 0.910826166908594
33.3333333333333 0.912789904073847
33.5 0.914742873572982
33.6666666666667 0.916684450818697
33.8333333333333 0.918614039747305
34 0.920531074267966
34.1666666666667 0.922435019557942
34.3333333333333 0.924325373182677
34.5 0.926201656235143
34.6666666666667 0.928063301282619
34.8333333333333 0.929909601048143
35 0.931739735277087
35.1666666666667 0.933552790342177
35.3333333333333 0.935347774761813
35.5 0.937123632989592
35.6666666666667 0.938879258608608
35.8333333333333 0.940613507400955
36 0.942325210457312
36.1666666666667 0.944013187318283
36.3333333333333 0.945676259050044
36.5 0.947313261110285
36.6666666666667 0.948923055838248
36.8333333333333 0.950504544437636
37 0.952056705600881
37.1666666666667 0.953578671660606
37.3333333333333 0.955069725997784
37.5 0.956529290264612
37.6666666666667 0.957956914627001
37.8333333333333 0.95935226932833
38 0.960715136767329
38.1666666666667 0.962045403737063
38.3333333333333 0.963343053700688
38.5 0.964608159091635
38.6666666666667 0.965840873677116
38.8333333333333 0.96704142504361
39 0.968210107266424
39.1666666666667 0.969347273820829
39.3333333333333 0.970453330783844
39.5 0.971528730365935
39.6666666666667 0.972573964802701
39.8333333333333 0.973589560624228
40 0.974576073316463
40.1666666666667 0.97553408237739
40.3333333333333 0.976464186766008
40.5 0.977367000736911
40.6666666666667 0.978243150048978
40.8333333333333 0.979093268533149
41 0.979917995004303
41.1666666666667 0.980717970493258
41.3333333333333 0.981493835784578
41.5 0.982246229236494
41.6666666666667 0.982975784862823
41.8333333333333 0.983683130656273
42 0.984368887132905
42.1666666666667 0.98503366607816
42.3333333333333 0.98567806947561
42.5 0.986302688600396
42.6666666666667 0.986908103260233
42.8333333333333 0.987494881167709
43 0.98806357742843
43.1666666666667 0.988614734130329
43.3333333333333 0.989148880020055
43.5 0.989666530252807
43.6666666666667 0.990168186202156
43.8333333333333 0.990654335327019
44 0.991125451034209
44.1666666666667 0.991581992607279
44.3333333333333 0.992024405103977
44.5 0.992453119238905
44.6666666666667 0.992868551217229
44.8333333333333 0.993271102484161
45 0.993661159341365
45.1666666666667 0.994039092363737
45.3333333333333 0.994405255449157
45.5 0.99475998453918
45.6666666666667 0.995103595468824
45.8333333333333 0.995436380810727
46 0.995758605049112
46.1666666666667 0.996070496656806
46.3333333333333 0.996372237651968
46.5 0.996663946205371
46.6666666666667 0.996945651157295
46.8333333333333 0.997217249696029
47 0.997478434100305
47.1666666666667 0.997728560088393
47.3333333333333 0.997966404038376
47.5 0.998189714984234
47.6666666666667 0.998394427422221
47.8333333333333 0.998573555738937
48 0.998716934835252
48.1666666666667 0.998815663543806
48.3333333333333 0.998871791699858
48.5 0.998899059797755
48.6666666666667 0.998911575532924
48.8333333333333 0.998917634365296
49 0.998920952856768
49.1666666666667 0.998923021403047
49.3333333333333 0.998921904575058
49.5 0.998922307155707
49.6666666666667 0.998922963339758
49.8333333333333 0.998923562743211
50 0.998924051696296
50.1666666666667 0.99892443865743
50.3333333333333 0.998924742825736
50.5 0.998924981962711
50.6666666666667 0.998925170349962
50.8333333333333 0.998925319084164
51 0.998925436739496
51.1666666666667 0.998925529958893
51.3333333333333 0.998925603912556
51.5 0.998925662642434
51.6666666666667 0.998925709320571
51.8333333333333 0.998925746444189
52 0.99892577598427
52.1666666666667 0.998925799499641
52.3333333333333 0.998925818225177
52.5 0.998925833140407
52.6666666666667 0.998925845023128
52.8333333333333 0.998925854491466
53 0.998925862036979
53.1666666666667 0.998925868050787
53.3333333333333 0.998925872844221
53.5 0.998925876665183
53.6666666666667 0.998925879711128
53.8333333333333 0.998925882139357
54 0.998925884075209
54.1666666666667 0.998925885618565
54.3333333333333 0.99892588684903
54.5 0.998925887830056
54.6666666666667 0.998925888612218
54.8333333333333 0.998925889235836
55 0.99892588973305
55.1666666666667 0.998925890129485
55.3333333333333 0.99892589044557
55.5 0.99892589069759
55.6666666666667 0.998925890898531
55.8333333333333 0.998925891058747
56 0.998925891186491
56.1666666666667 0.998925891288345
56.3333333333333 0.998925891369556
56.5 0.998925891434308
56.6666666666667 0.998925891485937
56.8333333333333 0.998925891527102
57 0.998925891559925
57.1666666666667 0.998925891586095
57.3333333333333 0.998925891606962
57.5 0.998925891623599
57.6666666666667 0.998925891636865
57.8333333333333 0.998925891647442
58 0.998925891655875
58.1666666666667 0.9989258916626
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683730022
0.166666666666667 0.0176666536165758
0.333333333333333 0.0259999803367794
0.5 0.0343333069968298
0.666666666666667 0.0426666335956186
0.833333333333333 0.0509999601320192
1 0.0593332866048747
1.16666666666667 0.067666613012997
1.33333333333333 0.0759999393551548
1.5 0.0843332656300917
1.66666666666667 0.0926665918365244
1.83333333333333 0.100999917973127
2 0.109333244038541
2.16666666666667 0.117666570031368
2.33333333333333 0.125999895950178
2.5 0.134333221793505
2.66666666666667 0.142666547559849
2.83333333333333 0.150999873247685
3 0.159333198855468
3.16666666666667 0.167666524382345
3.33333333333333 0.175999849828337
3.5 0.184333175196404
3.66666666666667 0.192666500482491
3.83333333333333 0.200999825696455
4 0.209333150784363
4.16666666666667 0.217666475757782
4.33333333333333 0.225999801182226
4.5 0.234333125868029
4.66666666666667 0.242666449962736
4.83333333333333 0.250999772858841
5 0.259333100851467
5.16666666666667 0.267666423720321
5.33333333333333 0.275999746535804
5.5 0.284333068345264
5.66666666666667 0.292666390471239
5.83333333333333 0.300999720244593
6 0.309333039706326
6.16666666666667 0.317666360584224
6.33333333333333 0.325999681654406
6.5 0.334333003405939
6.66666666666667 0.342666324323318
6.83333333333333 0.3509996398114
7 0.359332959426074
7.16666666666667 0.367666280756192
7.33333333333333 0.375991599812969
7.5 0.384161953560363
7.66666666666667 0.392200536347855
7.83333333333333 0.400129876801979
8 0.407959244724369
8.16666666666667 0.415685314090089
8.33333333333333 0.423299013469182
8.5 0.430797825373261
8.66666666666667 0.438189177454637
8.83333333333333 0.445486697325856
9 0.452703556307921
9.16666666666667 0.459845264116701
9.33333333333333 0.466910564110364
9.5 0.473893037216467
9.66666666666667 0.480784910420056
9.83333333333333 0.487578658510829
10 0.494267028167573
10.1666666666667 0.500843265047174
10.3333333333333 0.507301536155396
10.5 0.513636494285807
10.6666666666667 0.519842297936105
10.8333333333333 0.525913467458165
11 0.531844489052747
11.1666666666667 0.537630311692069
11.3333333333333 0.543266748856435
11.5 0.54875070850395
11.6666666666667 0.554080471428732
11.8333333333333 0.559255727161448
12 0.564277477775583
12.1666666666667 0.569147912682124
12.3333333333333 0.573870649543557
12.5 0.578451787518327
12.6666666666667 0.582899465882735
12.8333333333333 0.587223160047016
13 0.591433125449408
13.1666666666667 0.595539969290572
13.3333333333333 0.599554050467999
13.5 0.603485003470225
13.6666666666667 0.607341836257802
13.8333333333333 0.611133248476082
14 0.614867544232854
14.1666666666667 0.61855248915842
14.3333333333333 0.622195146471596
14.5 0.625801177255842
14.6666666666667 0.629374835005448
14.8333333333333 0.632919243639886
15 0.636436597988544
15.1666666666667 0.639928308648418
15.3333333333333 0.643395107531663
15.5 0.646837208478881
15.6666666666667 0.650255234344946
15.8333333333333 0.653650569011132
16 0.657025116942707
16.1666666666667 0.66038114735896
16.3333333333333 0.66372120186239
16.5 0.66704804417558
16.6666666666667 0.670364637595694
16.8333333333333 0.673673837235469
17 0.676977600041215
17.1666666666667 0.680277054507881
17.3333333333333 0.683572663560352
17.5 0.686864320616514
17.6666666666667 0.690151404437963
17.8333333333333 0.693432809008986
18 0.696706963693786
18.1666666666667 0.699972107052953
18.3333333333333 0.703226643000351
18.5 0.706469042773311
18.6666666666667 0.709697676436369
18.8333333333333 0.712910839485213
19 0.716106812446301
19.1666666666667 0.719283899857762
19.3333333333333 0.722440455456142
19.5 0.725574876410586
19.6666666666667 0.728685591445975
19.8333333333333 0.731771075995121
20 0.73482986391525
20.1666666666667 0.737860555465955
20.3333333333333 0.740861822769221
20.5 0.743832413509245
20.6666666666667 0.746771153367552
20.8333333333333 0.749676992635328
21 0.752549136355444
21.1666666666667 0.755387032405103
21.3333333333333 0.758190338195305
21.5 0.760958896364156
21.6666666666667 0.763692715857356
21.8333333333333 0.766391956269895
22 0.769056914360488
22.1666666666667 0.771688011828462
22.3333333333333 0.774285780144659
22.5 0.77685083163534
22.6666666666667 0.779383849505939
22.8333333333333 0.781885584006985
23 0.784356847652696
23.1666666666667 0.786798510124973
23.3333333333333 0.789211493239991
23.5 0.79159676619223
23.6666666666667 0.793955341201196
23.8333333333333 0.796288269626915
24 0.798596633164135
24.1666666666667 0.800881464782752
24.3333333333333 0.803143707738818
24.5 0.80538424805572
24.6666666666667 0.807603933817536
24.8333333333333 0.809803567166059
25 0.811983899826689
25.1666666666667 0.814145632005017
25.3333333333333 0.816289413072702
25.5 0.81841584315079
25.6666666666667 0.820525475093628
25.8333333333333 0.822618816602143
26 0.824696361880389
26.1666666666667 0.826758702209961
26.3333333333333 0.828806527556134
26.5 0.830840605723296
26.6666666666667 0.832861770522527
26.8333333333333 0.834870915218178
27 0.836868989137052
27.1666666666667 0.838856996272635
27.3333333333333 0.840835995099572
27.5 0.842807099449648
27.6666666666667 0.844771480063417
27.8333333333333 0.84673036681798
28 0.848685050217146
28.1666666666667 0.85063678402503
28.3333333333333 0.852586631912322
28.5 0.854535491090715
28.6666666666667 0.85648411695414
28.8333333333333 0.858433135821009
29 0.860383050920088
29.1666666666667 0.862334244550752
29.3333333333333 0.864286977945712
29.5 0.866241389891351
29.6666666666667 0.868197494619781
29.8333333333333 0.870155179356648
30 0.872114201789919
30.1666666666667 0.874074187792026
30.3333333333333 0.876034672788082
30.5 0.8779952016091
30.6666666666667 0.879955325315812
30.8333333333333 0.881914588501035
31 0.883872522689542
31.1666666666667 0.88582864307888
31.3333333333333 0.88778244713238
31.5 0.889733414223246
31.6666666666667 0.891681005900264
31.8333333333333 0.89362466654558
32 0.895563824301834
32.1666666666667 0.897497892202511
32.3333333333333 0.899426269468729
32.5 0.901348349724907
32.6666666666667 0.903263545975774
32.8333333333333 0.905171293396159
33 0.907071047639712
33.1666666666667 0.908962284463937
33.3333333333333 0.910844500000794
33.5 0.912717211320723
33.6666666666667 0.914579957104655
33.8333333333333 0.916432298325431
34 0.918273818885722
34.1666666666667 0.920104126183094
34.3333333333333 0.921922916993541
34.5 0.923729775410331
34.6666666666667 0.925524315061427
34.8333333333333 0.927306251968731
35 0.929075101774449
35.1666666666667 0.930830276606458
35.3333333333333 0.932571100225756
35.5 0.934296819507158
35.6666666666667 0.936006614325663
35.8333333333333 0.93769960687596
36 0.939374870916655
36.1666666666667 0.941031441152173
36.3333333333333 0.942668322816873
36.5 0.944284501444429
36.6666666666667 0.945878952759077
36.8333333333333 0.947450652596963
37 0.948998586749899
37.1666666666667 0.950521760716873
37.3333333333333 0.952019235657188
37.5 0.953490191942176
37.6666666666667 0.954933927103227
37.8333333333333 0.956349847178678
38 0.957737460360561
38.1666666666667 0.959096371641518
38.3333333333333 0.960426277820748
38.5 0.961726962570799
38.6666666666667 0.962998291444932
38.8333333333333 0.964240206795809
39 0.965452722621417
39.1666666666667 0.966635919374731
39.3333333333333 0.967789938781286
39.5 0.968914978709417
39.6666666666667 0.970011288135075
39.8333333333333 0.971079162238375
40 0.972118937664108
40.1666666666667 0.973130987969251
40.3333333333333 0.974115719282054
40.5 0.97507356618519
40.6666666666667 0.976004987834074
40.8333333333333 0.976910767757396
41 0.977791072047494
41.1666666666667 0.978646092368816
41.3333333333333 0.979476724229535
41.5 0.980283490910548
41.6666666666667 0.981066925523623
41.8333333333333 0.981827567403854
42 0.982565959254109
42.1666666666667 0.983282644812532
42.3333333333333 0.983978166901866
42.5 0.984653065771146
42.6666666666667 0.985307877671183
42.8333333333333 0.985943133623728
43 0.986559358355337
43.1666666666667 0.987157069373808
43.3333333333333 0.987736776169226
43.5 0.988298979524274
43.6666666666667 0.988844170920041
43.8333333333333 0.989372832024475
44 0.989886259320344
44.1666666666667 0.990383141655935
44.3333333333333 0.990864913225135
44.5 0.991331999473983
44.6666666666667 0.99178481889681
44.8333333333333 0.992223781082421
45 0.992649285323588
45.1666666666667 0.993061719541775
45.3333333333333 0.993461459346203
45.5 0.993850474462479
45.6666666666667 0.994225656556767
45.8333333333333 0.994589259205951
46 0.994941571889292
46.1666666666667 0.995282871589454
46.3333333333333 0.995613415435311
46.5 0.995936538881934
46.6666666666667 0.996245741402805
46.8333333333333 0.996544878076086
47 0.99683395696412
47.1666666666667 0.997112887006266
47.3333333333333 0.997381409564071
47.5 0.997638982427265
47.6666666666667 0.997884570596926
47.8333333333333 0.998116260030935
48 0.998330557547151
48.1666666666667 0.998521284924988
48.3333333333333 0.998678721926142
48.5 0.998792269738992
48.6666666666667 0.998859986400177
48.8333333333333 0.998940046585028
49 0.99896249137066
49.1666666666667 0.998968067359293
49.3333333333333 0.998969923135451
49.5 0.99897088057716
49.6666666666667 0.998971514386378
49.8333333333333 0.998971972330559
50 0.99897231387449
50.1666666666667 0.998972572738335
50.3333333333333 0.998972771050234
50.5 0.998972924189287
50.6666666666667 0.99897304317316
50.8333333333333 0.998973136062954
51 0.998973208853613
51.1666666666667 0.998973266062548
51.3333333333333 0.998973311129858
51.5 0.998973346697635
51.6666666666667 0.998973374809028
51.8333333333333 0.998973397052736
52 0.998973414669554
52.1666666666667 0.998973428631996
52.3333333333333 0.998973439704453
52.5 0.998973448489094
52.6666666666667 0.998973455461147
52.8333333333333 0.998973460996201
53 0.998973465391432
53.1666666666667 0.998973468882193
53.3333333333333 0.998973471655008
53.5 0.998973473857788
53.6666666666667 0.998973475607879
53.8333333333333 0.998973476998413
54 0.998973478103324
54.1666666666667 0.998973478981321
54.3333333333333 0.998973479679029
54.5 0.998973480233486
54.6666666666667 0.998973480674113
54.8333333333333 0.998973481024286
55 0.998973481302578
55.1666666666667 0.998973481523746
55.3333333333333 0.998973481699518
55.5 0.998973481839213
55.6666666666667 0.998973481950235
55.8333333333333 0.998973482038471
56 0.998973482108598
56.1666666666667 0.998973482164331
56.3333333333333 0.998973482208627
56.5 0.998973482243831
56.6666666666667 0.99897348227181
56.8333333333333 0.998973482294047
57 0.99897348231172
57.1666666666667 0.998973482325766
57.3333333333333 0.99897348233693
57.5 0.998973482345802
57.6666666666667 0.998973482352854
57.8333333333333 0.998973482358458
58 0.998973482362912
58.1666666666667 0.998973482366452
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683723119
0.166666666666667 0.0176666536164046
0.333333333333333 0.0259999803365
0.5 0.0343333069964694
0.666666666666667 0.0426666335952335
0.833333333333333 0.0509999601316863
1 0.0593332866046905
1.16666666666667 0.0676666130130874
1.33333333333333 0.0759999393556595
1.5 0.0843332656313753
1.66666666666667 0.0926665918392117
1.83333333333333 0.100999917977924
2 0.109333244046172
2.16666666666667 0.11766657004259
2.33333333333333 0.125999895965725
2.5 0.134333221814425
2.66666666666667 0.142666547587448
2.83333333333333 0.150999873283739
3 0.159333198901799
3.16666666666667 0.1676665244392
3.33333333333333 0.175999849884821
3.5 0.184333175253281
3.66666666666667 0.192666500538168
3.83333333333333 0.200999825739379
4 0.209333150857659
4.16666666666667 0.217666475895684
4.33333333333333 0.225999800861701
4.5 0.23433312587608
4.66666666666667 0.242666450956221
4.83333333333333 0.250999775555398
5 0.259333099903313
5.16666666666667 0.267666424208419
5.33333333333333 0.275999754238438
5.5 0.284333078044496
5.66666666666667 0.292611289583711
5.83333333333333 0.300835193751996
6 0.309028459723711
6.16666666666667 0.317205618504196
6.33333333333333 0.325373182135939
6.5 0.333538286759609
6.66666666666667 0.34171066703577
6.83333333333333 0.34990060848929
7 0.358109696326179
7.16666666666667 0.366329350612561
7.33333333333333 0.374543514911883
7.5 0.382740694406514
7.66666666666667 0.390917517063957
7.83333333333333 0.399076309623715
8 0.407210596893398
8.16666666666667 0.415300366973758
8.33333333333333 0.423319118288827
8.5 0.431248555980386
8.66666666666667 0.439084853338115
8.83333333333333 0.446834032657568
9 0.454501898497537
9.16666666666667 0.462085044010198
9.33333333333333 0.469571954296803
9.5 0.476945876725816
9.66666666666667 0.484190059881169
9.83333333333333 0.491288781557314
10 0.498227660116615
10.1666666666667 0.504994311271135
10.3333333333333 0.51157880776378
10.5 0.517973573254438
10.6666666666667 0.524174230196636
10.8333333333333 0.530178864200993
11 0.535987694097005
11.1666666666667 0.541603030246627
11.3333333333333 0.547028978926755
11.5 0.552271205265347
11.6666666666667 0.557336622815554
11.8333333333333 0.562232982500442
12 0.566968532155298
12.1666666666667 0.571551813004477
12.3333333333333 0.575992353607878
12.5 0.580300828537614
12.6666666666667 0.584488481438945
12.8333333333333 0.58856671428006
13 0.592546821368596
13.1666666666667 0.596439797542075
13.3333333333333 0.600255931963546
13.5 0.604004705019074
13.6666666666667 0.607694915426757
13.8333333333333 0.611334729999097
14 0.614931688127518
14.1666666666667 0.618492735704971
14.3333333333333 0.622024173247012
14.5 0.625531104360653
14.6666666666667 0.629017425724566
14.8333333333333 0.63248603588174
15 0.635938982081157
15.1666666666667 0.639377563077508
15.3333333333333 0.642802400982429
15.5 0.64621352528392
15.6666666666667 0.649611107220876
15.8333333333333 0.652996011990909
16 0.656369619866771
16.1666666666667 0.659733688195081
16.3333333333333 0.663090265084286
16.5 0.666441638599478
16.6666666666667 0.669790310369689
16.8333333333333 0.673138799966041
17 0.676488765716993
17.1666666666667 0.679840902906854
17.3333333333333 0.683195095752208
17.5 0.686550505152186
17.6666666666667 0.689905617380537
17.8333333333333 0.693258270662342
18 0.696605674339827
18.1666666666667 0.699944686760218
18.3333333333333 0.703272250684639
18.5 0.706585354659428
18.6666666666667 0.709881031973548
18.8333333333333 0.713156408723057
19 0.71640874685672
19.1666666666667 0.71963547453135
19.3333333333333 0.722834205667606
19.5 0.726002725279063
19.6666666666667 0.729138977805792
19.8333333333333 0.732241080517293
20 0.735307331009462
20.1666666666667 0.738336209441325
20.3333333333333 0.741326376902321
20.5 0.744276670901437
20.6666666666667 0.747186099168961
20.8333333333333 0.750053894250422
21 0.752879612119726
21.1666666666667 0.755663091966202
21.3333333333333 0.758404411253616
21.5 0.761103850869279
21.6666666666667 0.763761866787422
21.8333333333333 0.766379066174517
22 0.768956186736594
22.1666666666667 0.771494078607609
22.3333333333333 0.773993685337043
22.5 0.776456014219742
22.6666666666667 0.778882123281145
22.8333333333333 0.781273114845025
23 0.783630129017063
23.1666666666667 0.785954337454097
23.3333333333333 0.788246937701488
23.5 0.79050914824383
23.6666666666667 0.792742204163591
23.8333333333333 0.794947353695868
24 0.797125855344493
24.1666666666667 0.79927895590927
24.3333333333333 0.801407823800813
24.5 0.803513551425877
24.6666666666667 0.805597167706323
24.8333333333333 0.807659640480005
25 0.809701876529731
25.1666666666667 0.811724723383941
25.3333333333333 0.813728972013866
25.5 0.815715359883609
25.6666666666667 0.817684574056498
25.8333333333333 0.81963725420229
26 0.821573995429929
26.1666666666667 0.823495354241021
26.3333333333333 0.825401910953231
26.5 0.827294312189556
26.6666666666667 0.829173256648341
26.8333333333333 0.83103948554807
27 0.832893777273246
27.1666666666667 0.834736944568897
27.3333333333333 0.836569833323028
27.5 0.838393322381807
27.6666666666667 0.840208324080146
27.8333333333333 0.842015785310638
28 0.843816689037185
28.1666666666667 0.845612056209776
28.3333333333333 0.847402948067883
28.5 0.849190457643597
28.6666666666667 0.850975598307089
28.8333333333333 0.852759255646626
29 0.854542208560631
29.1666666666667 0.856325141668776
29.3333333333333 0.858108652007329
29.5 0.859893252284566
29.6666666666667 0.861679372029335
29.8333333333333 0.863467357415324
30 0.865257470228495
30.1666666666667 0.867049886260532
30.3333333333333 0.868844693326571
30.5 0.870641889041298
30.6666666666667 0.872441378459964
30.8333333333333 0.874242972571615
31 0.876046430670318
31.1666666666667 0.877851518032954
31.3333333333333 0.879657999066218
31.5 0.881465629957357
31.6666666666667 0.883274154516721
31.8333333333333 0.885083301818391
32 0.88689278486188
32.1666666666667 0.888702299824319
32.3333333333333 0.890511525666188
32.5 0.892320123961736
32.6666666666667 0.894127738885202
32.8333333333333 0.895933997317111
33 0.897738509052229
33.1666666666667 0.899540867128663
33.3333333333333 0.90134065545633
33.5 0.903137466114831
33.6666666666667 0.904930899968629
33.8333333333333 0.906720565564399
34 0.908506078841329
34.1666666666667 0.910287063272139
34.3333333333333 0.912063150229685
34.5 0.913833979467724
34.6666666666667 0.915599199655031
34.8333333333333 0.917358468928865
35 0.919111455448095
35.1666666666667 0.920857902388828
35.3333333333333 0.922597429565631
35.5 0.924329741699716
35.6666666666667 0.926054475077411
35.8333333333333 0.927771332147066
36 0.929479822834974
36.1666666666667 0.931179359070582
36.3333333333333 0.932869263300293
36.5 0.934548775284411
36.6666666666667 0.93621705835399
36.8333333333333 0.937873205739905
37 0.939516247288149
37.1666666666667 0.94114515671253
37.3333333333333 0.94275885944274
37.5 0.944356241067803
37.6666666666667 0.945936156335756
37.8333333333333 0.947497438640994
38 0.949038909907354
38.1666666666667 0.950559390907617
38.3333333333333 0.952057739702519
38.5 0.953532916241049
38.6666666666667 0.954983983511728
38.8333333333333 0.956410102794098
39 0.95781053081159
39.1666666666667 0.959184617584199
39.3333333333333 0.960531804369675
39.5 0.961851621396724
39.6666666666667 0.963143685262465
39.8333333333333 0.964407695957263
40 0.965643433528822
40.1666666666667 0.966850754423168
40.3333333333333 0.968029587553003
40.5 0.969179930149348
40.6666666666667 0.970301843453495
40.8333333333333 0.971395448304719
41 0.972460920676245
41.1666666666667 0.973498487207376
41.3333333333333 0.974508420773634
41.5 0.975491036135742
41.6666666666667 0.976446685698442
41.8333333333333 0.97737575540738
42 0.978278660806828
42.1666666666667 0.979155843277373
42.3333333333333 0.980007766462446
42.5 0.98083491290192
42.6666666666667 0.981637780870834
42.8333333333333 0.982416881429656
43 0.983172735685249
43.1666666666667 0.983905872259947
43.3333333333333 0.98461682496402
43.5 0.985306130665039
43.6666666666667 0.985974327346153
43.8333333333333 0.986621952344058
44 0.987249540756414
44.1666666666667 0.987857624007598
44.3333333333333 0.988446728560891
44.5 0.989017374764449
44.6666666666667 0.989570075817607
44.8333333333333 0.990105336842954
45 0.99062365405663
45.1666666666667 0.991125513983865
45.3333333333333 0.991611392762547
45.5 0.992081755451706
45.6666666666667 0.992537055341233
45.8333333333333 0.992977733216536
46 0.993404216521957
46.1666666666667 0.993816918343212
46.3333333333333 0.994216236073748
46.5 0.994602549618151
46.6666666666667 0.994976218785339
46.8333333333333 0.995337579434283
47 0.995686937582832
47.1666666666667 0.996024560252741
47.3333333333333 0.996350659860099
47.5 0.996665372628495
47.6666666666667 0.996968720418873
47.8333333333333 0.997260549193004
48 0.997540417544963
48.1666666666667 0.997807384660619
48.3333333333333 0.998059592621822
48.5 0.998293448079431
48.6666666666667 0.998502167769507
48.8333333333333 0.998674216685011
49 0.998795997706114
49.1666666666667 0.998864926518147
49.3333333333333 0.9988966449787
49.5 0.998910010526302
49.6666666666667 0.998915979754919
49.8333333333333 0.998919092545547
50 0.998920995703203
50.1666666666667 0.998922290633936
50.3333333333333 0.998923224796523
50.5 0.998923920042299
50.6666666666667 0.998924446947325
50.8333333333333 0.998924851027571
51 0.998925163534806
51.1666666666667 0.998925406747469
51.3333333333333 0.998925596946563
51.5 0.998925746246394
51.6666666666667 0.998925863786158
51.8333333333333 0.998925956535825
52 0.998926029857107
52.1666666666667 0.998926087903086
52.3333333333333 0.998926133908448
52.5 0.998926170403704
52.6666666666667 0.998926199375476
52.8333333333333 0.998926222387793
53 0.998926240674754
53.1666666666667 0.998926255211873
53.3333333333333 0.998926266771371
53.5 0.998926275965233
53.6666666666667 0.998926283278901
53.8333333333333 0.998926289097719
54 0.998926293727749
54.1666666666667 0.998926297412196
54.3333333333333 0.998926300344386
54.5 0.998926302678043
54.6666666666667 0.998926304535426
54.8333333333333 0.998926306013793
55 0.998926307190519
55.1666666666667 0.998926308127171
55.3333333333333 0.998926308872742
55.5 0.998926309466223
55.6666666666667 0.998926309938644
55.8333333333333 0.998926310314703
56 0.998926310614057
56.1666666666667 0.998926310852354
56.3333333333333 0.998926311042047
56.5 0.998926311193051
56.6666666666667 0.998926311313256
56.8333333333333 0.998926311408945
57 0.998926311485119
57.1666666666667 0.998926311545756
57.3333333333333 0.998926311594027
57.5 0.998926311632452
57.6666666666667 0.998926311663041
57.8333333333333 0.998926311687392
58 0.998926311706776
58.1666666666667 0.998926311722206
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683724817
0.166666666666667 0.0176666536164476
0.333333333333333 0.0259999803365737
0.5 0.0343333069965694
0.666666666666667 0.042666633595347
0.833333333333333 0.0509999601317926
1 0.0593332866047607
1.16666666666667 0.067666613013075
1.33333333333333 0.0759999393555366
1.5 0.0843332656309144
1.66666666666667 0.0926665918380861
1.83333333333333 0.100999917975911
2 0.109333244043277
2.16666666666667 0.117666570039167
2.33333333333333 0.125999895962759
2.5 0.134333221813862
2.66666666666667 0.142666547593492
2.83333333333333 0.150999873293935
3 0.159333198925575
3.16666666666667 0.167666529479282
3.33333333333333 0.175999854920394
3.5 0.184333180239306
3.66666666666667 0.192666505778799
3.83333333333333 0.200999836110129
4 0.209333160725095
4.16666666666667 0.217666484556617
4.33333333333333 0.225999807730433
4.5 0.234333128509835
4.66666666666667 0.242666445181966
4.83333333333333 0.250999765204409
5 0.259229934702889
5.16666666666667 0.267357575037754
5.33333333333333 0.275409149388571
5.5 0.283405655477963
5.66666666666667 0.29136443546081
5.83333333333333 0.299299145295923
6 0.307217811012824
6.16666666666667 0.315123044867844
6.33333333333333 0.323012260806101
6.5 0.330884541116985
6.66666666666667 0.338742841800878
6.83333333333333 0.34659335149215
7 0.354438444647531
7.16666666666667 0.362272965375797
7.33333333333333 0.370085138774448
7.5 0.377863233999465
7.66666666666667 0.385602951521697
7.83333333333333 0.393307027034409
8 0.400980351019308
8.16666666666667 0.408618592284303
8.33333333333333 0.416208715811434
8.5 0.423734079450332
8.66666666666667 0.431185671480643
8.83333333333333 0.438564668014926
9 0.445879305839601
9.16666666666667 0.453138011938948
9.33333333333333 0.460342229899112
9.5 0.467486919378604
9.66666666666667 0.474561946364942
9.83333333333333 0.481555988385318
10 0.488457948570187
10.1666666666667 0.49525702997219
10.3333333333333 0.501943069760294
10.5 0.508507034560755
10.6666666666667 0.514940512187328
10.8333333333333 0.521235394926565
11 0.527384550872646
11.1666666666667 0.533381446058987
11.3333333333333 0.539220697522253
11.5 0.544898372676702
11.6666666666667 0.550412159490663
11.8333333333333 0.555761531604722
12 0.560947614001449
12.1666666666667 0.565972975565025
12.3333333333333 0.570841425469986
12.5 0.575558648997838
12.6666666666667 0.58013283387496
12.8333333333333 0.584573900365465
13 0.58889280425354
13.1666666666667 0.593101013225489
13.3333333333333 0.597210067952283
13.5 0.601230882742283
13.6666666666667 0.60517356003269
13.8333333333333 0.609047602249306
14 0.612862068629238
14.1666666666667 0.616625440771223
14.3333333333333 0.620345561934915
14.5 0.624029190539304
14.6666666666667 0.627681461065619
14.8333333333333 0.631306153956917
15 0.634905947077521
15.1666666666667 0.638482594036672
15.3333333333333 0.642037051292783
15.5 0.645569576395128
15.6666666666667 0.649080374226002
15.8333333333333 0.652570519954633
16 0.656041765081683
16.1666666666667 0.65949632821911
16.3333333333333 0.662936769044637
16.5 0.666365917434921
16.6666666666667 0.669786839219008
16.8333333333333 0.673202631982422
17 0.676615461461336
17.1666666666667 0.680026471589466
17.3333333333333 0.683435988900398
17.5 0.686843640593076
17.6666666666667 0.690248420085515
17.8333333333333 0.693648721657084
18 0.697042366781642
18.1666666666667 0.700426957902268
18.3333333333333 0.703800271954299
18.5 0.707160132970494
18.6666666666667 0.710504270028862
18.8333333333333 0.713830372246181
19 0.71713615290599
19.1666666666667 0.720419392301397
19.3333333333333 0.723677962250418
19.5 0.72690980792882
19.6666666666667 0.730112951135442
19.8333333333333 0.733285509983855
20 0.736425712080131
20.1666666666667 0.739531903094111
20.3333333333333 0.742602552037815
20.5 0.745636254084523
20.6666666666667 0.748631744093154
20.8333333333333 0.751588032226916
21 0.754504450512608
21.1666666666667 0.757380603580425
21.3333333333333 0.760216331706395
21.5 0.763011682271246
21.6666666666667 0.765766886349322
21.8333333333333 0.76848233857916
22 0.771158579298246
22.1666666666667 0.773796276367518
22.3333333333333 0.776396191970789
22.5 0.778959164264756
22.6666666666667 0.781486101289845
22.8333333333333 0.783977973986057
23 0.786435808975743
23.1666666666667 0.78886068158638
23.3333333333333 0.791253709369284
23.5 0.793616046190695
23.6666666666667 0.795948877214527
23.8333333333333 0.798253411863184
24 0.800530816354747
24.1666666666667 0.802782157668858
24.3333333333333 0.805008433553928
24.5 0.807210598008902
24.6666666666667 0.809389555004791
24.8333333333333 0.811546153980864
25 0.813681189078369
25.1666666666667 0.815795400324704
25.3333333333333 0.817889475771205
25.5 0.819964054035666
25.6666666666667 0.822019726953606
25.8333333333333 0.824057052673057
26 0.826076650671979
26.1666666666667 0.828079231493292
26.3333333333333 0.830065574286381
26.5 0.832036513425417
26.6666666666667 0.833992930796257
26.8333333333333 0.835935751443321
27 0.837865941268565
27.1666666666667 0.839784506044884
27.3333333333333 0.84169249133138
27.5 0.843590983064034
27.6666666666667 0.845481108702141
27.8333333333333 0.847364038873481
28 0.849240978529816
28.1666666666667 0.851113033330645
28.3333333333333 0.852981142828667
28.5 0.854846110313405
28.6666666666667 0.856708620927374
28.8333333333333 0.858569251670791
29 0.860428476781588
29.1666666666667 0.862286670417499
29.3333333333333 0.864144107751214
29.5 0.86600096512066
29.6666666666667 0.867857319636257
29.8333333333333 0.869713148494445
30 0.871568328173727
30.1666666666667 0.873422633649663
30.3333333333333 0.87527575255019
30.5 0.877127368098337
30.6666666666667 0.878977176368828
30.8333333333333 0.880824874853486
31 0.882670156306694
31.1666666666667 0.884512705531962
31.3333333333333 0.886352197797469
31.5 0.888188298161877
31.6666666666667 0.89002066131785
31.8333333333333 0.89184893173943
32 0.893672744017055
32.1666666666667 0.895491723316389
32.3333333333333 0.897305485930729
32.5 0.899113639896584
32.6666666666667 0.900915789398504
32.8333333333333 0.902711553328377
33 0.904500568745862
33.1666666666667 0.906282489114415
33.3333333333333 0.908056983519048
33.5 0.909823736385147
33.6666666666667 0.911582447442561
33.8333333333333 0.913332831799206
34 0.915074620052259
34.1666666666667 0.916807558399
34.3333333333333 0.91853140872709
34.5 0.920245948673888
34.6666666666667 0.921951036750161
34.8333333333333 0.923646411385435
35 0.925331899949433
35.1666666666667 0.927007226080045
35.3333333333333 0.928672163014665
35.5 0.930326316647024
35.6666666666667 0.931969217439707
35.8333333333333 0.933600327312377
36 0.935219045567073
36.1666666666667 0.936824714500016
36.3333333333333 0.938416625032512
36.5 0.939994022526062
36.6666666666667 0.941556112855376
36.8333333333333 0.943102068760844
37 0.944631036470622
37.1666666666667 0.946142142561285
37.3333333333333 0.947634501011258
37.5 0.949107220390038
37.6666666666667 0.950559411373175
37.8333333333333 0.951990220026448
38 0.953398877169217
38.1666666666667 0.954784696673697
38.3333333333333 0.956147070515619
38.5 0.957485465448136
38.6666666666667 0.958799420385833
38.8333333333333 0.960088544028706
39 0.961352512492196
39.1666666666667 0.962591066835612
39.3333333333333 0.963804010448752
39.5 0.964991206292228
39.6666666666667 0.966152574005622
39.8333333333333 0.967288086906672
40 0.968397768908677
40.1666666666667 0.969481691384217
40.3333333333333 0.970539970002655
40.5 0.971572761567454
40.6666666666667 0.972580260877228
40.8333333333333 0.973562697629718
41 0.974520333390963
41.1666666666667 0.975453458643622
41.3333333333333 0.976362389928788
41.5 0.977247776569445
41.6666666666667 0.97810931796083
41.8333333333333 0.978947758328725
42 0.979763486803559
42.1666666666667 0.980556908051075
42.3333333333333 0.981328439346127
42.5 0.982078508091112
42.6666666666667 0.982807549653894
42.8333333333333 0.983516005448741
43 0.984204321212498
43.1666666666667 0.984872945445107
43.3333333333333 0.985522327993492
43.5 0.986152918763653
43.6666666666667 0.986765166549123
43.8333333333333 0.987359517965824
44 0.98793641648432
44.1666666666667 0.988496301550868
44.3333333333333 0.989039607788684
44.5 0.989566764274015
44.6666666666667 0.99007819386239
44.8333333333333 0.990574312581621
45 0.991055529054608
45.1666666666667 0.991522243949306
45.3333333333333 0.991974849435964
45.5 0.992413728629101
45.6666666666667 0.992839254984194
45.8333333333333 0.993251791608063
46 0.993651690421777
46.1666666666667 0.994039291091285
46.3333333333333 0.994414919596552
46.5 0.99477888623471
46.6666666666667 0.995131482748945
46.8333333333333 0.995472978109327
47 0.99580361196525
47.1666666666667 0.996123585430877
47.3333333333333 0.996433046749529
47.5 0.996732070440203
47.6666666666667 0.997020623826973
47.8333333333333 0.997298509519993
48 0.997565262479922
48.1666666666667 0.9978199589574
48.3333333333333 0.998060855816867
48.5 0.998284716051835
48.6666666666667 0.998485664211561
48.8333333333333 0.998653979590207
49 0.998777846864805
49.1666666666667 0.998852966352988
49.3333333333333 0.998890531871888
49.5 0.998907538026202
49.6666666666667 0.998915464131762
49.8333333333333 0.998919642302446
50 0.998922180300866
50.1666666666667 0.998923892573317
50.3333333333333 0.998925121307233
50.5 0.998926033529785
50.6666666666667 0.998926724278777
50.8333333333333 0.998927253947279
51 0.998927663682263
51.1666666666667 0.998927982704899
51.3333333333333 0.998928232331418
51.5 0.998928428409092
51.6666666666667 0.998928582888712
51.8333333333333 0.998928704883552
52 0.998928801404725
52.1666666666667 0.998928877884263
52.3333333333333 0.998928938554587
52.5 0.998928986728371
52.6666666666667 0.998929025007809
52.8333333333333 0.998929055442926
53 0.998929079652482
53.1666666666667 0.998929098917073
53.3333333333333 0.998929114251265
53.5 0.998929126459816
53.6666666666667 0.998929136181657
53.8333333333333 0.99892914392445
54 0.998929150091796
54.1666666666667 0.99892915500472
54.3333333333333 0.998929158918663
54.5 0.998929162036941
54.6666666666667 0.998929164521425
54.8333333333333 0.998929166501009
55 0.998929168078348
55.1666666666667 0.998929169335206
55.3333333333333 0.998929170336718
55.5 0.998929171134773
55.6666666666667 0.99892917177071
55.8333333333333 0.998929172277468
56 0.99892917268129
56.1666666666667 0.998929173003087
56.3333333333333 0.998929173259521
56.5 0.99892917346387
56.6666666666667 0.998929173626714
56.8333333333333 0.998929173756481
57 0.998929173859893
57.1666666666667 0.9989291739423
57.3333333333333 0.99892917400797
57.5 0.998929174060302
57.6666666666667 0.998929174102006
57.8333333333333 0.998929174135239
58 0.998929174161722
58.1666666666667 0.998929174182827
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683719345
0.166666666666667 0.017666653616297
0.333333333333333 0.0259999803362742
0.5 0.0343333069960616
0.666666666666667 0.0426666335945671
0.833333333333333 0.0509999601306689
1 0.0593332866032139
1.16666666666667 0.067666613011017
1.33333333333333 0.07599993935286
1.5 0.0843332656274904
1.66666666666667 0.09266659183362
1.83333333333333 0.100999917969924
2 0.109333244035041
2.16666666666667 0.117666570027568
2.33333333333333 0.125999895946067
2.5 0.134333221789059
2.66666666666667 0.142666547555032
2.83333333333333 0.150999873242443
3 0.159333198849733
3.16666666666667 0.167666524375347
3.33333333333333 0.175999849817957
3.5 0.184333175179567
3.66666666666667 0.192666500466341
3.83333333333333 0.200999825668416
4 0.209333150693385
4.16666666666667 0.217666475559266
4.33333333333333 0.225999800062947
4.5 0.234333123550782
4.66666666666667 0.242666446947662
4.83333333333333 0.250999774402998
5 0.259333096800674
5.16666666666667 0.267666417405279
5.33333333333333 0.275999737055779
5.5 0.284333056428818
5.66666666666667 0.292623990694686
5.83333333333333 0.300833926521931
6 0.308976191768766
6.16666666666667 0.31705481553021
6.33333333333333 0.325069305129284
6.5 0.33302306784408
6.66666666666667 0.340924520347
6.83333333333333 0.348785115352587
7 0.356611267088403
7.16666666666667 0.364403273886327
7.33333333333333 0.372157173731278
7.5 0.379873429694035
7.66666666666667 0.387561239887076
7.83333333333333 0.395237527630979
8 0.40291961222843
8.16666666666667 0.410616239651573
8.33333333333333 0.418327037795094
8.5 0.42604503327473
8.66666666666667 0.433768863057131
8.83333333333333 0.441503737085044
9 0.449258734720996
9.16666666666667 0.457036197134238
9.33333333333333 0.464826154956508
9.5 0.472606458182486
9.66666666666667 0.480346267749243
9.83333333333333 0.488010687280558
10 0.495561978329415
10.1666666666667 0.502961449499607
10.3333333333333 0.510172233122387
10.5 0.517163326344927
10.6666666666667 0.523913672028036
10.8333333333333 0.530411249714449
11 0.536651377408877
11.1666666666667 0.542635701670321
11.3333333333333 0.548370784542383
11.5 0.55386686173231
11.6666666666667 0.559136591120055
11.8333333333333 0.564193917446977
12 0.569053232848223
12.1666666666667 0.573729165730883
12.3333333333333 0.578237366636558
12.5 0.582593898558617
12.6666666666667 0.586814563675635
12.8333333333333 0.590914524987506
13 0.594908125712164
13.1666666666667 0.59880862619076
13.3333333333333 0.602627949723405
13.5 0.606376890003781
13.6666666666667 0.61006522665241
13.8333333333333 0.613701791391808
14 0.617294565217339
14.1666666666667 0.620850765245348
14.3333333333333 0.62437645252904
14.5 0.627876301263161
14.6666666666667 0.631353860552837
14.8333333333333 0.634811751036566
15 0.6382518009423
15.1666666666667 0.641675140403863
15.3333333333333 0.645082268692748
15.5 0.648473494310626
15.6666666666667 0.651849784551665
15.8333333333333 0.655212675312064
16 0.658564109140526
16.1666666666667 0.661906335624842
16.3333333333333 0.66524185395785
16.5 0.668573384147672
16.6666666666667 0.671903815943091
16.8333333333333 0.675235517792154
17 0.678569887678825
17.1666666666667 0.681907512395208
17.3333333333333 0.685248271594729
17.5 0.688591393320782
17.6666666666667 0.69193548006668
17.8333333333333 0.695278518218972
18 0.698617970755514
18.1666666666667 0.701951271731482
18.3333333333333 0.7052759098571
18.5 0.708589342767798
18.6666666666667 0.711889002454681
18.8333333333333 0.715172350322763
19 0.71843691777341
19.1666666666667 0.721680335533576
19.3333333333333 0.724900339725605
19.5 0.728094751445257
19.6666666666667 0.731261492285036
19.8333333333333 0.734398600479222
20 0.737504241688394
20.1666666666667 0.740576715844948
20.3333333333333 0.7436144609873
20.5 0.746616054714216
20.6666666666667 0.749580254055353
20.8333333333333 0.752506138343041
21 0.755393097449007
21.1666666666667 0.758240787011282
21.3333333333333 0.761049094745555
21.5 0.763818113566344
21.6666666666667 0.76654811883821
21.8333333333333 0.769239548542227
22 0.771892985498681
22.1666666666667 0.774509135956808
22.3333333333333 0.777088795737459
22.5 0.779632838211798
22.6666666666667 0.78214220759725
22.8333333333333 0.784617911631615
23 0.78706101429754
23.1666666666667 0.789472628972811
23.3333333333333 0.791853912202399
23.5 0.79420605819977
23.6666666666667 0.796530294036655
23.8333333333333 0.798827867003514
24 0.801099959704905
24.1666666666667 0.803347662724708
24.3333333333333 0.805572003056504
24.5 0.807773955226122
24.6666666666667 0.809954436264634
24.8333333333333 0.812114303828161
25 0.814254357108171
25.1666666666667 0.816375338891469
25.3333333333333 0.818477938163056
25.5 0.820562792876973
25.6666666666667 0.822630492698716
25.8333333333333 0.824681611102338
26 0.826716809774168
26.1666666666667 0.828736838541047
26.3333333333333 0.83074251593706
26.5 0.832734718258107
26.6666666666667 0.834714373607329
26.8333333333333 0.836682458865644
27 0.838639998617248
27.1666666666667 0.8405880652434
27.3333333333333 0.842527779906627
27.5 0.844460314317767
27.6666666666667 0.846386893014132
27.8333333333333 0.848308796232912
28 0.850227299827201
28.1666666666667 0.85214351251908
28.3333333333333 0.854058383067986
28.5 0.855972725917817
28.6666666666667 0.85788723484944
28.8333333333333 0.859802489767291
29 0.861718959496957
29.1666666666667 0.863637002223106
29.3333333333333 0.865556864507239
29.5 0.867478679445679
29.6666666666667 0.869402464321863
29.8333333333333 0.871328117997154
30 0.873255418227753
30.1666666666667 0.875184030367359
30.3333333333333 0.877113599391454
30.5 0.87904378270927
30.6666666666667 0.880974235466757
30.8333333333333 0.882904602344144
31 0.884834513169573
31.1666666666667 0.88676358063824
31.3333333333333 0.888691399209457
31.5 0.89061754468116
31.6666666666667 0.892541574173707
31.8333333333333 0.894463026380464
32 0.896381422010507
32.1666666666667 0.898296264384156
32.3333333333333 0.900207040704066
32.5 0.902113238761351
32.6666666666667 0.904014363721011
32.8333333333333 0.905909936341598
33 0.907799491798548
33.1666666666667 0.909682579456191
33.3333333333333 0.911558763116884
33.5 0.913427621497985
33.6666666666667 0.915288748807115
33.8333333333333 0.917141755339728
34 0.918986268065572
34.1666666666667 0.920821931179411
34.3333333333333 0.922648406603351
34.5 0.924465374432288
34.6666666666667 0.926272520512743
34.8333333333333 0.928069508669874
35 0.929855713694496
35.1666666666667 0.931630483120438
35.3333333333333 0.933392978617622
35.5 0.935142442883596
35.6666666666667 0.936877941180068
35.8333333333333 0.938598466878846
36 0.940302949495725
36.1666666666667 0.941990263675217
36.3333333333333 0.943659238970923
36.5 0.945308670295059
36.6666666666667 0.946937328914483
36.8333333333333 0.948543973862975
37 0.950127363628026
37.1666666666667 0.95168628146169
37.3333333333333 0.953219617698303
37.5 0.954726387604119
37.6666666666667 0.956205722922433
37.8333333333333 0.957656866616443
38 0.959079168961332
38.1666666666667 0.960472084039337
38.3333333333333 0.961835166180097
38.5 0.963168066145003
38.6666666666667 0.9644705269889
38.8333333333333 0.965742379602605
39 0.966983537975251
39.1666666666667 0.968193994232213
39.3333333333333 0.969373813510737
39.5 0.970523128735974
39.6666666666667 0.971642135357643
39.8333333333333 0.972731086102614
40 0.973790285790727
40.1666666666667 0.974820086261376
40.3333333333333 0.97582088144526
40.5 0.976793102612944
40.6666666666667 0.977737213825246
40.8333333333333 0.978653707604133
41 0.97954310084231
41.1666666666667 0.980405930952571
41.3333333333333 0.981242752271108
41.5 0.982054132711717
41.6666666666667 0.982840650670233
41.8333333333333 0.983602892174776
42 0.984341448275046
42.1666666666667 0.985056912661941
42.3333333333333 0.98574987950717
42.5 0.986420941511191
42.6666666666667 0.987070688146727
42.8333333333333 0.987699704084155
43 0.98830856778426
43.1666666666667 0.988897850242957
43.3333333333333 0.989468113871624
43.5 0.990019911495457
43.6666666666667 0.990553785469576
43.8333333333333 0.991070266805953
44 0.991569874440565
44.1666666666667 0.992053114464124
44.3333333333333 0.992520479344256
44.5 0.992972447071208
44.6666666666667 0.993409480152134
44.8333333333333 0.993832024349755
45 0.994240506785306
45.1666666666667 0.994635333834858
45.3333333333333 0.995016887358711
45.5 0.995385519624016
45.6666666666667 0.995741545877461
45.8333333333333 0.996085230691162
46 0.996416777421163
46.1666666666667 0.996736298285799
46.3333333333333 0.997043770527671
46.5 0.997338955531566
46.6666666666667 0.997621248072015
46.8333333333333 0.997889387739279
47 0.998140894366291
47.1666666666667 0.998370986190061
47.3333333333333 0.99857085525808
47.5 0.998726953469528
47.6666666666667 0.998828090716756
47.8333333333333 0.998880310880098
48 0.998903523079362
48.1666666666667 0.998913863448778
48.3333333333333 0.998919094773811
48.5 0.998922195269096
48.6666666666667 0.998924258937105
48.8333333333333 0.998925726248979
49 0.998926807451032
49.1666666666667 0.998927620955203
49.3333333333333 0.998928241476398
49.5 0.998928719444716
49.6666666666667 0.998929090318173
49.8333333333333 0.998929379719242
50 0.998929606538535
50.1666666666667 0.998929784921585
50.3333333333333 0.998929925592134
50.5 0.998930036760527
50.6666666666667 0.998930124762854
50.8333333333333 0.99893019452008
51 0.998930249873718
51.1666666666667 0.99893029383496
51.3333333333333 0.998930328771932
51.5 0.998930356551939
51.6666666666667 0.998930378650491
51.8333333333333 0.998930396235477
52 0.998930410232543
52.1666666666667 0.998930421376129
52.3333333333333 0.998930430249465
52.5 0.998930437316023
52.6666666666667 0.998930442944305
52.8333333333333 0.998930447427434
53 0.998930450998651
53.1666666666667 0.998930453843604
53.3333333333333 0.99893045611009
53.5 0.998930457915791
53.6666666666667 0.998930459354426
53.8333333333333 0.998930460500638
54 0.998930461413882
54.1666666666667 0.99893046214152
54.3333333333333 0.99893046272128
54.5 0.998930463183219
54.6666666666667 0.998930463551284
54.8333333333333 0.998930463844554
55 0.998930464078228
55.1666666666667 0.998930464264419
55.3333333333333 0.998930464412774
55.5 0.998930464530984
55.6666666666667 0.998930464625173
55.8333333333333 0.998930464700223
56 0.998930464760023
56.1666666666667 0.998930464807672
56.3333333333333 0.998930464845638
56.5 0.99893046487589
56.6666666666667 0.998930464899995
56.8333333333333 0.998930464919202
57 0.998930464934506
57.1666666666667 0.9989304649467
57.3333333333333 0.998930464956416
57.5 0.998930464964159
57.6666666666667 0.998930464970328
57.8333333333333 0.998930464975243
58 0.99893046497916
58.1666666666667 0.998930464982281
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683721299
0.166666666666667 0.0176666536163493
0.333333333333333 0.0259999803363739
0.5 0.0343333069962231
0.666666666666667 0.0426666335948042
0.833333333333333 0.0509999601309956
1 0.0593332866036454
1.16666666666667 0.0676666130115706
1.33333333333333 0.0759999393535543
1.5 0.0843332656283464
1.66666666666667 0.0926665918346637
1.83333333333333 0.100999917971189
2 0.109333244036569
2.16666666666667 0.117666570029426
2.33333333333333 0.125999895948344
2.5 0.134333221791892
2.66666666666667 0.142666547558636
2.83333333333333 0.150999873247882
3 0.159333198860067
3.16666666666667 0.167666524399042
3.33333333333333 0.175999849846654
3.5 0.184333180338965
3.66666666666667 0.19266651077978
3.83333333333333 0.200999835789764
4 0.209333166057494
4.16666666666667 0.217666490428284
4.33333333333333 0.22599981445639
4.5 0.234333137911962
4.66666666666667 0.242666460508655
4.83333333333333 0.250999782106431
5 0.259333105206068
5.16666666666667 0.267666425010923
5.33333333333333 0.275999745248994
5.5 0.284333065441943
5.66666666666667 0.292645393030171
5.83333333333333 0.300883330614199
6 0.309070223854776
6.16666666666667 0.317219131770208
6.33333333333333 0.3253357724521
6.5 0.333427384714494
6.66666666666667 0.341504561781221
6.83333333333333 0.349579320280484
7 0.357656444735941
7.16666666666667 0.365732368507783
7.33333333333333 0.373797546689871
7.5 0.381847406873452
7.66666666666667 0.389886104840524
7.83333333333333 0.397924845711059
8 0.405969478024603
8.16666666666667 0.414013279349814
8.33333333333333 0.422039166976641
8.5 0.430030893517663
8.66666666666667 0.437983089156434
8.83333333333333 0.445898614853928
9 0.453780452253172
9.16666666666667 0.461620352171659
9.33333333333333 0.469398822403081
9.5 0.477087903073733
9.66666666666667 0.484657619210609
9.83333333333333 0.492078119392927
10 0.499320880708299
10.1666666666667 0.506360397291743
10.3333333333333 0.513175935253849
10.5 0.519754256736437
10.6666666666667 0.526090161868331
10.8333333333333 0.53218402203858
11 0.538040599539615
11.1666666666667 0.543667987895173
11.3333333333333 0.549076572443785
11.5 0.554278286942005
11.6666666666667 0.559285862286876
11.8333333333333 0.564112220999461
12 0.568770063097777
12.1666666666667 0.573271890521634
12.3333333333333 0.577630835676383
12.5 0.581860352777714
12.6666666666667 0.585973779043554
12.8333333333333 0.589984085799192
13 0.593903761161814
13.1666666666667 0.597744669880391
13.3333333333333 0.60151775374974
13.5 0.605233148345143
13.6666666666667 0.608900201763312
13.8333333333333 0.612527412031655
14 0.616122536256386
14.1666666666667 0.619692707566455
14.3333333333333 0.623244253449834
14.5 0.626782208297559
14.6666666666667 0.630310458487055
14.8333333333333 0.633831912342014
15 0.637348611236392
15.1666666666667 0.64086179902449
15.3333333333333 0.644371962084191
15.5 0.647879084073771
15.6666666666667 0.651383704717064
15.8333333333333 0.654887040120102
16 0.65839080391916
16.1666666666667 0.661897092357516
16.3333333333333 0.665408313793117
16.5 0.668927148970171
16.6666666666667 0.672456455669782
16.8333333333333 0.675998284780065
17 0.679553333753781
17.1666666666667 0.683121104890185
17.3333333333333 0.68669999360757
17.5 0.690287326317026
17.6666666666667 0.693879374116264
17.8333333333333 0.697471377223845
18 0.701058043766473
18.1666666666667 0.704634067858035
18.3333333333333 0.708194193127004
18.5 0.711733428322232
18.6666666666667 0.715247108900507
18.8333333333333 0.718730934058312
19 0.722180994620575
19.1666666666667 0.725593766595129
19.3333333333333 0.728966075940702
19.5 0.732295110639746
19.6666666666667 0.735578426580366
19.8333333333333 0.738813942480042
20 0.741999926935693
20.1666666666667 0.74513497966639
20.3333333333333 0.748218014674301
20.5 0.751248364909499
20.6666666666667 0.754225842227016
20.8333333333333 0.757150647401471
21 0.760023297430735
21.1666666666667 0.76284456906298
21.3333333333333 0.765615453136753
21.5 0.76833711664074
21.6666666666667 0.771010870678333
21.8333333333333 0.773638141619365
22 0.776220430417907
22.1666666666667 0.778759287537523
22.3333333333333 0.781256303163145
22.5 0.783713097715003
22.6666666666667 0.786131313179491
22.8333333333333 0.788512605577292
23 0.790858638824784
23.1666666666667 0.793171079675388
23.3333333333333 0.795451593984448
23.5 0.797701843675898
23.6666666666667 0.799923445123847
23.8333333333333 0.802117903900219
24 0.804286627701379
24.1666666666667 0.806430925415188
24.3333333333333 0.808552010279164
24.5 0.810651006268918
24.6666666666667 0.81272895451357
24.8333333333333 0.814786819406579
25 0.816825494266337
25.1666666666667 0.818845806499673
25.3333333333333 0.820848522272259
25.5 0.822834350824869
25.6666666666667 0.824803984302732
25.8333333333333 0.826758180404866
26 0.828697755578151
26.1666666666667 0.830623571557293
26.3333333333333 0.832536528129881
26.5 0.834437559577321
26.6666666666667 0.836327633334367
26.8333333333333 0.838207750038017
27 0.840078944499244
27.1666666666667 0.841942287341294
27.3333333333333 0.843798887170298
27.5 0.845649893216686
27.6666666666667 0.847496498429081
27.8333333333333 0.849339928477448
28 0.851181311577528
28.1666666666667 0.853021629357484
28.3333333333333 0.854861741677355
28.5 0.856702400726157
28.6666666666667 0.858544258402988
28.8333333333333 0.860387869587699
29 0.862233692961919
29.1666666666667 0.864082090279243
29.3333333333333 0.86593332463039
29.5 0.867787558043285
29.6666666666667 0.869644848645647
29.8333333333333 0.871505147557956
30 0.873368295657726
30.1666666666667 0.875234033803725
30.3333333333333 0.877102084884454
30.5 0.878972174448176
30.6666666666667 0.880844018814846
30.8333333333333 0.882717318277979
31 0.884591753354483
31.1666666666667 0.886466982564053
31.3333333333333 0.888342641219818
31.5 0.890218340771019
31.6666666666667 0.89209366850618
31.8333333333333 0.893968187509074
32 0.895841436813129
32.1666666666667 0.897712931728767
32.3333333333333 0.899582164351047
32.5 0.901448612291541
32.6666666666667 0.903311759332617
32.8333333333333 0.905171096493991
33 0.907026120927392
33.1666666666667 0.908876335849155
33.3333333333333 0.910721251026369
33.5 0.912560383556905
33.6666666666667 0.914393258803404
33.8333333333333 0.916219411401066
34 0.918038386297297
34.1666666666667 0.919849739793198
34.3333333333333 0.921653040569323
34.5 0.923447870681586
34.6666666666667 0.925233826276636
34.8333333333333 0.927010544423838
35 0.928777388086313
35.1666666666667 0.930533685267361
35.3333333333333 0.932278580781488
35.5 0.934011292148332
35.6666666666667 0.935730864859884
35.8333333333333 0.937436273677076
36 0.939126431196525
36.1666666666667 0.940800197293815
36.3333333333333 0.942456389326538
36.5 0.94409379297798
36.6666666666667 0.945711173610431
36.8333333333333 0.947307287981557
37 0.94888089616222
37.1666666666667 0.950430773502403
37.3333333333333 0.95195574599573
37.5 0.95345476404933
37.6666666666667 0.954926906109129
37.8333333333333 0.956371371269456
38 0.957787474153798
38.1666666666667 0.959174640615278
38.3333333333333 0.960532403544892
38.5 0.961860398464241
38.6666666666667 0.963158358783678
38.8333333333333 0.964426110713238
39 0.965663567867618
39.1666666666667 0.966870725631899
39.3333333333333 0.96804765536442
39.5 0.969194498514133
39.6666666666667 0.970311460725756
39.8333333333333 0.971398805999886
40 0.972456850965712
40.1666666666667 0.973485959316206
40.3333333333333 0.974486536448889
40.5 0.975459024343603
40.6666666666667 0.976403896702884
40.8333333333333 0.977321967870491
41 0.978213417775384
41.1666666666667 0.979078457723175
41.3333333333333 0.979918032610182
41.5 0.980732702142623
41.6666666666667 0.981523038558078
41.8333333333333 0.982289622277148
42 0.983033038432379
42.1666666666667 0.983753874015786
42.3333333333333 0.984452715485072
42.5 0.985130146726653
42.6666666666667 0.985786747307916
42.8333333333333 0.986423090971616
43 0.987039744337592
43.1666666666667 0.987637265784472
43.3333333333333 0.988216204488621
43.5 0.988777099600434
43.6666666666667 0.989320479539714
43.8333333333333 0.989846861400068
44 0.99035675041376
44.1666666666667 0.990850639516013
44.3333333333333 0.991329008937683
44.5 0.99179232582955
44.6666666666667 0.992241043888236
44.8333333333333 0.992675602952504
45 0.99309642852885
45.1666666666667 0.993503931190786
45.3333333333333 0.993898505744673
45.5 0.994280530119621
45.6666666666667 0.994650363687805
45.8333333333333 0.995008344831831
46 0.995354787326581
46.1666666666667 0.995689975008406
46.3333333333333 0.996014152615091
46.5 0.996327516375075
46.6666666666667 0.996630195346751
46.8333333333333 0.996922224207033
47 0.997203495945843
47.1666666666667 0.997473678404436
47.3333333333333 0.99773206199375
47.5 0.997977276447943
47.6666666666667 0.998206761587968
47.8333333333333 0.998415830003213
48 0.998596399030275
48.1666666666667 0.998737099634596
48.3333333333333 0.998829642340381
48.5 0.998879494969958
48.6666666666667 0.998902862352876
48.8333333333333 0.998913613096518
49 0.998919034452972
49.1666666666667 0.99892217585537
49.3333333333333 0.998924226085313
49.5 0.998925669270935
49.6666666666667 0.998926729210486
49.8333333333333 0.998927526646458
50 0.998928135559064
50.1666666666667 0.998928605210117
50.3333333333333 0.998928970095592
50.5 0.998929255147306
50.6666666666667 0.998929478777882
50.8333333333333 0.998929654803173
51 0.998929793717584
51.1666666666667 0.998929903569957
51.3333333333333 0.998929990581185
51.5 0.998930059589057
51.6666666666667 0.99893011437438
51.8333333333333 0.998930157903614
52 0.998930192511649
52.1666666666667 0.998930220040926
52.3333333333333 0.998930241948246
52.5 0.998930259387353
52.6666666666667 0.998930273273162
52.8333333333333 0.99893028433194
53 0.998930293140687
53.1666666666667 0.998930300158111
53.3333333333333 0.998930305749068
53.5 0.998930310203893
53.6666666666667 0.998930313753692
53.8333333333333 0.998930316582474
54 0.998930318836783
54.1666666666667 0.998930320633344
54.3333333333333 0.998930322065143
54.5 0.998930323206262
54.6666666666667 0.998930324115731
54.8333333333333 0.998930324840584
55 0.998930325418303
55.1666666666667 0.998930325878759
55.3333333333333 0.998930326245755
55.5 0.998930326538263
55.6666666666667 0.998930326771402
55.8333333333333 0.998930326957223
56 0.998930327105329
56.1666666666667 0.998930327223377
56.3333333333333 0.998930327317466
56.5 0.998930327392459
56.6666666666667 0.998930327452232
56.8333333333333 0.998930327499874
57 0.998930327537847
57.1666666666667 0.998930327568113
57.3333333333333 0.998930327592237
57.5 0.998930327611464
57.6666666666667 0.99893032762679
57.8333333333333 0.998930327639005
58 0.998930327648741
58.1666666666667 0.998930327656501
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683717887
0.166666666666667 0.0176666536162777
0.333333333333333 0.0259999803362576
0.5 0.034333306996054
0.666666666666667 0.0426666335945743
0.833333333333333 0.0509999601306952
1 0.0593332866032607
1.16666666666667 0.0676666130110829
1.33333333333333 0.0759999393529416
1.5 0.0843332656275834
1.66666666666667 0.0926665918337185
1.83333333333333 0.100999917970023
2 0.109333244035132
2.16666666666667 0.117666570027643
2.33333333333333 0.12599989594611
2.5 0.134333221789048
2.66666666666667 0.142666547554921
2.83333333333333 0.150999873242151
3 0.159333198849111
3.16666666666667 0.167666524374125
3.33333333333333 0.175999849815466
3.5 0.184333175171354
3.66666666666667 0.192666500440431
3.83333333333333 0.200999825619871
4 0.209333150708208
4.16666666666667 0.217666475703452
4.33333333333333 0.225999800603825
4.5 0.234333125408004
4.66666666666667 0.242666450114703
4.83333333333333 0.250999774723215
5 0.259333099235237
5.16666666666667 0.267666423640948
5.33333333333333 0.275999747952574
5.5 0.284333072181301
5.66666666666667 0.292666396537369
5.83333333333333 0.300999720762036
6 0.309333044438291
6.16666666666667 0.317666367847926
6.33333333333333 0.325999697513246
6.5 0.334333020921118
6.66666666666667 0.342666342388196
6.83333333333333 0.350999662784344
7 0.359332983051121
7.16666666666667 0.367666304129335
7.33333333333333 0.375999622189496
7.5 0.38432497894121
7.66666666666667 0.392587018079234
7.83333333333333 0.400807042296343
8 0.408992910635271
8.16666666666667 0.417137907917456
8.33333333333333 0.425226711993039
8.5 0.433251722542555
8.66666666666667 0.441216153016296
8.83333333333333 0.4491296384984
9 0.456995928016058
9.16666666666667 0.464806869872045
9.33333333333333 0.472544011151509
9.5 0.480183290223587
9.66666666666667 0.487699938387068
9.83333333333333 0.495069266284139
10 0.502267788434266
10.1666666666667 0.509274574295552
10.3333333333333 0.516072430081563
10.5 0.522649502399671
10.6666666666667 0.528999174874552
10.8333333333333 0.535118904620286
11 0.541009996562451
11.1666666666667 0.546676989542232
11.3333333333333 0.552127049913446
11.5 0.557369348886717
11.6666666666667 0.562414328004934
11.8333333333333 0.56727310343786
12 0.5719571067234
12.1666666666667 0.576478805092412
12.3333333333333 0.580851684265595
12.5 0.585089522318893
12.6666666666667 0.589205914936839
12.8333333333333 0.593213996627677
13 0.597126232634326
13.1666666666667 0.600954005910784
13.3333333333333 0.604707638187624
13.5 0.608396571476364
13.6666666666667 0.612029465023821
13.8333333333333 0.615614220914216
14 0.619158042482842
14.1666666666667 0.622667315869471
14.3333333333333 0.626147099665045
14.5 0.629601262122953
14.6666666666667 0.633032702608443
14.8333333333333 0.636443507370877
15 0.639835059606709
15.1666666666667 0.643208117717905
15.3333333333333 0.646562932541466
15.5 0.649900028711721
15.6666666666667 0.653220573458178
15.8333333333333 0.656526191662207
16 0.659818840677361
16.1666666666667 0.663100734250913
16.3333333333333 0.666374299737309
16.5 0.669642158004672
16.6666666666667 0.672906964810138
16.8333333333333 0.676170637693238
17 0.679434258293872
17.1666666666667 0.682698216680001
17.3333333333333 0.685962295709777
17.5 0.689225717758562
17.6666666666667 0.692487168604819
17.8333333333333 0.69574480847735
18 0.698996411733609
18.1666666666667 0.702239803867611
18.3333333333333 0.705472868525287
18.5 0.708693464334883
18.6666666666667 0.711899431809241
18.8333333333333 0.715088642005845
19 0.718259030803868
19.1666666666667 0.721408622894338
19.3333333333333 0.724535536917313
19.5 0.727637964805137
19.6666666666667 0.730714182060119
19.8333333333333 0.733762560082645
20 0.736781574082354
20.1666666666667 0.739769807826759
20.3333333333333 0.742725956047068
20.5 0.745648825053184
20.6666666666667 0.748537344009305
20.8333333333333 0.751390680489231
21 0.754208276227184
21.1666666666667 0.756989807441977
21.3333333333333 0.759735154721042
21.5 0.762444379449075
21.6666666666667 0.765117704347073
21.8333333333333 0.767755496720355
22 0.770358253622632
22.1666666666667 0.772926588113149
22.3333333333333 0.775461205175426
22.5 0.777962879646845
22.6666666666667 0.780432450887527
22.8333333333333 0.782870817399096
23 0.785278931275167
23.1666666666667 0.787657792771731
23.3333333333333 0.790008445265914
23.5 0.792331970732298
23.6666666666667 0.79462948579781
23.8333333333333 0.796902138402514
24 0.799151089679513
24.1666666666667 0.801377431673453
24.3333333333333 0.803582178681768
24.5 0.805766287906796
24.6666666666667 0.807930664052912
24.8333333333333 0.810076155887855
25 0.812203555746986
25.1666666666667 0.814313600742033
25.3333333333333 0.81640697479807
25.5 0.818484311030084
25.6666666666667 0.820546194192876
25.8333333333333 0.822593163065057
26 0.824625740178184
26.1666666666667 0.82664453209279
26.3333333333333 0.828650231732951
26.5 0.830643601045483
26.6666666666667 0.83262546132681
26.8333333333333 0.834596688096831
27 0.836558208790145
27.1666666666667 0.838511001956347
27.3333333333333 0.840456097986512
27.5 0.842394580455193
27.6666666666667 0.844327588224832
27.8333333333333 0.846256318079625
28 0.848182028337506
28.1666666666667 0.850105989076163
28.3333333333333 0.852029312715662
28.5 0.853952950887695
28.6666666666667 0.85587771969578
28.8333333333333 0.857804312507056
29 0.859733305843347
29.1666666666667 0.861665161112415
29.3333333333333 0.863600223879618
29.5 0.86553872164832
29.6666666666667 0.867480760734385
29.8333333333333 0.869426322612884
30 0.871375260006294
30.1666666666667 0.873327292929869
30.3333333333333 0.875282018175506
30.5 0.877239007522672
30.6666666666667 0.879197839176921
30.8333333333333 0.88115808232718
31 0.883119288609774
31.1666666666667 0.885080987572342
31.3333333333333 0.887042684370916
31.5 0.889003858745156
31.6666666666667 0.890963964759207
31.8333333333333 0.892922431035834
32 0.894878661340928
32.1666666666667 0.896832035444502
32.3333333333333 0.898781910220581
32.5 0.900727623092488
32.6666666666667 0.90266851587055
32.8333333333333 0.904603946671426
33 0.906533288068369
33.1666666666667 0.908455926762206
33.3333333333333 0.910371264151602
33.5 0.912278717346964
33.6666666666667 0.914177720385366
33.8333333333333 0.916067725514624
34 0.917948204472606
34.1666666666667 0.919818649718148
34.3333333333333 0.921678575586028
34.5 0.923527519347277
34.6666666666667 0.9253650417152
34.8333333333333 0.927190671168893
35 0.929003803559949
35.1666666666667 0.930803714155128
35.3333333333333 0.932589576129855
35.5 0.934360474384545
35.6666666666667 0.93611541739495
35.8333333333333 0.937853348437319
36 0.939573156795447
36.1666666666667 0.941273689242193
36.3333333333333 0.94295376184207
36.5 0.944612172037186
36.6666666666667 0.946247710911975
36.8333333333333 0.947859175494879
37 0.949445380934224
37.1666666666667 0.951005174218
37.3333333333333 0.952537495204203
37.5 0.954041429048902
37.6666666666667 0.955516196545347
37.8333333333333 0.9569611452272
38 0.958375742461013
38.1666666666667 0.959759569285221
38.3333333333333 0.961112314407905
38.5 0.962433768113811
38.6666666666667 0.963723816004291
38.8333333333333 0.964982432580224
39 0.966209674718518
39.1666666666667 0.967405675108883
39.3333333333333 0.968570635720764
39.5 0.969704821366566
39.6666666666667 0.970808553420835
39.8333333333333 0.971882203744104
40 0.972926188853789
40.1666666666667 0.973940964375002
40.3333333333333 0.974927019794197
40.5 0.975885155219922
40.6666666666667 0.97681530922364
40.8333333333333 0.977718381038624
41 0.978594944187055
41.1666666666667 0.979445586889548
41.3333333333333 0.980270907897262
41.5 0.981071512984713
41.6666666666667 0.981848011943032
41.8333333333333 0.982601015972691
42 0.983331135408984
42.1666666666667 0.984038977733532
42.3333333333333 0.984725145836829
42.5 0.985390236503972
42.6666666666667 0.986034839100033
42.8333333333333 0.986659534434404
43 0.987264893785258
43.1666666666667 0.987851478066619
43.3333333333333 0.988419837121421
43.5 0.988970509130334
43.6666666666667 0.989504020096196
43.8333333333333 0.990020883431883
44 0.99052159959554
44.1666666666667 0.991006655774399
44.3333333333333 0.991476525594154
44.5 0.991931668831074
44.6666666666667 0.992372531098815
44.8333333333333 0.992799543474593
45 0.993213122006609
45.1666666666667 0.993613667052423
45.3333333333333 0.994001562326953
45.5 0.99437717353233
45.6666666666667 0.994740846371381
45.8333333333333 0.995092903713898
46 0.995433640988086
46.1666666666667 0.995763321670964
46.3333333333333 0.996082169160499
46.5 0.996390355563638
46.6666666666667 0.996687982784571
46.8333333333333 0.996975051443774
47 0.997251407999109
47.1666666666667 0.997516652781193
47.3333333333333 0.997769976289981
47.5 0.998009861221508
47.6666666666667 0.998233541309716
47.8333333333333 0.998436094050135
48 0.998609386613195
48.1666666666667 0.998742799968975
48.3333333333333 0.998829932679196
48.5 0.998877449658418
48.6666666666667 0.998900651531103
48.8333333333333 0.998912051049622
49 0.998918231996351
49.1666666666667 0.998922026567415
49.3333333333333 0.998924593895515
49.5 0.998926437973431
49.6666666666667 0.998927808340489
49.8333333333333 0.998928847219831
50 0.998929644924472
50.1666666666667 0.998930262911643
50.3333333333333 0.998930744817196
50.5 0.998931122487204
50.6666666666667 0.998931419616372
50.8333333333333 0.998931654091171
51 0.998931839566305
51.1666666666667 0.99893198655926
51.3333333333333 0.998932103229026
51.5 0.998932195941246
51.6666666666667 0.998932269685211
51.8333333333333 0.998932328385858
52 0.998932375139946
52.1666666666667 0.998932412396585
52.3333333333333 0.998932442096351
52.5 0.998932465779213
52.6666666666667 0.998932484668711
52.8333333333333 0.998932499737921
53 0.998932511761327
53.1666666666667 0.998932521355727
53.3333333333333 0.998932529012588
53.5 0.998932535123664
53.6666666666667 0.998932540001327
53.8333333333333 0.998932543894713
54 0.998932547002567
54.1666666666667 0.998932549483456
54.3333333333333 0.998932551463912
54.5 0.998932553044911
54.6666666666667 0.998932554307045
54.8333333333333 0.998932555314637
55 0.99893255611903
55.1666666666667 0.998932556761209
55.3333333333333 0.998932557273888
55.5 0.998932557683185
55.6666666666667 0.998932558009948
55.8333333333333 0.99893255827082
56 0.998932558479089
56.1666666666667 0.998932558645363
56.3333333333333 0.998932558778109
56.5 0.998932558884088
56.6666666666667 0.998932558968697
56.8333333333333 0.998932559036247
57 0.998932559090175
57.1666666666667 0.99893255913323
57.3333333333333 0.998932559167603
57.5 0.998932559195046
57.6666666666667 0.998932559216955
57.8333333333333 0.998932559234446
58 0.998932559248411
58.1666666666667 0.998932559259559
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683723292
0.166666666666667 0.0176666536164104
0.333333333333333 0.02599998033651
0.5 0.0343333069964795
0.666666666666667 0.0426666335952339
0.833333333333333 0.0509999601316591
1 0.0593332866046069
1.16666666666667 0.0676666130128998
1.33333333333333 0.0759999393553061
1.5 0.0843332656305711
1.66666666666667 0.0926665918375212
1.83333333333333 0.100999917974804
2 0.109333244041102
2.16666666666667 0.117666570034952
2.33333333333333 0.125999895954896
2.5 0.134333221799451
2.66666666666667 0.142666547567129
2.83333333333333 0.150999873256425
3 0.159333198865728
3.16666666666667 0.167666524393683
3.33333333333333 0.175999849838861
3.5 0.184333175199961
3.66666666666667 0.192666500476981
3.83333333333333 0.200999825666028
4 0.209333150764741
4.16666666666667 0.217666475776749
4.33333333333333 0.225999800697941
4.5 0.234333125541264
4.66666666666667 0.242666450486518
4.83333333333333 0.250999775195095
5 0.259333105357906
5.16666666666667 0.267666429781039
5.33333333333333 0.275999759773435
5.5 0.28433308390776
5.66666666666667 0.292666407094211
5.83333333333333 0.300999729747883
6 0.309333056377338
6.16666666666667 0.317666378317222
6.33333333333333 0.325999699121291
6.5 0.334333020455546
6.66666666666667 0.342666339043636
6.83333333333333 0.350999658030363
7 0.359190604509711
7.16666666666667 0.367187101262997
7.33333333333333 0.375012718438526
7.5 0.382693104429081
7.66666666666667 0.39025808447146
7.83333333333333 0.397740132493628
8 0.40516514021205
8.16666666666667 0.412549697750827
8.33333333333333 0.419900800916053
8.5 0.427221126441335
8.66666666666667 0.434518130517445
8.83333333333333 0.441803339909825
9 0.449090207608332
9.16666666666667 0.456385985320248
9.33333333333333 0.463688683673045
9.5 0.470987385621245
9.66666666666667 0.478264318036233
9.83333333333333 0.485498321198448
10 0.492665334651026
10.1666666666667 0.49973904311184
10.3333333333333 0.506692184902355
10.5 0.513498376176613
10.6666666666667 0.520135419678219
10.8333333333333 0.526586929201307
11 0.532841190465854
11.1666666666667 0.538891089449904
11.3333333333333 0.544733824983237
11.5 0.550370371500816
11.6666666666667 0.555804961139772
11.8333333333333 0.561044298031286
12 0.566096805011444
12.1666666666667 0.570972016321724
12.3333333333333 0.575680985999684
12.5 0.580236678454698
12.6666666666667 0.584653063266638
12.8333333333333 0.588944422143205
13 0.593124907708371
13.1666666666667 0.597208223792979
13.3333333333333 0.601207066226913
13.5 0.605133066941844
13.6666666666667 0.60899691611862
13.8333333333333 0.612808365347517
14 0.616576279115516
14.1666666666667 0.620308720300235
14.3333333333333 0.62401259701515
14.5 0.627693137438626
14.6666666666667 0.631354156280466
14.8333333333333 0.63499829828457
15 0.638627203800315
15.1666666666667 0.642241621200042
15.3333333333333 0.645841495534505
15.5 0.649426718415335
15.6666666666667 0.652998083920435
15.8333333333333 0.656557077553173
16 0.660105665364741
16.1666666666667 0.663646164125294
16.3333333333333 0.667181165501578
16.5 0.670713495127738
16.6666666666667 0.674245750549227
16.8333333333333 0.677779224114329
17 0.681313991334893
17.1666666666667 0.684849106147237
17.3333333333333 0.688382713138881
17.5 0.691912113384589
17.6666666666667 0.69543380786682
17.8333333333333 0.698943651282737
18 0.702437518643163
18.1666666666667 0.705911428865311
18.3333333333333 0.709361561316234
18.5 0.712784327651947
18.6666666666667 0.716176413365353
18.8333333333333 0.71953480471776
19 0.722856802989606
19.1666666666667 0.726139998792359
19.3333333333333 0.729382246146257
19.5 0.732581669167267
19.6666666666667 0.735736660993313
19.8333333333333 0.738845875848482
20 0.741908216477224
20.1666666666667 0.744922818540364
20.3333333333333 0.74788903659238
20.5 0.750806526330213
20.6666666666667 0.753675308783878
20.8333333333333 0.756495703073178
21 0.759268270530787
21.1666666666667 0.761993771764827
21.3333333333333 0.76467313227735
21.5 0.767307414092026
21.6666666666667 0.769897791882989
21.8333333333333 0.772445532598968
22 0.774951969660538
22.1666666666667 0.777418474977374
22.3333333333333 0.779846450699192
22.5 0.782237322903723
22.6666666666667 0.784592535507885
22.8333333333333 0.786913544903647
23 0.78920181526427
23.1666666666667 0.791458814807603
23.3333333333333 0.793686012876576
23.5 0.795884877826919
23.6666666666667 0.798056873842318
23.8333333333333 0.800203411777832
24 0.802325808353679
24.1666666666667 0.804425299288068
24.3333333333333 0.806503039215523
24.5 0.808560104237383
24.6666666666667 0.81059749626659
24.8333333333333 0.812616147714083
25 0.814616926131391
25.1666666666667 0.816600638616544
25.3333333333333 0.81856803589756
25.5 0.820519816066128
25.6666666666667 0.822456627964928
25.8333333333333 0.824379094804183
26 0.826287893374695
26.1666666666667 0.828183758291933
26.3333333333333 0.830067469716292
26.5 0.831939846685033
26.6666666666667 0.833801743814949
26.8333333333333 0.835654050073868
27 0.837497688869712
27.1666666666667 0.839333619028774
27.3333333333333 0.841162836425052
27.5 0.842986376135433
27.6666666666667 0.844805315063185
27.8333333333333 0.846620775014076
28 0.848433925640712
28.1666666666667 0.850245921477898
28.3333333333333 0.852057787783705
28.5 0.853870432048406
28.6666666666667 0.855684660265174
28.8333333333333 0.857501185469703
29 0.859320631684605
29.1666666666667 0.861143535024081
29.3333333333333 0.862970342937189
29.5 0.86480141227951
29.6666666666667 0.866637006537544
29.8333333333333 0.868477292463895
30 0.870322336228381
30.1666666666667 0.872172099349665
30.3333333333333 0.874026434562462
30.5 0.875885118851034
30.6666666666667 0.877747928382652
30.8333333333333 0.879614635269158
31 0.881484997969802
31.1666666666667 0.883358755660151
31.3333333333333 0.885235624824296
31.5 0.887115297104429
31.6666666666667 0.888997437878261
31.8333333333333 0.890881685274951
32 0.892767649479074
32.1666666666667 0.894654912244705
32.3333333333333 0.896543026584232
32.5 0.898431516619266
32.6666666666667 0.900319878417511
32.8333333333333 0.902207596862229
33 0.904094159732325
33.1666666666667 0.905979056059015
33.3333333333333 0.907861775350631
33.5 0.909741807680595
33.6666666666667 0.911618644257479
33.8333333333333 0.913491778268672
34 0.915360705884898
34.1666666666667 0.917224927362668
34.3333333333333 0.919083948207603
34.5 0.920937280374778
34.6666666666667 0.922784443488853
34.8333333333333 0.924624966069908
35 0.926458368680687
35.1666666666667 0.92828405074752
35.3333333333333 0.930101262579273
35.5 0.931909123182471
35.6666666666667 0.933706632675752
35.8333333333333 0.935492682534877
36 0.937266065384531
36.1666666666667 0.93902548529913
36.3333333333333 0.94076956886258
36.5 0.942496877330313
36.6666666666667 0.944205919825377
36.8333333333333 0.945895167509618
37 0.947563068583174
37.1666666666667 0.949208063912986
37.3333333333333 0.950828603639867
37.5 0.952423208096049
37.6666666666667 0.953990548256508
37.8333333333333 0.955529443609712
38 0.957038855979176
38.1666666666667 0.958517885550139
38.3333333333333 0.959965767452552
38.5 0.961381868104309
38.6666666666667 0.962765680967731
38.8333333333333 0.964116821609742
39 0.965435022081339
39.1666666666667 0.966720124696512
39.3333333333333 0.967972075321738
39.5 0.969190916299156
39.6666666666667 0.970376779127288
39.8333333333333 0.971529877017413
40 0.972650497434197
40.1666666666667 0.973738994716513
40.3333333333333 0.974795782860746
40.5 0.975821328538476
40.6666666666667 0.976816144403508
40.8333333333333 0.977780782732692
41 0.978715829432961
41.1666666666667 0.979622284629116
41.3333333333333 0.980500357397301
41.5 0.981350292956024
41.6666666666667 0.982173246495232
41.8333333333333 0.98296988213795
42 0.98374087552785
42.1666666666667 0.984486908370532
42.3333333333333 0.985208664211249
42.5 0.985906825066081
42.6666666666667 0.986582068670601
42.8333333333333 0.987235066196165
43 0.98786648033459
43.1666666666667 0.988476963681951
43.3333333333333 0.98906715736991
43.5 0.989637689903403
43.6666666666667 0.990190111847373
43.8333333333333 0.990722993185055
44 0.991238066252087
44.1666666666667 0.991735881162875
44.3333333333333 0.992216978632631
44.5 0.99268188664161
44.6666666666667 0.993131118026686
44.8333333333333 0.993565168532383
45 0.993986326921301
45.1666666666667 0.994391110558229
45.3333333333333 0.99478217933523
45.5 0.995159900954941
45.6666666666667 0.995524622780797
45.8333333333333 0.995879980384846
46 0.996219004653725
46.1666666666667 0.996545980574304
46.3333333333333 0.99686092631923
46.5 0.997163722696916
46.6666666666667 0.997454002970334
46.8333333333333 0.99773095434752
47 0.997992938056301
47.1666666666667 0.998236746795906
47.3333333333333 0.998456232320225
47.5 0.998640515272857
47.6666666666667 0.998775260811086
47.8333333333333 0.998908798641417
48 0.998905598343442
48.1666666666667 0.998909147699357
48.3333333333333 0.998913304167425
48.5 0.998916650849081
48.6666666666667 0.998919128176469
48.8333333333333 0.998920940926914
49 0.998922280618748
49.1666666666667 0.998923284771429
49.3333333333333 0.998924047153686
49.5 0.998924632045462
49.6666666666667 0.998925084455866
49.8333333333333 0.998925436630998
50 0.998925712146247
50.1666666666667 0.998925928530314
50.3333333333333 0.998926098995535
50.5 0.998926233611283
50.6666666666667 0.998926340120126
50.8333333333333 0.998926424518208
51 0.99892649147592
51.1666666666667 0.998926544647845
51.3333333333333 0.998926586904286
51.5 0.998926620506263
51.6666666666667 0.998926647239079
51.8333333333333 0.998926668515084
52 0.998926685453281
52.1666666666667 0.998926698941332
52.3333333333333 0.998926709684065
52.5 0.998926718241566
52.6666666666667 0.998926725059175
52.8333333333333 0.998926730491171
53 0.998926734819503
53.1666666666667 0.998926738268625
53.3333333333333 0.998926741017264
53.5 0.998926743207768
53.6666666666667 0.998926744953525
53.8333333333333 0.99892674634487
54 0.998926747453774
54.1666666666667 0.998926748337587
54.3333333333333 0.998926749042007
54.5 0.998926749603453
54.6666666666667 0.998926750050947
54.8333333333333 0.99892675040762
55 0.998926750691905
55.1666666666667 0.998926750918495
55.3333333333333 0.998926751099099
55.5 0.998926751243051
55.6666666666667 0.998926751357789
55.8333333333333 0.998926751449242
56 0.998926751522135
56.1666666666667 0.998926751580236
56.3333333333333 0.998926751626545
56.5 0.998926751663457
56.6666666666667 0.998926751692878
56.8333333333333 0.998926751716328
57 0.99892675173502
57.1666666666667 0.998926751749918
57.3333333333333 0.998926751761793
57.5 0.998926751771258
57.6666666666667 0.998926751778802
57.8333333333333 0.998926751784815
58 0.998926751789608
58.1666666666667 0.998926751793428
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683730836
0.166666666666667 0.0176666536166007
0.333333333333333 0.0259999803368431
0.5 0.0343333069969532
0.666666666666667 0.0426666335958188
0.833333333333333 0.0509999601323023
1 0.0593332866052394
1.16666666666667 0.0676666130134438
1.33333333333333 0.0759999393556788
1.5 0.0843332656306757
1.66666666666667 0.0926665918371608
1.83333333333333 0.10099991797381
2 0.109333244039282
2.16666666666667 0.117666570032169
2.33333333333333 0.125999895951044
2.5 0.134333221794447
2.66666666666667 0.142666547560892
2.83333333333333 0.150999873248887
3 0.159333198857313
3.16666666666667 0.167666524385429
3.33333333333333 0.175999849833877
3.5 0.184333175206282
3.66666666666667 0.192666500501982
3.83333333333333 0.200999830930212
4 0.209333155960457
4.16666666666667 0.217666480777326
4.33333333333333 0.225999805279399
4.5 0.234333129551789
4.66666666666667 0.242666453340435
4.83333333333333 0.250999776329562
5 0.259333098620964
5.16666666666667 0.267666421164932
5.33333333333333 0.275999742397124
5.5 0.284333063658466
5.66666666666667 0.292666385128707
5.83333333333333 0.300999713135331
6 0.309333022199719
6.16666666666667 0.31766634189643
6.33333333333333 0.325999662031208
6.5 0.334332982302228
6.66666666666667 0.342666302532335
6.83333333333333 0.350999623943781
7 0.359332952555732
7.16666666666667 0.367666269866162
7.33333333333333 0.375955319777663
7.5 0.38418012646192
7.66666666666667 0.392352113035592
7.83333333333333 0.400486611056781
8 0.408587905287819
8.16666666666667 0.416647429824446
8.33333333333333 0.42464894465691
8.5 0.432583594371891
8.66666666666667 0.440453603718876
8.83333333333333 0.44826817024052
9 0.456032404590627
9.16666666666667 0.463740450197079
9.33333333333333 0.471376830558704
9.5 0.478920220891843
9.66666666666667 0.486348535448339
9.83333333333333 0.493639771963271
10 0.500772785800419
10.1666666666667 0.507728480375321
10.3333333333333 0.514490826770882
10.5 0.521048282981359
10.6666666666667 0.527394298792419
10.8333333333333 0.533525930014116
11 0.539443635570768
11.1666666666667 0.545150821934551
11.3333333333333 0.550653306005228
11.5 0.555958863054607
11.6666666666667 0.561076597489807
11.8333333333333 0.566016398164025
12 0.570788535482131
12.1666666666667 0.57540416325809
12.3333333333333 0.579875819677537
12.5 0.584216735415161
12.6666666666667 0.588440304049408
12.8333333333333 0.592559753037756
13 0.596587924768463
13.1666666666667 0.600536817435389
13.3333333333333 0.604417474938977
13.5 0.608240117180583
13.6666666666667 0.612014121421944
13.8333333333333 0.615748065199785
14 0.619449810287522
14.1666666666667 0.623126332609089
14.3333333333333 0.626783080109874
14.5 0.630424115670422
14.6666666666667 0.634052346957356
14.8333333333333 0.637669680962312
15 0.641277126434519
15.1666666666667 0.644874860774281
15.3333333333333 0.648462650848304
15.5 0.652041035929063
15.6666666666667 0.655611309513038
15.8333333333333 0.659175298174113
16 0.662735222474127
16.1666666666667 0.666293613514913
16.3333333333333 0.669853267032981
16.5 0.673417000887049
16.6666666666667 0.676986465436153
16.8333333333333 0.680561960801462
17 0.684142644453906
17.1666666666667 0.687726646664535
17.3333333333333 0.691311133834196
17.5 0.694892346842758
17.6666666666667 0.698465701104863
17.8333333333333 0.702026458764972
18 0.705569998808981
18.1666666666667 0.709091847085606
18.3333333333333 0.712587783909039
18.5 0.71605389249793
18.6666666666667 0.719486592279046
18.8333333333333 0.722882659099278
19 0.726239201950826
19.1666666666667 0.729553636305089
19.3333333333333 0.73282369425834
19.5 0.736047425355398
19.6666666666667 0.739223188806015
19.8333333333333 0.742349639719195
20 0.745425711282092
20.1666666666667 0.748450603703609
20.3333333333333 0.751423895934153
20.5 0.754345580600551
20.6666666666667 0.757215983103013
20.8333333333333 0.760035699107842
21 0.762805546082411
21.1666666666667 0.765526524185142
21.3333333333333 0.768199783812621
21.5 0.770826598212008
21.6666666666667 0.773408339059357
21.8333333333333 0.775946441308224
22 0.778442379814051
22.1666666666667 0.780897661173854
22.3333333333333 0.783313815908319
22.5 0.785692391070811
22.6666666666667 0.788034943872552
22.8333333333333 0.790343036311233
23 0.792618230839911
23.1666666666667 0.794862087026628
23.3333333333333 0.797076159129639
23.5 0.799261975542262
23.6666666666667 0.80142096759533
23.8333333333333 0.803554471669891
24 0.805663736764357
24.1666666666667 0.807749925847995
24.3333333333333 0.809814120118335
24.5 0.811857324023747
24.6666666666667 0.813880470425219
24.8333333333333 0.815884425587788
25 0.817869993855978
25.1666666666667 0.819837921956861
25.3333333333333 0.821788902921747
25.5 0.823723585501516
25.6666666666667 0.825642646284724
25.8333333333333 0.827546823461528
26 0.829436901686688
26.1666666666667 0.831313702989752
26.3333333333333 0.833178081913817
26.5 0.835030923194755
26.6666666666667 0.836873141008529
26.8333333333333 0.838705679229499
27 0.840529512384879
27.1666666666667 0.842345647132172
27.3333333333333 0.844155124170135
27.5 0.845959020543716
27.6666666666667 0.847758452334393
27.8333333333333 0.849554553828362
28 0.8513483522588
28.1666666666667 0.853140746858838
28.3333333333333 0.854932529443514
28.5 0.85672439599379
28.6666666666667 0.858516952766281
28.8333333333333 0.860310719169498
29 0.862106128635388
29.1666666666667 0.863903528216424
29.3333333333333 0.865703177349606
29.5 0.867505246052007
29.6666666666667 0.869309812748207
29.8333333333333 0.871116861854174
30 0.872926281231548
30.1666666666667 0.874737864421998
30.3333333333333 0.876551373003748
30.5 0.878366573798766
30.6666666666667 0.880183228564233
30.8333333333333 0.882001087443785
31 0.883819885241809
31.1666666666667 0.885639339290964
31.3333333333333 0.887459148230072
31.5 0.889278991315925
31.6666666666667 0.891098528063486
31.8333333333333 0.892917398104023
32 0.894735221202802
32.1666666666667 0.896551597411293
32.3333333333333 0.898366107330758
32.5 0.900178313133718
32.6666666666667 0.901987772774279
32.8333333333333 0.903794052206602
33 0.905596724080027
33.1666666666667 0.907395367047311
33.3333333333333 0.909189565759267
33.5 0.910978911226241
33.6666666666667 0.912763001374008
33.8333333333333 0.914541441699894
34 0.916313845976843
34.1666666666667 0.918079836975355
34.3333333333333 0.919839047184783
34.5 0.92159111952256
34.6666666666667 0.923335708021018
34.8333333333333 0.925072545955043
35 0.92680120239791
35.1666666666667 0.928521142510491
35.3333333333333 0.930231870964862
35.5 0.931932715278477
35.6666666666667 0.933622917947518
35.8333333333333 0.935301643410599
36 0.936967984958782
36.1666666666667 0.938620971973655
36.3333333333333 0.94025957767466
36.5 0.941882727443191
36.6666666666667 0.943489307722439
36.8333333333333 0.945078175446756
37 0.946648167921752
37.1666666666667 0.948198113051487
37.3333333333333 0.94972683979064
37.5 0.95123319338981
37.6666666666667 0.952716099481678
37.8333333333333 0.954174596957591
38 0.9556078315117
38.1666666666667 0.957015051322656
38.3333333333333 0.958395603938105
38.5 0.959748933487328
38.6666666666667 0.961074577793564
38.8333333333333 0.962372165195222
39 0.963641411012026
39.1666666666667 0.964882113659504
39.3333333333333 0.966094150450128
39.5 0.967277473136513
39.6666666666667 0.968432103259
39.8333333333333 0.969558127361024
40 0.970655692133396
40.1666666666667 0.971724999545487
40.3333333333333 0.972766302010342
40.5 0.97377989763468
40.6666666666667 0.974766125589184
40.8333333333333 0.975725648332019
41 0.976658560490951
41.1666666666667 0.977564994952207
41.3333333333333 0.978445765414214
41.5 0.979301344204286
41.6666666666667 0.980132224417147
41.8333333333333 0.980938915335877
42 0.981721938650493
42.1666666666667 0.982481825242854
42.3333333333333 0.983219112397494
42.5 0.983934341350811
42.6666666666667 0.984628055121764
42.8333333333333 0.985300796585163
43 0.985953106759058
43.1666666666667 0.986585523283863
43.3333333333333 0.98719857907441
43.5 0.987792801128216
43.6666666666667 0.988368709474409
43.8333333333333 0.988926816248361
44 0.989468426855703
44.1666666666667 0.989992308374708
44.3333333333333 0.990499908393596
44.5 0.990991686501895
44.6666666666667 0.991468096055738
44.8333333333333 0.991929581878618
45 0.992376578610191
45.1666666666667 0.992809509427431
45.3333333333333 0.993228784939399
45.5 0.993636383547989
45.6666666666667 0.994029276345134
45.8333333333333 0.994409734702145
46 0.994778079139193
46.1666666666667 0.995134617628243
46.3333333333333 0.995479637858891
46.5 0.995816486425598
46.6666666666667 0.996138710894581
46.8333333333333 0.996450205501626
47 0.996751005163523
47.1666666666667 0.997041048979407
47.3333333333333 0.997320111530782
47.5 0.997587686352276
47.6666666666667 0.997842775327663
47.8333333333333 0.998083496326029
48 0.998306357021015
48.1666666666667 0.998505058632124
48.3333333333333 0.998669419195439
48.5 0.998787913603958
48.6666666666667 0.998858094197643
48.8333333333333 0.998892751120774
49 0.998908593476125
49.1666666666667 0.998916211948936
49.3333333333333 0.99896155991503
49.5 0.998969580551478
49.6666666666667 0.99897129865386
49.8333333333333 0.998971989947064
50 0.998972431138509
50.1666666666667 0.998972755306529
50.3333333333333 0.998973001837335
50.5 0.998973191648319
50.6666666666667 0.998973338848848
50.8333333333333 0.998973453608859
51 0.998973543444013
51.1666666666667 0.998973613993563
51.3333333333333 0.998973669537825
51.5 0.998973713355617
51.6666666666667 0.9989737479772
51.8333333333333 0.998973775366806
52 0.998973797056554
52.1666666666667 0.998973814246086
52.3333333333333 0.998973827877597
52.5 0.998973838692897
52.6666666666667 0.99897384727717
52.8333333333333 0.998973854092765
53 0.998973859505435
53.1666666666667 0.998973863804803
53.3333333333333 0.998973867220392
53.5 0.998973869934209
53.6666666666667 0.998973872090653
53.8333333333333 0.998973873804334
54 0.998973875166245
54.1666666666667 0.998973876248648
54.3333333333333 0.998973877108941
54.5 0.998973877792723
54.6666666666667 0.998973878336223
54.8333333333333 0.998973878768229
55 0.998973879111618
55.1666666666667 0.998973879384572
55.3333333333333 0.99897387960154
55.5 0.998973879774008
55.6666666666667 0.998973879911102
55.8333333333333 0.998973880020079
56 0.998973880106706
56.1666666666667 0.998973880175566
56.3333333333333 0.998973880230305
56.5 0.998973880273817
56.6666666666667 0.998973880308405
56.8333333333333 0.9989738803359
57 0.998973880357756
57.1666666666667 0.99897388037513
57.3333333333333 0.998973880388941
57.5 0.998973880399919
57.6666666666667 0.998973880408646
57.8333333333333 0.998973880415584
58 0.998973880421098
58.1666666666667 0.998973880425482
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683720053
0.166666666666667 0.0176666536163094
0.333333333333333 0.0259999803362936
0.5 0.0343333069960928
0.666666666666667 0.0426666335946174
0.833333333333333 0.050999960130748
1 0.0593332866033343
1.16666666666667 0.0676666130111941
1.33333333333333 0.075999939353112
1.5 0.084333265627838
1.66666666666667 0.0926665918340877
1.83333333333333 0.100999917970541
2 0.109333244035842
2.16666666666667 0.117666570028599
2.33333333333333 0.12599989594738
2.5 0.134333221790708
2.66666666666667 0.142666547557089
2.83333333333333 0.150999873245016
3 0.15933319885334
3.16666666666667 0.167666524381084
3.33333333333333 0.175999849827902
3.5 0.184333175195729
3.66666666666667 0.192666500479218
3.83333333333333 0.2009998256934
4 0.209333156088527
4.16666666666667 0.217666481026966
4.33333333333333 0.225999805750266
4.5 0.234333130697669
4.66666666666667 0.242666456159336
4.83333333333333 0.250999780388735
5 0.259333103021022
5.16666666666667 0.267666432589299
5.33333333333333 0.275999761853538
5.5 0.284333083751869
5.66666666666667 0.292666406816324
5.83333333333333 0.300999728532648
6 0.309333048794129
6.16666666666667 0.317666369416592
6.33333333333333 0.325999690494175
6.5 0.334333009475451
6.66666666666667 0.34266632870065
6.83333333333333 0.350999648307411
7 0.359318459156249
7.16666666666667 0.3674227610728
7.33333333333333 0.375337176561781
7.5 0.383089390830687
7.66666666666667 0.390711718119185
7.83333333333333 0.398238937409109
8 0.405698382751405
8.16666666666667 0.413107832621097
8.33333333333333 0.420475068711273
8.5 0.42780436666784
8.66666666666667 0.435105011257515
8.83333333333333 0.442390339770678
9 0.449675324386908
9.16666666666667 0.456968293597458
9.33333333333333 0.464268677473816
9.5 0.471567376804065
9.66666666666667 0.478849137192234
9.83333333333333 0.486095651604174
10 0.493285804468178
10.1666666666667 0.500396127659267
10.3333333333333 0.507401874888803
10.5 0.514278346774096
10.6666666666667 0.521003084474264
10.8333333333333 0.527557396139281
11 0.533925812594389
11.1666666666667 0.540096726554236
11.3333333333333 0.546062647568606
11.5 0.551820170927966
11.6666666666667 0.557369759712896
11.8333333333333 0.562715096782663
12 0.567862376590533
12.1666666666667 0.572819802268595
12.3333333333333 0.577598429381962
12.5 0.582211742469212
12.6666666666667 0.586674443798868
12.8333333333333 0.591001595705644
13 0.595208056612934
13.1666666666667 0.599307868728135
13.3333333333333 0.603313731767698
13.5 0.607237165765277
13.6666666666667 0.611088803755002
13.8333333333333 0.614878403910029
14 0.618614824232973
14.1666666666667 0.622305941051971
14.3333333333333 0.625957967008325
14.5 0.629575516535578
14.6666666666667 0.633161948698864
14.8333333333333 0.636719606320009
15 0.640249983926774
15.1666666666667 0.643753847276572
15.3333333333333 0.6472314495645
15.5 0.650683569120584
15.6666666666667 0.654111747358569
15.8333333333333 0.657518028958486
16 0.660904801640395
16.1666666666667 0.664274703236977
16.3333333333333 0.667630572363005
16.5 0.670975421870146
16.6666666666667 0.674311966897894
16.8333333333333 0.677641915932661
17 0.680966129599817
17.1666666666667 0.684284781362669
17.3333333333333 0.68759745198907
17.5 0.690903184119543
17.6666666666667 0.694200513503145
17.8333333333333 0.697487510587649
18 0.700762168387747
18.1666666666667 0.704022645625442
18.3333333333333 0.707267144721287
18.5 0.710493822854323
18.6666666666667 0.713700842483135
18.8333333333333 0.716886417720138
19 0.720048844211132
19.1666666666667 0.723186515633309
19.3333333333333 0.726297905667917
19.5 0.729381562466574
19.6666666666667 0.732436120836495
19.8333333333333 0.735460309484465
20 0.738452954671404
20.1666666666667 0.741412981412004
20.3333333333333 0.744339412952547
20.5 0.747231369593641
20.6666666666667 0.750088130054559
20.8333333333333 0.75290923305668
21 0.755694447899826
21.1666666666667 0.758443740729797
21.3333333333333 0.761157249278598
21.5 0.763835262880266
21.6666666666667 0.766478205892401
21.8333333333333 0.769086623449243
22 0.771661168927878
22.1666666666667 0.774202588948968
22.3333333333333 0.776711696485402
22.5 0.779189361573493
22.6666666666667 0.781636507652475
22.8333333333333 0.784054107311319
23 0.786443177971062
23.1666666666667 0.788804777781141
23.3333333333333 0.791140002037895
23.5 0.793449979927533
23.6666666666667 0.795735871935468
23.8333333333333 0.797998866596614
24 0.800240127608018
24.1666666666667 0.802460734202159
24.3333333333333 0.804661698436437
24.5 0.806843978376705
24.6666666666667 0.8090084760097
24.8333333333333 0.811156035657475
25 0.813287444605955
25.1666666666667 0.815403434843005
25.3333333333333 0.817504685282442
25.5 0.819591824135567
25.6666666666667 0.821665431243221
25.8333333333333 0.823726045019368
26 0.825774247739106
26.1666666666667 0.827810722900431
26.3333333333333 0.829836235922099
26.5 0.831851621837175
26.6666666666667 0.833857778967437
26.8333333333333 0.835855666207823
27 0.837846302578143
27.1666666666667 0.839830768275125
27.3333333333333 0.841810206824286
27.5 0.843785828115086
27.6666666666667 0.845758912229319
27.8333333333333 0.847730814044433
28 0.849702942614413
28.1666666666667 0.851676578068297
28.3333333333333 0.853652820005283
28.5 0.855632618224472
28.6666666666667 0.857616788014001
28.8333333333333 0.859606016577492
29 0.861600863782183
29.1666666666667 0.863601759809325
29.3333333333333 0.865609000733492
29.5 0.867622742799695
29.6666666666667 0.869642995871471
29.8333333333333 0.871669616391346
30 0.873702300136109
30.1666666666667 0.87574060219054
30.3333333333333 0.87778405849502
30.5 0.879832202257604
30.6666666666667 0.881884545826336
30.8333333333333 0.883940570656135
31 0.885999721730046
31.1666666666667 0.888061404476744
31.3333333333333 0.890124983144494
31.5 0.892189780088062
31.6666666666667 0.894255075691715
31.8333333333333 0.89632010879344
32 0.898384077549994
32.1666666666667 0.900446141523447
32.3333333333333 0.90250544579576
32.5 0.904561144852265
32.6666666666667 0.906612401052492
32.8333333333333 0.908658384331341
33 0.910698273411684
33.1666666666667 0.912731257803937
33.3333333333333 0.914756540207033
33.5 0.916773339099621
33.6666666666667 0.91878089139841
33.8333333333333 0.920778455106034
34 0.922765311893529
34.1666666666667 0.92474076957466
34.3333333333333 0.926704139797522
34.5 0.928654586782611
34.6666666666667 0.930591097270074
34.8333333333333 0.932512511950448
35 0.934417548031752
35.1666666666667 0.9363048180921
35.3333333333333 0.938172847880119
35.5 0.940020094061926
35.6666666666667 0.941844962539879
35.8333333333333 0.943645827328267
36 0.945421049869945
36.1666666666667 0.947168998543469
36.3333333333333 0.948888068045577
36.5 0.950576698328301
36.6666666666667 0.952233426499974
36.8333333333333 0.953856992539399
37 0.955446339605265
37.1666666666667 0.957000598547627
37.3333333333333 0.95851907628137
37.5 0.960001245555481
37.6666666666667 0.961446734994107
37.8333333333333 0.962855318961086
38 0.964226907135065
38.1666666666667 0.965561533843046
38.3333333333333 0.966859347269915
38.5 0.968120598684372
38.6666666666667 0.969345631820044
38.8333333333333 0.970534872536815
39 0.971688818868967
39.1666666666667 0.97280803154269
39.3333333333333 0.973893125028455
39.5 0.974944759173157
39.6666666666667 0.975963631438084
39.8333333333333 0.976950469755124
40 0.9779060260006
40.1666666666667 0.978831070075703
40.3333333333333 0.979726384574267
40.5 0.980592760016628
40.6666666666667 0.981430990603192
40.8333333333333 0.982241870480275
41 0.983026190462013
41.1666666666667 0.983784735180991
41.3333333333333 0.984518280630004
41.5 0.985227592059324
41.6666666666667 0.985913422194866
41.8333333333333 0.986576509743921
42 0.987217578156621
42.1666666666667 0.987837334612786
42.3333333333333 0.988436469205303
42.5 0.989015654292423
42.6666666666667 0.989575543992322
42.8333333333333 0.990116773793556
43 0.990639960294755
43.1666666666667 0.99114570087554
43.3333333333333 0.991634573575685
43.5 0.99210713686348
43.6666666666667 0.992563929385064
43.8333333333333 0.993005469614151
44 0.993432255332407
44.1666666666667 0.993844762838763
44.3333333333333 0.99424344528333
44.5 0.994628731489052
44.6666666666667 0.995001022417049
44.8333333333333 0.995360687137391
45 0.995708055213072
45.1666666666667 0.996043411442239
45.3333333333333 0.996366980909003
45.5 0.996678908085829
45.6666666666667 0.996979220390138
45.8333333333333 0.997267764550325
46 0.99754409284787
46.1666666666667 0.997807254365284
46.3333333333333 0.998055402298267
46.5 0.998285059876612
46.6666666666667 0.998489890602674
46.8333333333333 0.998659524532019
47 0.998782008616118
47.1666666666667 0.998854628507808
47.3333333333333 0.998890633506711
47.5 0.998907348847506
47.6666666666667 0.998915634276185
47.8333333333333 0.998920336226371
48 0.998923359750668
48.1666666666667 0.998925468140915
48.3333333333333 0.998927006810781
48.5 0.998928159028121
48.6666666666667 0.998929035760932
48.8333333333333 0.998929710205943
49 0.998930233198964
49.1666666666667 0.998930641217193
49.3333333333333 0.99893096103496
49.5 0.998931212640805
49.6666666666667 0.998931411156052
49.8333333333333 0.998931568141013
50 0.998931692508474
50.1666666666667 0.998931791176777
50.3333333333333 0.998931869545472
50.5 0.998931931847231
50.6666666666667 0.998931981411695
50.8333333333333 0.99893202086553
51 0.998932052285522
51.1666666666667 0.998932077316667
51.3333333333333 0.998932097263827
51.5 0.998932113163261
51.6666666666667 0.998932125838675
51.8333333333333 0.998932135945304
52 0.998932144004679
52.1666666666667 0.998932150432102
52.3333333333333 0.99893215555841
52.5 0.998932159647232
52.6666666666667 0.998932162908696
52.8333333333333 0.998932165510311
53 0.998932167585639
53.1666666666667 0.998932169241183
53.3333333333333 0.99893217056188
53.5 0.998932171615471
53.6666666666667 0.998932172455989
53.8333333333333 0.998932173126529
54 0.998932173661472
54.1666666666667 0.99893217408824
54.3333333333333 0.99893217442871
54.5 0.998932174700333
54.6666666666667 0.998932174917032
54.8333333333333 0.998932175089913
55 0.998932175227837
55.1666666666667 0.998932175337872
55.3333333333333 0.998932175425658
55.5 0.998932175495694
55.6666666666667 0.998932175551568
55.8333333333333 0.998932175596145
56 0.998932175631708
56.1666666666667 0.998932175660081
56.3333333333333 0.998932175682716
56.5 0.998932175700775
56.6666666666667 0.998932175715182
56.8333333333333 0.998932175726676
57 0.998932175735846
57.1666666666667 0.998932175743162
57.3333333333333 0.998932175748999
57.5 0.998932175753655
57.6666666666667 0.99893217575737
57.8333333333333 0.998932175760334
58 0.998932175762698
58.1666666666667 0.998932175764585
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683733254
0.166666666666667 0.0176666536166456
0.333333333333333 0.0259999803368961
0.5 0.0343333069970059
0.666666666666667 0.0426666335958714
0.833333333333333 0.0509999601323717
1 0.0593332866053548
1.16666666666667 0.0676666130136423
1.33333333333333 0.075999939356006
1.5 0.0843332656312095
1.66666666666667 0.0926665918379572
1.83333333333333 0.100999917974949
2 0.109333244040885
2.16666666666667 0.117666570034502
2.33333333333333 0.125999895954387
2.5 0.134333221799212
2.66666666666667 0.142666547567725
2.83333333333333 0.150999873258745
3 0.159333198871448
3.16666666666667 0.1676665244051
3.33333333333333 0.175999849859496
3.5 0.184333175222299
3.66666666666667 0.192666500503276
3.83333333333333 0.200999825707454
4 0.209333150833459
4.16666666666667 0.217666475908784
4.33333333333333 0.225999801088974
4.5 0.234333125937264
4.66666666666667 0.242666450598256
4.83333333333333 0.25099977511771
5 0.259333099535905
5.16666666666667 0.267666423602469
5.33333333333333 0.275999747776376
5.5 0.284333070603128
5.66666666666667 0.292666392597594
5.83333333333333 0.300939257940772
6 0.309079083127521
6.16666666666667 0.317104562778007
6.33333333333333 0.325026173681753
6.5 0.332855552653911
6.66666666666667 0.340607150098332
6.83333333333333 0.348297003770539
7 0.355935707062784
7.16666666666667 0.363527759091599
7.33333333333333 0.371073318738418
7.5 0.378575544633049
7.66666666666667 0.386045264631307
7.83333333333333 0.393500265281764
8 0.400960824374466
8.16666666666667 0.408440540648968
8.33333333333333 0.415945357884858
8.5 0.423473191338979
8.66666666666667 0.431023786996144
8.83333333333333 0.438602881221286
9 0.446220696982859
9.16666666666667 0.453885345463911
9.33333333333333 0.461593866728805
9.5 0.469331046705188
9.66666666666667 0.477070141025044
9.83333333333333 0.484777662718114
10 0.492415024372399
10.1666666666667 0.499939934980561
10.3333333333333 0.507309030025301
10.5 0.514481783113473
10.6666666666667 0.521426678985464
10.8333333333333 0.528123079795529
11 0.534559252527309
11.1666666666667 0.540731514970222
11.3333333333333 0.546642823333755
11.5 0.55230125026004
11.6666666666667 0.557718530099916
11.8333333333333 0.562908583704178
12 0.567886369674788
12.1666666666667 0.572667227656526
12.3333333333333 0.577267576322192
12.5 0.581704536353756
12.6666666666667 0.585995057506705
12.8333333333333 0.59015541598848
13 0.594200968415645
13.1666666666667 0.598145924871945
13.3333333333333 0.602003005956927
13.5 0.605783633013219
13.6666666666667 0.609498119728316
13.8333333333333 0.613155765881566
14 0.616764948333572
14.1666666666667 0.620333226209366
14.3333333333333 0.623867042777084
14.5 0.627371388006686
14.6666666666667 0.63085006658922
14.8333333333333 0.634305920360913
15 0.637740982555685
15.1666666666667 0.64115658533809
15.3333333333333 0.64455343527227
15.5 0.64793192935075
15.6666666666667 0.651293063392385
15.8333333333333 0.654638427315061
16 0.65797002970911
16.1666666666667 0.661290190540941
16.3333333333333 0.664601479612628
16.5 0.667906685885098
16.6666666666667 0.671208796517531
16.8333333333333 0.674510489610383
17 0.677813524512979
17.1666666666667 0.681118875278341
17.3333333333333 0.684426847578531
17.5 0.687737142734353
17.6666666666667 0.691048888758284
17.8333333333333 0.69436065152582
18 0.697670464529758
18.1666666666667 0.700976228451754
18.3333333333333 0.704275935607943
18.5 0.707567547741354
18.6666666666667 0.710848918246561
18.8333333333333 0.714117846599896
19 0.717372127076275
19.1666666666667 0.720609583222894
19.3333333333333 0.723828087424361
19.5 0.727025542553032
19.6666666666667 0.730199888567024
19.8333333333333 0.733349122409448
20 0.736471312922892
20.1666666666667 0.739564612256797
20.3333333333333 0.742627264698661
20.5 0.745657613509543
20.6666666666667 0.748654119086683
20.8333333333333 0.751615499814715
21 0.754540784786281
21.1666666666667 0.757429271998696
21.3333333333333 0.76028049712043
21.5 0.763094209378728
21.6666666666667 0.765870351600408
21.8333333333333 0.768609042742419
22 0.771310562023499
22.1666666666667 0.773975331568124
22.3333333333333 0.776603882642295
22.5 0.779196838617331
22.6666666666667 0.78175490907768
22.8333333333333 0.784278882703556
23 0.786769619705633
23.1666666666667 0.789228044322053
23.3333333333333 0.791655137673079
23.5 0.794051931137109
23.6666666666667 0.796419500334975
23.8333333333333 0.798758952455645
24 0.80107133691495
24.1666666666667 0.80335760832959
24.3333333333333 0.805618669208823
24.5 0.807855391646336
24.6666666666667 0.810068605843753
24.8333333333333 0.812259094050182
25 0.814427588730587
25.1666666666667 0.816574772980697
25.3333333333333 0.818701282081495
25.5 0.820807705581641
25.6666666666667 0.822894589656499
25.8333333333333 0.824962481731817
26 0.827012032849108
26.1666666666667 0.829043985745329
26.3333333333333 0.831059153638079
26.5 0.833058407851425
26.6666666666667 0.835042670584248
26.8333333333333 0.837012910738826
27 0.83897014164237
27.1666666666667 0.840915420007812
27.3333333333333 0.842849845772858
27.5 0.844774562621512
27.6666666666667 0.846690759087206
27.8333333333333 0.848599669208108
28 0.850502486151576
28.1666666666667 0.85240022369276
28.3333333333333 0.854293739266239
28.5 0.856183758796172
28.6666666666667 0.858070890554527
28.8333333333333 0.859955632816821
29 0.86183837797791
29.1666666666667 0.863719414628883
29.3333333333333 0.86559892845638
29.5 0.867477002473729
29.6666666666667 0.869353616900301
29.8333333333333 0.871228648900296
30 0.873101872335104
30.1666666666667 0.874972965428999
30.3333333333333 0.876841590250317
30.5 0.878707427986561
30.6666666666667 0.880570166032616
30.8333333333333 0.882429490700757
31 0.884285083441188
31.1666666666667 0.886136618988453
31.3333333333333 0.88798376457007
31.5 0.889826179707723
31.6666666666667 0.891663516356069
31.8333333333333 0.893495419240825
32 0.89532152632099
32.1666666666667 0.897141469334047
32.3333333333333 0.898954874401206
32.5 0.900761365450177
32.6666666666667 0.902560582501579
32.8333333333333 0.904352186613549
33 0.906135857782371
33.1666666666667 0.907911293890772
33.3333333333333 0.909678210200646
33.5 0.911436339111562
33.6666666666667 0.913185430037971
33.8333333333333 0.914925249329045
34 0.916655580191121
34.1666666666667 0.918376222592428
34.3333333333333 0.920086993140058
34.5 0.921787724924653
34.6666666666667 0.923478267331188
34.8333333333333 0.925158485535839
35 0.926828222314766
35.1666666666667 0.928487228055905
35.3333333333333 0.930135166525656
35.5 0.931771625589582
35.6666666666667 0.933396124826155
35.8333333333333 0.935008121690125
36 0.936607017083101
36.1666666666667 0.938192160779993
36.3333333333333 0.939762856906742
36.5 0.941318369474896
36.6666666666667 0.942857928919358
36.8333333333333 0.944380737252704
37 0.945885974806869
37.1666666666667 0.947372807057032
37.3333333333333 0.948840392293853
37.5 0.950287885328332
37.6666666666667 0.951714463531097
37.8333333333333 0.953119380159102
38 0.954501967825846
38.1666666666667 0.955861633173693
38.3333333333333 0.957197853400613
38.5 0.958510173644407
38.6666666666667 0.959798204706154
38.8333333333333 0.961061620849882
39 0.96230015755189
39.1666666666667 0.963513609146141
39.3333333333333 0.964701826350982
39.5 0.965864713682891
39.6666666666667 0.967002226773282
39.8333333333333 0.968114369609237
40 0.969201191720771
40.1666666666667 0.970262785337249
40.3333333333333 0.971299282534639
40.5 0.972310852393994
40.6666666666667 0.973297698189216
40.8333333333333 0.974260054620321
41 0.97519818510774
41.1666666666667 0.976112379159395
41.3333333333333 0.977002949821449
41.5 0.97787023122155
41.6666666666667 0.978714576211719
41.8333333333333 0.979536354116371
42 0.980335948589509
42.1666666666667 0.981113755586615
42.3333333333333 0.981870181439482
42.5 0.982605641058835
42.6666666666667 0.983320556240718
42.8333333333333 0.984015354086206
43 0.984690465529776
43.1666666666667 0.985346323973186
43.3333333333333 0.98598336402102
43.5 0.986602020313496
43.6666666666667 0.987202726451546
43.8333333333333 0.987785914008662
44 0.988352011623411
44.1666666666667 0.988901444165896
44.3333333333333 0.989434631970698
44.5 0.989951990127855
44.6666666666667 0.990453927834571
44.8333333333333 0.990940847741417
45 0.991413145378704
45.1666666666667 0.991871208552821
45.3333333333333 0.992315416733421
45.5 0.992746140392024
45.6666666666667 0.993163740249696
45.8333333333333 0.993568566374395
46 0.993960956991358
46.1666666666667 0.994341237006823
46.3333333333333 0.994709715831628
46.5 0.995066684356474
46.6666666666667 0.995412410578149
46.8333333333333 0.995747133353609
47 0.996071051327591
47.1666666666667 0.996384313935897
47.3333333333333 0.996687010028977
47.5 0.996979107909082
47.6666666666667 0.997260401699683
47.8333333333333 0.997530468670737
48 0.997788423990909
48.1666666666667 0.998032598182185
48.3333333333333 0.998259897501127
48.5 0.998464705691466
48.6666666666667 0.998637635068968
48.8333333333333 0.998766811121097
49 0.998841717935407
49.1666666666667 0.99888147027627
49.3333333333333 0.998900878089032
49.5 0.998910561103709
49.6666666666667 0.99891589454797
49.8333333333333 0.998919196636361
50 0.998921435463307
50.1666666666667 0.998923042175793
50.3333333333333 0.99892423409304
50.5 0.998925136098784
50.6666666666667 0.998925827607256
50.8333333333333 0.998926362575974
51 0.998926779227511
51.1666666666667 0.998927105393964
51.3333333333333 0.998927361741481
51.5 0.998927563842649
51.6666666666667 0.9989277235672
51.8333333333333 0.99892785004513
52 0.998927950350322
52.1666666666667 0.998928029995632
52.3333333333333 0.998928093297506
52.5 0.998928143648327
52.6666666666667 0.998928183722264
52.8333333333333 0.998928215632414
53 0.998928241051739
53.1666666666667 0.99892826130679
53.3333333333333 0.998928277450731
53.5 0.998928290320508
53.6666666666667 0.998928300581762
53.8333333333333 0.998928308764223
54 0.998928315289678
54.1666666666667 0.998928320494095
54.3333333333333 0.998928324645171
54.5 0.998928327956265
54.6666666666667 0.998928330597454
54.8333333333333 0.998928332704343
55 0.998928334385061
55.1666666666667 0.99892833572584
55.3333333333333 0.998928336795451
55.5 0.99892833764875
55.6666666666667 0.998928338329488
55.8333333333333 0.998928338872568
56 0.998928339305828
56.1666666666667 0.998928339651479
56.3333333333333 0.998928339927236
56.5 0.998928340147234
56.6666666666667 0.998928340322748
56.8333333333333 0.998928340462772
57 0.998928340574484
57.1666666666667 0.998928340663608
57.3333333333333 0.998928340734711
57.5 0.998928340791437
57.6666666666667 0.998928340836693
57.8333333333333 0.998928340872799
58 0.998928340901605
58.1666666666667 0.998928340924586
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683723934
0.166666666666667 0.0176666536164152
0.333333333333333 0.0259999803364851
0.5 0.0343333069963787
0.666666666666667 0.0426666335949986
0.833333333333333 0.0509999601312209
1 0.0593332866038917
1.16666666666667 0.0676666130118247
1.33333333333333 0.075999939353798
1.5 0.0843332656285572
1.66666666666667 0.0926665918348143
1.83333333333333 0.100999917971245
2 0.109333244036485
2.16666666666667 0.117666570029133
2.33333333333333 0.125999895947749
2.5 0.13433322179085
2.66666666666667 0.142666547556915
2.83333333333333 0.150999873244382
3 0.159333198851649
3.16666666666667 0.167666524377077
3.33333333333333 0.175999849818997
3.5 0.18433317517586
3.66666666666667 0.192666500447013
3.83333333333333 0.200999825632591
4 0.209333150735919
4.16666666666667 0.217666475750078
4.33333333333333 0.22599980068105
4.5 0.234333126033356
4.66666666666667 0.24266645068415
4.83333333333333 0.250999775127796
5 0.259333100063884
5.16666666666667 0.267666424605508
5.33333333333333 0.275999748497391
5.5 0.284333070496337
5.66666666666667 0.292666393242976
5.83333333333333 0.300999715275483
6 0.309333037167556
6.16666666666667 0.317666357072381
6.33333333333333 0.325999677913596
6.5 0.334332999798765
6.66666666666667 0.342666320337
6.83333333333333 0.350999634784068
7 0.359332953675665
7.16666666666667 0.367666272940436
7.33333333333333 0.375999601008107
7.5 0.384332919691081
7.66666666666667 0.392660118895366
7.83333333333333 0.400939226966074
8 0.409188490713653
8.16666666666667 0.417410193865119
8.33333333333333 0.425595369761304
8.5 0.433740902038224
8.66666666666667 0.441853111133648
8.83333333333333 0.449943471150722
9 0.458015126070191
9.16666666666667 0.466057025588031
9.33333333333333 0.474045413457769
9.5 0.481949610166383
9.66666666666667 0.489736815931943
9.83333333333333 0.497373311004082
10 0.504826355557156
10.1666666666667 0.512066522734438
10.3333333333333 0.519071023379245
10.5 0.525826058807559
10.6666666666667 0.532324958582042
10.8333333333333 0.538567095066204
11 0.544556885605642
11.1666666666667 0.55030262878158
11.3333333333333 0.555815528715325
11.5 0.561108593951122
11.6666666666667 0.56619571780011
11.8333333333333 0.571091035939871
12 0.575809433288675
12.1666666666667 0.58036697631526
12.3333333333333 0.5847800517041
12.5 0.589064774859633
12.6666666666667 0.593236666127057
12.8333333333333 0.597310435773712
13 0.601299519396921
13.1666666666667 0.605216121749374
13.3333333333333 0.609071372733356
13.5 0.612875348013196
13.6666666666667 0.616637170164339
13.8333333333333 0.620365129477021
14 0.624066342200019
14.1666666666667 0.62774625470484
14.3333333333333 0.631408918226802
14.5 0.635057229320993
14.6666666666667 0.638693089806345
14.8333333333333 0.642317511882929
15 0.645930700646171
15.1666666666667 0.649532831459195
15.3333333333333 0.653124999012231
15.5 0.656709006279542
15.6666666666667 0.660287161963602
15.8333333333333 0.663862158450758
16 0.667437003692764
16.1666666666667 0.671014986092613
16.3333333333333 0.674599109643442
16.5 0.678190998823805
16.6666666666667 0.681791011869875
16.8333333333333 0.685398413813528
17 0.689011464605607
17.1666666666667 0.692627459380971
17.3333333333333 0.696242745946674
17.5 0.699852980122133
17.6666666666667 0.703453844838635
17.8333333333333 0.707041064937718
18 0.710610425003796
18.1666666666667 0.714157844967829
18.3333333333333 0.717679443551043
18.5 0.721171584947103
18.6666666666667 0.724630900989274
18.8333333333333 0.728054260272182
19 0.731438781428033
19.1666666666667 0.734781855251583
19.3333333333333 0.738081155257019
19.5 0.741334639725341
19.6666666666667 0.744540547323261
19.8333333333333 0.747697389363617
20 0.75080404267871
20.1666666666667 0.75385987740615
20.3333333333333 0.756864680815545
20.5 0.759818584676569
20.6666666666667 0.762722009812899
20.8333333333333 0.765575621440601
21 0.76838029176004
21.1666666666667 0.771137067849353
21.3333333333333 0.773847141688229
21.5 0.776511805166597
21.6666666666667 0.779132423403621
21.8333333333333 0.781710424250093
22 0.784247287481179
22.1666666666667 0.786744534504991
22.3333333333333 0.789203719050417
22.5 0.791626419096547
22.6666666666667 0.794014230067485
22.8333333333333 0.796368759263366
23 0.798691614920137
23.1666666666667 0.800984321973077
23.3333333333333 0.803248286914809
23.5 0.805484823602929
23.6666666666667 0.807695162616374
23.8333333333333 0.809880450908711
24 0.812041754130254
24.1666666666667 0.814180060608113
24.3333333333333 0.816296285959498
24.5 0.81839127780413
24.6666666666667 0.820465820309931
24.8333333333333 0.822520638451542
25 0.824556426831233
25.1666666666667 0.826573952345104
25.3333333333333 0.828574057373456
25.5 0.830557639914346
25.6666666666667 0.83252564250358
25.8333333333333 0.834479046213825
26 0.836418867646108
26.1666666666667 0.838346157742249
26.3333333333333 0.840262001764307
26.5 0.842167520080147
26.6666666666667 0.844063869561841
26.8333333333333 0.845952245499035
27 0.847833883985456
27.1666666666667 0.849710035426036
27.3333333333333 0.851581811767388
27.5 0.853450164696135
27.6666666666667 0.855315913634851
27.8333333333333 0.857179761400296
28 0.859042302765196
28.1666666666667 0.860904028904296
28.3333333333333 0.8627653294131
28.5 0.864626492870047
28.6666666666667 0.866487706515154
28.8333333333333 0.86834905539901
29 0.870210521235746
29.1666666666667 0.872071981129517
29.3333333333333 0.873933206384085
29.5 0.875793894799553
29.6666666666667 0.8776537512712
29.8333333333333 0.879512486600466
30 0.881369807549417
30.1666666666667 0.883225411490106
30.3333333333333 0.885078983596243
30.5 0.886930195451224
30.6666666666667 0.888778704457065
30.8333333333333 0.890624153709171
31 0.892466172155462
31.1666666666667 0.894304374942058
31.3333333333333 0.896138363893141
31.5 0.897967728097005
31.6666666666667 0.899792044703465
31.8333333333333 0.901610889629505
32 0.903423854188127
32.1666666666667 0.905230544448961
32.3333333333333 0.907030580029514
32.5 0.908823593706519
32.6666666666667 0.910609231445446
32.8333333333333 0.912387152632738
33 0.914157030398061
33.1666666666667 0.915918551962872
33.3333333333333 0.917671418984053
33.5 0.919415347873306
33.6666666666667 0.92115007008146
33.8333333333333 0.922875332342203
34 0.924590896870823
34.1666666666667 0.926296600204971
34.3333333333333 0.927992040017495
34.5 0.929676797453031
34.6666666666667 0.931350365032775
34.8333333333333 0.933012157010259
35 0.934661431127689
35.1666666666667 0.936297561188976
35.3333333333333 0.937919767169533
35.5 0.939527221201192
35.6666666666667 0.941119053646457
35.8333333333333 0.942694359922536
36 0.944252207860589
36.1666666666667 0.945791645455015
36.3333333333333 0.947311708888339
36.5 0.948811430728828
36.6666666666667 0.950289848204459
36.8333333333333 0.951746028599329
37 0.9531791294466
37.1666666666667 0.954588403181034
37.3333333333333 0.955973191158882
37.5 0.957332919674689
37.6666666666667 0.958667096835569
37.8333333333333 0.959975309711277
38 0.961257221474627
38.1666666666667 0.962512568404439
38.3333333333333 0.963741156706868
38.5 0.964942859155073
38.6666666666667 0.966117611569653
38.8333333333333 0.967265409173041
39 0.96838630285524
39.1666666666667 0.969480395388786
39.3333333333333 0.970547837629293
39.5 0.971588824735207
39.6666666666667 0.972603592437689
39.8333333333333 0.973592413385382
40 0.974555593589218
40.1666666666667 0.975493468985681
40.3333333333333 0.976406402134227
40.5 0.977294779061425
40.6666666666667 0.97815900626123
40.8333333333333 0.978999853735419
41 0.97981702065027
41.1666666666667 0.980611368379593
41.3333333333333 0.981383352651774
41.5 0.98213343942791
41.6666666666667 0.982862102018676
41.8333333333333 0.983569818702667
42 0.98425707070552
42.1666666666667 0.984924340451947
42.3333333333333 0.985572110034308
42.5 0.986200859860132
42.6666666666667 0.98681106745222
42.8333333333333 0.987403206381682
43 0.987977745318265
43.1666666666667 0.988535147184619
43.3333333333333 0.989075868402408
43.5 0.989600358218714
43.6666666666667 0.990109058107216
43.8333333333333 0.9906024012054
44 0.991080811822484
44.1666666666667 0.991544704958454
44.3333333333333 0.99199448583677
44.5 0.992430549423798
44.6666666666667 0.992853279905028
44.8333333333333 0.993263050077669
45 0.99366022060319
45.1666666666667 0.994045139014803
45.3333333333333 0.994418138414091
45.5 0.994779535577486
45.6666666666667 0.995129628240606
45.8333333333333 0.995468691080061
46 0.995796969467052
46.1666666666667 0.996114670662686
46.3333333333333 0.996421950170254
46.5 0.996718892020318
46.6666666666667 0.997005477417442
46.8333333333333 0.997281531183233
47 0.997546626616463
47.1666666666667 0.997799910294897
47.3333333333333 0.998039773920466
47.5 0.998263243956428
47.6666666666667 0.998464937514605
47.8333333333333 0.998635862604465
48 0.998764516590869
48.1666666666667 0.998845145052837
48.3333333333333 0.998886741843331
48.5 0.998905873248718
48.6666666666667 0.998914751544722
48.8333333333333 0.998919346281083
49 0.998922081975856
49.1666666666667 0.998923901877617
49.3333333333333 0.998925197417466
49.5 0.998926155089524
49.6666666666667 0.998926878452004
49.8333333333333 0.998927432273606
50 0.998927860246025
50.1666666666667 0.998928193219717
50.3333333333333 0.998928453619218
50.5 0.998928658075174
50.6666666666667 0.998928819106729
50.8333333333333 0.998928946247497
51 0.998929046824151
51.1666666666667 0.998929126508461
51.3333333333333 0.998929189716748
51.5 0.998929239903861
51.6666666666667 0.998929279782614
51.8333333333333 0.99892931148954
52 0.998929336711335
52.1666666666667 0.998929356782121
52.3333333333333 0.998929372758755
52.5 0.998929385479476
52.6666666666667 0.998929395609772
52.8333333333333 0.998929403678396
53 0.998929410105719
53.1666666666667 0.998929415226111
53.3333333333333 0.998929419305641
53.5 0.998929422556095
53.6666666666667 0.998929425146093
53.8333333333333 0.998929427209913
54 0.998929428854504
54.1666666666667 0.998929430165057
54.3333333333333 0.998929431209442
54.5 0.998929432041729
54.6666666666667 0.998929432705
54.8333333333333 0.998929433233583
55 0.998929433654832
55.1666666666667 0.998929433990545
55.3333333333333 0.998929434258091
55.5 0.998929434471313
55.6666666666667 0.998929434641241
55.8333333333333 0.998929434776667
56 0.998929434884595
56.1666666666667 0.99892943497061
56.3333333333333 0.998929435039161
56.5 0.998929435093793
56.6666666666667 0.998929435137333
56.8333333333333 0.998929435172032
57 0.998929435199687
57.1666666666667 0.998929435221727
57.3333333333333 0.998929435239291
57.5 0.99892943525329
57.6666666666667 0.998929435264446
57.8333333333333 0.998929435273337
58 0.998929435280423
58.1666666666667 0.99892943528607
};
\addplot [semithick, lightgray]
table {%
0 0.00933332683720372
0.166666666666667 0.0176666536163275
0.333333333333333 0.0259999803363327
0.5 0.0343333069961544
0.666666666666667 0.0426666335946996
0.833333333333333 0.0509999601308458
1 0.0593332866034395
1.16666666666667 0.0676666130112957
1.33333333333333 0.0759999393531961
1.5 0.0843332656278886
1.66666666666667 0.0926665918340871
1.83333333333333 0.10099991797047
2 0.109333244035677
2.16666666666667 0.117666570028316
2.33333333333333 0.125999895946958
2.5 0.134333221790149
2.66666666666667 0.14266654755642
2.83333333333333 0.150999873244341
3 0.159333198852521
3.16666666666667 0.167666524382482
3.33333333333333 0.175999849843026
3.5 0.184333175212193
3.66666666666667 0.19266650048057
3.83333333333333 0.200999825602012
4 0.209333150515516
4.16666666666667 0.217666474876047
4.33333333333333 0.225999798780386
4.5 0.23433312210338
4.66666666666667 0.242666444668827
4.83333333333333 0.250999769043149
5 0.259333090838091
5.16666666666667 0.267666419437332
5.33333333333333 0.275999739663661
5.5 0.284283627955641
5.66666666666667 0.29241485160844
5.83333333333333 0.300454449251745
6 0.30844979307499
6.16666666666667 0.316437683689027
6.33333333333333 0.32444217410303
6.5 0.332483311385985
6.66666666666667 0.340580394000433
6.83333333333333 0.348751466272282
7 0.357004468310461
7.16666666666667 0.365333611140995
7.33333333333333 0.373666930560298
7.5 0.382000254429624
7.66666666666667 0.390333576569607
7.83333333333333 0.398666898242539
8 0.407000219306564
8.16666666666667 0.415333538394652
8.33333333333333 0.423558020331424
8.5 0.431615451306381
8.66666666666667 0.439504955726823
8.83333333333333 0.447239977614455
9 0.454834896714761
9.16666666666667 0.462295951753045
9.33333333333333 0.469622726875592
9.5 0.476811076534994
9.66666666666667 0.483857699703754
9.83333333333333 0.490760582539139
10 0.497518884202758
10.1666666666667 0.504133151138628
10.3333333333333 0.510605275297643
10.5 0.516935846491898
10.6666666666667 0.523123918199734
10.8333333333333 0.529167542898237
11 0.535064047934954
11.1666666666667 0.54081074434067
11.3333333333333 0.546405318715448
11.5 0.5518461948692
11.6666666666667 0.557132805463229
11.8333333333333 0.562265614964546
12 0.567246097063035
12.1666666666667 0.57207677512499
12.3333333333333 0.576762311865695
12.5 0.581309783595834
12.6666666666667 0.585727950460036
12.8333333333333 0.590026641593819
13 0.594216272108248
13.1666666666667 0.598307324477765
13.3333333333333 0.602309647529981
13.5 0.606232410002823
13.6666666666667 0.610084479965171
13.8333333333333 0.613874501627837
14 0.617610656935105
14.1666666666667 0.621300519128206
14.3333333333333 0.624950391202179
14.5 0.628565031119805
14.6666666666667 0.632147956753392
14.8333333333333 0.635701678305325
15 0.63922786596441
15.1666666666667 0.642727471676595
15.3333333333333 0.646200849818113
15.5 0.649648566163916
15.6666666666667 0.653072015695891
15.8333333333333 0.656473176145538
16 0.65985442605942
16.1666666666667 0.663218437406277
16.3333333333333 0.66656811725629
16.5 0.669906581875779
16.6666666666667 0.673236944071445
16.8333333333333 0.676561462399891
17 0.67988152129127
17.1666666666667 0.683197816129243
17.3333333333333 0.686510461992089
17.5 0.689819055349105
17.6666666666667 0.693122707033007
17.8333333333333 0.696420059974499
18 0.699709524437171
18.1666666666667 0.702989685067271
18.3333333333333 0.706259215643576
18.5 0.709516667746247
18.6666666666667 0.712760479221885
18.8333333333333 0.715989041992725
19 0.719200745804536
19.1666666666667 0.722394006339722
19.3333333333333 0.725567261072865
19.5 0.728718955863217
19.6666666666667 0.731847560841731
19.8333333333333 0.734951583146943
20 0.73802957588556
20.1666666666667 0.741080144646395
20.3333333333333 0.744101952377718
20.5 0.747093723314894
20.6666666666667 0.750054307470875
20.8333333333333 0.75298281751422
21 0.755878610437788
21.1666666666667 0.758741255425801
21.3333333333333 0.761570511008959
21.5 0.764366307472546
21.6666666666667 0.767128732568219
21.8333333333333 0.769858019138445
22 0.772554533916572
22.1666666666667 0.775218756938623
22.3333333333333 0.777851253514805
22.5 0.780452669343999
22.6666666666667 0.783023727024371
22.8333333333333 0.785565221538943
23 0.788078015366545
23.1666666666667 0.790563033607043
23.3333333333333 0.793021259352642
23.5 0.795453729442539
23.6666666666667 0.797861530281365
23.8333333333333 0.800245741770003
24 0.802607342539073
24.1666666666667 0.804947236526286
24.3333333333333 0.807266293207696
24.5 0.809565340330649
24.6666666666667 0.811845154959221
24.8333333333333 0.814106459979783
25 0.816349923535923
25.1666666666667 0.818576159974229
25.3333333333333 0.820785731515983
25.5 0.822979150296109
25.6666666666667 0.825156931452036
25.8333333333333 0.827319724095213
26 0.829468299783748
26.1666666666667 0.831603527763195
26.3333333333333 0.83372636107586
26.5 0.83583782960189
26.6666666666667 0.837939037061718
26.8333333333333 0.840031159752792
27 0.842115447468667
27.1666666666667 0.844193225336684
27.3333333333333 0.846265896854135
27.5 0.848334947812214
27.6666666666667 0.850401876736156
27.8333333333333 0.852467961164263
28 0.854534258994388
28.1666666666667 0.856601646102108
28.3333333333333 0.858670834889797
28.5 0.860742382317236
28.6666666666667 0.862816692073866
28.8333333333333 0.864894013466485
29 0.866974438477357
29.1666666666667 0.869057897865424
29.3333333333333 0.871144156868364
29.5 0.873232810910967
29.6666666666667 0.875323293762899
29.8333333333333 0.877415002722687
30 0.87950735486395
30.1666666666667 0.881599763953066
30.3333333333333 0.883691627854792
30.5 0.885782322317528
30.6666666666667 0.887871198204287
30.8333333333333 0.889957580628716
31 0.892040769190245
31.1666666666667 0.894120038889678
31.3333333333333 0.896194641506081
31.5 0.898263807320802
31.6666666666667 0.900326747662638
31.8333333333333 0.902382677740739
32 0.904430842231707
32.1666666666667 0.906470513204805
32.3333333333333 0.908500988800025
32.5 0.91052159340996
32.6666666666667 0.912531678559151
32.8333333333333 0.914530624065737
33 0.916517839269414
33.1666666666667 0.918492764211373
33.3333333333333 0.920454870703924
33.5 0.92240366325493
33.6666666666667 0.924338679826982
33.8333333333333 0.926259481990545
34 0.928165609067684
34.1666666666667 0.930056198459528
34.3333333333333 0.931930517115458
34.5 0.93378762846793
34.6666666666667 0.935626505350246
34.8333333333333 0.937446043804951
35 0.939245076609379
35.1666666666667 0.941022386941768
35.3333333333333 0.942776722318403
35.5 0.944506808776193
35.6666666666667 0.946211365188826
35.8333333333333 0.947889117555557
36 0.949538813075055
36.1666666666667 0.951159236595967
36.3333333333333 0.952749285462832
36.5 0.954308026030659
36.6666666666667 0.955834679658668
36.8333333333333 0.957328610949389
37 0.95878931862742
37.1666666666667 0.960216427497106
37.3333333333333 0.961609680748572
37.5 0.962968932302569
37.6666666666667 0.964294139095635
37.8333333333333 0.96558535330991
38 0.966842714598534
38.1666666666667 0.968066442375053
38.3333333333333 0.969256828237665
38.5 0.97041422859391
38.6666666666667 0.97153905754301
38.8333333333333 0.972631780062899
39 0.973692905535479
39.1666666666667 0.974722981641512
39.3333333333333 0.975722588639583
39.5 0.976692649772935
39.6666666666667 0.977633446775178
39.8333333333333 0.978545293766571
40 0.979429245529373
40.1666666666667 0.980285962340504
40.3333333333333 0.981116115263316
40.5 0.981920381319253
40.6666666666667 0.982699439698419
40.8333333333333 0.983453968693883
41 0.984184643166685
41.1666666666667 0.984892132419506
41.3333333333333 0.985577098398473
41.5 0.986240194167123
41.6666666666667 0.986882062611316
41.8333333333333 0.987503335342753
42 0.98810463177435
42.1666666666667 0.988686558344116
42.3333333333333 0.989249707866242
42.5 0.989795520079938
42.6666666666667 0.990322698390962
42.8333333333333 0.99083283582374
43 0.991326450053797
43.1666666666667 0.99180404893594
43.3333333333333 0.992266128014185
43.5 0.992713168783687
43.6666666666667 0.993145637355045
43.8333333333333 0.993565582521964
44 0.993969976198044
44.1666666666667 0.994361173293079
44.3333333333333 0.994739535603999
44.5 0.99510541041451
44.6666666666667 0.995459122143191
44.8333333333333 0.995804111885947
45 0.996133805263505
45.1666666666667 0.996452223284846
45.3333333333333 0.996759412759481
45.5 0.997055315773602
45.6666666666667 0.997339692580543
45.8333333333333 0.997611988912966
46 0.997871092502161
46.1666666666667 0.998114872508784
46.3333333333333 0.998339319165531
46.5 0.998537156543852
46.6666666666667 0.998696897748458
46.8333333333333 0.998807066964351
47 0.998868634760229
47.1666666666667 0.998897671195554
47.3333333333333 0.998955097785408
47.5 0.998966971015387
47.6666666666667 0.99896976830325
47.8333333333333 0.998970915253205
48 0.998971629270405
48.1666666666667 0.998972140468568
48.3333333333333 0.998972521433479
48.5 0.998972810206774
48.6666666666667 0.998973031459396
48.8333333333333 0.998973202329698
49 0.998973335101038
49.1666666666667 0.99897343876292
49.3333333333333 0.998973520001816
49.5 0.99897358385643
49.6666666666667 0.998973634163964
49.8333333333333 0.998973673871585
50 0.998973705258436
50.1666666666667 0.998973730096803
50.3333333333333 0.99897374977094
50.5 0.998973765365874
50.6666666666667 0.9989737777345
50.8333333333333 0.998973787548767
51 0.998973795339026
51.1666666666667 0.998973801524472
51.3333333333333 0.998973806436827
51.5 0.998973810338827
51.6666666666667 0.998973813438726
51.8333333333333 0.998973815901689
52 0.998973817858765
52.1666666666667 0.998973819413975
52.3333333333333 0.998973820649909
52.5 0.998973821632158
52.6666666666667 0.998973822412821
52.8333333333333 0.998973823033288
53 0.998973823526442
53.1666666666667 0.998973823918415
53.3333333333333 0.998973824229969
53.5 0.998973824477608
53.6666666666667 0.998973824674445
53.8333333333333 0.998973824830902
54 0.998973824955265
54.1666666666667 0.998973825054117
54.3333333333333 0.998973825132692
54.5 0.998973825195149
54.6666666666667 0.998973825244795
54.8333333333333 0.998973825284257
55 0.998973825315625
55.1666666666667 0.998973825340558
55.3333333333333 0.998973825360377
55.5 0.998973825376131
55.6666666666667 0.998973825388654
55.8333333333333 0.998973825398608
56 0.99897382540652
56.1666666666667 0.998973825412809
56.3333333333333 0.998973825417808
56.5 0.998973825421782
56.6666666666667 0.998973825424941
56.8333333333333 0.998973825427452
57 0.998973825429447
57.1666666666667 0.998973825431034
57.3333333333333 0.998973825432295
57.5 0.998973825433297
57.6666666666667 0.998973825434094
57.8333333333333 0.998973825434727
58 0.998973825435231
58.1666666666667 0.998973825435631
};
\addplot [semithick, lightgray]
table {%
0 0.0093333268372536
0.166666666666667 0.0176666536164544
0.333333333333333 0.0259999803365613
0.5 0.0343333069965031
0.666666666666667 0.0426666335951831
0.833333333333333 0.0509999601314793
1 0.0593332866042399
1.16666666666667 0.0676666130122812
1.33333333333333 0.0759999393543808
1.5 0.0843332656292865
1.66666666666667 0.0926665918357187
1.83333333333333 0.100999917972352
2 0.109333244037835
2.16666666666667 0.117666570030777
2.33333333333333 0.125999895949758
2.5 0.134333221793329
2.66666666666667 0.14266654756014
2.83333333333333 0.150999873249182
3 0.159333198859861
3.16666666666667 0.167666524392684
3.33333333333333 0.175999849851855
3.5 0.184333175230754
3.66666666666667 0.192666500539085
3.83333333333333 0.200999825717987
4 0.209333151436957
4.16666666666667 0.217666476272614
4.33333333333333 0.225999800843048
4.5 0.234333127428519
4.66666666666667 0.242666451692471
4.83333333333333 0.250999774932996
5 0.259333097353526
5.16666666666667 0.267666420178978
5.33333333333333 0.275999740285246
5.5 0.284333061771076
5.66666666666667 0.292666383094304
5.83333333333333 0.300999702987728
6 0.309333022973069
6.16666666666667 0.317666342532629
6.33333333333333 0.325917673465458
6.5 0.334042528025238
6.66666666666667 0.342063704276323
6.83333333333333 0.350001775685933
7 0.357868106150623
7.16666666666667 0.365665907073739
7.33333333333333 0.373393698474399
7.5 0.381055257545285
7.66666666666667 0.388662168626545
7.83333333333333 0.396232387279655
8 0.403781601517579
8.16666666666667 0.411316596044162
8.33333333333333 0.418835512075947
8.5 0.426331679705818
8.66666666666667 0.433804369245018
8.83333333333333 0.44125864522673
9 0.448702880622454
9.16666666666667 0.456139831987318
9.33333333333333 0.463562343928647
9.5 0.470953916206937
9.66666666666667 0.47829131760112
9.83333333333333 0.48554884023602
10 0.492699287059389
10.1666666666667 0.499715025118361
10.3333333333333 0.50656957894044
10.5 0.513239560999944
10.6666666666667 0.519707925857403
10.8333333333333 0.525964869927414
11 0.53200592349634
11.1666666666667 0.537831130873084
11.3333333333333 0.543444236979164
11.5 0.54885179316169
11.6666666666667 0.554062471425959
11.8333333333333 0.559086319487049
12 0.56393410953879
12.1666666666667 0.568616855723129
12.3333333333333 0.573145735962685
12.5 0.57753288013166
12.6666666666667 0.581791044186201
12.8333333333333 0.585933104586762
13 0.58997175008653
13.1666666666667 0.59391931559624
13.3333333333333 0.597787601489047
13.5 0.601587533804308
13.6666666666667 0.605329259562569
13.8333333333333 0.609022148840815
14 0.612674724142049
14.1666666666667 0.616294761744275
14.3333333333333 0.61988940198729
14.5 0.623464922635332
14.6666666666667 0.627026254192055
14.8333333333333 0.630577143156161
15 0.634120324896414
15.1666666666667 0.637657637250823
15.3333333333333 0.641190092449347
15.5 0.644717920084883
15.6666666666667 0.648240909730508
15.8333333333333 0.651759486254461
16 0.655274738769349
16.1666666666667 0.65878823725508
16.3333333333333 0.662301913985558
16.5 0.665817989693103
16.6666666666667 0.669338930418763
16.8333333333333 0.672867297851582
17 0.676404673372922
17.1666666666667 0.679951280769361
17.3333333333333 0.683506163701647
17.5 0.687067285995676
17.6666666666667 0.690631586150087
17.8333333333333 0.6941950117909
18 0.697752578836788
18.1666666666667 0.70129893435705
18.3333333333333 0.70482879520787
18.5 0.708337048839476
18.6666666666667 0.71181897990408
18.8333333333333 0.715270303702492
19 0.718687179363843
19.1666666666667 0.722066216099595
19.3333333333333 0.725404449758863
19.5 0.728699294154014
19.6666666666667 0.731948536864421
19.8333333333333 0.735150330979781
20 0.738303178358112
20.1666666666667 0.741405907278138
20.3333333333333 0.744457646634137
20.5 0.747457799264753
20.6666666666667 0.750406094917376
20.8333333333333 0.753302675319374
21 0.756148020385058
21.1666666666667 0.758942879445138
21.3333333333333 0.761688218812429
21.5 0.764385180275148
21.6666666666667 0.767035047345848
21.8333333333333 0.769639217353294
22 0.772199178153423
22.1666666666667 0.774716481784866
22.3333333333333 0.777192713449421
22.5 0.779629481742055
22.6666666666667 0.782028412236443
22.8333333333333 0.784391141524958
23 0.786719312107436
23.1666666666667 0.78901456828297
23.3333333333333 0.791278553072069
23.5 0.793512906133
23.6666666666667 0.795719262581116
23.8333333333333 0.797899251723205
24 0.800054453650562
24.1666666666667 0.802186352612902
24.3333333333333 0.804296346538168
24.5 0.806385733111056
24.6666666666667 0.808455713877595
24.8333333333333 0.810507402997307
25 0.812541834802422
25.1666666666667 0.814559970367983
25.3333333333333 0.816562703248983
25.5 0.818550864507395
25.6666666666667 0.820525227127901
25.8333333333333 0.822486509903257
26 0.824435402794535
26.1666666666667 0.826372651402732
26.3333333333333 0.828299062684347
26.5 0.83021549333817
26.6666666666667 0.832122844042026
26.8333333333333 0.834022057222177
27 0.835914117016764
27.1666666666667 0.837800050671775
27.3333333333333 0.839680930923351
27.5 0.841557879238066
27.6666666666667 0.843432069460424
27.8333333333333 0.845304732395624
28 0.84717716109678
28.1666666666667 0.849050709851076
28.3333333333333 0.850926678418567
28.5 0.852806224370747
28.6666666666667 0.854690385335592
28.8333333333333 0.856580092824558
29 0.858476178225973
29.1666666666667 0.86037937396405
29.3333333333333 0.862290311555782
29.5 0.864209517549318
29.6666666666667 0.866137407922166
29.8333333333333 0.868074281298725
30 0.870020311225937
30.1666666666667 0.871975537687965
30.3333333333333 0.873939858050836
30.5 0.875913054249439
30.6666666666667 0.877894892727671
30.8333333333333 0.879885125430273
31 0.881883475040217
31.1666666666667 0.883889625781915
31.3333333333333 0.885903217191938
31.5 0.887923839770899
31.6666666666667 0.889951031523091
31.8333333333333 0.891984275159648
32 0.894022995760578
32.1666666666667 0.896066558831938
32.3333333333333 0.898114268738671
32.5 0.900165367842992
32.6666666666667 0.902219053677616
32.8333333333333 0.904274504911792
33 0.906330880213691
33.1666666666667 0.908387317130875
33.3333333333333 0.910442932716176
33.5 0.912496825227055
33.6666666666667 0.914548076544924
33.8333333333333 0.916595755123508
34 0.918638919356934
34.1666666666667 0.920676621292326
34.3333333333333 0.92270797762474
34.5 0.924731966111854
34.6666666666667 0.926747552008405
34.8333333333333 0.928753664508273
35 0.93074892291855
35.1666666666667 0.932731757425662
35.3333333333333 0.934700434036623
35.5 0.936653077217104
35.6666666666667 0.938587692833394
35.8333333333333 0.940502192518796
36 0.942394419784194
36.1666666666667 0.944262177737085
36.3333333333333 0.946103257998597
36.5 0.947915470236862
36.6666666666667 0.949696671635265
36.8333333333333 0.951444800821802
37 0.953157996874779
37.1666666666667 0.954834676713753
37.3333333333333 0.956473517770813
37.5 0.958073443555477
37.6666666666667 0.959633611192469
37.8333333333333 0.961153398862898
38 0.96263239236467
38.1666666666667 0.964070370646349
38.3333333333333 0.965467290473413
38.5 0.966823270515885
38.6666666666667 0.968138575184268
38.8333333333333 0.969413598529519
39 0.970648848488548
39.1666666666667 0.971844931709932
39.3333333333333 0.973002539139161
39.5 0.974122432505552
39.6666666666667 0.975205431798003
39.8333333333333 0.97625240378028
40 0.977264251573563
40.1666666666667 0.978241905279932
40.3333333333333 0.979186313635775
40.5 0.980098436640246
40.6666666666667 0.980979239103989
40.8333333333333 0.981829685053922
41 0.982650732925649
41.1666666666667 0.983443331473439
41.3333333333333 0.984208416328118
41.5 0.984946907135052
41.6666666666667 0.985659705207365
41.8333333333333 0.986347691633175
42 0.987011725779632
42.1666666666667 0.987652644140721
42.3333333333333 0.988271259479871
42.5 0.988868360222266
42.6666666666667 0.989444710055129
42.8333333333333 0.990001047706174
43 0.990538086824384
43.1666666666667 0.991056515997568
43.3333333333333 0.991556998805466
43.5 0.992040173900271
43.6666666666667 0.992506655064422
43.8333333333333 0.992957031191867
44 0.993391866123437
44.1666666666667 0.993811698219011
44.3333333333333 0.994217039570479
44.5 0.994608374570582
44.6666666666667 0.994986157551664
44.8333333333333 0.995350808974515
45 0.995702709472457
45.1666666666667 0.996042189302083
45.3333333333333 0.996369516540167
45.5 0.996684873961264
45.6666666666667 0.996988323400011
45.8333333333333 0.997279741896507
46 0.997558704589256
46.1666666666667 0.997824262926182
46.3333333333333 0.998074516911425
46.5 0.998305796172177
46.6666666666667 0.998511257802332
46.8333333333333 0.998679569171412
47 0.998798057605326
47.1666666666667 0.998865326612613
47.3333333333333 0.998896913406188
47.5 0.998910767183113
47.6666666666667 0.998917288319387
47.8333333333333 0.998920852849932
48 0.998923096588395
48.1666666666667 0.998924644507094
48.3333333333333 0.998925767752295
48.5 0.998926605900389
48.6666666666667 0.998927241981635
48.8333333333333 0.998927730238096
49 0.99892810812748
49.1666666666667 0.998928402423995
49.3333333333333 0.998928632722237
49.5 0.998928813615378
49.6666666666667 0.998928956120193
49.8333333333333 0.998929068643429
50 0.998929157655514
50.1666666666667 0.998929228170951
50.3333333333333 0.998929284097441
50.5 0.998929328493678
50.6666666666667 0.998929363762314
50.8333333333333 0.998929391796025
51 0.998929414089143
51.1666666666667 0.998929431823638
51.3333333333333 0.998929445935759
51.5 0.998929457167982
51.6666666666667 0.99892946610965
51.8333333333333 0.998929473228909
52 0.998929478897844
52.1666666666667 0.998929483412328
52.3333333333333 0.998929487007725
52.5 0.998929489871316
52.6666666666667 0.99892949215216
52.8333333333333 0.998929493968914
53 0.998929495416051
53.1666666666667 0.998929496568796
53.3333333333333 0.998929497487055
53.5 0.998929498218537
53.6666666666667 0.99892949880124
53.8333333333333 0.998929499265429
54 0.998929499635211
54.1666666666667 0.998929499929788
54.3333333333333 0.998929500164457
54.5 0.998929500351401
54.6666666666667 0.998929500500327
54.8333333333333 0.998929500618967
55 0.99892950071348
55.1666666666667 0.998929500788773
55.3333333333333 0.998929500848754
55.5 0.998929500896538
55.6666666666667 0.998929500934604
55.8333333333333 0.998929500964929
56 0.998929500989087
56.1666666666667 0.998929501008333
56.3333333333333 0.998929501023664
56.5 0.998929501035878
56.6666666666667 0.998929501045608
56.8333333333333 0.99892950105336
57 0.998929501059535
57.1666666666667 0.998929501064454
57.3333333333333 0.998929501068373
57.5 0.998929501071495
57.6666666666667 0.998929501073982
57.8333333333333 0.998929501075964
58 0.998929501077542
58.1666666666667 0.9989295010788
};
\addplot [semithick, steelblue31119180]
table {%
0 0.0093333268372256
0.166666666666667 0.0176666536163847
0.333333333333333 0.0259999803364402
0.5 0.0343333069963255
0.666666666666667 0.042666633594945
0.833333333333333 0.0509999601311745
1 0.0593332866038595
1.16666666666667 0.0676666130118129
1.33333333333333 0.0759999393538128
1.5 0.0843332656286054
1.66666666666667 0.0926665918349031
1.83333333333333 0.100999917971381
2 0.109333244036679
2.16666666666667 0.117666570029395
2.33333333333333 0.125999895948092
2.5 0.134333221791295
2.66666666666667 0.142666547557493
2.83333333333333 0.150999873245138
3 0.159333198852838
3.16666666666667 0.167666524378921
3.33333333333333 0.175999849821901
3.5 0.184333175179881
3.66666666666667 0.192666500456807
3.83333333333333 0.200999825655489
4 0.209333150765963
4.16666666666667 0.217666475797648
4.33333333333333 0.22599980069657
4.5 0.23433312545977
4.66666666666667 0.242666450069991
4.83333333333333 0.25099977440544
5 0.259333098973581
5.16666666666667 0.26766642218284
5.33333333333333 0.275999744698811
5.5 0.284333066248181
5.66666666666667 0.292666387736833
5.83333333333333 0.300999707684422
6 0.309294781867179
6.16666666666667 0.317477613730516
6.33333333333333 0.32556934606214
6.5 0.33358791167374
6.66666666666667 0.341551248709663
6.83333333333333 0.349476275530585
7 0.357371552105444
7.16666666666667 0.365237231519781
7.33333333333333 0.37306766748423
7.5 0.380861268225478
7.66666666666667 0.388624081659516
7.83333333333333 0.396368580748037
8 0.404104407490151
8.16666666666667 0.411830622387794
8.33333333333333 0.419537487754302
8.5 0.42721306545714
8.66666666666667 0.434854508681503
8.83333333333333 0.442467038798546
9 0.45006020510953
9.16666666666667 0.457637270681721
9.33333333333333 0.465192068754623
9.5 0.472709757328402
9.66666666666667 0.48017058071411
9.83333333333333 0.487553381935909
10 0.494836057165604
10.1666666666667 0.501996297108524
10.3333333333333 0.509012769962346
10.5 0.515865983339218
10.6666666666667 0.5225396859219
10.8333333333333 0.529021443007688
11 0.535302050999158
11.1666666666667 0.541375922338413
11.3333333333333 0.547240988720126
11.5 0.552898491467643
11.6666666666667 0.558352581606767
11.8333333333333 0.563609658863164
12 0.5686777515581
12.1666666666667 0.573566284767557
12.3333333333333 0.578287083322871
12.5 0.582853789826557
12.6666666666667 0.587280889646052
12.8333333333333 0.591583046129815
13 0.595774668662403
13.1666666666667 0.599869326018053
13.3333333333333 0.603879356993103
13.5 0.60781605480339
13.6666666666667 0.611689839731174
13.8333333333333 0.615510256193199
14 0.619285995746793
14.1666666666667 0.623024726035264
14.3333333333333 0.626732366975294
14.5 0.630413264099546
14.6666666666667 0.634070498879002
14.8333333333333 0.63770610238117
15 0.641321203093257
15.1666666666667 0.644916130372061
15.3333333333333 0.648490881322143
15.5 0.652046301480826
15.6666666666667 0.65558400902801
15.8333333333333 0.659106144490421
16 0.662615219179141
16.1666666666667 0.66611402845088
16.3333333333333 0.669605607402085
16.5 0.67309304545628
16.6666666666667 0.676578432320368
16.8333333333333 0.680062675188627
17 0.683545730971227
17.1666666666667 0.687026740123917
17.3333333333333 0.690504101619011
17.5 0.693975514976732
17.6666666666667 0.697438023403434
17.8333333333333 0.700888464166666
18 0.704323850242856
18.1666666666667 0.707741263698277
18.3333333333333 0.711137823141584
18.5 0.714510744500659
18.6666666666667 0.717857390252473
18.8333333333333 0.721175301718923
19 0.724462209151256
19.1666666666667 0.72771600160793
19.3333333333333 0.73093473360577
19.5 0.734116637576408
19.6666666666667 0.737260128956156
19.8333333333333 0.740363806170703
20 0.743426447012447
20.1666666666667 0.746447002438647
20.3333333333333 0.749424622922884
20.5 0.752358797766062
20.6666666666667 0.755249340497831
20.8333333333333 0.758096332841725
21 0.76090008306354
21.1666666666667 0.763661093276551
21.3333333333333 0.76638003259706
21.5 0.769057714379684
21.6666666666667 0.771695076517733
21.8333333333333 0.774293160055027
22 0.776853075406658
22.1666666666667 0.77937598934066
22.3333333333333 0.781863118864395
22.5 0.784315724719305
22.6666666666667 0.786735105129043
22.8333333333333 0.78912259014374
23 0.791479536714993
23.1666666666667 0.793807324604769
23.3333333333333 0.796107353101523
23.5 0.798381034963614
23.6666666666667 0.800629728908199
23.8333333333333 0.802854695471895
24 0.80505711604219
24.1666666666667 0.80723809941488
24.3333333333333 0.809398681592457
24.5 0.811539827396669
24.6666666666667 0.813662433465144
24.8333333333333 0.815767331806181
25 0.817855293468266
25.1666666666667 0.819927032095687
25.3333333333333 0.821983207261239
25.5 0.824024437271846
25.6666666666667 0.826051394192034
25.8333333333333 0.828064838786446
26 0.830065600874999
26.1666666666667 0.832054568159648
26.3333333333333 0.834032680494914
26.5 0.836000927432557
26.6666666666667 0.837960347774258
26.8333333333333 0.839912030494723
27 0.841857116608485
27.1666666666667 0.8437968018091
27.3333333333333 0.845732339787782
27.5 0.847665046207191
27.6666666666667 0.849596281132865
27.8333333333333 0.851527283611297
28 0.853459122216839
28.1666666666667 0.855392724554734
28.3333333333333 0.857328892848819
28.5 0.859268311141977
28.6666666666667 0.861211547551287
28.8333333333333 0.863159053530058
29 0.865111161304784
29.1666666666667 0.867068080057993
29.3333333333333 0.869029891382171
29.5 0.870996544240998
29.6666666666667 0.8729678496796
29.8333333333333 0.874943481534549
30 0.876923063354795
30.1666666666667 0.878906224917073
30.3333333333333 0.880892585656891
30.5 0.8828817441415
30.6666666666667 0.884873272182651
30.8333333333333 0.886866711524761
31 0.888861571995666
31.1666666666667 0.890857330526323
31.3333333333333 0.892853430727962
31.5 0.894849282867737
31.6666666666667 0.896844264165728
31.8333333333333 0.898837719379393
32 0.900828964139812
32.1666666666667 0.902817311011218
32.3333333333333 0.904802082047633
32.5 0.906782606681853
32.6666666666667 0.908758221376738
32.8333333333333 0.910728270334817
33 0.912692106752769
33.1666666666667 0.914649094369917
33.3333333333333 0.916598609145216
33.5 0.918540040998196
33.6666666666667 0.920472795553087
33.8333333333333 0.922396295853173
34 0.924309984018928
34.1666666666667 0.926213313231843
34.3333333333333 0.928105630783713
34.5 0.929986118244371
34.6666666666667 0.931853902259097
34.8333333333333 0.933707808826415
35 0.93554665559364
35.1666666666667 0.937369069517095
35.3333333333333 0.939173796607451
35.5 0.940959408061956
35.6666666666667 0.942724427707427
35.8333333333333 0.944467346649641
36 0.946186639055078
36.1666666666667 0.947880778575678
36.3333333333333 0.949548255021166
36.5 0.951187593857396
36.6666666666667 0.952797437376435
36.8333333333333 0.954376607365361
37 0.955924093595178
37.1666666666667 0.957439044066361
37.3333333333333 0.958920757488346
37.5 0.96036867640179
37.6666666666667 0.961782380215782
37.8333333333333 0.963161577874985
38 0.964506100096621
38.1666666666667 0.965815891228218
38.3333333333333 0.967091000827717
38.5 0.968331575085951
38.6666666666667 0.969537848212562
38.8333333333333 0.970710133898209
39 0.971848816952983
39.1666666666667 0.972954345207148
39.3333333333333 0.974027221739204
39.5 0.975067997491043
39.6666666666667 0.976077264306668
39.8333333333333 0.977055648422274
40 0.97800380442332
40.1666666666667 0.978922776765717
40.3333333333333 0.979812467981437
40.5 0.980674031760153
40.6666666666667 0.981508177103819
40.8333333333333 0.98231562127081
41 0.983097085132669
41.1666666666667 0.983853289434506
41.3333333333333 0.984584951717932
41.5 0.985292783754101
41.6666666666667 0.985977489386134
41.8333333333333 0.986639762710623
42 0.987280286546158
42.1666666666667 0.987899731147837
42.3333333333333 0.98849875313359
42.5 0.989077994592413
42.6666666666667 0.989638082347224
42.8333333333333 0.990179627346312
43 0.990703224172972
43.1666666666667 0.991209450581066
43.3333333333333 0.991698867146896
43.5 0.992172016893878
43.6666666666667 0.992629424901932
43.8333333333333 0.993071597839458
44 0.993499023347999
44.1666666666667 0.99391216918046
44.3333333333333 0.99431148184933
44.5 0.994697384838186
44.6666666666667 0.995070275565666
44.8333333333333 0.995430520901059
45 0.99577845026462
45.1666666666667 0.996114343748771
45.3333333333333 0.99643841810885
45.5 0.996750800727839
45.6666666666667 0.997051489201544
45.8333333333333 0.99734027867275
46 0.997616627272694
46.1666666666667 0.99787939877953
46.3333333333333 0.998126363261368
46.5 0.998353247231206
46.6666666666667 0.99855219085415
46.8333333333333 0.998710802826429
47 0.998817404998623
47.1666666666667 0.998874795162771
47.3333333333333 0.998900870668447
47.5 0.998912327858891
47.6666666666667 0.998917887452271
47.8333333333333 0.998921042913217
48 0.998923084797622
48.1666666666667 0.998924515853065
48.3333333333333 0.998925563140015
48.5 0.998926348419393
48.6666666666667 0.998926946232829
48.8333333333333 0.998927406113449
49 0.998927762613867
49.1666666666667 0.99892804059323
49.3333333333333 0.998928258329013
49.5 0.998928429481236
49.6666666666667 0.998928564390511
49.8333333333333 0.998928670964797
50 0.998928755301191
50.1666666666667 0.998928822131433
50.3333333333333 0.998928875146965
50.5 0.998928917239773
50.6666666666667 0.998928950683162
50.8333333333333 0.998928977268929
51 0.998928998412396
51.1666666666667 0.998929015233435
51.3333333333333 0.998929028619363
51.5 0.998929039274007
51.6666666666667 0.998929047756134
51.8333333333333 0.998929054509662
52 0.99892905988746
52.1666666666667 0.998929064170146
52.3333333333333 0.998929067580963
52.5 0.998929070297557
52.6666666666667 0.998929072461323
52.8333333333333 0.998929074184822
53 0.998929075557676
53.1666666666667 0.998929076651247
53.3333333333333 0.998929077522366
53.5 0.998929078216294
53.6666666666667 0.998929078769078
53.8333333333333 0.998929079209432
54 0.998929079560224
54.1666666666667 0.998929079839672
54.3333333333333 0.998929080062287
54.5 0.998929080239628
54.6666666666667 0.998929080380903
54.8333333333333 0.998929080493447
55 0.998929080583103
55.1666666666667 0.998929080654526
55.3333333333333 0.998929080711424
55.5 0.998929080756751
55.6666666666667 0.99892908079286
55.8333333333333 0.998929080821626
56 0.998929080844542
56.1666666666667 0.998929080862797
56.3333333333333 0.998929080877341
56.5 0.998929080888926
56.6666666666667 0.998929080898156
56.8333333333333 0.998929080905508
57 0.998929080911365
57.1666666666667 0.998929080916032
57.3333333333333 0.998929080919749
57.5 0.99892908092271
57.6666666666667 0.998929080925069
57.8333333333333 0.998929080926949
58 0.998929080928446
58.1666666666667 0.998929080929639
};
\addplot [semithick, darkorange25512714]
table {%
0 0.0093333268372967
0.166666666666667 0.0176666536165715
0.333333333333333 0.0259999803367915
0.5 0.0343333069968794
0.666666666666667 0.0426666335957208
0.833333333333333 0.0509999601321801
1 0.0593332866050914
1.16666666666667 0.0676666130132659
1.33333333333333 0.0759999393554657
1.5 0.084333265630423
1.66666666666667 0.0926665918368707
1.83333333333333 0.100999917973471
2 0.109333244038857
2.16666666666667 0.117666570031635
2.33333333333333 0.125999895950365
2.5 0.134333221793572
2.66666666666667 0.142666547559738
2.83333333333333 0.150999873247303
3 0.15933319885467
3.16666666666667 0.167666524380202
3.33333333333333 0.17599984982223
3.5 0.184333175179575
3.66666666666667 0.192666500451318
3.83333333333333 0.200999825637455
4 0.2093331507408
4.16666666666667 0.217666475753027
4.33333333333333 0.22599980069285
4.5 0.234333130984093
4.66666666666667 0.242666455647339
4.83333333333333 0.250999780115613
5 0.25933310433623
5.16666666666667 0.267666428670815
5.33333333333333 0.275999754000584
5.5 0.284333080703552
5.66666666666667 0.292666404851891
5.83333333333333 0.300999726495993
6 0.309333046354136
6.16666666666667 0.317666366071189
6.33333333333333 0.325999679221759
6.5 0.334237502257136
6.66666666666667 0.342394161049286
6.83333333333333 0.350489439747011
7 0.358532204304782
7.16666666666667 0.366521525009559
7.33333333333333 0.374450898930738
7.5 0.382319551680779
7.66666666666667 0.390134639768621
7.83333333333333 0.397909130049825
8 0.405650324212814
8.16666666666667 0.413354864650678
8.33333333333333 0.421011451496835
8.5 0.428609650045748
8.66666666666667 0.4361486244266
8.83333333333333 0.443634806444678
9 0.451077194653261
9.16666666666667 0.458477462756293
9.33333333333333 0.465828816625253
9.5 0.473117212926102
9.66666666666667 0.480325284276285
9.83333333333333 0.487435188000976
10 0.494428957990971
10.1666666666667 0.501289114646171
10.3333333333333 0.507999570230292
10.5 0.514546213357331
10.6666666666667 0.520917796967526
10.8333333333333 0.527106530649516
11 0.533107188046407
11.1666666666667 0.53891723334265
11.3333333333333 0.544536690648805
11.5 0.549967870002703
11.6666666666667 0.55521513401694
11.8333333333333 0.560284436974532
12 0.565182867907765
12.1666666666667 0.569918264357787
12.3333333333333 0.574499456698456
12.5 0.578936929881086
12.6666666666667 0.583242196411519
12.8333333333333 0.587427207008054
13 0.591503951878679
13.1666666666667 0.595484200430055
13.3333333333333 0.599379088997016
13.5 0.603198833734408
13.6666666666667 0.606952863054066
13.8333333333333 0.610649941354213
14 0.614298175639652
14.1666666666667 0.617905023839101
14.3333333333333 0.621477284556501
14.5 0.625020563486283
14.6666666666667 0.628539140798484
14.8333333333333 0.632036215947296
15 0.635514084358275
15.1666666666667 0.638974261911163
15.3333333333333 0.642417572838211
15.5 0.645844228556504
15.6666666666667 0.649254483952077
15.8333333333333 0.652649322657739
16 0.656030282917756
16.1666666666667 0.659399303292678
16.3333333333333 0.662758627692573
16.5 0.666110750779088
16.6666666666667 0.669458390915548
16.8333333333333 0.67280434906492
17 0.67615065458337
17.1666666666667 0.679498383235184
17.3333333333333 0.682847824025698
17.5 0.68619857599678
17.6666666666667 0.689549600896233
17.8333333333333 0.69289924959574
18 0.696245275029283
18.1666666666667 0.699585047904193
18.3333333333333 0.702916024175836
18.5 0.706235710442274
18.6666666666667 0.709541586857927
18.8333333333333 0.71283113826396
19 0.716101907241115
19.1666666666667 0.719351531095973
19.3333333333333 0.722577767028957
19.5 0.725778484220613
19.6666666666667 0.728951651035155
19.8333333333333 0.732095351998548
20 0.735207800153607
20.1666666666667 0.738287344450949
20.3333333333333 0.741332473513305
20.5 0.744341816664416
20.6666666666667 0.747314143454665
20.8333333333333 0.750248432768761
21 0.753143987693365
21.1666666666667 0.756000399044245
21.3333333333333 0.758817503757047
21.5 0.761595353157211
21.6666666666667 0.764334187346468
21.8333333333333 0.767034413553488
22 0.76969658723392
22.1666666666667 0.772321395218717
22.3333333333333 0.774909632529733
22.5 0.777462171956072
22.6666666666667 0.779979955329678
22.8333333333333 0.78246398725547
23 0.784915328453158
23.1666666666667 0.787335089276439
23.3333333333333 0.789724423707711
23.5 0.792084523996293
23.6666666666667 0.794416616016647
23.8333333333333 0.796721955355554
24 0.799001812166777
24.1666666666667 0.801257385989609
24.3333333333333 0.803489788333288
24.5 0.805700064560855
24.6666666666667 0.807889199612214
24.8333333333333 0.810058115183339
25 0.812207669832374
25.1666666666667 0.814338660811968
25.3333333333333 0.816451826700962
25.5 0.818547850327331
25.6666666666667 0.820627361711557
25.8333333333333 0.822690940897818
26 0.824739152560524
26.1666666666667 0.826772648981606
26.3333333333333 0.828792168502692
26.5 0.830798517434133
26.6666666666667 0.83279256001726
26.8333333333333 0.834775213128135
27 0.836747443829666
27.1666666666667 0.838710268713628
27.3333333333333 0.840664754433067
27.5 0.842612019105038
27.6666666666667 0.844553234395503
27.8333333333333 0.846489628250642
28 0.848422487966066
28.1666666666667 0.850353089865982
28.3333333333333 0.85228253713777
28.5 0.854211771361912
28.6666666666667 0.856141596924113
28.8333333333333 0.858072693587897
29 0.860005622267455
29.1666666666667 0.861940826836862
29.3333333333333 0.863878633592497
29.5 0.865819249304375
29.6666666666667 0.867762758430043
29.8333333333333 0.869709119851585
30 0.871658163410689
30.1666666666667 0.873609586448661
30.3333333333333 0.875562972595507
30.5 0.877517895063427
30.6666666666667 0.879473932086915
30.8333333333333 0.88143065249653
31 0.883387607985611
31.1666666666667 0.885344329072927
31.3333333333333 0.887300323128753
31.5 0.889255073583432
31.6666666666667 0.891208039846119
31.8333333333333 0.89315865768259
32 0.895106339919893
32.1666666666667 0.897050477408861
32.3333333333333 0.89899044020852
32.5 0.900925582225832
32.6666666666667 0.902855266138306
32.8333333333333 0.904778871942771
33 0.906695795160163
33.1666666666667 0.908605446574008
33.3333333333333 0.910507252776541
33.5 0.912400657107056
33.6666666666667 0.914285120760967
33.8333333333333 0.916160123949348
34 0.918025167041748
34.1666666666667 0.919879771652868
34.3333333333333 0.921723481648541
34.5 0.923555864054666
34.6666666666667 0.925376509328575
34.8333333333333 0.927184975710797
35 0.928980694364379
35.1666666666667 0.930762981909976
35.3333333333333 0.932531058183909
35.5 0.934284059519078
35.6666666666667 0.936021050131244
35.8333333333333 0.937741032812891
36 0.939442959594768
36.1666666666667 0.941125742590009
36.3333333333333 0.942788265095468
36.5 0.944429392915827
36.6666666666667 0.946047985818503
36.8333333333333 0.947642908993812
37 0.949213044375987
37.1666666666667 0.95075730224277
37.3333333333333 0.952274669339945
37.5 0.953764269173279
37.6666666666667 0.955225355429198
37.8333333333333 0.956657302937885
38 0.958059600785237
38.1666666666667 0.959431846286784
38.3333333333333 0.960773739205563
38.5 0.96208507594241
38.6666666666667 0.963365743605179
38.8333333333333 0.964615713952975
39 0.965835037254286
39.1666666666667 0.967023836115748
39.3333333333333 0.968182299342949
39.5 0.969310675892313
39.6666666666667 0.970409268967262
39.8333333333333 0.971478430304453
40 0.972518554687971
40.1666666666667 0.973530074719085
40.3333333333333 0.974513455866926
40.5 0.975469191813167
40.6666666666667 0.976397800100307
40.8333333333333 0.977299818087274
41 0.9781757992105
41.1666666666667 0.979026309551037
41.3333333333333 0.979851924688778
41.5 0.980653226844929
41.6666666666667 0.981430802294459
41.8333333333333 0.982185239036066
42 0.982917124704908
42.1666666666667 0.983627044712756
42.3333333333333 0.984315580599891
42.5 0.984983308582986
42.6666666666667 0.985630798283363
42.8333333333333 0.986258611620242
43 0.986867301854003
43.1666666666667 0.987457412764856
43.3333333333333 0.988029477952758
43.5 0.988584020244767
43.6666666666667 0.989121551196326
43.8333333333333 0.989642570678057
44 0.990147566513203
44.1666666666667 0.990637014189997
44.3333333333333 0.99111137659895
44.5 0.991571103794841
44.6666666666667 0.992016632760837
44.8333333333333 0.99244838715104
45 0.992866776981018
45.1666666666667 0.993272198226023
45.3333333333333 0.993665032262341
45.5 0.994045645083978
45.6666666666667 0.994414386154277
45.8333333333333 0.994771586717187
46 0.995117557288348
46.1666666666667 0.995452583931713
46.3333333333333 0.995776922317928
46.5 0.996090790150301
46.6666666666667 0.996394355086468
46.8333333333333 0.996687717772869
47 0.996970884114787
47.1666666666667 0.997243718236953
47.3333333333333 0.997505860199659
47.5 0.997756577741277
47.6666666666667 0.997994495029114
47.8333333333333 0.998217096757617
48 0.998419876492232
48.1666666666667 0.998595242802121
48.3333333333333 0.998732734530082
48.5 0.998824679197663
48.6666666666667 0.998875643765017
48.8333333333333 0.998900355662372
49 0.998912075831455
49.1666666666667 0.998918108867192
49.3333333333333 0.998921639871535
49.5 0.998923953218864
49.6666666666667 0.998925584583002
49.8333333333333 0.99892678454782
50 0.998927688707788
50.1666666666667 0.998928380136187
50.3333333333333 0.998928914165229
50.5 0.998929329588245
50.6666666666667 0.998929654490826
50.8333333333333 0.998929909652465
51 0.998930110691977
51.1666666666667 0.998930269491951
51.3333333333333 0.998930395178775
51.5 0.998930494815103
51.6666666666667 0.998930573899649
51.8333333333333 0.998930636734259
52 0.998930686697506
52.1666666666667 0.998930726451091
52.3333333333333 0.998930758097172
52.5 0.998930783299296
52.6666666666667 0.998930803376008
52.8333333333333 0.99893081937373
53 0.998930832123769
53.1666666666667 0.998930842287071
53.3333333333333 0.998930850389474
53.5 0.998930856849547
53.6666666666667 0.998930862000605
53.8333333333333 0.998930866108162
54 0.998930869383782
54.1666666666667 0.998930871996071
54.3333333333333 0.998930874079426
54.5 0.998930875740989
54.6666666666667 0.998930877066183
54.8333333333333 0.998930878123121
55 0.998930878966116
55.1666666666667 0.998930879638482
55.3333333333333 0.99893088017476
55.5 0.998930880602496
55.6666666666667 0.998930880943663
55.8333333333333 0.99893088121578
56 0.998930881432825
56.1666666666667 0.998930881605944
56.3333333333333 0.998930881744027
56.5 0.998930881854164
56.6666666666667 0.998930881942012
56.8333333333333 0.998930882012081
57 0.99893088206797
57.1666666666667 0.998930882112548
57.3333333333333 0.998930882148104
57.5 0.998930882176465
57.6666666666667 0.998930882199086
57.8333333333333 0.998930882217129
58 0.998930882231521
58.1666666666667 0.998930882243
};
\coordinate (spypoint_1) at (axis cs:53.3,0.98);
\coordinate (spyviewer_1) at (axis cs:38,0.35);
\spy on (spypoint_1) in node [fill=white] at (spyviewer_1);
\end{axis}

\end{tikzpicture}

